Who Is Alyx? A new Behavioral Biometric Dataset for User Identification in XR

This article presents a new dataset containing motion and physiological data of users playing the game "Half-Life: Alyx". The dataset specifically targets behavioral and biometric identification of XR users. It includes motion and eye-tracking data captured by a HTC Vive Pro of 71 users playing the game on two separate days for 45 minutes. Additionally, we collected physiological data from 31 of these users. We provide benchmark performances for the task of motion-based identification of XR users with two prominent state-of-the-art deep learning architectures (GRU and CNN). After training on the first session of each user, the best model can identify the 71 users in the second session with a mean accuracy of 95% within 2 minutes. The dataset is freely available under https://github.com/cschell/who-is-alyx

==> results/generated/baseline_model_sequence_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.350915in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560740in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819998in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079255in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338513in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597771in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857028in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116286in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Use-Time Data in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{2.087731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=2.045341in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.786528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.742256in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.485324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.441053in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.184120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.139849in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.882917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.860781in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.581713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.559577in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204259in,y=1.334722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Enrollment Data in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.937130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.937130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.937130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.937130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.937130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.937130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.937130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=2.321667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Classification-Based Baseline Model Accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/demographics_by_gender.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.123984in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.123984in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.123984in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489722in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.006829in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.006829in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{0.489722in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{0.489722in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489722in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489722in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850938in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850938in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212154in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.212154in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573370in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573370in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934586in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934586in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248276in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 40 males, 36 females}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489722in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489722in}{1.434007in}}%
\pgfpathlineto{\pgfqpoint{2.006829in}{1.434007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489722in}{1.434007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.219176in, y=1.405072in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont male}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489722in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489722in}{0.677104in}}%
\pgfpathlineto{\pgfqpoint{2.006829in}{0.677104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.489722in}{0.677104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.152769in, y=0.648169in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont female}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489722in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489722in}{1.623232in}}%
\pgfpathlineto{\pgfqpoint{1.934586in}{1.623232in}}%
\pgfpathlineto{\pgfqpoint{1.934586in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.489722in}{1.244781in}}%
\pgfpathlineto{\pgfqpoint{0.489722in}{1.623232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.489722in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489722in}{0.866330in}}%
\pgfpathlineto{\pgfqpoint{1.790100in}{0.866330in}}%
\pgfpathlineto{\pgfqpoint{1.790100in}{0.487879in}}%
\pgfpathlineto{\pgfqpoint{0.489722in}{0.487879in}}%
\pgfpathlineto{\pgfqpoint{0.489722in}{0.866330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489722in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.489722in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489722in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.006829in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160441in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.677548in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.677548in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{2.160441in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{2.160441in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229400in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229400in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 160}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623454in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623454in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 170}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017508in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.017508in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 180}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411561in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411561in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 190}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918994in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont height in cm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160441in}{1.434007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160441in}{0.677104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160441in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.160441in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160441in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.677548in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135724in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{3.143090in}{0.649327in}}{\pgfqpoint{3.150156in}{0.652253in}}{\pgfqpoint{3.155366in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{3.160575in}{0.662672in}}{\pgfqpoint{3.163501in}{0.669738in}}{\pgfqpoint{3.163501in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{3.163501in}{0.684471in}}{\pgfqpoint{3.160575in}{0.691537in}}{\pgfqpoint{3.155366in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{3.150156in}{0.701955in}}{\pgfqpoint{3.143090in}{0.704882in}}{\pgfqpoint{3.135724in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{3.128357in}{0.704882in}}{\pgfqpoint{3.121291in}{0.701955in}}{\pgfqpoint{3.116082in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{3.110873in}{0.691537in}}{\pgfqpoint{3.107946in}{0.684471in}}{\pgfqpoint{3.107946in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{3.107946in}{0.669738in}}{\pgfqpoint{3.110873in}{0.662672in}}{\pgfqpoint{3.116082in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{3.121291in}{0.652253in}}{\pgfqpoint{3.128357in}{0.649327in}}{\pgfqpoint{3.135724in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{3.135724in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702264in}{0.590993in}}%
\pgfpathcurveto{\pgfqpoint{2.709631in}{0.590993in}}{\pgfqpoint{2.716697in}{0.593920in}}{\pgfqpoint{2.721906in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{2.727115in}{0.604338in}}{\pgfqpoint{2.730042in}{0.611404in}}{\pgfqpoint{2.730042in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{2.730042in}{0.626138in}}{\pgfqpoint{2.727115in}{0.633204in}}{\pgfqpoint{2.721906in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{2.716697in}{0.643622in}}{\pgfqpoint{2.709631in}{0.646549in}}{\pgfqpoint{2.702264in}{0.646549in}}%
\pgfpathcurveto{\pgfqpoint{2.694898in}{0.646549in}}{\pgfqpoint{2.687832in}{0.643622in}}{\pgfqpoint{2.682623in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{2.677414in}{0.633204in}}{\pgfqpoint{2.674487in}{0.626138in}}{\pgfqpoint{2.674487in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{2.674487in}{0.611404in}}{\pgfqpoint{2.677414in}{0.604338in}}{\pgfqpoint{2.682623in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{2.687832in}{0.593920in}}{\pgfqpoint{2.694898in}{0.590993in}}{\pgfqpoint{2.702264in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{2.702264in}{0.590993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781075in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{2.788442in}{0.649327in}}{\pgfqpoint{2.795508in}{0.652253in}}{\pgfqpoint{2.800717in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.805926in}{0.662672in}}{\pgfqpoint{2.808853in}{0.669738in}}{\pgfqpoint{2.808853in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.808853in}{0.684471in}}{\pgfqpoint{2.805926in}{0.691537in}}{\pgfqpoint{2.800717in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.795508in}{0.701955in}}{\pgfqpoint{2.788442in}{0.704882in}}{\pgfqpoint{2.781075in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{2.773709in}{0.704882in}}{\pgfqpoint{2.766642in}{0.701955in}}{\pgfqpoint{2.761433in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.756224in}{0.691537in}}{\pgfqpoint{2.753297in}{0.684471in}}{\pgfqpoint{2.753297in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.753297in}{0.669738in}}{\pgfqpoint{2.756224in}{0.662672in}}{\pgfqpoint{2.761433in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.766642in}{0.652253in}}{\pgfqpoint{2.773709in}{0.649327in}}{\pgfqpoint{2.781075in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{2.781075in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505238in}{0.608207in}}%
\pgfpathcurveto{\pgfqpoint{2.512604in}{0.608207in}}{\pgfqpoint{2.519670in}{0.611134in}}{\pgfqpoint{2.524879in}{0.616343in}}%
\pgfpathcurveto{\pgfqpoint{2.530089in}{0.621552in}}{\pgfqpoint{2.533015in}{0.628618in}}{\pgfqpoint{2.533015in}{0.635985in}}%
\pgfpathcurveto{\pgfqpoint{2.533015in}{0.643351in}}{\pgfqpoint{2.530089in}{0.650417in}}{\pgfqpoint{2.524879in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{2.519670in}{0.660836in}}{\pgfqpoint{2.512604in}{0.663762in}}{\pgfqpoint{2.505238in}{0.663762in}}%
\pgfpathcurveto{\pgfqpoint{2.497871in}{0.663762in}}{\pgfqpoint{2.490805in}{0.660836in}}{\pgfqpoint{2.485596in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{2.480387in}{0.650417in}}{\pgfqpoint{2.477460in}{0.643351in}}{\pgfqpoint{2.477460in}{0.635985in}}%
\pgfpathcurveto{\pgfqpoint{2.477460in}{0.628618in}}{\pgfqpoint{2.480387in}{0.621552in}}{\pgfqpoint{2.485596in}{0.616343in}}%
\pgfpathcurveto{\pgfqpoint{2.490805in}{0.611134in}}{\pgfqpoint{2.497871in}{0.608207in}}{\pgfqpoint{2.505238in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{2.505238in}{0.608207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544643in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{2.552010in}{0.649327in}}{\pgfqpoint{2.559076in}{0.652253in}}{\pgfqpoint{2.564285in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.569494in}{0.662672in}}{\pgfqpoint{2.572421in}{0.669738in}}{\pgfqpoint{2.572421in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.572421in}{0.684471in}}{\pgfqpoint{2.569494in}{0.691537in}}{\pgfqpoint{2.564285in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.559076in}{0.701955in}}{\pgfqpoint{2.552010in}{0.704882in}}{\pgfqpoint{2.544643in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{2.537276in}{0.704882in}}{\pgfqpoint{2.530210in}{0.701955in}}{\pgfqpoint{2.525001in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.519792in}{0.691537in}}{\pgfqpoint{2.516865in}{0.684471in}}{\pgfqpoint{2.516865in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.516865in}{0.669738in}}{\pgfqpoint{2.519792in}{0.662672in}}{\pgfqpoint{2.525001in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.530210in}{0.652253in}}{\pgfqpoint{2.537276in}{0.649327in}}{\pgfqpoint{2.544643in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{2.544643in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859886in}{0.731566in}}%
\pgfpathcurveto{\pgfqpoint{2.867253in}{0.731566in}}{\pgfqpoint{2.874319in}{0.734493in}}{\pgfqpoint{2.879528in}{0.739702in}}%
\pgfpathcurveto{\pgfqpoint{2.884737in}{0.744911in}}{\pgfqpoint{2.887664in}{0.751977in}}{\pgfqpoint{2.887664in}{0.759344in}}%
\pgfpathcurveto{\pgfqpoint{2.887664in}{0.766711in}}{\pgfqpoint{2.884737in}{0.773777in}}{\pgfqpoint{2.879528in}{0.778986in}}%
\pgfpathcurveto{\pgfqpoint{2.874319in}{0.784195in}}{\pgfqpoint{2.867253in}{0.787122in}}{\pgfqpoint{2.859886in}{0.787122in}}%
\pgfpathcurveto{\pgfqpoint{2.852519in}{0.787122in}}{\pgfqpoint{2.845453in}{0.784195in}}{\pgfqpoint{2.840244in}{0.778986in}}%
\pgfpathcurveto{\pgfqpoint{2.835035in}{0.773777in}}{\pgfqpoint{2.832108in}{0.766711in}}{\pgfqpoint{2.832108in}{0.759344in}}%
\pgfpathcurveto{\pgfqpoint{2.832108in}{0.751977in}}{\pgfqpoint{2.835035in}{0.744911in}}{\pgfqpoint{2.840244in}{0.739702in}}%
\pgfpathcurveto{\pgfqpoint{2.845453in}{0.734493in}}{\pgfqpoint{2.852519in}{0.731566in}}{\pgfqpoint{2.859886in}{0.731566in}}%
\pgfpathlineto{\pgfqpoint{2.859886in}{0.731566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465832in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{2.473199in}{0.649327in}}{\pgfqpoint{2.480265in}{0.652253in}}{\pgfqpoint{2.485474in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.490683in}{0.662672in}}{\pgfqpoint{2.493610in}{0.669738in}}{\pgfqpoint{2.493610in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.493610in}{0.684471in}}{\pgfqpoint{2.490683in}{0.691537in}}{\pgfqpoint{2.485474in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.480265in}{0.701955in}}{\pgfqpoint{2.473199in}{0.704882in}}{\pgfqpoint{2.465832in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{2.458465in}{0.704882in}}{\pgfqpoint{2.451399in}{0.701955in}}{\pgfqpoint{2.446190in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.440981in}{0.691537in}}{\pgfqpoint{2.438054in}{0.684471in}}{\pgfqpoint{2.438054in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.438054in}{0.669738in}}{\pgfqpoint{2.440981in}{0.662672in}}{\pgfqpoint{2.446190in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.451399in}{0.652253in}}{\pgfqpoint{2.458465in}{0.649327in}}{\pgfqpoint{2.465832in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{2.465832in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229400in}{0.532660in}}%
\pgfpathcurveto{\pgfqpoint{2.236767in}{0.532660in}}{\pgfqpoint{2.243833in}{0.535587in}}{\pgfqpoint{2.249042in}{0.540796in}}%
\pgfpathcurveto{\pgfqpoint{2.254251in}{0.546005in}}{\pgfqpoint{2.257178in}{0.553071in}}{\pgfqpoint{2.257178in}{0.560438in}}%
\pgfpathcurveto{\pgfqpoint{2.257178in}{0.567804in}}{\pgfqpoint{2.254251in}{0.574870in}}{\pgfqpoint{2.249042in}{0.580080in}}%
\pgfpathcurveto{\pgfqpoint{2.243833in}{0.585289in}}{\pgfqpoint{2.236767in}{0.588215in}}{\pgfqpoint{2.229400in}{0.588215in}}%
\pgfpathcurveto{\pgfqpoint{2.222033in}{0.588215in}}{\pgfqpoint{2.214967in}{0.585289in}}{\pgfqpoint{2.209758in}{0.580080in}}%
\pgfpathcurveto{\pgfqpoint{2.204549in}{0.574870in}}{\pgfqpoint{2.201622in}{0.567804in}}{\pgfqpoint{2.201622in}{0.560438in}}%
\pgfpathcurveto{\pgfqpoint{2.201622in}{0.553071in}}{\pgfqpoint{2.204549in}{0.546005in}}{\pgfqpoint{2.209758in}{0.540796in}}%
\pgfpathcurveto{\pgfqpoint{2.214967in}{0.535587in}}{\pgfqpoint{2.222033in}{0.532660in}}{\pgfqpoint{2.229400in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{2.229400in}{0.532660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465832in}{0.567087in}}%
\pgfpathcurveto{\pgfqpoint{2.473199in}{0.567087in}}{\pgfqpoint{2.480265in}{0.570014in}}{\pgfqpoint{2.485474in}{0.575223in}}%
\pgfpathcurveto{\pgfqpoint{2.490683in}{0.580432in}}{\pgfqpoint{2.493610in}{0.587498in}}{\pgfqpoint{2.493610in}{0.594865in}}%
\pgfpathcurveto{\pgfqpoint{2.493610in}{0.602232in}}{\pgfqpoint{2.490683in}{0.609298in}}{\pgfqpoint{2.485474in}{0.614507in}}%
\pgfpathcurveto{\pgfqpoint{2.480265in}{0.619716in}}{\pgfqpoint{2.473199in}{0.622643in}}{\pgfqpoint{2.465832in}{0.622643in}}%
\pgfpathcurveto{\pgfqpoint{2.458465in}{0.622643in}}{\pgfqpoint{2.451399in}{0.619716in}}{\pgfqpoint{2.446190in}{0.614507in}}%
\pgfpathcurveto{\pgfqpoint{2.440981in}{0.609298in}}{\pgfqpoint{2.438054in}{0.602232in}}{\pgfqpoint{2.438054in}{0.594865in}}%
\pgfpathcurveto{\pgfqpoint{2.438054in}{0.587498in}}{\pgfqpoint{2.440981in}{0.580432in}}{\pgfqpoint{2.446190in}{0.575223in}}%
\pgfpathcurveto{\pgfqpoint{2.451399in}{0.570014in}}{\pgfqpoint{2.458465in}{0.567087in}}{\pgfqpoint{2.465832in}{0.567087in}}%
\pgfpathlineto{\pgfqpoint{2.465832in}{0.567087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544643in}{0.567087in}}%
\pgfpathcurveto{\pgfqpoint{2.552010in}{0.567087in}}{\pgfqpoint{2.559076in}{0.570014in}}{\pgfqpoint{2.564285in}{0.575223in}}%
\pgfpathcurveto{\pgfqpoint{2.569494in}{0.580432in}}{\pgfqpoint{2.572421in}{0.587498in}}{\pgfqpoint{2.572421in}{0.594865in}}%
\pgfpathcurveto{\pgfqpoint{2.572421in}{0.602232in}}{\pgfqpoint{2.569494in}{0.609298in}}{\pgfqpoint{2.564285in}{0.614507in}}%
\pgfpathcurveto{\pgfqpoint{2.559076in}{0.619716in}}{\pgfqpoint{2.552010in}{0.622643in}}{\pgfqpoint{2.544643in}{0.622643in}}%
\pgfpathcurveto{\pgfqpoint{2.537276in}{0.622643in}}{\pgfqpoint{2.530210in}{0.619716in}}{\pgfqpoint{2.525001in}{0.614507in}}%
\pgfpathcurveto{\pgfqpoint{2.519792in}{0.609298in}}{\pgfqpoint{2.516865in}{0.602232in}}{\pgfqpoint{2.516865in}{0.594865in}}%
\pgfpathcurveto{\pgfqpoint{2.516865in}{0.587498in}}{\pgfqpoint{2.519792in}{0.580432in}}{\pgfqpoint{2.525001in}{0.575223in}}%
\pgfpathcurveto{\pgfqpoint{2.530210in}{0.570014in}}{\pgfqpoint{2.537276in}{0.567087in}}{\pgfqpoint{2.544643in}{0.567087in}}%
\pgfpathlineto{\pgfqpoint{2.544643in}{0.567087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268805in}{0.748780in}}%
\pgfpathcurveto{\pgfqpoint{2.276172in}{0.748780in}}{\pgfqpoint{2.283238in}{0.751707in}}{\pgfqpoint{2.288447in}{0.756916in}}%
\pgfpathcurveto{\pgfqpoint{2.293656in}{0.762125in}}{\pgfqpoint{2.296583in}{0.769191in}}{\pgfqpoint{2.296583in}{0.776557in}}%
\pgfpathcurveto{\pgfqpoint{2.296583in}{0.783924in}}{\pgfqpoint{2.293656in}{0.790990in}}{\pgfqpoint{2.288447in}{0.796199in}}%
\pgfpathcurveto{\pgfqpoint{2.283238in}{0.801408in}}{\pgfqpoint{2.276172in}{0.804335in}}{\pgfqpoint{2.268805in}{0.804335in}}%
\pgfpathcurveto{\pgfqpoint{2.261439in}{0.804335in}}{\pgfqpoint{2.254373in}{0.801408in}}{\pgfqpoint{2.249163in}{0.796199in}}%
\pgfpathcurveto{\pgfqpoint{2.243954in}{0.790990in}}{\pgfqpoint{2.241028in}{0.783924in}}{\pgfqpoint{2.241028in}{0.776557in}}%
\pgfpathcurveto{\pgfqpoint{2.241028in}{0.769191in}}{\pgfqpoint{2.243954in}{0.762125in}}{\pgfqpoint{2.249163in}{0.756916in}}%
\pgfpathcurveto{\pgfqpoint{2.254373in}{0.751707in}}{\pgfqpoint{2.261439in}{0.748780in}}{\pgfqpoint{2.268805in}{0.748780in}}%
\pgfpathlineto{\pgfqpoint{2.268805in}{0.748780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820481in}{0.690446in}}%
\pgfpathcurveto{\pgfqpoint{2.827847in}{0.690446in}}{\pgfqpoint{2.834913in}{0.693373in}}{\pgfqpoint{2.840122in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.845332in}{0.703791in}}{\pgfqpoint{2.848258in}{0.710857in}}{\pgfqpoint{2.848258in}{0.718224in}}%
\pgfpathcurveto{\pgfqpoint{2.848258in}{0.725591in}}{\pgfqpoint{2.845332in}{0.732657in}}{\pgfqpoint{2.840122in}{0.737866in}}%
\pgfpathcurveto{\pgfqpoint{2.834913in}{0.743075in}}{\pgfqpoint{2.827847in}{0.746002in}}{\pgfqpoint{2.820481in}{0.746002in}}%
\pgfpathcurveto{\pgfqpoint{2.813114in}{0.746002in}}{\pgfqpoint{2.806048in}{0.743075in}}{\pgfqpoint{2.800839in}{0.737866in}}%
\pgfpathcurveto{\pgfqpoint{2.795630in}{0.732657in}}{\pgfqpoint{2.792703in}{0.725591in}}{\pgfqpoint{2.792703in}{0.718224in}}%
\pgfpathcurveto{\pgfqpoint{2.792703in}{0.710857in}}{\pgfqpoint{2.795630in}{0.703791in}}{\pgfqpoint{2.800839in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.806048in}{0.693373in}}{\pgfqpoint{2.813114in}{0.690446in}}{\pgfqpoint{2.820481in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{2.820481in}{0.690446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584048in}{0.608207in}}%
\pgfpathcurveto{\pgfqpoint{2.591415in}{0.608207in}}{\pgfqpoint{2.598481in}{0.611134in}}{\pgfqpoint{2.603690in}{0.616343in}}%
\pgfpathcurveto{\pgfqpoint{2.608899in}{0.621552in}}{\pgfqpoint{2.611826in}{0.628618in}}{\pgfqpoint{2.611826in}{0.635985in}}%
\pgfpathcurveto{\pgfqpoint{2.611826in}{0.643351in}}{\pgfqpoint{2.608899in}{0.650417in}}{\pgfqpoint{2.603690in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{2.598481in}{0.660836in}}{\pgfqpoint{2.591415in}{0.663762in}}{\pgfqpoint{2.584048in}{0.663762in}}%
\pgfpathcurveto{\pgfqpoint{2.576682in}{0.663762in}}{\pgfqpoint{2.569616in}{0.660836in}}{\pgfqpoint{2.564406in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{2.559197in}{0.650417in}}{\pgfqpoint{2.556271in}{0.643351in}}{\pgfqpoint{2.556271in}{0.635985in}}%
\pgfpathcurveto{\pgfqpoint{2.556271in}{0.628618in}}{\pgfqpoint{2.559197in}{0.621552in}}{\pgfqpoint{2.564406in}{0.616343in}}%
\pgfpathcurveto{\pgfqpoint{2.569616in}{0.611134in}}{\pgfqpoint{2.576682in}{0.608207in}}{\pgfqpoint{2.584048in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{0.608207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702264in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{2.709631in}{0.649327in}}{\pgfqpoint{2.716697in}{0.652253in}}{\pgfqpoint{2.721906in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.727115in}{0.662672in}}{\pgfqpoint{2.730042in}{0.669738in}}{\pgfqpoint{2.730042in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.730042in}{0.684471in}}{\pgfqpoint{2.727115in}{0.691537in}}{\pgfqpoint{2.721906in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.716697in}{0.701955in}}{\pgfqpoint{2.709631in}{0.704882in}}{\pgfqpoint{2.702264in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{2.694898in}{0.704882in}}{\pgfqpoint{2.687832in}{0.701955in}}{\pgfqpoint{2.682623in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.677414in}{0.691537in}}{\pgfqpoint{2.674487in}{0.684471in}}{\pgfqpoint{2.674487in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.674487in}{0.669738in}}{\pgfqpoint{2.677414in}{0.662672in}}{\pgfqpoint{2.682623in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.687832in}{0.652253in}}{\pgfqpoint{2.694898in}{0.649327in}}{\pgfqpoint{2.702264in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{2.702264in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387021in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{2.394388in}{0.649327in}}{\pgfqpoint{2.401454in}{0.652253in}}{\pgfqpoint{2.406663in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.411872in}{0.662672in}}{\pgfqpoint{2.414799in}{0.669738in}}{\pgfqpoint{2.414799in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.414799in}{0.684471in}}{\pgfqpoint{2.411872in}{0.691537in}}{\pgfqpoint{2.406663in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.401454in}{0.701955in}}{\pgfqpoint{2.394388in}{0.704882in}}{\pgfqpoint{2.387021in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{2.379655in}{0.704882in}}{\pgfqpoint{2.372589in}{0.701955in}}{\pgfqpoint{2.367380in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.362171in}{0.691537in}}{\pgfqpoint{2.359244in}{0.684471in}}{\pgfqpoint{2.359244in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.359244in}{0.669738in}}{\pgfqpoint{2.362171in}{0.662672in}}{\pgfqpoint{2.367380in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.372589in}{0.652253in}}{\pgfqpoint{2.379655in}{0.649327in}}{\pgfqpoint{2.387021in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{2.387021in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859886in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{2.867253in}{0.649327in}}{\pgfqpoint{2.874319in}{0.652253in}}{\pgfqpoint{2.879528in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.884737in}{0.662672in}}{\pgfqpoint{2.887664in}{0.669738in}}{\pgfqpoint{2.887664in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.887664in}{0.684471in}}{\pgfqpoint{2.884737in}{0.691537in}}{\pgfqpoint{2.879528in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.874319in}{0.701955in}}{\pgfqpoint{2.867253in}{0.704882in}}{\pgfqpoint{2.859886in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{2.852519in}{0.704882in}}{\pgfqpoint{2.845453in}{0.701955in}}{\pgfqpoint{2.840244in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.835035in}{0.691537in}}{\pgfqpoint{2.832108in}{0.684471in}}{\pgfqpoint{2.832108in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.832108in}{0.669738in}}{\pgfqpoint{2.835035in}{0.662672in}}{\pgfqpoint{2.840244in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.845453in}{0.652253in}}{\pgfqpoint{2.852519in}{0.649327in}}{\pgfqpoint{2.859886in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{2.859886in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820481in}{0.549874in}}%
\pgfpathcurveto{\pgfqpoint{2.827847in}{0.549874in}}{\pgfqpoint{2.834913in}{0.552800in}}{\pgfqpoint{2.840122in}{0.558009in}}%
\pgfpathcurveto{\pgfqpoint{2.845332in}{0.563219in}}{\pgfqpoint{2.848258in}{0.570285in}}{\pgfqpoint{2.848258in}{0.577651in}}%
\pgfpathcurveto{\pgfqpoint{2.848258in}{0.585018in}}{\pgfqpoint{2.845332in}{0.592084in}}{\pgfqpoint{2.840122in}{0.597293in}}%
\pgfpathcurveto{\pgfqpoint{2.834913in}{0.602502in}}{\pgfqpoint{2.827847in}{0.605429in}}{\pgfqpoint{2.820481in}{0.605429in}}%
\pgfpathcurveto{\pgfqpoint{2.813114in}{0.605429in}}{\pgfqpoint{2.806048in}{0.602502in}}{\pgfqpoint{2.800839in}{0.597293in}}%
\pgfpathcurveto{\pgfqpoint{2.795630in}{0.592084in}}{\pgfqpoint{2.792703in}{0.585018in}}{\pgfqpoint{2.792703in}{0.577651in}}%
\pgfpathcurveto{\pgfqpoint{2.792703in}{0.570285in}}{\pgfqpoint{2.795630in}{0.563219in}}{\pgfqpoint{2.800839in}{0.558009in}}%
\pgfpathcurveto{\pgfqpoint{2.806048in}{0.552800in}}{\pgfqpoint{2.813114in}{0.549874in}}{\pgfqpoint{2.820481in}{0.549874in}}%
\pgfpathlineto{\pgfqpoint{2.820481in}{0.549874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623454in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{2.630820in}{0.649327in}}{\pgfqpoint{2.637887in}{0.652253in}}{\pgfqpoint{2.643096in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.648305in}{0.662672in}}{\pgfqpoint{2.651232in}{0.669738in}}{\pgfqpoint{2.651232in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.651232in}{0.684471in}}{\pgfqpoint{2.648305in}{0.691537in}}{\pgfqpoint{2.643096in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.637887in}{0.701955in}}{\pgfqpoint{2.630820in}{0.704882in}}{\pgfqpoint{2.623454in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{2.616087in}{0.704882in}}{\pgfqpoint{2.609021in}{0.701955in}}{\pgfqpoint{2.603812in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.598603in}{0.691537in}}{\pgfqpoint{2.595676in}{0.684471in}}{\pgfqpoint{2.595676in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.595676in}{0.669738in}}{\pgfqpoint{2.598603in}{0.662672in}}{\pgfqpoint{2.603812in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.609021in}{0.652253in}}{\pgfqpoint{2.616087in}{0.649327in}}{\pgfqpoint{2.623454in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{2.623454in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584048in}{0.690446in}}%
\pgfpathcurveto{\pgfqpoint{2.591415in}{0.690446in}}{\pgfqpoint{2.598481in}{0.693373in}}{\pgfqpoint{2.603690in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.608899in}{0.703791in}}{\pgfqpoint{2.611826in}{0.710857in}}{\pgfqpoint{2.611826in}{0.718224in}}%
\pgfpathcurveto{\pgfqpoint{2.611826in}{0.725591in}}{\pgfqpoint{2.608899in}{0.732657in}}{\pgfqpoint{2.603690in}{0.737866in}}%
\pgfpathcurveto{\pgfqpoint{2.598481in}{0.743075in}}{\pgfqpoint{2.591415in}{0.746002in}}{\pgfqpoint{2.584048in}{0.746002in}}%
\pgfpathcurveto{\pgfqpoint{2.576682in}{0.746002in}}{\pgfqpoint{2.569616in}{0.743075in}}{\pgfqpoint{2.564406in}{0.737866in}}%
\pgfpathcurveto{\pgfqpoint{2.559197in}{0.732657in}}{\pgfqpoint{2.556271in}{0.725591in}}{\pgfqpoint{2.556271in}{0.718224in}}%
\pgfpathcurveto{\pgfqpoint{2.556271in}{0.710857in}}{\pgfqpoint{2.559197in}{0.703791in}}{\pgfqpoint{2.564406in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.569616in}{0.693373in}}{\pgfqpoint{2.576682in}{0.690446in}}{\pgfqpoint{2.584048in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{2.584048in}{0.690446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229400in}{0.707660in}}%
\pgfpathcurveto{\pgfqpoint{2.236767in}{0.707660in}}{\pgfqpoint{2.243833in}{0.710587in}}{\pgfqpoint{2.249042in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{2.254251in}{0.721005in}}{\pgfqpoint{2.257178in}{0.728071in}}{\pgfqpoint{2.257178in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{2.257178in}{0.742804in}}{\pgfqpoint{2.254251in}{0.749870in}}{\pgfqpoint{2.249042in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{2.243833in}{0.760289in}}{\pgfqpoint{2.236767in}{0.763215in}}{\pgfqpoint{2.229400in}{0.763215in}}%
\pgfpathcurveto{\pgfqpoint{2.222033in}{0.763215in}}{\pgfqpoint{2.214967in}{0.760289in}}{\pgfqpoint{2.209758in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{2.204549in}{0.749870in}}{\pgfqpoint{2.201622in}{0.742804in}}{\pgfqpoint{2.201622in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{2.201622in}{0.728071in}}{\pgfqpoint{2.204549in}{0.721005in}}{\pgfqpoint{2.209758in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{2.214967in}{0.710587in}}{\pgfqpoint{2.222033in}{0.707660in}}{\pgfqpoint{2.229400in}{0.707660in}}%
\pgfpathlineto{\pgfqpoint{2.229400in}{0.707660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623454in}{0.567087in}}%
\pgfpathcurveto{\pgfqpoint{2.630820in}{0.567087in}}{\pgfqpoint{2.637887in}{0.570014in}}{\pgfqpoint{2.643096in}{0.575223in}}%
\pgfpathcurveto{\pgfqpoint{2.648305in}{0.580432in}}{\pgfqpoint{2.651232in}{0.587498in}}{\pgfqpoint{2.651232in}{0.594865in}}%
\pgfpathcurveto{\pgfqpoint{2.651232in}{0.602232in}}{\pgfqpoint{2.648305in}{0.609298in}}{\pgfqpoint{2.643096in}{0.614507in}}%
\pgfpathcurveto{\pgfqpoint{2.637887in}{0.619716in}}{\pgfqpoint{2.630820in}{0.622643in}}{\pgfqpoint{2.623454in}{0.622643in}}%
\pgfpathcurveto{\pgfqpoint{2.616087in}{0.622643in}}{\pgfqpoint{2.609021in}{0.619716in}}{\pgfqpoint{2.603812in}{0.614507in}}%
\pgfpathcurveto{\pgfqpoint{2.598603in}{0.609298in}}{\pgfqpoint{2.595676in}{0.602232in}}{\pgfqpoint{2.595676in}{0.594865in}}%
\pgfpathcurveto{\pgfqpoint{2.595676in}{0.587498in}}{\pgfqpoint{2.598603in}{0.580432in}}{\pgfqpoint{2.603812in}{0.575223in}}%
\pgfpathcurveto{\pgfqpoint{2.609021in}{0.570014in}}{\pgfqpoint{2.616087in}{0.567087in}}{\pgfqpoint{2.623454in}{0.567087in}}%
\pgfpathlineto{\pgfqpoint{2.623454in}{0.567087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741670in}{0.549874in}}%
\pgfpathcurveto{\pgfqpoint{2.749037in}{0.549874in}}{\pgfqpoint{2.756103in}{0.552800in}}{\pgfqpoint{2.761312in}{0.558009in}}%
\pgfpathcurveto{\pgfqpoint{2.766521in}{0.563219in}}{\pgfqpoint{2.769448in}{0.570285in}}{\pgfqpoint{2.769448in}{0.577651in}}%
\pgfpathcurveto{\pgfqpoint{2.769448in}{0.585018in}}{\pgfqpoint{2.766521in}{0.592084in}}{\pgfqpoint{2.761312in}{0.597293in}}%
\pgfpathcurveto{\pgfqpoint{2.756103in}{0.602502in}}{\pgfqpoint{2.749037in}{0.605429in}}{\pgfqpoint{2.741670in}{0.605429in}}%
\pgfpathcurveto{\pgfqpoint{2.734303in}{0.605429in}}{\pgfqpoint{2.727237in}{0.602502in}}{\pgfqpoint{2.722028in}{0.597293in}}%
\pgfpathcurveto{\pgfqpoint{2.716819in}{0.592084in}}{\pgfqpoint{2.713892in}{0.585018in}}{\pgfqpoint{2.713892in}{0.577651in}}%
\pgfpathcurveto{\pgfqpoint{2.713892in}{0.570285in}}{\pgfqpoint{2.716819in}{0.563219in}}{\pgfqpoint{2.722028in}{0.558009in}}%
\pgfpathcurveto{\pgfqpoint{2.727237in}{0.552800in}}{\pgfqpoint{2.734303in}{0.549874in}}{\pgfqpoint{2.741670in}{0.549874in}}%
\pgfpathlineto{\pgfqpoint{2.741670in}{0.549874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175129in}{0.608207in}}%
\pgfpathcurveto{\pgfqpoint{3.182496in}{0.608207in}}{\pgfqpoint{3.189562in}{0.611134in}}{\pgfqpoint{3.194771in}{0.616343in}}%
\pgfpathcurveto{\pgfqpoint{3.199980in}{0.621552in}}{\pgfqpoint{3.202907in}{0.628618in}}{\pgfqpoint{3.202907in}{0.635985in}}%
\pgfpathcurveto{\pgfqpoint{3.202907in}{0.643351in}}{\pgfqpoint{3.199980in}{0.650417in}}{\pgfqpoint{3.194771in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{3.189562in}{0.660836in}}{\pgfqpoint{3.182496in}{0.663762in}}{\pgfqpoint{3.175129in}{0.663762in}}%
\pgfpathcurveto{\pgfqpoint{3.167762in}{0.663762in}}{\pgfqpoint{3.160696in}{0.660836in}}{\pgfqpoint{3.155487in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{3.150278in}{0.650417in}}{\pgfqpoint{3.147351in}{0.643351in}}{\pgfqpoint{3.147351in}{0.635985in}}%
\pgfpathcurveto{\pgfqpoint{3.147351in}{0.628618in}}{\pgfqpoint{3.150278in}{0.621552in}}{\pgfqpoint{3.155487in}{0.616343in}}%
\pgfpathcurveto{\pgfqpoint{3.160696in}{0.611134in}}{\pgfqpoint{3.167762in}{0.608207in}}{\pgfqpoint{3.175129in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{3.175129in}{0.608207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426427in}{0.690446in}}%
\pgfpathcurveto{\pgfqpoint{2.433794in}{0.690446in}}{\pgfqpoint{2.440860in}{0.693373in}}{\pgfqpoint{2.446069in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.451278in}{0.703791in}}{\pgfqpoint{2.454205in}{0.710857in}}{\pgfqpoint{2.454205in}{0.718224in}}%
\pgfpathcurveto{\pgfqpoint{2.454205in}{0.725591in}}{\pgfqpoint{2.451278in}{0.732657in}}{\pgfqpoint{2.446069in}{0.737866in}}%
\pgfpathcurveto{\pgfqpoint{2.440860in}{0.743075in}}{\pgfqpoint{2.433794in}{0.746002in}}{\pgfqpoint{2.426427in}{0.746002in}}%
\pgfpathcurveto{\pgfqpoint{2.419060in}{0.746002in}}{\pgfqpoint{2.411994in}{0.743075in}}{\pgfqpoint{2.406785in}{0.737866in}}%
\pgfpathcurveto{\pgfqpoint{2.401576in}{0.732657in}}{\pgfqpoint{2.398649in}{0.725591in}}{\pgfqpoint{2.398649in}{0.718224in}}%
\pgfpathcurveto{\pgfqpoint{2.398649in}{0.710857in}}{\pgfqpoint{2.401576in}{0.703791in}}{\pgfqpoint{2.406785in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.411994in}{0.693373in}}{\pgfqpoint{2.419060in}{0.690446in}}{\pgfqpoint{2.426427in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{2.426427in}{0.690446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741670in}{0.690446in}}%
\pgfpathcurveto{\pgfqpoint{2.749037in}{0.690446in}}{\pgfqpoint{2.756103in}{0.693373in}}{\pgfqpoint{2.761312in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.766521in}{0.703791in}}{\pgfqpoint{2.769448in}{0.710857in}}{\pgfqpoint{2.769448in}{0.718224in}}%
\pgfpathcurveto{\pgfqpoint{2.769448in}{0.725591in}}{\pgfqpoint{2.766521in}{0.732657in}}{\pgfqpoint{2.761312in}{0.737866in}}%
\pgfpathcurveto{\pgfqpoint{2.756103in}{0.743075in}}{\pgfqpoint{2.749037in}{0.746002in}}{\pgfqpoint{2.741670in}{0.746002in}}%
\pgfpathcurveto{\pgfqpoint{2.734303in}{0.746002in}}{\pgfqpoint{2.727237in}{0.743075in}}{\pgfqpoint{2.722028in}{0.737866in}}%
\pgfpathcurveto{\pgfqpoint{2.716819in}{0.732657in}}{\pgfqpoint{2.713892in}{0.725591in}}{\pgfqpoint{2.713892in}{0.718224in}}%
\pgfpathcurveto{\pgfqpoint{2.713892in}{0.710857in}}{\pgfqpoint{2.716819in}{0.703791in}}{\pgfqpoint{2.722028in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.727237in}{0.693373in}}{\pgfqpoint{2.734303in}{0.690446in}}{\pgfqpoint{2.741670in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{2.741670in}{0.690446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229400in}{0.590993in}}%
\pgfpathcurveto{\pgfqpoint{2.236767in}{0.590993in}}{\pgfqpoint{2.243833in}{0.593920in}}{\pgfqpoint{2.249042in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{2.254251in}{0.604338in}}{\pgfqpoint{2.257178in}{0.611404in}}{\pgfqpoint{2.257178in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{2.257178in}{0.626138in}}{\pgfqpoint{2.254251in}{0.633204in}}{\pgfqpoint{2.249042in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{2.243833in}{0.643622in}}{\pgfqpoint{2.236767in}{0.646549in}}{\pgfqpoint{2.229400in}{0.646549in}}%
\pgfpathcurveto{\pgfqpoint{2.222033in}{0.646549in}}{\pgfqpoint{2.214967in}{0.643622in}}{\pgfqpoint{2.209758in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{2.204549in}{0.633204in}}{\pgfqpoint{2.201622in}{0.626138in}}{\pgfqpoint{2.201622in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{2.201622in}{0.611404in}}{\pgfqpoint{2.204549in}{0.604338in}}{\pgfqpoint{2.209758in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{2.214967in}{0.593920in}}{\pgfqpoint{2.222033in}{0.590993in}}{\pgfqpoint{2.229400in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{2.229400in}{0.590993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347616in}{0.608207in}}%
\pgfpathcurveto{\pgfqpoint{2.354983in}{0.608207in}}{\pgfqpoint{2.362049in}{0.611134in}}{\pgfqpoint{2.367258in}{0.616343in}}%
\pgfpathcurveto{\pgfqpoint{2.372467in}{0.621552in}}{\pgfqpoint{2.375394in}{0.628618in}}{\pgfqpoint{2.375394in}{0.635985in}}%
\pgfpathcurveto{\pgfqpoint{2.375394in}{0.643351in}}{\pgfqpoint{2.372467in}{0.650417in}}{\pgfqpoint{2.367258in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{2.362049in}{0.660836in}}{\pgfqpoint{2.354983in}{0.663762in}}{\pgfqpoint{2.347616in}{0.663762in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{0.663762in}}{\pgfqpoint{2.333183in}{0.660836in}}{\pgfqpoint{2.327974in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{2.322765in}{0.650417in}}{\pgfqpoint{2.319838in}{0.643351in}}{\pgfqpoint{2.319838in}{0.635985in}}%
\pgfpathcurveto{\pgfqpoint{2.319838in}{0.628618in}}{\pgfqpoint{2.322765in}{0.621552in}}{\pgfqpoint{2.327974in}{0.616343in}}%
\pgfpathcurveto{\pgfqpoint{2.333183in}{0.611134in}}{\pgfqpoint{2.340249in}{0.608207in}}{\pgfqpoint{2.347616in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{2.347616in}{0.608207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505238in}{0.690446in}}%
\pgfpathcurveto{\pgfqpoint{2.512604in}{0.690446in}}{\pgfqpoint{2.519670in}{0.693373in}}{\pgfqpoint{2.524879in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.530089in}{0.703791in}}{\pgfqpoint{2.533015in}{0.710857in}}{\pgfqpoint{2.533015in}{0.718224in}}%
\pgfpathcurveto{\pgfqpoint{2.533015in}{0.725591in}}{\pgfqpoint{2.530089in}{0.732657in}}{\pgfqpoint{2.524879in}{0.737866in}}%
\pgfpathcurveto{\pgfqpoint{2.519670in}{0.743075in}}{\pgfqpoint{2.512604in}{0.746002in}}{\pgfqpoint{2.505238in}{0.746002in}}%
\pgfpathcurveto{\pgfqpoint{2.497871in}{0.746002in}}{\pgfqpoint{2.490805in}{0.743075in}}{\pgfqpoint{2.485596in}{0.737866in}}%
\pgfpathcurveto{\pgfqpoint{2.480387in}{0.732657in}}{\pgfqpoint{2.477460in}{0.725591in}}{\pgfqpoint{2.477460in}{0.718224in}}%
\pgfpathcurveto{\pgfqpoint{2.477460in}{0.710857in}}{\pgfqpoint{2.480387in}{0.703791in}}{\pgfqpoint{2.485596in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.490805in}{0.693373in}}{\pgfqpoint{2.497871in}{0.690446in}}{\pgfqpoint{2.505238in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{2.505238in}{0.690446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347616in}{0.690446in}}%
\pgfpathcurveto{\pgfqpoint{2.354983in}{0.690446in}}{\pgfqpoint{2.362049in}{0.693373in}}{\pgfqpoint{2.367258in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.372467in}{0.703791in}}{\pgfqpoint{2.375394in}{0.710857in}}{\pgfqpoint{2.375394in}{0.718224in}}%
\pgfpathcurveto{\pgfqpoint{2.375394in}{0.725591in}}{\pgfqpoint{2.372467in}{0.732657in}}{\pgfqpoint{2.367258in}{0.737866in}}%
\pgfpathcurveto{\pgfqpoint{2.362049in}{0.743075in}}{\pgfqpoint{2.354983in}{0.746002in}}{\pgfqpoint{2.347616in}{0.746002in}}%
\pgfpathcurveto{\pgfqpoint{2.340249in}{0.746002in}}{\pgfqpoint{2.333183in}{0.743075in}}{\pgfqpoint{2.327974in}{0.737866in}}%
\pgfpathcurveto{\pgfqpoint{2.322765in}{0.732657in}}{\pgfqpoint{2.319838in}{0.725591in}}{\pgfqpoint{2.319838in}{0.718224in}}%
\pgfpathcurveto{\pgfqpoint{2.319838in}{0.710857in}}{\pgfqpoint{2.322765in}{0.703791in}}{\pgfqpoint{2.327974in}{0.698582in}}%
\pgfpathcurveto{\pgfqpoint{2.333183in}{0.693373in}}{\pgfqpoint{2.340249in}{0.690446in}}{\pgfqpoint{2.347616in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{2.347616in}{0.690446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426427in}{0.608207in}}%
\pgfpathcurveto{\pgfqpoint{2.433794in}{0.608207in}}{\pgfqpoint{2.440860in}{0.611134in}}{\pgfqpoint{2.446069in}{0.616343in}}%
\pgfpathcurveto{\pgfqpoint{2.451278in}{0.621552in}}{\pgfqpoint{2.454205in}{0.628618in}}{\pgfqpoint{2.454205in}{0.635985in}}%
\pgfpathcurveto{\pgfqpoint{2.454205in}{0.643351in}}{\pgfqpoint{2.451278in}{0.650417in}}{\pgfqpoint{2.446069in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{2.440860in}{0.660836in}}{\pgfqpoint{2.433794in}{0.663762in}}{\pgfqpoint{2.426427in}{0.663762in}}%
\pgfpathcurveto{\pgfqpoint{2.419060in}{0.663762in}}{\pgfqpoint{2.411994in}{0.660836in}}{\pgfqpoint{2.406785in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{2.401576in}{0.650417in}}{\pgfqpoint{2.398649in}{0.643351in}}{\pgfqpoint{2.398649in}{0.635985in}}%
\pgfpathcurveto{\pgfqpoint{2.398649in}{0.628618in}}{\pgfqpoint{2.401576in}{0.621552in}}{\pgfqpoint{2.406785in}{0.616343in}}%
\pgfpathcurveto{\pgfqpoint{2.411994in}{0.611134in}}{\pgfqpoint{2.419060in}{0.608207in}}{\pgfqpoint{2.426427in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{2.426427in}{0.608207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229400in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{2.236767in}{0.649327in}}{\pgfqpoint{2.243833in}{0.652253in}}{\pgfqpoint{2.249042in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.254251in}{0.662672in}}{\pgfqpoint{2.257178in}{0.669738in}}{\pgfqpoint{2.257178in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.257178in}{0.684471in}}{\pgfqpoint{2.254251in}{0.691537in}}{\pgfqpoint{2.249042in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.243833in}{0.701955in}}{\pgfqpoint{2.236767in}{0.704882in}}{\pgfqpoint{2.229400in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{2.222033in}{0.704882in}}{\pgfqpoint{2.214967in}{0.701955in}}{\pgfqpoint{2.209758in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.204549in}{0.691537in}}{\pgfqpoint{2.201622in}{0.684471in}}{\pgfqpoint{2.201622in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.201622in}{0.669738in}}{\pgfqpoint{2.204549in}{0.662672in}}{\pgfqpoint{2.209758in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.214967in}{0.652253in}}{\pgfqpoint{2.222033in}{0.649327in}}{\pgfqpoint{2.229400in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{2.229400in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544643in}{0.789899in}}%
\pgfpathcurveto{\pgfqpoint{2.552010in}{0.789899in}}{\pgfqpoint{2.559076in}{0.792826in}}{\pgfqpoint{2.564285in}{0.798035in}}%
\pgfpathcurveto{\pgfqpoint{2.569494in}{0.803244in}}{\pgfqpoint{2.572421in}{0.810310in}}{\pgfqpoint{2.572421in}{0.817677in}}%
\pgfpathcurveto{\pgfqpoint{2.572421in}{0.825044in}}{\pgfqpoint{2.569494in}{0.832110in}}{\pgfqpoint{2.564285in}{0.837319in}}%
\pgfpathcurveto{\pgfqpoint{2.559076in}{0.842528in}}{\pgfqpoint{2.552010in}{0.845455in}}{\pgfqpoint{2.544643in}{0.845455in}}%
\pgfpathcurveto{\pgfqpoint{2.537276in}{0.845455in}}{\pgfqpoint{2.530210in}{0.842528in}}{\pgfqpoint{2.525001in}{0.837319in}}%
\pgfpathcurveto{\pgfqpoint{2.519792in}{0.832110in}}{\pgfqpoint{2.516865in}{0.825044in}}{\pgfqpoint{2.516865in}{0.817677in}}%
\pgfpathcurveto{\pgfqpoint{2.516865in}{0.810310in}}{\pgfqpoint{2.519792in}{0.803244in}}{\pgfqpoint{2.525001in}{0.798035in}}%
\pgfpathcurveto{\pgfqpoint{2.530210in}{0.792826in}}{\pgfqpoint{2.537276in}{0.789899in}}{\pgfqpoint{2.544643in}{0.789899in}}%
\pgfpathlineto{\pgfqpoint{2.544643in}{0.789899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308211in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{2.315577in}{0.649327in}}{\pgfqpoint{2.322643in}{0.652253in}}{\pgfqpoint{2.327853in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.333062in}{0.662672in}}{\pgfqpoint{2.335988in}{0.669738in}}{\pgfqpoint{2.335988in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.335988in}{0.684471in}}{\pgfqpoint{2.333062in}{0.691537in}}{\pgfqpoint{2.327853in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.322643in}{0.701955in}}{\pgfqpoint{2.315577in}{0.704882in}}{\pgfqpoint{2.308211in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{2.300844in}{0.704882in}}{\pgfqpoint{2.293778in}{0.701955in}}{\pgfqpoint{2.288569in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.283360in}{0.691537in}}{\pgfqpoint{2.280433in}{0.684471in}}{\pgfqpoint{2.280433in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.280433in}{0.669738in}}{\pgfqpoint{2.283360in}{0.662672in}}{\pgfqpoint{2.288569in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{2.293778in}{0.652253in}}{\pgfqpoint{2.300844in}{0.649327in}}{\pgfqpoint{2.308211in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{2.308211in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505238in}{0.748780in}}%
\pgfpathcurveto{\pgfqpoint{2.512604in}{0.748780in}}{\pgfqpoint{2.519670in}{0.751707in}}{\pgfqpoint{2.524879in}{0.756916in}}%
\pgfpathcurveto{\pgfqpoint{2.530089in}{0.762125in}}{\pgfqpoint{2.533015in}{0.769191in}}{\pgfqpoint{2.533015in}{0.776557in}}%
\pgfpathcurveto{\pgfqpoint{2.533015in}{0.783924in}}{\pgfqpoint{2.530089in}{0.790990in}}{\pgfqpoint{2.524879in}{0.796199in}}%
\pgfpathcurveto{\pgfqpoint{2.519670in}{0.801408in}}{\pgfqpoint{2.512604in}{0.804335in}}{\pgfqpoint{2.505238in}{0.804335in}}%
\pgfpathcurveto{\pgfqpoint{2.497871in}{0.804335in}}{\pgfqpoint{2.490805in}{0.801408in}}{\pgfqpoint{2.485596in}{0.796199in}}%
\pgfpathcurveto{\pgfqpoint{2.480387in}{0.790990in}}{\pgfqpoint{2.477460in}{0.783924in}}{\pgfqpoint{2.477460in}{0.776557in}}%
\pgfpathcurveto{\pgfqpoint{2.477460in}{0.769191in}}{\pgfqpoint{2.480387in}{0.762125in}}{\pgfqpoint{2.485596in}{0.756916in}}%
\pgfpathcurveto{\pgfqpoint{2.490805in}{0.751707in}}{\pgfqpoint{2.497871in}{0.748780in}}{\pgfqpoint{2.505238in}{0.748780in}}%
\pgfpathlineto{\pgfqpoint{2.505238in}{0.748780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820481in}{0.608207in}}%
\pgfpathcurveto{\pgfqpoint{2.827847in}{0.608207in}}{\pgfqpoint{2.834913in}{0.611134in}}{\pgfqpoint{2.840122in}{0.616343in}}%
\pgfpathcurveto{\pgfqpoint{2.845332in}{0.621552in}}{\pgfqpoint{2.848258in}{0.628618in}}{\pgfqpoint{2.848258in}{0.635985in}}%
\pgfpathcurveto{\pgfqpoint{2.848258in}{0.643351in}}{\pgfqpoint{2.845332in}{0.650417in}}{\pgfqpoint{2.840122in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{2.834913in}{0.660836in}}{\pgfqpoint{2.827847in}{0.663762in}}{\pgfqpoint{2.820481in}{0.663762in}}%
\pgfpathcurveto{\pgfqpoint{2.813114in}{0.663762in}}{\pgfqpoint{2.806048in}{0.660836in}}{\pgfqpoint{2.800839in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{2.795630in}{0.650417in}}{\pgfqpoint{2.792703in}{0.643351in}}{\pgfqpoint{2.792703in}{0.635985in}}%
\pgfpathcurveto{\pgfqpoint{2.792703in}{0.628618in}}{\pgfqpoint{2.795630in}{0.621552in}}{\pgfqpoint{2.800839in}{0.616343in}}%
\pgfpathcurveto{\pgfqpoint{2.806048in}{0.611134in}}{\pgfqpoint{2.813114in}{0.608207in}}{\pgfqpoint{2.820481in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{2.820481in}{0.608207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017508in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{3.024874in}{0.649327in}}{\pgfqpoint{3.031940in}{0.652253in}}{\pgfqpoint{3.037149in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{3.042358in}{0.662672in}}{\pgfqpoint{3.045285in}{0.669738in}}{\pgfqpoint{3.045285in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{3.045285in}{0.684471in}}{\pgfqpoint{3.042358in}{0.691537in}}{\pgfqpoint{3.037149in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{3.031940in}{0.701955in}}{\pgfqpoint{3.024874in}{0.704882in}}{\pgfqpoint{3.017508in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{3.010141in}{0.704882in}}{\pgfqpoint{3.003075in}{0.701955in}}{\pgfqpoint{2.997866in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{2.992657in}{0.691537in}}{\pgfqpoint{2.989730in}{0.684471in}}{\pgfqpoint{2.989730in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{2.989730in}{0.669738in}}{\pgfqpoint{2.992657in}{0.662672in}}{\pgfqpoint{2.997866in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{3.003075in}{0.652253in}}{\pgfqpoint{3.010141in}{0.649327in}}{\pgfqpoint{3.017508in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{3.017508in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017508in}{1.529588in}}%
\pgfpathcurveto{\pgfqpoint{3.024874in}{1.529588in}}{\pgfqpoint{3.031940in}{1.532515in}}{\pgfqpoint{3.037149in}{1.537724in}}%
\pgfpathcurveto{\pgfqpoint{3.042358in}{1.542933in}}{\pgfqpoint{3.045285in}{1.549999in}}{\pgfqpoint{3.045285in}{1.557366in}}%
\pgfpathcurveto{\pgfqpoint{3.045285in}{1.564733in}}{\pgfqpoint{3.042358in}{1.571799in}}{\pgfqpoint{3.037149in}{1.577008in}}%
\pgfpathcurveto{\pgfqpoint{3.031940in}{1.582217in}}{\pgfqpoint{3.024874in}{1.585144in}}{\pgfqpoint{3.017508in}{1.585144in}}%
\pgfpathcurveto{\pgfqpoint{3.010141in}{1.585144in}}{\pgfqpoint{3.003075in}{1.582217in}}{\pgfqpoint{2.997866in}{1.577008in}}%
\pgfpathcurveto{\pgfqpoint{2.992657in}{1.571799in}}{\pgfqpoint{2.989730in}{1.564733in}}{\pgfqpoint{2.989730in}{1.557366in}}%
\pgfpathcurveto{\pgfqpoint{2.989730in}{1.549999in}}{\pgfqpoint{2.992657in}{1.542933in}}{\pgfqpoint{2.997866in}{1.537724in}}%
\pgfpathcurveto{\pgfqpoint{3.003075in}{1.532515in}}{\pgfqpoint{3.010141in}{1.529588in}}{\pgfqpoint{3.017508in}{1.529588in}}%
\pgfpathlineto{\pgfqpoint{3.017508in}{1.529588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214534in}{1.447349in}}%
\pgfpathcurveto{\pgfqpoint{3.221901in}{1.447349in}}{\pgfqpoint{3.228967in}{1.450276in}}{\pgfqpoint{3.234176in}{1.455485in}}%
\pgfpathcurveto{\pgfqpoint{3.239385in}{1.460694in}}{\pgfqpoint{3.242312in}{1.467760in}}{\pgfqpoint{3.242312in}{1.475126in}}%
\pgfpathcurveto{\pgfqpoint{3.242312in}{1.482493in}}{\pgfqpoint{3.239385in}{1.489559in}}{\pgfqpoint{3.234176in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{3.228967in}{1.499977in}}{\pgfqpoint{3.221901in}{1.502904in}}{\pgfqpoint{3.214534in}{1.502904in}}%
\pgfpathcurveto{\pgfqpoint{3.207168in}{1.502904in}}{\pgfqpoint{3.200102in}{1.499977in}}{\pgfqpoint{3.194893in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{3.189684in}{1.489559in}}{\pgfqpoint{3.186757in}{1.482493in}}{\pgfqpoint{3.186757in}{1.475126in}}%
\pgfpathcurveto{\pgfqpoint{3.186757in}{1.467760in}}{\pgfqpoint{3.189684in}{1.460694in}}{\pgfqpoint{3.194893in}{1.455485in}}%
\pgfpathcurveto{\pgfqpoint{3.200102in}{1.450276in}}{\pgfqpoint{3.207168in}{1.447349in}}{\pgfqpoint{3.214534in}{1.447349in}}%
\pgfpathlineto{\pgfqpoint{3.214534in}{1.447349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781075in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{2.788442in}{1.347896in}}{\pgfqpoint{2.795508in}{1.350822in}}{\pgfqpoint{2.800717in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{2.805926in}{1.361241in}}{\pgfqpoint{2.808853in}{1.368307in}}{\pgfqpoint{2.808853in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{2.808853in}{1.383040in}}{\pgfqpoint{2.805926in}{1.390106in}}{\pgfqpoint{2.800717in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{2.795508in}{1.400524in}}{\pgfqpoint{2.788442in}{1.403451in}}{\pgfqpoint{2.781075in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{2.773709in}{1.403451in}}{\pgfqpoint{2.766642in}{1.400524in}}{\pgfqpoint{2.761433in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{2.756224in}{1.390106in}}{\pgfqpoint{2.753297in}{1.383040in}}{\pgfqpoint{2.753297in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{2.753297in}{1.368307in}}{\pgfqpoint{2.756224in}{1.361241in}}{\pgfqpoint{2.761433in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{2.766642in}{1.350822in}}{\pgfqpoint{2.773709in}{1.347896in}}{\pgfqpoint{2.781075in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{2.781075in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214534in}{1.306776in}}%
\pgfpathcurveto{\pgfqpoint{3.221901in}{1.306776in}}{\pgfqpoint{3.228967in}{1.309703in}}{\pgfqpoint{3.234176in}{1.314912in}}%
\pgfpathcurveto{\pgfqpoint{3.239385in}{1.320121in}}{\pgfqpoint{3.242312in}{1.327187in}}{\pgfqpoint{3.242312in}{1.334554in}}%
\pgfpathcurveto{\pgfqpoint{3.242312in}{1.341920in}}{\pgfqpoint{3.239385in}{1.348986in}}{\pgfqpoint{3.234176in}{1.354196in}}%
\pgfpathcurveto{\pgfqpoint{3.228967in}{1.359405in}}{\pgfqpoint{3.221901in}{1.362331in}}{\pgfqpoint{3.214534in}{1.362331in}}%
\pgfpathcurveto{\pgfqpoint{3.207168in}{1.362331in}}{\pgfqpoint{3.200102in}{1.359405in}}{\pgfqpoint{3.194893in}{1.354196in}}%
\pgfpathcurveto{\pgfqpoint{3.189684in}{1.348986in}}{\pgfqpoint{3.186757in}{1.341920in}}{\pgfqpoint{3.186757in}{1.334554in}}%
\pgfpathcurveto{\pgfqpoint{3.186757in}{1.327187in}}{\pgfqpoint{3.189684in}{1.320121in}}{\pgfqpoint{3.194893in}{1.314912in}}%
\pgfpathcurveto{\pgfqpoint{3.200102in}{1.309703in}}{\pgfqpoint{3.207168in}{1.306776in}}{\pgfqpoint{3.214534in}{1.306776in}}%
\pgfpathlineto{\pgfqpoint{3.214534in}{1.306776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253940in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{3.261307in}{1.406229in}}{\pgfqpoint{3.268373in}{1.409156in}}{\pgfqpoint{3.273582in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.278791in}{1.419574in}}{\pgfqpoint{3.281718in}{1.426640in}}{\pgfqpoint{3.281718in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.281718in}{1.441373in}}{\pgfqpoint{3.278791in}{1.448440in}}{\pgfqpoint{3.273582in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.268373in}{1.458858in}}{\pgfqpoint{3.261307in}{1.461785in}}{\pgfqpoint{3.253940in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{3.246573in}{1.461785in}}{\pgfqpoint{3.239507in}{1.458858in}}{\pgfqpoint{3.234298in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.229089in}{1.448440in}}{\pgfqpoint{3.226162in}{1.441373in}}{\pgfqpoint{3.226162in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.226162in}{1.426640in}}{\pgfqpoint{3.229089in}{1.419574in}}{\pgfqpoint{3.234298in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.239507in}{1.409156in}}{\pgfqpoint{3.246573in}{1.406229in}}{\pgfqpoint{3.253940in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{3.253940in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490372in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{3.497739in}{1.406229in}}{\pgfqpoint{3.504805in}{1.409156in}}{\pgfqpoint{3.510014in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.515223in}{1.419574in}}{\pgfqpoint{3.518150in}{1.426640in}}{\pgfqpoint{3.518150in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.518150in}{1.441373in}}{\pgfqpoint{3.515223in}{1.448440in}}{\pgfqpoint{3.510014in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.504805in}{1.458858in}}{\pgfqpoint{3.497739in}{1.461785in}}{\pgfqpoint{3.490372in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{3.483005in}{1.461785in}}{\pgfqpoint{3.475939in}{1.458858in}}{\pgfqpoint{3.470730in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.465521in}{1.448440in}}{\pgfqpoint{3.462594in}{1.441373in}}{\pgfqpoint{3.462594in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.462594in}{1.426640in}}{\pgfqpoint{3.465521in}{1.419574in}}{\pgfqpoint{3.470730in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.475939in}{1.409156in}}{\pgfqpoint{3.483005in}{1.406229in}}{\pgfqpoint{3.490372in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{3.490372in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017508in}{1.190109in}}%
\pgfpathcurveto{\pgfqpoint{3.024874in}{1.190109in}}{\pgfqpoint{3.031940in}{1.193036in}}{\pgfqpoint{3.037149in}{1.198245in}}%
\pgfpathcurveto{\pgfqpoint{3.042358in}{1.203454in}}{\pgfqpoint{3.045285in}{1.210520in}}{\pgfqpoint{3.045285in}{1.217887in}}%
\pgfpathcurveto{\pgfqpoint{3.045285in}{1.225254in}}{\pgfqpoint{3.042358in}{1.232320in}}{\pgfqpoint{3.037149in}{1.237529in}}%
\pgfpathcurveto{\pgfqpoint{3.031940in}{1.242738in}}{\pgfqpoint{3.024874in}{1.245665in}}{\pgfqpoint{3.017508in}{1.245665in}}%
\pgfpathcurveto{\pgfqpoint{3.010141in}{1.245665in}}{\pgfqpoint{3.003075in}{1.242738in}}{\pgfqpoint{2.997866in}{1.237529in}}%
\pgfpathcurveto{\pgfqpoint{2.992657in}{1.232320in}}{\pgfqpoint{2.989730in}{1.225254in}}{\pgfqpoint{2.989730in}{1.217887in}}%
\pgfpathcurveto{\pgfqpoint{2.989730in}{1.210520in}}{\pgfqpoint{2.992657in}{1.203454in}}{\pgfqpoint{2.997866in}{1.198245in}}%
\pgfpathcurveto{\pgfqpoint{3.003075in}{1.193036in}}{\pgfqpoint{3.010141in}{1.190109in}}{\pgfqpoint{3.017508in}{1.190109in}}%
\pgfpathlineto{\pgfqpoint{3.017508in}{1.190109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938697in}{1.306776in}}%
\pgfpathcurveto{\pgfqpoint{2.946064in}{1.306776in}}{\pgfqpoint{2.953130in}{1.309703in}}{\pgfqpoint{2.958339in}{1.314912in}}%
\pgfpathcurveto{\pgfqpoint{2.963548in}{1.320121in}}{\pgfqpoint{2.966475in}{1.327187in}}{\pgfqpoint{2.966475in}{1.334554in}}%
\pgfpathcurveto{\pgfqpoint{2.966475in}{1.341920in}}{\pgfqpoint{2.963548in}{1.348986in}}{\pgfqpoint{2.958339in}{1.354196in}}%
\pgfpathcurveto{\pgfqpoint{2.953130in}{1.359405in}}{\pgfqpoint{2.946064in}{1.362331in}}{\pgfqpoint{2.938697in}{1.362331in}}%
\pgfpathcurveto{\pgfqpoint{2.931330in}{1.362331in}}{\pgfqpoint{2.924264in}{1.359405in}}{\pgfqpoint{2.919055in}{1.354196in}}%
\pgfpathcurveto{\pgfqpoint{2.913846in}{1.348986in}}{\pgfqpoint{2.910919in}{1.341920in}}{\pgfqpoint{2.910919in}{1.334554in}}%
\pgfpathcurveto{\pgfqpoint{2.910919in}{1.327187in}}{\pgfqpoint{2.913846in}{1.320121in}}{\pgfqpoint{2.919055in}{1.314912in}}%
\pgfpathcurveto{\pgfqpoint{2.924264in}{1.309703in}}{\pgfqpoint{2.931330in}{1.306776in}}{\pgfqpoint{2.938697in}{1.306776in}}%
\pgfpathlineto{\pgfqpoint{2.938697in}{1.306776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017508in}{1.587922in}}%
\pgfpathcurveto{\pgfqpoint{3.024874in}{1.587922in}}{\pgfqpoint{3.031940in}{1.590848in}}{\pgfqpoint{3.037149in}{1.596057in}}%
\pgfpathcurveto{\pgfqpoint{3.042358in}{1.601267in}}{\pgfqpoint{3.045285in}{1.608333in}}{\pgfqpoint{3.045285in}{1.615699in}}%
\pgfpathcurveto{\pgfqpoint{3.045285in}{1.623066in}}{\pgfqpoint{3.042358in}{1.630132in}}{\pgfqpoint{3.037149in}{1.635341in}}%
\pgfpathcurveto{\pgfqpoint{3.031940in}{1.640550in}}{\pgfqpoint{3.024874in}{1.643477in}}{\pgfqpoint{3.017508in}{1.643477in}}%
\pgfpathcurveto{\pgfqpoint{3.010141in}{1.643477in}}{\pgfqpoint{3.003075in}{1.640550in}}{\pgfqpoint{2.997866in}{1.635341in}}%
\pgfpathcurveto{\pgfqpoint{2.992657in}{1.630132in}}{\pgfqpoint{2.989730in}{1.623066in}}{\pgfqpoint{2.989730in}{1.615699in}}%
\pgfpathcurveto{\pgfqpoint{2.989730in}{1.608333in}}{\pgfqpoint{2.992657in}{1.601267in}}{\pgfqpoint{2.997866in}{1.596057in}}%
\pgfpathcurveto{\pgfqpoint{3.003075in}{1.590848in}}{\pgfqpoint{3.010141in}{1.587922in}}{\pgfqpoint{3.017508in}{1.587922in}}%
\pgfpathlineto{\pgfqpoint{3.017508in}{1.587922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608588in}{1.365109in}}%
\pgfpathcurveto{\pgfqpoint{3.615955in}{1.365109in}}{\pgfqpoint{3.623021in}{1.368036in}}{\pgfqpoint{3.628230in}{1.373245in}}%
\pgfpathcurveto{\pgfqpoint{3.633439in}{1.378454in}}{\pgfqpoint{3.636366in}{1.385520in}}{\pgfqpoint{3.636366in}{1.392887in}}%
\pgfpathcurveto{\pgfqpoint{3.636366in}{1.400254in}}{\pgfqpoint{3.633439in}{1.407320in}}{\pgfqpoint{3.628230in}{1.412529in}}%
\pgfpathcurveto{\pgfqpoint{3.623021in}{1.417738in}}{\pgfqpoint{3.615955in}{1.420665in}}{\pgfqpoint{3.608588in}{1.420665in}}%
\pgfpathcurveto{\pgfqpoint{3.601222in}{1.420665in}}{\pgfqpoint{3.594155in}{1.417738in}}{\pgfqpoint{3.588946in}{1.412529in}}%
\pgfpathcurveto{\pgfqpoint{3.583737in}{1.407320in}}{\pgfqpoint{3.580810in}{1.400254in}}{\pgfqpoint{3.580810in}{1.392887in}}%
\pgfpathcurveto{\pgfqpoint{3.580810in}{1.385520in}}{\pgfqpoint{3.583737in}{1.378454in}}{\pgfqpoint{3.588946in}{1.373245in}}%
\pgfpathcurveto{\pgfqpoint{3.594155in}{1.368036in}}{\pgfqpoint{3.601222in}{1.365109in}}{\pgfqpoint{3.608588in}{1.365109in}}%
\pgfpathlineto{\pgfqpoint{3.608588in}{1.365109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899291in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{2.906658in}{1.406229in}}{\pgfqpoint{2.913724in}{1.409156in}}{\pgfqpoint{2.918933in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{2.924142in}{1.419574in}}{\pgfqpoint{2.927069in}{1.426640in}}{\pgfqpoint{2.927069in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{2.927069in}{1.441373in}}{\pgfqpoint{2.924142in}{1.448440in}}{\pgfqpoint{2.918933in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{2.913724in}{1.458858in}}{\pgfqpoint{2.906658in}{1.461785in}}{\pgfqpoint{2.899291in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{2.891925in}{1.461785in}}{\pgfqpoint{2.884859in}{1.458858in}}{\pgfqpoint{2.879650in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{2.874440in}{1.448440in}}{\pgfqpoint{2.871514in}{1.441373in}}{\pgfqpoint{2.871514in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{2.871514in}{1.426640in}}{\pgfqpoint{2.874440in}{1.419574in}}{\pgfqpoint{2.879650in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{2.884859in}{1.409156in}}{\pgfqpoint{2.891925in}{1.406229in}}{\pgfqpoint{2.899291in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{2.899291in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569183in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{3.576550in}{1.406229in}}{\pgfqpoint{3.583616in}{1.409156in}}{\pgfqpoint{3.588825in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.594034in}{1.419574in}}{\pgfqpoint{3.596961in}{1.426640in}}{\pgfqpoint{3.596961in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.596961in}{1.441373in}}{\pgfqpoint{3.594034in}{1.448440in}}{\pgfqpoint{3.588825in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.583616in}{1.458858in}}{\pgfqpoint{3.576550in}{1.461785in}}{\pgfqpoint{3.569183in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{3.561816in}{1.461785in}}{\pgfqpoint{3.554750in}{1.458858in}}{\pgfqpoint{3.549541in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.544332in}{1.448440in}}{\pgfqpoint{3.541405in}{1.441373in}}{\pgfqpoint{3.541405in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.541405in}{1.426640in}}{\pgfqpoint{3.544332in}{1.419574in}}{\pgfqpoint{3.549541in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.554750in}{1.409156in}}{\pgfqpoint{3.561816in}{1.406229in}}{\pgfqpoint{3.569183in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{3.569183in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899291in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{2.906658in}{1.347896in}}{\pgfqpoint{2.913724in}{1.350822in}}{\pgfqpoint{2.918933in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{2.924142in}{1.361241in}}{\pgfqpoint{2.927069in}{1.368307in}}{\pgfqpoint{2.927069in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{2.927069in}{1.383040in}}{\pgfqpoint{2.924142in}{1.390106in}}{\pgfqpoint{2.918933in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{2.913724in}{1.400524in}}{\pgfqpoint{2.906658in}{1.403451in}}{\pgfqpoint{2.899291in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{2.891925in}{1.403451in}}{\pgfqpoint{2.884859in}{1.400524in}}{\pgfqpoint{2.879650in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{2.874440in}{1.390106in}}{\pgfqpoint{2.871514in}{1.383040in}}{\pgfqpoint{2.871514in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{2.871514in}{1.368307in}}{\pgfqpoint{2.874440in}{1.361241in}}{\pgfqpoint{2.879650in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{2.884859in}{1.350822in}}{\pgfqpoint{2.891925in}{1.347896in}}{\pgfqpoint{2.899291in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{2.899291in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214534in}{1.248443in}}%
\pgfpathcurveto{\pgfqpoint{3.221901in}{1.248443in}}{\pgfqpoint{3.228967in}{1.251369in}}{\pgfqpoint{3.234176in}{1.256578in}}%
\pgfpathcurveto{\pgfqpoint{3.239385in}{1.261788in}}{\pgfqpoint{3.242312in}{1.268854in}}{\pgfqpoint{3.242312in}{1.276220in}}%
\pgfpathcurveto{\pgfqpoint{3.242312in}{1.283587in}}{\pgfqpoint{3.239385in}{1.290653in}}{\pgfqpoint{3.234176in}{1.295862in}}%
\pgfpathcurveto{\pgfqpoint{3.228967in}{1.301071in}}{\pgfqpoint{3.221901in}{1.303998in}}{\pgfqpoint{3.214534in}{1.303998in}}%
\pgfpathcurveto{\pgfqpoint{3.207168in}{1.303998in}}{\pgfqpoint{3.200102in}{1.301071in}}{\pgfqpoint{3.194893in}{1.295862in}}%
\pgfpathcurveto{\pgfqpoint{3.189684in}{1.290653in}}{\pgfqpoint{3.186757in}{1.283587in}}{\pgfqpoint{3.186757in}{1.276220in}}%
\pgfpathcurveto{\pgfqpoint{3.186757in}{1.268854in}}{\pgfqpoint{3.189684in}{1.261788in}}{\pgfqpoint{3.194893in}{1.256578in}}%
\pgfpathcurveto{\pgfqpoint{3.200102in}{1.251369in}}{\pgfqpoint{3.207168in}{1.248443in}}{\pgfqpoint{3.214534in}{1.248443in}}%
\pgfpathlineto{\pgfqpoint{3.214534in}{1.248443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623454in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{2.630820in}{1.406229in}}{\pgfqpoint{2.637887in}{1.409156in}}{\pgfqpoint{2.643096in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{2.648305in}{1.419574in}}{\pgfqpoint{2.651232in}{1.426640in}}{\pgfqpoint{2.651232in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{2.651232in}{1.441373in}}{\pgfqpoint{2.648305in}{1.448440in}}{\pgfqpoint{2.643096in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{2.637887in}{1.458858in}}{\pgfqpoint{2.630820in}{1.461785in}}{\pgfqpoint{2.623454in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{2.616087in}{1.461785in}}{\pgfqpoint{2.609021in}{1.458858in}}{\pgfqpoint{2.603812in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{2.598603in}{1.448440in}}{\pgfqpoint{2.595676in}{1.441373in}}{\pgfqpoint{2.595676in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{2.595676in}{1.426640in}}{\pgfqpoint{2.598603in}{1.419574in}}{\pgfqpoint{2.603812in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{2.609021in}{1.409156in}}{\pgfqpoint{2.616087in}{1.406229in}}{\pgfqpoint{2.623454in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{2.623454in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978102in}{1.488468in}}%
\pgfpathcurveto{\pgfqpoint{2.985469in}{1.488468in}}{\pgfqpoint{2.992535in}{1.491395in}}{\pgfqpoint{2.997744in}{1.496604in}}%
\pgfpathcurveto{\pgfqpoint{3.002953in}{1.501813in}}{\pgfqpoint{3.005880in}{1.508879in}}{\pgfqpoint{3.005880in}{1.516246in}}%
\pgfpathcurveto{\pgfqpoint{3.005880in}{1.523613in}}{\pgfqpoint{3.002953in}{1.530679in}}{\pgfqpoint{2.997744in}{1.535888in}}%
\pgfpathcurveto{\pgfqpoint{2.992535in}{1.541097in}}{\pgfqpoint{2.985469in}{1.544024in}}{\pgfqpoint{2.978102in}{1.544024in}}%
\pgfpathcurveto{\pgfqpoint{2.970735in}{1.544024in}}{\pgfqpoint{2.963669in}{1.541097in}}{\pgfqpoint{2.958460in}{1.535888in}}%
\pgfpathcurveto{\pgfqpoint{2.953251in}{1.530679in}}{\pgfqpoint{2.950324in}{1.523613in}}{\pgfqpoint{2.950324in}{1.516246in}}%
\pgfpathcurveto{\pgfqpoint{2.950324in}{1.508879in}}{\pgfqpoint{2.953251in}{1.501813in}}{\pgfqpoint{2.958460in}{1.496604in}}%
\pgfpathcurveto{\pgfqpoint{2.963669in}{1.491395in}}{\pgfqpoint{2.970735in}{1.488468in}}{\pgfqpoint{2.978102in}{1.488468in}}%
\pgfpathlineto{\pgfqpoint{2.978102in}{1.488468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214534in}{1.564015in}}%
\pgfpathcurveto{\pgfqpoint{3.221901in}{1.564015in}}{\pgfqpoint{3.228967in}{1.566942in}}{\pgfqpoint{3.234176in}{1.572151in}}%
\pgfpathcurveto{\pgfqpoint{3.239385in}{1.577360in}}{\pgfqpoint{3.242312in}{1.584426in}}{\pgfqpoint{3.242312in}{1.591793in}}%
\pgfpathcurveto{\pgfqpoint{3.242312in}{1.599160in}}{\pgfqpoint{3.239385in}{1.606226in}}{\pgfqpoint{3.234176in}{1.611435in}}%
\pgfpathcurveto{\pgfqpoint{3.228967in}{1.616644in}}{\pgfqpoint{3.221901in}{1.619571in}}{\pgfqpoint{3.214534in}{1.619571in}}%
\pgfpathcurveto{\pgfqpoint{3.207168in}{1.619571in}}{\pgfqpoint{3.200102in}{1.616644in}}{\pgfqpoint{3.194893in}{1.611435in}}%
\pgfpathcurveto{\pgfqpoint{3.189684in}{1.606226in}}{\pgfqpoint{3.186757in}{1.599160in}}{\pgfqpoint{3.186757in}{1.591793in}}%
\pgfpathcurveto{\pgfqpoint{3.186757in}{1.584426in}}{\pgfqpoint{3.189684in}{1.577360in}}{\pgfqpoint{3.194893in}{1.572151in}}%
\pgfpathcurveto{\pgfqpoint{3.200102in}{1.566942in}}{\pgfqpoint{3.207168in}{1.564015in}}{\pgfqpoint{3.214534in}{1.564015in}}%
\pgfpathlineto{\pgfqpoint{3.214534in}{1.564015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214534in}{1.190109in}}%
\pgfpathcurveto{\pgfqpoint{3.221901in}{1.190109in}}{\pgfqpoint{3.228967in}{1.193036in}}{\pgfqpoint{3.234176in}{1.198245in}}%
\pgfpathcurveto{\pgfqpoint{3.239385in}{1.203454in}}{\pgfqpoint{3.242312in}{1.210520in}}{\pgfqpoint{3.242312in}{1.217887in}}%
\pgfpathcurveto{\pgfqpoint{3.242312in}{1.225254in}}{\pgfqpoint{3.239385in}{1.232320in}}{\pgfqpoint{3.234176in}{1.237529in}}%
\pgfpathcurveto{\pgfqpoint{3.228967in}{1.242738in}}{\pgfqpoint{3.221901in}{1.245665in}}{\pgfqpoint{3.214534in}{1.245665in}}%
\pgfpathcurveto{\pgfqpoint{3.207168in}{1.245665in}}{\pgfqpoint{3.200102in}{1.242738in}}{\pgfqpoint{3.194893in}{1.237529in}}%
\pgfpathcurveto{\pgfqpoint{3.189684in}{1.232320in}}{\pgfqpoint{3.186757in}{1.225254in}}{\pgfqpoint{3.186757in}{1.217887in}}%
\pgfpathcurveto{\pgfqpoint{3.186757in}{1.210520in}}{\pgfqpoint{3.189684in}{1.203454in}}{\pgfqpoint{3.194893in}{1.198245in}}%
\pgfpathcurveto{\pgfqpoint{3.200102in}{1.193036in}}{\pgfqpoint{3.207168in}{1.190109in}}{\pgfqpoint{3.214534in}{1.190109in}}%
\pgfpathlineto{\pgfqpoint{3.214534in}{1.190109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293345in}{1.447349in}}%
\pgfpathcurveto{\pgfqpoint{3.300712in}{1.447349in}}{\pgfqpoint{3.307778in}{1.450276in}}{\pgfqpoint{3.312987in}{1.455485in}}%
\pgfpathcurveto{\pgfqpoint{3.318196in}{1.460694in}}{\pgfqpoint{3.321123in}{1.467760in}}{\pgfqpoint{3.321123in}{1.475126in}}%
\pgfpathcurveto{\pgfqpoint{3.321123in}{1.482493in}}{\pgfqpoint{3.318196in}{1.489559in}}{\pgfqpoint{3.312987in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{3.307778in}{1.499977in}}{\pgfqpoint{3.300712in}{1.502904in}}{\pgfqpoint{3.293345in}{1.502904in}}%
\pgfpathcurveto{\pgfqpoint{3.285978in}{1.502904in}}{\pgfqpoint{3.278912in}{1.499977in}}{\pgfqpoint{3.273703in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{3.268494in}{1.489559in}}{\pgfqpoint{3.265567in}{1.482493in}}{\pgfqpoint{3.265567in}{1.475126in}}%
\pgfpathcurveto{\pgfqpoint{3.265567in}{1.467760in}}{\pgfqpoint{3.268494in}{1.460694in}}{\pgfqpoint{3.273703in}{1.455485in}}%
\pgfpathcurveto{\pgfqpoint{3.278912in}{1.450276in}}{\pgfqpoint{3.285978in}{1.447349in}}{\pgfqpoint{3.293345in}{1.447349in}}%
\pgfpathlineto{\pgfqpoint{3.293345in}{1.447349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702264in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{2.709631in}{1.406229in}}{\pgfqpoint{2.716697in}{1.409156in}}{\pgfqpoint{2.721906in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{2.727115in}{1.419574in}}{\pgfqpoint{2.730042in}{1.426640in}}{\pgfqpoint{2.730042in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{2.730042in}{1.441373in}}{\pgfqpoint{2.727115in}{1.448440in}}{\pgfqpoint{2.721906in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{2.716697in}{1.458858in}}{\pgfqpoint{2.709631in}{1.461785in}}{\pgfqpoint{2.702264in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{2.694898in}{1.461785in}}{\pgfqpoint{2.687832in}{1.458858in}}{\pgfqpoint{2.682623in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{2.677414in}{1.448440in}}{\pgfqpoint{2.674487in}{1.441373in}}{\pgfqpoint{2.674487in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{2.674487in}{1.426640in}}{\pgfqpoint{2.677414in}{1.419574in}}{\pgfqpoint{2.682623in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{2.687832in}{1.409156in}}{\pgfqpoint{2.694898in}{1.406229in}}{\pgfqpoint{2.702264in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{2.702264in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978102in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{2.985469in}{1.347896in}}{\pgfqpoint{2.992535in}{1.350822in}}{\pgfqpoint{2.997744in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{3.002953in}{1.361241in}}{\pgfqpoint{3.005880in}{1.368307in}}{\pgfqpoint{3.005880in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{3.005880in}{1.383040in}}{\pgfqpoint{3.002953in}{1.390106in}}{\pgfqpoint{2.997744in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{2.992535in}{1.400524in}}{\pgfqpoint{2.985469in}{1.403451in}}{\pgfqpoint{2.978102in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{2.970735in}{1.403451in}}{\pgfqpoint{2.963669in}{1.400524in}}{\pgfqpoint{2.958460in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{2.953251in}{1.390106in}}{\pgfqpoint{2.950324in}{1.383040in}}{\pgfqpoint{2.950324in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{2.950324in}{1.368307in}}{\pgfqpoint{2.953251in}{1.361241in}}{\pgfqpoint{2.958460in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{2.963669in}{1.350822in}}{\pgfqpoint{2.970735in}{1.347896in}}{\pgfqpoint{2.978102in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{2.978102in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978102in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{2.985469in}{1.406229in}}{\pgfqpoint{2.992535in}{1.409156in}}{\pgfqpoint{2.997744in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.002953in}{1.419574in}}{\pgfqpoint{3.005880in}{1.426640in}}{\pgfqpoint{3.005880in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.005880in}{1.441373in}}{\pgfqpoint{3.002953in}{1.448440in}}{\pgfqpoint{2.997744in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{2.992535in}{1.458858in}}{\pgfqpoint{2.985469in}{1.461785in}}{\pgfqpoint{2.978102in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{2.970735in}{1.461785in}}{\pgfqpoint{2.963669in}{1.458858in}}{\pgfqpoint{2.958460in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{2.953251in}{1.448440in}}{\pgfqpoint{2.950324in}{1.441373in}}{\pgfqpoint{2.950324in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{2.950324in}{1.426640in}}{\pgfqpoint{2.953251in}{1.419574in}}{\pgfqpoint{2.958460in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{2.963669in}{1.409156in}}{\pgfqpoint{2.970735in}{1.406229in}}{\pgfqpoint{2.978102in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{2.978102in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293345in}{1.365109in}}%
\pgfpathcurveto{\pgfqpoint{3.300712in}{1.365109in}}{\pgfqpoint{3.307778in}{1.368036in}}{\pgfqpoint{3.312987in}{1.373245in}}%
\pgfpathcurveto{\pgfqpoint{3.318196in}{1.378454in}}{\pgfqpoint{3.321123in}{1.385520in}}{\pgfqpoint{3.321123in}{1.392887in}}%
\pgfpathcurveto{\pgfqpoint{3.321123in}{1.400254in}}{\pgfqpoint{3.318196in}{1.407320in}}{\pgfqpoint{3.312987in}{1.412529in}}%
\pgfpathcurveto{\pgfqpoint{3.307778in}{1.417738in}}{\pgfqpoint{3.300712in}{1.420665in}}{\pgfqpoint{3.293345in}{1.420665in}}%
\pgfpathcurveto{\pgfqpoint{3.285978in}{1.420665in}}{\pgfqpoint{3.278912in}{1.417738in}}{\pgfqpoint{3.273703in}{1.412529in}}%
\pgfpathcurveto{\pgfqpoint{3.268494in}{1.407320in}}{\pgfqpoint{3.265567in}{1.400254in}}{\pgfqpoint{3.265567in}{1.392887in}}%
\pgfpathcurveto{\pgfqpoint{3.265567in}{1.385520in}}{\pgfqpoint{3.268494in}{1.378454in}}{\pgfqpoint{3.273703in}{1.373245in}}%
\pgfpathcurveto{\pgfqpoint{3.278912in}{1.368036in}}{\pgfqpoint{3.285978in}{1.365109in}}{\pgfqpoint{3.293345in}{1.365109in}}%
\pgfpathlineto{\pgfqpoint{3.293345in}{1.365109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017508in}{1.306776in}}%
\pgfpathcurveto{\pgfqpoint{3.024874in}{1.306776in}}{\pgfqpoint{3.031940in}{1.309703in}}{\pgfqpoint{3.037149in}{1.314912in}}%
\pgfpathcurveto{\pgfqpoint{3.042358in}{1.320121in}}{\pgfqpoint{3.045285in}{1.327187in}}{\pgfqpoint{3.045285in}{1.334554in}}%
\pgfpathcurveto{\pgfqpoint{3.045285in}{1.341920in}}{\pgfqpoint{3.042358in}{1.348986in}}{\pgfqpoint{3.037149in}{1.354196in}}%
\pgfpathcurveto{\pgfqpoint{3.031940in}{1.359405in}}{\pgfqpoint{3.024874in}{1.362331in}}{\pgfqpoint{3.017508in}{1.362331in}}%
\pgfpathcurveto{\pgfqpoint{3.010141in}{1.362331in}}{\pgfqpoint{3.003075in}{1.359405in}}{\pgfqpoint{2.997866in}{1.354196in}}%
\pgfpathcurveto{\pgfqpoint{2.992657in}{1.348986in}}{\pgfqpoint{2.989730in}{1.341920in}}{\pgfqpoint{2.989730in}{1.334554in}}%
\pgfpathcurveto{\pgfqpoint{2.989730in}{1.327187in}}{\pgfqpoint{2.992657in}{1.320121in}}{\pgfqpoint{2.997866in}{1.314912in}}%
\pgfpathcurveto{\pgfqpoint{3.003075in}{1.309703in}}{\pgfqpoint{3.010141in}{1.306776in}}{\pgfqpoint{3.017508in}{1.306776in}}%
\pgfpathlineto{\pgfqpoint{3.017508in}{1.306776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529778in}{1.365109in}}%
\pgfpathcurveto{\pgfqpoint{3.537144in}{1.365109in}}{\pgfqpoint{3.544210in}{1.368036in}}{\pgfqpoint{3.549419in}{1.373245in}}%
\pgfpathcurveto{\pgfqpoint{3.554628in}{1.378454in}}{\pgfqpoint{3.557555in}{1.385520in}}{\pgfqpoint{3.557555in}{1.392887in}}%
\pgfpathcurveto{\pgfqpoint{3.557555in}{1.400254in}}{\pgfqpoint{3.554628in}{1.407320in}}{\pgfqpoint{3.549419in}{1.412529in}}%
\pgfpathcurveto{\pgfqpoint{3.544210in}{1.417738in}}{\pgfqpoint{3.537144in}{1.420665in}}{\pgfqpoint{3.529778in}{1.420665in}}%
\pgfpathcurveto{\pgfqpoint{3.522411in}{1.420665in}}{\pgfqpoint{3.515345in}{1.417738in}}{\pgfqpoint{3.510136in}{1.412529in}}%
\pgfpathcurveto{\pgfqpoint{3.504927in}{1.407320in}}{\pgfqpoint{3.502000in}{1.400254in}}{\pgfqpoint{3.502000in}{1.392887in}}%
\pgfpathcurveto{\pgfqpoint{3.502000in}{1.385520in}}{\pgfqpoint{3.504927in}{1.378454in}}{\pgfqpoint{3.510136in}{1.373245in}}%
\pgfpathcurveto{\pgfqpoint{3.515345in}{1.368036in}}{\pgfqpoint{3.522411in}{1.365109in}}{\pgfqpoint{3.529778in}{1.365109in}}%
\pgfpathlineto{\pgfqpoint{3.529778in}{1.365109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017508in}{1.447349in}}%
\pgfpathcurveto{\pgfqpoint{3.024874in}{1.447349in}}{\pgfqpoint{3.031940in}{1.450276in}}{\pgfqpoint{3.037149in}{1.455485in}}%
\pgfpathcurveto{\pgfqpoint{3.042358in}{1.460694in}}{\pgfqpoint{3.045285in}{1.467760in}}{\pgfqpoint{3.045285in}{1.475126in}}%
\pgfpathcurveto{\pgfqpoint{3.045285in}{1.482493in}}{\pgfqpoint{3.042358in}{1.489559in}}{\pgfqpoint{3.037149in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{3.031940in}{1.499977in}}{\pgfqpoint{3.024874in}{1.502904in}}{\pgfqpoint{3.017508in}{1.502904in}}%
\pgfpathcurveto{\pgfqpoint{3.010141in}{1.502904in}}{\pgfqpoint{3.003075in}{1.499977in}}{\pgfqpoint{2.997866in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{2.992657in}{1.489559in}}{\pgfqpoint{2.989730in}{1.482493in}}{\pgfqpoint{2.989730in}{1.475126in}}%
\pgfpathcurveto{\pgfqpoint{2.989730in}{1.467760in}}{\pgfqpoint{2.992657in}{1.460694in}}{\pgfqpoint{2.997866in}{1.455485in}}%
\pgfpathcurveto{\pgfqpoint{3.003075in}{1.450276in}}{\pgfqpoint{3.010141in}{1.447349in}}{\pgfqpoint{3.017508in}{1.447349in}}%
\pgfpathlineto{\pgfqpoint{3.017508in}{1.447349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662859in}{1.365109in}}%
\pgfpathcurveto{\pgfqpoint{2.670226in}{1.365109in}}{\pgfqpoint{2.677292in}{1.368036in}}{\pgfqpoint{2.682501in}{1.373245in}}%
\pgfpathcurveto{\pgfqpoint{2.687710in}{1.378454in}}{\pgfqpoint{2.690637in}{1.385520in}}{\pgfqpoint{2.690637in}{1.392887in}}%
\pgfpathcurveto{\pgfqpoint{2.690637in}{1.400254in}}{\pgfqpoint{2.687710in}{1.407320in}}{\pgfqpoint{2.682501in}{1.412529in}}%
\pgfpathcurveto{\pgfqpoint{2.677292in}{1.417738in}}{\pgfqpoint{2.670226in}{1.420665in}}{\pgfqpoint{2.662859in}{1.420665in}}%
\pgfpathcurveto{\pgfqpoint{2.655492in}{1.420665in}}{\pgfqpoint{2.648426in}{1.417738in}}{\pgfqpoint{2.643217in}{1.412529in}}%
\pgfpathcurveto{\pgfqpoint{2.638008in}{1.407320in}}{\pgfqpoint{2.635081in}{1.400254in}}{\pgfqpoint{2.635081in}{1.392887in}}%
\pgfpathcurveto{\pgfqpoint{2.635081in}{1.385520in}}{\pgfqpoint{2.638008in}{1.378454in}}{\pgfqpoint{2.643217in}{1.373245in}}%
\pgfpathcurveto{\pgfqpoint{2.648426in}{1.368036in}}{\pgfqpoint{2.655492in}{1.365109in}}{\pgfqpoint{2.662859in}{1.365109in}}%
\pgfpathlineto{\pgfqpoint{2.662859in}{1.365109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820481in}{1.447349in}}%
\pgfpathcurveto{\pgfqpoint{2.827847in}{1.447349in}}{\pgfqpoint{2.834913in}{1.450276in}}{\pgfqpoint{2.840122in}{1.455485in}}%
\pgfpathcurveto{\pgfqpoint{2.845332in}{1.460694in}}{\pgfqpoint{2.848258in}{1.467760in}}{\pgfqpoint{2.848258in}{1.475126in}}%
\pgfpathcurveto{\pgfqpoint{2.848258in}{1.482493in}}{\pgfqpoint{2.845332in}{1.489559in}}{\pgfqpoint{2.840122in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{2.834913in}{1.499977in}}{\pgfqpoint{2.827847in}{1.502904in}}{\pgfqpoint{2.820481in}{1.502904in}}%
\pgfpathcurveto{\pgfqpoint{2.813114in}{1.502904in}}{\pgfqpoint{2.806048in}{1.499977in}}{\pgfqpoint{2.800839in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{2.795630in}{1.489559in}}{\pgfqpoint{2.792703in}{1.482493in}}{\pgfqpoint{2.792703in}{1.475126in}}%
\pgfpathcurveto{\pgfqpoint{2.792703in}{1.467760in}}{\pgfqpoint{2.795630in}{1.460694in}}{\pgfqpoint{2.800839in}{1.455485in}}%
\pgfpathcurveto{\pgfqpoint{2.806048in}{1.450276in}}{\pgfqpoint{2.813114in}{1.447349in}}{\pgfqpoint{2.820481in}{1.447349in}}%
\pgfpathlineto{\pgfqpoint{2.820481in}{1.447349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214534in}{1.505682in}}%
\pgfpathcurveto{\pgfqpoint{3.221901in}{1.505682in}}{\pgfqpoint{3.228967in}{1.508609in}}{\pgfqpoint{3.234176in}{1.513818in}}%
\pgfpathcurveto{\pgfqpoint{3.239385in}{1.519027in}}{\pgfqpoint{3.242312in}{1.526093in}}{\pgfqpoint{3.242312in}{1.533460in}}%
\pgfpathcurveto{\pgfqpoint{3.242312in}{1.540827in}}{\pgfqpoint{3.239385in}{1.547893in}}{\pgfqpoint{3.234176in}{1.553102in}}%
\pgfpathcurveto{\pgfqpoint{3.228967in}{1.558311in}}{\pgfqpoint{3.221901in}{1.561238in}}{\pgfqpoint{3.214534in}{1.561238in}}%
\pgfpathcurveto{\pgfqpoint{3.207168in}{1.561238in}}{\pgfqpoint{3.200102in}{1.558311in}}{\pgfqpoint{3.194893in}{1.553102in}}%
\pgfpathcurveto{\pgfqpoint{3.189684in}{1.547893in}}{\pgfqpoint{3.186757in}{1.540827in}}{\pgfqpoint{3.186757in}{1.533460in}}%
\pgfpathcurveto{\pgfqpoint{3.186757in}{1.526093in}}{\pgfqpoint{3.189684in}{1.519027in}}{\pgfqpoint{3.194893in}{1.513818in}}%
\pgfpathcurveto{\pgfqpoint{3.200102in}{1.508609in}}{\pgfqpoint{3.207168in}{1.505682in}}{\pgfqpoint{3.214534in}{1.505682in}}%
\pgfpathlineto{\pgfqpoint{3.214534in}{1.505682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411561in}{1.365109in}}%
\pgfpathcurveto{\pgfqpoint{3.418928in}{1.365109in}}{\pgfqpoint{3.425994in}{1.368036in}}{\pgfqpoint{3.431203in}{1.373245in}}%
\pgfpathcurveto{\pgfqpoint{3.436412in}{1.378454in}}{\pgfqpoint{3.439339in}{1.385520in}}{\pgfqpoint{3.439339in}{1.392887in}}%
\pgfpathcurveto{\pgfqpoint{3.439339in}{1.400254in}}{\pgfqpoint{3.436412in}{1.407320in}}{\pgfqpoint{3.431203in}{1.412529in}}%
\pgfpathcurveto{\pgfqpoint{3.425994in}{1.417738in}}{\pgfqpoint{3.418928in}{1.420665in}}{\pgfqpoint{3.411561in}{1.420665in}}%
\pgfpathcurveto{\pgfqpoint{3.404195in}{1.420665in}}{\pgfqpoint{3.397129in}{1.417738in}}{\pgfqpoint{3.391920in}{1.412529in}}%
\pgfpathcurveto{\pgfqpoint{3.386710in}{1.407320in}}{\pgfqpoint{3.383784in}{1.400254in}}{\pgfqpoint{3.383784in}{1.392887in}}%
\pgfpathcurveto{\pgfqpoint{3.383784in}{1.385520in}}{\pgfqpoint{3.386710in}{1.378454in}}{\pgfqpoint{3.391920in}{1.373245in}}%
\pgfpathcurveto{\pgfqpoint{3.397129in}{1.368036in}}{\pgfqpoint{3.404195in}{1.365109in}}{\pgfqpoint{3.411561in}{1.365109in}}%
\pgfpathlineto{\pgfqpoint{3.411561in}{1.365109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056913in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{3.064280in}{1.406229in}}{\pgfqpoint{3.071346in}{1.409156in}}{\pgfqpoint{3.076555in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.081764in}{1.419574in}}{\pgfqpoint{3.084691in}{1.426640in}}{\pgfqpoint{3.084691in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.084691in}{1.441373in}}{\pgfqpoint{3.081764in}{1.448440in}}{\pgfqpoint{3.076555in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.071346in}{1.458858in}}{\pgfqpoint{3.064280in}{1.461785in}}{\pgfqpoint{3.056913in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{3.049546in}{1.461785in}}{\pgfqpoint{3.042480in}{1.458858in}}{\pgfqpoint{3.037271in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.032062in}{1.448440in}}{\pgfqpoint{3.029135in}{1.441373in}}{\pgfqpoint{3.029135in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.029135in}{1.426640in}}{\pgfqpoint{3.032062in}{1.419574in}}{\pgfqpoint{3.037271in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.042480in}{1.409156in}}{\pgfqpoint{3.049546in}{1.406229in}}{\pgfqpoint{3.056913in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{3.056913in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096318in}{1.365109in}}%
\pgfpathcurveto{\pgfqpoint{3.103685in}{1.365109in}}{\pgfqpoint{3.110751in}{1.368036in}}{\pgfqpoint{3.115960in}{1.373245in}}%
\pgfpathcurveto{\pgfqpoint{3.121169in}{1.378454in}}{\pgfqpoint{3.124096in}{1.385520in}}{\pgfqpoint{3.124096in}{1.392887in}}%
\pgfpathcurveto{\pgfqpoint{3.124096in}{1.400254in}}{\pgfqpoint{3.121169in}{1.407320in}}{\pgfqpoint{3.115960in}{1.412529in}}%
\pgfpathcurveto{\pgfqpoint{3.110751in}{1.417738in}}{\pgfqpoint{3.103685in}{1.420665in}}{\pgfqpoint{3.096318in}{1.420665in}}%
\pgfpathcurveto{\pgfqpoint{3.088952in}{1.420665in}}{\pgfqpoint{3.081886in}{1.417738in}}{\pgfqpoint{3.076676in}{1.412529in}}%
\pgfpathcurveto{\pgfqpoint{3.071467in}{1.407320in}}{\pgfqpoint{3.068541in}{1.400254in}}{\pgfqpoint{3.068541in}{1.392887in}}%
\pgfpathcurveto{\pgfqpoint{3.068541in}{1.385520in}}{\pgfqpoint{3.071467in}{1.378454in}}{\pgfqpoint{3.076676in}{1.373245in}}%
\pgfpathcurveto{\pgfqpoint{3.081886in}{1.368036in}}{\pgfqpoint{3.088952in}{1.365109in}}{\pgfqpoint{3.096318in}{1.365109in}}%
\pgfpathlineto{\pgfqpoint{3.096318in}{1.365109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411561in}{1.447349in}}%
\pgfpathcurveto{\pgfqpoint{3.418928in}{1.447349in}}{\pgfqpoint{3.425994in}{1.450276in}}{\pgfqpoint{3.431203in}{1.455485in}}%
\pgfpathcurveto{\pgfqpoint{3.436412in}{1.460694in}}{\pgfqpoint{3.439339in}{1.467760in}}{\pgfqpoint{3.439339in}{1.475126in}}%
\pgfpathcurveto{\pgfqpoint{3.439339in}{1.482493in}}{\pgfqpoint{3.436412in}{1.489559in}}{\pgfqpoint{3.431203in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{3.425994in}{1.499977in}}{\pgfqpoint{3.418928in}{1.502904in}}{\pgfqpoint{3.411561in}{1.502904in}}%
\pgfpathcurveto{\pgfqpoint{3.404195in}{1.502904in}}{\pgfqpoint{3.397129in}{1.499977in}}{\pgfqpoint{3.391920in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{3.386710in}{1.489559in}}{\pgfqpoint{3.383784in}{1.482493in}}{\pgfqpoint{3.383784in}{1.475126in}}%
\pgfpathcurveto{\pgfqpoint{3.383784in}{1.467760in}}{\pgfqpoint{3.386710in}{1.460694in}}{\pgfqpoint{3.391920in}{1.455485in}}%
\pgfpathcurveto{\pgfqpoint{3.397129in}{1.450276in}}{\pgfqpoint{3.404195in}{1.447349in}}{\pgfqpoint{3.411561in}{1.447349in}}%
\pgfpathlineto{\pgfqpoint{3.411561in}{1.447349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372156in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{3.379523in}{1.406229in}}{\pgfqpoint{3.386589in}{1.409156in}}{\pgfqpoint{3.391798in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.397007in}{1.419574in}}{\pgfqpoint{3.399934in}{1.426640in}}{\pgfqpoint{3.399934in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.399934in}{1.441373in}}{\pgfqpoint{3.397007in}{1.448440in}}{\pgfqpoint{3.391798in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.386589in}{1.458858in}}{\pgfqpoint{3.379523in}{1.461785in}}{\pgfqpoint{3.372156in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{3.364789in}{1.461785in}}{\pgfqpoint{3.357723in}{1.458858in}}{\pgfqpoint{3.352514in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.347305in}{1.448440in}}{\pgfqpoint{3.344378in}{1.441373in}}{\pgfqpoint{3.344378in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.344378in}{1.426640in}}{\pgfqpoint{3.347305in}{1.419574in}}{\pgfqpoint{3.352514in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.357723in}{1.409156in}}{\pgfqpoint{3.364789in}{1.406229in}}{\pgfqpoint{3.372156in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{3.372156in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938697in}{1.447349in}}%
\pgfpathcurveto{\pgfqpoint{2.946064in}{1.447349in}}{\pgfqpoint{2.953130in}{1.450276in}}{\pgfqpoint{2.958339in}{1.455485in}}%
\pgfpathcurveto{\pgfqpoint{2.963548in}{1.460694in}}{\pgfqpoint{2.966475in}{1.467760in}}{\pgfqpoint{2.966475in}{1.475126in}}%
\pgfpathcurveto{\pgfqpoint{2.966475in}{1.482493in}}{\pgfqpoint{2.963548in}{1.489559in}}{\pgfqpoint{2.958339in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{2.953130in}{1.499977in}}{\pgfqpoint{2.946064in}{1.502904in}}{\pgfqpoint{2.938697in}{1.502904in}}%
\pgfpathcurveto{\pgfqpoint{2.931330in}{1.502904in}}{\pgfqpoint{2.924264in}{1.499977in}}{\pgfqpoint{2.919055in}{1.494768in}}%
\pgfpathcurveto{\pgfqpoint{2.913846in}{1.489559in}}{\pgfqpoint{2.910919in}{1.482493in}}{\pgfqpoint{2.910919in}{1.475126in}}%
\pgfpathcurveto{\pgfqpoint{2.910919in}{1.467760in}}{\pgfqpoint{2.913846in}{1.460694in}}{\pgfqpoint{2.919055in}{1.455485in}}%
\pgfpathcurveto{\pgfqpoint{2.924264in}{1.450276in}}{\pgfqpoint{2.931330in}{1.447349in}}{\pgfqpoint{2.938697in}{1.447349in}}%
\pgfpathlineto{\pgfqpoint{2.938697in}{1.447349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781075in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{2.788442in}{1.406229in}}{\pgfqpoint{2.795508in}{1.409156in}}{\pgfqpoint{2.800717in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{2.805926in}{1.419574in}}{\pgfqpoint{2.808853in}{1.426640in}}{\pgfqpoint{2.808853in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{2.808853in}{1.441373in}}{\pgfqpoint{2.805926in}{1.448440in}}{\pgfqpoint{2.800717in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{2.795508in}{1.458858in}}{\pgfqpoint{2.788442in}{1.461785in}}{\pgfqpoint{2.781075in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{2.773709in}{1.461785in}}{\pgfqpoint{2.766642in}{1.458858in}}{\pgfqpoint{2.761433in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{2.756224in}{1.448440in}}{\pgfqpoint{2.753297in}{1.441373in}}{\pgfqpoint{2.753297in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{2.753297in}{1.426640in}}{\pgfqpoint{2.756224in}{1.419574in}}{\pgfqpoint{2.761433in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{2.766642in}{1.409156in}}{\pgfqpoint{2.773709in}{1.406229in}}{\pgfqpoint{2.781075in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{2.781075in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175129in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{3.182496in}{1.406229in}}{\pgfqpoint{3.189562in}{1.409156in}}{\pgfqpoint{3.194771in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.199980in}{1.419574in}}{\pgfqpoint{3.202907in}{1.426640in}}{\pgfqpoint{3.202907in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.202907in}{1.441373in}}{\pgfqpoint{3.199980in}{1.448440in}}{\pgfqpoint{3.194771in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.189562in}{1.458858in}}{\pgfqpoint{3.182496in}{1.461785in}}{\pgfqpoint{3.175129in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{3.167762in}{1.461785in}}{\pgfqpoint{3.160696in}{1.458858in}}{\pgfqpoint{3.155487in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.150278in}{1.448440in}}{\pgfqpoint{3.147351in}{1.441373in}}{\pgfqpoint{3.147351in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.147351in}{1.426640in}}{\pgfqpoint{3.150278in}{1.419574in}}{\pgfqpoint{3.155487in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.160696in}{1.409156in}}{\pgfqpoint{3.167762in}{1.406229in}}{\pgfqpoint{3.175129in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{3.175129in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175129in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{3.182496in}{1.347896in}}{\pgfqpoint{3.189562in}{1.350822in}}{\pgfqpoint{3.194771in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{3.199980in}{1.361241in}}{\pgfqpoint{3.202907in}{1.368307in}}{\pgfqpoint{3.202907in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{3.202907in}{1.383040in}}{\pgfqpoint{3.199980in}{1.390106in}}{\pgfqpoint{3.194771in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{3.189562in}{1.400524in}}{\pgfqpoint{3.182496in}{1.403451in}}{\pgfqpoint{3.175129in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{3.167762in}{1.403451in}}{\pgfqpoint{3.160696in}{1.400524in}}{\pgfqpoint{3.155487in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{3.150278in}{1.390106in}}{\pgfqpoint{3.147351in}{1.383040in}}{\pgfqpoint{3.147351in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{3.147351in}{1.368307in}}{\pgfqpoint{3.150278in}{1.361241in}}{\pgfqpoint{3.155487in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{3.160696in}{1.350822in}}{\pgfqpoint{3.167762in}{1.347896in}}{\pgfqpoint{3.175129in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{3.175129in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.160441in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017508in}{1.248443in}}%
\pgfpathcurveto{\pgfqpoint{3.024874in}{1.248443in}}{\pgfqpoint{3.031940in}{1.251369in}}{\pgfqpoint{3.037149in}{1.256578in}}%
\pgfpathcurveto{\pgfqpoint{3.042358in}{1.261788in}}{\pgfqpoint{3.045285in}{1.268854in}}{\pgfqpoint{3.045285in}{1.276220in}}%
\pgfpathcurveto{\pgfqpoint{3.045285in}{1.283587in}}{\pgfqpoint{3.042358in}{1.290653in}}{\pgfqpoint{3.037149in}{1.295862in}}%
\pgfpathcurveto{\pgfqpoint{3.031940in}{1.301071in}}{\pgfqpoint{3.024874in}{1.303998in}}{\pgfqpoint{3.017508in}{1.303998in}}%
\pgfpathcurveto{\pgfqpoint{3.010141in}{1.303998in}}{\pgfqpoint{3.003075in}{1.301071in}}{\pgfqpoint{2.997866in}{1.295862in}}%
\pgfpathcurveto{\pgfqpoint{2.992657in}{1.290653in}}{\pgfqpoint{2.989730in}{1.283587in}}{\pgfqpoint{2.989730in}{1.276220in}}%
\pgfpathcurveto{\pgfqpoint{2.989730in}{1.268854in}}{\pgfqpoint{2.992657in}{1.261788in}}{\pgfqpoint{2.997866in}{1.256578in}}%
\pgfpathcurveto{\pgfqpoint{3.003075in}{1.251369in}}{\pgfqpoint{3.010141in}{1.248443in}}{\pgfqpoint{3.017508in}{1.248443in}}%
\pgfpathlineto{\pgfqpoint{3.017508in}{1.248443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831159in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{5.348266in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{5.348266in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{3.831159in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{3.831159in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998632in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.998632in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491199in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.491199in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.983766in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.983766in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.589712in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont age}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831159in}{1.434007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831159in}{0.677104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831159in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.831159in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831159in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{5.348266in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294172in}{0.590993in}}%
\pgfpathcurveto{\pgfqpoint{4.301539in}{0.590993in}}{\pgfqpoint{4.308605in}{0.593920in}}{\pgfqpoint{4.313814in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{4.319023in}{0.604338in}}{\pgfqpoint{4.321950in}{0.611404in}}{\pgfqpoint{4.321950in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{4.321950in}{0.626138in}}{\pgfqpoint{4.319023in}{0.633204in}}{\pgfqpoint{4.313814in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{4.308605in}{0.643622in}}{\pgfqpoint{4.301539in}{0.646549in}}{\pgfqpoint{4.294172in}{0.646549in}}%
\pgfpathcurveto{\pgfqpoint{4.286805in}{0.646549in}}{\pgfqpoint{4.279739in}{0.643622in}}{\pgfqpoint{4.274530in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{4.269321in}{0.633204in}}{\pgfqpoint{4.266394in}{0.626138in}}{\pgfqpoint{4.266394in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{4.266394in}{0.611404in}}{\pgfqpoint{4.269321in}{0.604338in}}{\pgfqpoint{4.274530in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{4.279739in}{0.593920in}}{\pgfqpoint{4.286805in}{0.590993in}}{\pgfqpoint{4.294172in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{0.590993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294172in}{0.765993in}}%
\pgfpathcurveto{\pgfqpoint{4.301539in}{0.765993in}}{\pgfqpoint{4.308605in}{0.768920in}}{\pgfqpoint{4.313814in}{0.774129in}}%
\pgfpathcurveto{\pgfqpoint{4.319023in}{0.779338in}}{\pgfqpoint{4.321950in}{0.786404in}}{\pgfqpoint{4.321950in}{0.793771in}}%
\pgfpathcurveto{\pgfqpoint{4.321950in}{0.801138in}}{\pgfqpoint{4.319023in}{0.808204in}}{\pgfqpoint{4.313814in}{0.813413in}}%
\pgfpathcurveto{\pgfqpoint{4.308605in}{0.818622in}}{\pgfqpoint{4.301539in}{0.821549in}}{\pgfqpoint{4.294172in}{0.821549in}}%
\pgfpathcurveto{\pgfqpoint{4.286805in}{0.821549in}}{\pgfqpoint{4.279739in}{0.818622in}}{\pgfqpoint{4.274530in}{0.813413in}}%
\pgfpathcurveto{\pgfqpoint{4.269321in}{0.808204in}}{\pgfqpoint{4.266394in}{0.801138in}}{\pgfqpoint{4.266394in}{0.793771in}}%
\pgfpathcurveto{\pgfqpoint{4.266394in}{0.786404in}}{\pgfqpoint{4.269321in}{0.779338in}}{\pgfqpoint{4.274530in}{0.774129in}}%
\pgfpathcurveto{\pgfqpoint{4.279739in}{0.768920in}}{\pgfqpoint{4.286805in}{0.765993in}}{\pgfqpoint{4.294172in}{0.765993in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{0.765993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294172in}{0.532660in}}%
\pgfpathcurveto{\pgfqpoint{4.301539in}{0.532660in}}{\pgfqpoint{4.308605in}{0.535587in}}{\pgfqpoint{4.313814in}{0.540796in}}%
\pgfpathcurveto{\pgfqpoint{4.319023in}{0.546005in}}{\pgfqpoint{4.321950in}{0.553071in}}{\pgfqpoint{4.321950in}{0.560438in}}%
\pgfpathcurveto{\pgfqpoint{4.321950in}{0.567804in}}{\pgfqpoint{4.319023in}{0.574870in}}{\pgfqpoint{4.313814in}{0.580080in}}%
\pgfpathcurveto{\pgfqpoint{4.308605in}{0.585289in}}{\pgfqpoint{4.301539in}{0.588215in}}{\pgfqpoint{4.294172in}{0.588215in}}%
\pgfpathcurveto{\pgfqpoint{4.286805in}{0.588215in}}{\pgfqpoint{4.279739in}{0.585289in}}{\pgfqpoint{4.274530in}{0.580080in}}%
\pgfpathcurveto{\pgfqpoint{4.269321in}{0.574870in}}{\pgfqpoint{4.266394in}{0.567804in}}{\pgfqpoint{4.266394in}{0.560438in}}%
\pgfpathcurveto{\pgfqpoint{4.266394in}{0.553071in}}{\pgfqpoint{4.269321in}{0.546005in}}{\pgfqpoint{4.274530in}{0.540796in}}%
\pgfpathcurveto{\pgfqpoint{4.279739in}{0.535587in}}{\pgfqpoint{4.286805in}{0.532660in}}{\pgfqpoint{4.294172in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{0.532660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{0.649327in}}{\pgfqpoint{4.111578in}{0.652253in}}{\pgfqpoint{4.116787in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{0.662672in}}{\pgfqpoint{4.124923in}{0.669738in}}{\pgfqpoint{4.124923in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{0.684471in}}{\pgfqpoint{4.121996in}{0.691537in}}{\pgfqpoint{4.116787in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{0.701955in}}{\pgfqpoint{4.104512in}{0.704882in}}{\pgfqpoint{4.097145in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{0.704882in}}{\pgfqpoint{4.082712in}{0.701955in}}{\pgfqpoint{4.077503in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{0.691537in}}{\pgfqpoint{4.069367in}{0.684471in}}{\pgfqpoint{4.069367in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{0.669738in}}{\pgfqpoint{4.072294in}{0.662672in}}{\pgfqpoint{4.077503in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{0.652253in}}{\pgfqpoint{4.089778in}{0.649327in}}{\pgfqpoint{4.097145in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{0.590993in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{0.590993in}}{\pgfqpoint{4.111578in}{0.593920in}}{\pgfqpoint{4.116787in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{0.604338in}}{\pgfqpoint{4.124923in}{0.611404in}}{\pgfqpoint{4.124923in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{0.626138in}}{\pgfqpoint{4.121996in}{0.633204in}}{\pgfqpoint{4.116787in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{0.643622in}}{\pgfqpoint{4.104512in}{0.646549in}}{\pgfqpoint{4.097145in}{0.646549in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{0.646549in}}{\pgfqpoint{4.082712in}{0.643622in}}{\pgfqpoint{4.077503in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{0.633204in}}{\pgfqpoint{4.069367in}{0.626138in}}{\pgfqpoint{4.069367in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{0.611404in}}{\pgfqpoint{4.072294in}{0.604338in}}{\pgfqpoint{4.077503in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{0.593920in}}{\pgfqpoint{4.089778in}{0.590993in}}{\pgfqpoint{4.097145in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{0.590993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{0.824327in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{0.824327in}}{\pgfqpoint{4.210091in}{0.827253in}}{\pgfqpoint{4.215300in}{0.832463in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{0.837672in}}{\pgfqpoint{4.223436in}{0.844738in}}{\pgfqpoint{4.223436in}{0.852104in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{0.859471in}}{\pgfqpoint{4.220510in}{0.866537in}}{\pgfqpoint{4.215300in}{0.871746in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{0.876955in}}{\pgfqpoint{4.203025in}{0.879882in}}{\pgfqpoint{4.195659in}{0.879882in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{0.879882in}}{\pgfqpoint{4.181226in}{0.876955in}}{\pgfqpoint{4.176017in}{0.871746in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{0.866537in}}{\pgfqpoint{4.167881in}{0.859471in}}{\pgfqpoint{4.167881in}{0.852104in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{0.844738in}}{\pgfqpoint{4.170808in}{0.837672in}}{\pgfqpoint{4.176017in}{0.832463in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{0.827253in}}{\pgfqpoint{4.188292in}{0.824327in}}{\pgfqpoint{4.195659in}{0.824327in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{0.824327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{0.474327in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{0.474327in}}{\pgfqpoint{4.210091in}{0.477253in}}{\pgfqpoint{4.215300in}{0.482463in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{0.487672in}}{\pgfqpoint{4.223436in}{0.494738in}}{\pgfqpoint{4.223436in}{0.502104in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{0.509471in}}{\pgfqpoint{4.220510in}{0.516537in}}{\pgfqpoint{4.215300in}{0.521746in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{0.526955in}}{\pgfqpoint{4.203025in}{0.529882in}}{\pgfqpoint{4.195659in}{0.529882in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{0.529882in}}{\pgfqpoint{4.181226in}{0.526955in}}{\pgfqpoint{4.176017in}{0.521746in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{0.516537in}}{\pgfqpoint{4.167881in}{0.509471in}}{\pgfqpoint{4.167881in}{0.502104in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{0.494738in}}{\pgfqpoint{4.170808in}{0.487672in}}{\pgfqpoint{4.176017in}{0.482463in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{0.477253in}}{\pgfqpoint{4.188292in}{0.474327in}}{\pgfqpoint{4.195659in}{0.474327in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{0.474327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998632in}{0.707660in}}%
\pgfpathcurveto{\pgfqpoint{4.005998in}{0.707660in}}{\pgfqpoint{4.013064in}{0.710587in}}{\pgfqpoint{4.018274in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{4.023483in}{0.721005in}}{\pgfqpoint{4.026409in}{0.728071in}}{\pgfqpoint{4.026409in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{4.026409in}{0.742804in}}{\pgfqpoint{4.023483in}{0.749870in}}{\pgfqpoint{4.018274in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{4.013064in}{0.760289in}}{\pgfqpoint{4.005998in}{0.763215in}}{\pgfqpoint{3.998632in}{0.763215in}}%
\pgfpathcurveto{\pgfqpoint{3.991265in}{0.763215in}}{\pgfqpoint{3.984199in}{0.760289in}}{\pgfqpoint{3.978990in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{3.973781in}{0.749870in}}{\pgfqpoint{3.970854in}{0.742804in}}{\pgfqpoint{3.970854in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{3.970854in}{0.728071in}}{\pgfqpoint{3.973781in}{0.721005in}}{\pgfqpoint{3.978990in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{3.984199in}{0.710587in}}{\pgfqpoint{3.991265in}{0.707660in}}{\pgfqpoint{3.998632in}{0.707660in}}%
\pgfpathlineto{\pgfqpoint{3.998632in}{0.707660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998632in}{0.532660in}}%
\pgfpathcurveto{\pgfqpoint{4.005998in}{0.532660in}}{\pgfqpoint{4.013064in}{0.535587in}}{\pgfqpoint{4.018274in}{0.540796in}}%
\pgfpathcurveto{\pgfqpoint{4.023483in}{0.546005in}}{\pgfqpoint{4.026409in}{0.553071in}}{\pgfqpoint{4.026409in}{0.560438in}}%
\pgfpathcurveto{\pgfqpoint{4.026409in}{0.567804in}}{\pgfqpoint{4.023483in}{0.574870in}}{\pgfqpoint{4.018274in}{0.580080in}}%
\pgfpathcurveto{\pgfqpoint{4.013064in}{0.585289in}}{\pgfqpoint{4.005998in}{0.588215in}}{\pgfqpoint{3.998632in}{0.588215in}}%
\pgfpathcurveto{\pgfqpoint{3.991265in}{0.588215in}}{\pgfqpoint{3.984199in}{0.585289in}}{\pgfqpoint{3.978990in}{0.580080in}}%
\pgfpathcurveto{\pgfqpoint{3.973781in}{0.574870in}}{\pgfqpoint{3.970854in}{0.567804in}}{\pgfqpoint{3.970854in}{0.560438in}}%
\pgfpathcurveto{\pgfqpoint{3.970854in}{0.553071in}}{\pgfqpoint{3.973781in}{0.546005in}}{\pgfqpoint{3.978990in}{0.540796in}}%
\pgfpathcurveto{\pgfqpoint{3.984199in}{0.535587in}}{\pgfqpoint{3.991265in}{0.532660in}}{\pgfqpoint{3.998632in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{3.998632in}{0.532660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294172in}{0.707660in}}%
\pgfpathcurveto{\pgfqpoint{4.301539in}{0.707660in}}{\pgfqpoint{4.308605in}{0.710587in}}{\pgfqpoint{4.313814in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{4.319023in}{0.721005in}}{\pgfqpoint{4.321950in}{0.728071in}}{\pgfqpoint{4.321950in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{4.321950in}{0.742804in}}{\pgfqpoint{4.319023in}{0.749870in}}{\pgfqpoint{4.313814in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{4.308605in}{0.760289in}}{\pgfqpoint{4.301539in}{0.763215in}}{\pgfqpoint{4.294172in}{0.763215in}}%
\pgfpathcurveto{\pgfqpoint{4.286805in}{0.763215in}}{\pgfqpoint{4.279739in}{0.760289in}}{\pgfqpoint{4.274530in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{4.269321in}{0.749870in}}{\pgfqpoint{4.266394in}{0.742804in}}{\pgfqpoint{4.266394in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{4.266394in}{0.728071in}}{\pgfqpoint{4.269321in}{0.721005in}}{\pgfqpoint{4.274530in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{4.279739in}{0.710587in}}{\pgfqpoint{4.286805in}{0.707660in}}{\pgfqpoint{4.294172in}{0.707660in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{0.707660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{0.765993in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{0.765993in}}{\pgfqpoint{4.210091in}{0.768920in}}{\pgfqpoint{4.215300in}{0.774129in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{0.779338in}}{\pgfqpoint{4.223436in}{0.786404in}}{\pgfqpoint{4.223436in}{0.793771in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{0.801138in}}{\pgfqpoint{4.220510in}{0.808204in}}{\pgfqpoint{4.215300in}{0.813413in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{0.818622in}}{\pgfqpoint{4.203025in}{0.821549in}}{\pgfqpoint{4.195659in}{0.821549in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{0.821549in}}{\pgfqpoint{4.181226in}{0.818622in}}{\pgfqpoint{4.176017in}{0.813413in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{0.808204in}}{\pgfqpoint{4.167881in}{0.801138in}}{\pgfqpoint{4.167881in}{0.793771in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{0.786404in}}{\pgfqpoint{4.170808in}{0.779338in}}{\pgfqpoint{4.176017in}{0.774129in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{0.768920in}}{\pgfqpoint{4.188292in}{0.765993in}}{\pgfqpoint{4.195659in}{0.765993in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{0.765993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392685in}{0.707660in}}%
\pgfpathcurveto{\pgfqpoint{4.400052in}{0.707660in}}{\pgfqpoint{4.407118in}{0.710587in}}{\pgfqpoint{4.412327in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{4.417536in}{0.721005in}}{\pgfqpoint{4.420463in}{0.728071in}}{\pgfqpoint{4.420463in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{4.420463in}{0.742804in}}{\pgfqpoint{4.417536in}{0.749870in}}{\pgfqpoint{4.412327in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{0.760289in}}{\pgfqpoint{4.400052in}{0.763215in}}{\pgfqpoint{4.392685in}{0.763215in}}%
\pgfpathcurveto{\pgfqpoint{4.385319in}{0.763215in}}{\pgfqpoint{4.378253in}{0.760289in}}{\pgfqpoint{4.373044in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{4.367835in}{0.749870in}}{\pgfqpoint{4.364908in}{0.742804in}}{\pgfqpoint{4.364908in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{4.364908in}{0.728071in}}{\pgfqpoint{4.367835in}{0.721005in}}{\pgfqpoint{4.373044in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{4.378253in}{0.710587in}}{\pgfqpoint{4.385319in}{0.707660in}}{\pgfqpoint{4.392685in}{0.707660in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{0.707660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{0.824327in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{0.824327in}}{\pgfqpoint{4.111578in}{0.827253in}}{\pgfqpoint{4.116787in}{0.832463in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{0.837672in}}{\pgfqpoint{4.124923in}{0.844738in}}{\pgfqpoint{4.124923in}{0.852104in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{0.859471in}}{\pgfqpoint{4.121996in}{0.866537in}}{\pgfqpoint{4.116787in}{0.871746in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{0.876955in}}{\pgfqpoint{4.104512in}{0.879882in}}{\pgfqpoint{4.097145in}{0.879882in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{0.879882in}}{\pgfqpoint{4.082712in}{0.876955in}}{\pgfqpoint{4.077503in}{0.871746in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{0.866537in}}{\pgfqpoint{4.069367in}{0.859471in}}{\pgfqpoint{4.069367in}{0.852104in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{0.844738in}}{\pgfqpoint{4.072294in}{0.837672in}}{\pgfqpoint{4.077503in}{0.832463in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{0.827253in}}{\pgfqpoint{4.089778in}{0.824327in}}{\pgfqpoint{4.097145in}{0.824327in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{0.824327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{0.707660in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{0.707660in}}{\pgfqpoint{4.210091in}{0.710587in}}{\pgfqpoint{4.215300in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{0.721005in}}{\pgfqpoint{4.223436in}{0.728071in}}{\pgfqpoint{4.223436in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{0.742804in}}{\pgfqpoint{4.220510in}{0.749870in}}{\pgfqpoint{4.215300in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{0.760289in}}{\pgfqpoint{4.203025in}{0.763215in}}{\pgfqpoint{4.195659in}{0.763215in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{0.763215in}}{\pgfqpoint{4.181226in}{0.760289in}}{\pgfqpoint{4.176017in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{0.749870in}}{\pgfqpoint{4.167881in}{0.742804in}}{\pgfqpoint{4.167881in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{0.728071in}}{\pgfqpoint{4.170808in}{0.721005in}}{\pgfqpoint{4.176017in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{0.710587in}}{\pgfqpoint{4.188292in}{0.707660in}}{\pgfqpoint{4.195659in}{0.707660in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{0.707660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{0.415993in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{0.415993in}}{\pgfqpoint{4.210091in}{0.418920in}}{\pgfqpoint{4.215300in}{0.424129in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{0.429338in}}{\pgfqpoint{4.223436in}{0.436404in}}{\pgfqpoint{4.223436in}{0.443771in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{0.451138in}}{\pgfqpoint{4.220510in}{0.458204in}}{\pgfqpoint{4.215300in}{0.463413in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{0.468622in}}{\pgfqpoint{4.203025in}{0.471549in}}{\pgfqpoint{4.195659in}{0.471549in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{0.471549in}}{\pgfqpoint{4.181226in}{0.468622in}}{\pgfqpoint{4.176017in}{0.463413in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{0.458204in}}{\pgfqpoint{4.167881in}{0.451138in}}{\pgfqpoint{4.167881in}{0.443771in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{0.436404in}}{\pgfqpoint{4.170808in}{0.429338in}}{\pgfqpoint{4.176017in}{0.424129in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{0.418920in}}{\pgfqpoint{4.188292in}{0.415993in}}{\pgfqpoint{4.195659in}{0.415993in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{0.415993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392685in}{0.590993in}}%
\pgfpathcurveto{\pgfqpoint{4.400052in}{0.590993in}}{\pgfqpoint{4.407118in}{0.593920in}}{\pgfqpoint{4.412327in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{4.417536in}{0.604338in}}{\pgfqpoint{4.420463in}{0.611404in}}{\pgfqpoint{4.420463in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{4.420463in}{0.626138in}}{\pgfqpoint{4.417536in}{0.633204in}}{\pgfqpoint{4.412327in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{0.643622in}}{\pgfqpoint{4.400052in}{0.646549in}}{\pgfqpoint{4.392685in}{0.646549in}}%
\pgfpathcurveto{\pgfqpoint{4.385319in}{0.646549in}}{\pgfqpoint{4.378253in}{0.643622in}}{\pgfqpoint{4.373044in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{4.367835in}{0.633204in}}{\pgfqpoint{4.364908in}{0.626138in}}{\pgfqpoint{4.364908in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{4.364908in}{0.611404in}}{\pgfqpoint{4.367835in}{0.604338in}}{\pgfqpoint{4.373044in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{4.378253in}{0.593920in}}{\pgfqpoint{4.385319in}{0.590993in}}{\pgfqpoint{4.392685in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{0.590993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{0.415993in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{0.415993in}}{\pgfqpoint{4.111578in}{0.418920in}}{\pgfqpoint{4.116787in}{0.424129in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{0.429338in}}{\pgfqpoint{4.124923in}{0.436404in}}{\pgfqpoint{4.124923in}{0.443771in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{0.451138in}}{\pgfqpoint{4.121996in}{0.458204in}}{\pgfqpoint{4.116787in}{0.463413in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{0.468622in}}{\pgfqpoint{4.104512in}{0.471549in}}{\pgfqpoint{4.097145in}{0.471549in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{0.471549in}}{\pgfqpoint{4.082712in}{0.468622in}}{\pgfqpoint{4.077503in}{0.463413in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{0.458204in}}{\pgfqpoint{4.069367in}{0.451138in}}{\pgfqpoint{4.069367in}{0.443771in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{0.436404in}}{\pgfqpoint{4.072294in}{0.429338in}}{\pgfqpoint{4.077503in}{0.424129in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{0.418920in}}{\pgfqpoint{4.089778in}{0.415993in}}{\pgfqpoint{4.097145in}{0.415993in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{0.415993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{0.590993in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{0.590993in}}{\pgfqpoint{4.210091in}{0.593920in}}{\pgfqpoint{4.215300in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{0.604338in}}{\pgfqpoint{4.223436in}{0.611404in}}{\pgfqpoint{4.223436in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{0.626138in}}{\pgfqpoint{4.220510in}{0.633204in}}{\pgfqpoint{4.215300in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{0.643622in}}{\pgfqpoint{4.203025in}{0.646549in}}{\pgfqpoint{4.195659in}{0.646549in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{0.646549in}}{\pgfqpoint{4.181226in}{0.643622in}}{\pgfqpoint{4.176017in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{0.633204in}}{\pgfqpoint{4.167881in}{0.626138in}}{\pgfqpoint{4.167881in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{0.611404in}}{\pgfqpoint{4.170808in}{0.604338in}}{\pgfqpoint{4.176017in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{0.593920in}}{\pgfqpoint{4.188292in}{0.590993in}}{\pgfqpoint{4.195659in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{0.590993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{0.474327in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{0.474327in}}{\pgfqpoint{4.111578in}{0.477253in}}{\pgfqpoint{4.116787in}{0.482463in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{0.487672in}}{\pgfqpoint{4.124923in}{0.494738in}}{\pgfqpoint{4.124923in}{0.502104in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{0.509471in}}{\pgfqpoint{4.121996in}{0.516537in}}{\pgfqpoint{4.116787in}{0.521746in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{0.526955in}}{\pgfqpoint{4.104512in}{0.529882in}}{\pgfqpoint{4.097145in}{0.529882in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{0.529882in}}{\pgfqpoint{4.082712in}{0.526955in}}{\pgfqpoint{4.077503in}{0.521746in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{0.516537in}}{\pgfqpoint{4.069367in}{0.509471in}}{\pgfqpoint{4.069367in}{0.502104in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{0.494738in}}{\pgfqpoint{4.072294in}{0.487672in}}{\pgfqpoint{4.077503in}{0.482463in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{0.477253in}}{\pgfqpoint{4.089778in}{0.474327in}}{\pgfqpoint{4.097145in}{0.474327in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{0.474327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{0.765993in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{0.765993in}}{\pgfqpoint{4.111578in}{0.768920in}}{\pgfqpoint{4.116787in}{0.774129in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{0.779338in}}{\pgfqpoint{4.124923in}{0.786404in}}{\pgfqpoint{4.124923in}{0.793771in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{0.801138in}}{\pgfqpoint{4.121996in}{0.808204in}}{\pgfqpoint{4.116787in}{0.813413in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{0.818622in}}{\pgfqpoint{4.104512in}{0.821549in}}{\pgfqpoint{4.097145in}{0.821549in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{0.821549in}}{\pgfqpoint{4.082712in}{0.818622in}}{\pgfqpoint{4.077503in}{0.813413in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{0.808204in}}{\pgfqpoint{4.069367in}{0.801138in}}{\pgfqpoint{4.069367in}{0.793771in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{0.786404in}}{\pgfqpoint{4.072294in}{0.779338in}}{\pgfqpoint{4.077503in}{0.774129in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{0.768920in}}{\pgfqpoint{4.089778in}{0.765993in}}{\pgfqpoint{4.097145in}{0.765993in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{0.765993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900118in}{0.590993in}}%
\pgfpathcurveto{\pgfqpoint{3.907485in}{0.590993in}}{\pgfqpoint{3.914551in}{0.593920in}}{\pgfqpoint{3.919760in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{3.924969in}{0.604338in}}{\pgfqpoint{3.927896in}{0.611404in}}{\pgfqpoint{3.927896in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{3.927896in}{0.626138in}}{\pgfqpoint{3.924969in}{0.633204in}}{\pgfqpoint{3.919760in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{3.914551in}{0.643622in}}{\pgfqpoint{3.907485in}{0.646549in}}{\pgfqpoint{3.900118in}{0.646549in}}%
\pgfpathcurveto{\pgfqpoint{3.892751in}{0.646549in}}{\pgfqpoint{3.885685in}{0.643622in}}{\pgfqpoint{3.880476in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{3.875267in}{0.633204in}}{\pgfqpoint{3.872340in}{0.626138in}}{\pgfqpoint{3.872340in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{3.872340in}{0.611404in}}{\pgfqpoint{3.875267in}{0.604338in}}{\pgfqpoint{3.880476in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{3.885685in}{0.593920in}}{\pgfqpoint{3.892751in}{0.590993in}}{\pgfqpoint{3.900118in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{3.900118in}{0.590993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{0.707660in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{0.707660in}}{\pgfqpoint{4.111578in}{0.710587in}}{\pgfqpoint{4.116787in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{0.721005in}}{\pgfqpoint{4.124923in}{0.728071in}}{\pgfqpoint{4.124923in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{0.742804in}}{\pgfqpoint{4.121996in}{0.749870in}}{\pgfqpoint{4.116787in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{0.760289in}}{\pgfqpoint{4.104512in}{0.763215in}}{\pgfqpoint{4.097145in}{0.763215in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{0.763215in}}{\pgfqpoint{4.082712in}{0.760289in}}{\pgfqpoint{4.077503in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{0.749870in}}{\pgfqpoint{4.069367in}{0.742804in}}{\pgfqpoint{4.069367in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{0.728071in}}{\pgfqpoint{4.072294in}{0.721005in}}{\pgfqpoint{4.077503in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{0.710587in}}{\pgfqpoint{4.089778in}{0.707660in}}{\pgfqpoint{4.097145in}{0.707660in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{0.707660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294172in}{0.474327in}}%
\pgfpathcurveto{\pgfqpoint{4.301539in}{0.474327in}}{\pgfqpoint{4.308605in}{0.477253in}}{\pgfqpoint{4.313814in}{0.482463in}}%
\pgfpathcurveto{\pgfqpoint{4.319023in}{0.487672in}}{\pgfqpoint{4.321950in}{0.494738in}}{\pgfqpoint{4.321950in}{0.502104in}}%
\pgfpathcurveto{\pgfqpoint{4.321950in}{0.509471in}}{\pgfqpoint{4.319023in}{0.516537in}}{\pgfqpoint{4.313814in}{0.521746in}}%
\pgfpathcurveto{\pgfqpoint{4.308605in}{0.526955in}}{\pgfqpoint{4.301539in}{0.529882in}}{\pgfqpoint{4.294172in}{0.529882in}}%
\pgfpathcurveto{\pgfqpoint{4.286805in}{0.529882in}}{\pgfqpoint{4.279739in}{0.526955in}}{\pgfqpoint{4.274530in}{0.521746in}}%
\pgfpathcurveto{\pgfqpoint{4.269321in}{0.516537in}}{\pgfqpoint{4.266394in}{0.509471in}}{\pgfqpoint{4.266394in}{0.502104in}}%
\pgfpathcurveto{\pgfqpoint{4.266394in}{0.494738in}}{\pgfqpoint{4.269321in}{0.487672in}}{\pgfqpoint{4.274530in}{0.482463in}}%
\pgfpathcurveto{\pgfqpoint{4.279739in}{0.477253in}}{\pgfqpoint{4.286805in}{0.474327in}}{\pgfqpoint{4.294172in}{0.474327in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{0.474327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900118in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{3.907485in}{0.649327in}}{\pgfqpoint{3.914551in}{0.652253in}}{\pgfqpoint{3.919760in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{3.924969in}{0.662672in}}{\pgfqpoint{3.927896in}{0.669738in}}{\pgfqpoint{3.927896in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{3.927896in}{0.684471in}}{\pgfqpoint{3.924969in}{0.691537in}}{\pgfqpoint{3.919760in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{3.914551in}{0.701955in}}{\pgfqpoint{3.907485in}{0.704882in}}{\pgfqpoint{3.900118in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{3.892751in}{0.704882in}}{\pgfqpoint{3.885685in}{0.701955in}}{\pgfqpoint{3.880476in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{3.875267in}{0.691537in}}{\pgfqpoint{3.872340in}{0.684471in}}{\pgfqpoint{3.872340in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{3.872340in}{0.669738in}}{\pgfqpoint{3.875267in}{0.662672in}}{\pgfqpoint{3.880476in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{3.885685in}{0.652253in}}{\pgfqpoint{3.892751in}{0.649327in}}{\pgfqpoint{3.900118in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{3.900118in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{0.532660in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{0.532660in}}{\pgfqpoint{4.210091in}{0.535587in}}{\pgfqpoint{4.215300in}{0.540796in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{0.546005in}}{\pgfqpoint{4.223436in}{0.553071in}}{\pgfqpoint{4.223436in}{0.560438in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{0.567804in}}{\pgfqpoint{4.220510in}{0.574870in}}{\pgfqpoint{4.215300in}{0.580080in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{0.585289in}}{\pgfqpoint{4.203025in}{0.588215in}}{\pgfqpoint{4.195659in}{0.588215in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{0.588215in}}{\pgfqpoint{4.181226in}{0.585289in}}{\pgfqpoint{4.176017in}{0.580080in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{0.574870in}}{\pgfqpoint{4.167881in}{0.567804in}}{\pgfqpoint{4.167881in}{0.560438in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{0.553071in}}{\pgfqpoint{4.170808in}{0.546005in}}{\pgfqpoint{4.176017in}{0.540796in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{0.535587in}}{\pgfqpoint{4.188292in}{0.532660in}}{\pgfqpoint{4.195659in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{0.532660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{0.649327in}}{\pgfqpoint{4.210091in}{0.652253in}}{\pgfqpoint{4.215300in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{0.662672in}}{\pgfqpoint{4.223436in}{0.669738in}}{\pgfqpoint{4.223436in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{0.684471in}}{\pgfqpoint{4.220510in}{0.691537in}}{\pgfqpoint{4.215300in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{0.701955in}}{\pgfqpoint{4.203025in}{0.704882in}}{\pgfqpoint{4.195659in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{0.704882in}}{\pgfqpoint{4.181226in}{0.701955in}}{\pgfqpoint{4.176017in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{0.691537in}}{\pgfqpoint{4.167881in}{0.684471in}}{\pgfqpoint{4.167881in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{0.669738in}}{\pgfqpoint{4.170808in}{0.662672in}}{\pgfqpoint{4.176017in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{0.652253in}}{\pgfqpoint{4.188292in}{0.649327in}}{\pgfqpoint{4.195659in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392685in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{4.400052in}{0.649327in}}{\pgfqpoint{4.407118in}{0.652253in}}{\pgfqpoint{4.412327in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{4.417536in}{0.662672in}}{\pgfqpoint{4.420463in}{0.669738in}}{\pgfqpoint{4.420463in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{4.420463in}{0.684471in}}{\pgfqpoint{4.417536in}{0.691537in}}{\pgfqpoint{4.412327in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{0.701955in}}{\pgfqpoint{4.400052in}{0.704882in}}{\pgfqpoint{4.392685in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{4.385319in}{0.704882in}}{\pgfqpoint{4.378253in}{0.701955in}}{\pgfqpoint{4.373044in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{4.367835in}{0.691537in}}{\pgfqpoint{4.364908in}{0.684471in}}{\pgfqpoint{4.364908in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{4.364908in}{0.669738in}}{\pgfqpoint{4.367835in}{0.662672in}}{\pgfqpoint{4.373044in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{4.378253in}{0.652253in}}{\pgfqpoint{4.385319in}{0.649327in}}{\pgfqpoint{4.392685in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998632in}{0.765993in}}%
\pgfpathcurveto{\pgfqpoint{4.005998in}{0.765993in}}{\pgfqpoint{4.013064in}{0.768920in}}{\pgfqpoint{4.018274in}{0.774129in}}%
\pgfpathcurveto{\pgfqpoint{4.023483in}{0.779338in}}{\pgfqpoint{4.026409in}{0.786404in}}{\pgfqpoint{4.026409in}{0.793771in}}%
\pgfpathcurveto{\pgfqpoint{4.026409in}{0.801138in}}{\pgfqpoint{4.023483in}{0.808204in}}{\pgfqpoint{4.018274in}{0.813413in}}%
\pgfpathcurveto{\pgfqpoint{4.013064in}{0.818622in}}{\pgfqpoint{4.005998in}{0.821549in}}{\pgfqpoint{3.998632in}{0.821549in}}%
\pgfpathcurveto{\pgfqpoint{3.991265in}{0.821549in}}{\pgfqpoint{3.984199in}{0.818622in}}{\pgfqpoint{3.978990in}{0.813413in}}%
\pgfpathcurveto{\pgfqpoint{3.973781in}{0.808204in}}{\pgfqpoint{3.970854in}{0.801138in}}{\pgfqpoint{3.970854in}{0.793771in}}%
\pgfpathcurveto{\pgfqpoint{3.970854in}{0.786404in}}{\pgfqpoint{3.973781in}{0.779338in}}{\pgfqpoint{3.978990in}{0.774129in}}%
\pgfpathcurveto{\pgfqpoint{3.984199in}{0.768920in}}{\pgfqpoint{3.991265in}{0.765993in}}{\pgfqpoint{3.998632in}{0.765993in}}%
\pgfpathlineto{\pgfqpoint{3.998632in}{0.765993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294172in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{4.301539in}{0.649327in}}{\pgfqpoint{4.308605in}{0.652253in}}{\pgfqpoint{4.313814in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{4.319023in}{0.662672in}}{\pgfqpoint{4.321950in}{0.669738in}}{\pgfqpoint{4.321950in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{4.321950in}{0.684471in}}{\pgfqpoint{4.319023in}{0.691537in}}{\pgfqpoint{4.313814in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{4.308605in}{0.701955in}}{\pgfqpoint{4.301539in}{0.704882in}}{\pgfqpoint{4.294172in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{4.286805in}{0.704882in}}{\pgfqpoint{4.279739in}{0.701955in}}{\pgfqpoint{4.274530in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{4.269321in}{0.691537in}}{\pgfqpoint{4.266394in}{0.684471in}}{\pgfqpoint{4.266394in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{4.266394in}{0.669738in}}{\pgfqpoint{4.269321in}{0.662672in}}{\pgfqpoint{4.274530in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{4.279739in}{0.652253in}}{\pgfqpoint{4.286805in}{0.649327in}}{\pgfqpoint{4.294172in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{0.532660in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{0.532660in}}{\pgfqpoint{4.111578in}{0.535587in}}{\pgfqpoint{4.116787in}{0.540796in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{0.546005in}}{\pgfqpoint{4.124923in}{0.553071in}}{\pgfqpoint{4.124923in}{0.560438in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{0.567804in}}{\pgfqpoint{4.121996in}{0.574870in}}{\pgfqpoint{4.116787in}{0.580080in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{0.585289in}}{\pgfqpoint{4.104512in}{0.588215in}}{\pgfqpoint{4.097145in}{0.588215in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{0.588215in}}{\pgfqpoint{4.082712in}{0.585289in}}{\pgfqpoint{4.077503in}{0.580080in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{0.574870in}}{\pgfqpoint{4.069367in}{0.567804in}}{\pgfqpoint{4.069367in}{0.560438in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{0.553071in}}{\pgfqpoint{4.072294in}{0.546005in}}{\pgfqpoint{4.077503in}{0.540796in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{0.535587in}}{\pgfqpoint{4.089778in}{0.532660in}}{\pgfqpoint{4.097145in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{0.532660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998632in}{0.590993in}}%
\pgfpathcurveto{\pgfqpoint{4.005998in}{0.590993in}}{\pgfqpoint{4.013064in}{0.593920in}}{\pgfqpoint{4.018274in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{4.023483in}{0.604338in}}{\pgfqpoint{4.026409in}{0.611404in}}{\pgfqpoint{4.026409in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{4.026409in}{0.626138in}}{\pgfqpoint{4.023483in}{0.633204in}}{\pgfqpoint{4.018274in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{4.013064in}{0.643622in}}{\pgfqpoint{4.005998in}{0.646549in}}{\pgfqpoint{3.998632in}{0.646549in}}%
\pgfpathcurveto{\pgfqpoint{3.991265in}{0.646549in}}{\pgfqpoint{3.984199in}{0.643622in}}{\pgfqpoint{3.978990in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{3.973781in}{0.633204in}}{\pgfqpoint{3.970854in}{0.626138in}}{\pgfqpoint{3.970854in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{3.970854in}{0.611404in}}{\pgfqpoint{3.973781in}{0.604338in}}{\pgfqpoint{3.978990in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{3.984199in}{0.593920in}}{\pgfqpoint{3.991265in}{0.590993in}}{\pgfqpoint{3.998632in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{3.998632in}{0.590993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998632in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{4.005998in}{0.649327in}}{\pgfqpoint{4.013064in}{0.652253in}}{\pgfqpoint{4.018274in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{4.023483in}{0.662672in}}{\pgfqpoint{4.026409in}{0.669738in}}{\pgfqpoint{4.026409in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{4.026409in}{0.684471in}}{\pgfqpoint{4.023483in}{0.691537in}}{\pgfqpoint{4.018274in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{4.013064in}{0.701955in}}{\pgfqpoint{4.005998in}{0.704882in}}{\pgfqpoint{3.998632in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{3.991265in}{0.704882in}}{\pgfqpoint{3.984199in}{0.701955in}}{\pgfqpoint{3.978990in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{3.973781in}{0.691537in}}{\pgfqpoint{3.970854in}{0.684471in}}{\pgfqpoint{3.970854in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{3.970854in}{0.669738in}}{\pgfqpoint{3.973781in}{0.662672in}}{\pgfqpoint{3.978990in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{3.984199in}{0.652253in}}{\pgfqpoint{3.991265in}{0.649327in}}{\pgfqpoint{3.998632in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{3.998632in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392685in}{0.532660in}}%
\pgfpathcurveto{\pgfqpoint{4.400052in}{0.532660in}}{\pgfqpoint{4.407118in}{0.535587in}}{\pgfqpoint{4.412327in}{0.540796in}}%
\pgfpathcurveto{\pgfqpoint{4.417536in}{0.546005in}}{\pgfqpoint{4.420463in}{0.553071in}}{\pgfqpoint{4.420463in}{0.560438in}}%
\pgfpathcurveto{\pgfqpoint{4.420463in}{0.567804in}}{\pgfqpoint{4.417536in}{0.574870in}}{\pgfqpoint{4.412327in}{0.580080in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{0.585289in}}{\pgfqpoint{4.400052in}{0.588215in}}{\pgfqpoint{4.392685in}{0.588215in}}%
\pgfpathcurveto{\pgfqpoint{4.385319in}{0.588215in}}{\pgfqpoint{4.378253in}{0.585289in}}{\pgfqpoint{4.373044in}{0.580080in}}%
\pgfpathcurveto{\pgfqpoint{4.367835in}{0.574870in}}{\pgfqpoint{4.364908in}{0.567804in}}{\pgfqpoint{4.364908in}{0.560438in}}%
\pgfpathcurveto{\pgfqpoint{4.364908in}{0.553071in}}{\pgfqpoint{4.367835in}{0.546005in}}{\pgfqpoint{4.373044in}{0.540796in}}%
\pgfpathcurveto{\pgfqpoint{4.378253in}{0.535587in}}{\pgfqpoint{4.385319in}{0.532660in}}{\pgfqpoint{4.392685in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{0.532660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885253in}{0.590993in}}%
\pgfpathcurveto{\pgfqpoint{4.892619in}{0.590993in}}{\pgfqpoint{4.899686in}{0.593920in}}{\pgfqpoint{4.904895in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{4.910104in}{0.604338in}}{\pgfqpoint{4.913031in}{0.611404in}}{\pgfqpoint{4.913031in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{4.913031in}{0.626138in}}{\pgfqpoint{4.910104in}{0.633204in}}{\pgfqpoint{4.904895in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{4.899686in}{0.643622in}}{\pgfqpoint{4.892619in}{0.646549in}}{\pgfqpoint{4.885253in}{0.646549in}}%
\pgfpathcurveto{\pgfqpoint{4.877886in}{0.646549in}}{\pgfqpoint{4.870820in}{0.643622in}}{\pgfqpoint{4.865611in}{0.638413in}}%
\pgfpathcurveto{\pgfqpoint{4.860402in}{0.633204in}}{\pgfqpoint{4.857475in}{0.626138in}}{\pgfqpoint{4.857475in}{0.618771in}}%
\pgfpathcurveto{\pgfqpoint{4.857475in}{0.611404in}}{\pgfqpoint{4.860402in}{0.604338in}}{\pgfqpoint{4.865611in}{0.599129in}}%
\pgfpathcurveto{\pgfqpoint{4.870820in}{0.593920in}}{\pgfqpoint{4.877886in}{0.590993in}}{\pgfqpoint{4.885253in}{0.590993in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{0.590993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885253in}{0.649327in}}%
\pgfpathcurveto{\pgfqpoint{4.892619in}{0.649327in}}{\pgfqpoint{4.899686in}{0.652253in}}{\pgfqpoint{4.904895in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{4.910104in}{0.662672in}}{\pgfqpoint{4.913031in}{0.669738in}}{\pgfqpoint{4.913031in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{4.913031in}{0.684471in}}{\pgfqpoint{4.910104in}{0.691537in}}{\pgfqpoint{4.904895in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{4.899686in}{0.701955in}}{\pgfqpoint{4.892619in}{0.704882in}}{\pgfqpoint{4.885253in}{0.704882in}}%
\pgfpathcurveto{\pgfqpoint{4.877886in}{0.704882in}}{\pgfqpoint{4.870820in}{0.701955in}}{\pgfqpoint{4.865611in}{0.696746in}}%
\pgfpathcurveto{\pgfqpoint{4.860402in}{0.691537in}}{\pgfqpoint{4.857475in}{0.684471in}}{\pgfqpoint{4.857475in}{0.677104in}}%
\pgfpathcurveto{\pgfqpoint{4.857475in}{0.669738in}}{\pgfqpoint{4.860402in}{0.662672in}}{\pgfqpoint{4.865611in}{0.657463in}}%
\pgfpathcurveto{\pgfqpoint{4.870820in}{0.652253in}}{\pgfqpoint{4.877886in}{0.649327in}}{\pgfqpoint{4.885253in}{0.649327in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{0.649327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885253in}{0.707660in}}%
\pgfpathcurveto{\pgfqpoint{4.892619in}{0.707660in}}{\pgfqpoint{4.899686in}{0.710587in}}{\pgfqpoint{4.904895in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{4.910104in}{0.721005in}}{\pgfqpoint{4.913031in}{0.728071in}}{\pgfqpoint{4.913031in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{4.913031in}{0.742804in}}{\pgfqpoint{4.910104in}{0.749870in}}{\pgfqpoint{4.904895in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{4.899686in}{0.760289in}}{\pgfqpoint{4.892619in}{0.763215in}}{\pgfqpoint{4.885253in}{0.763215in}}%
\pgfpathcurveto{\pgfqpoint{4.877886in}{0.763215in}}{\pgfqpoint{4.870820in}{0.760289in}}{\pgfqpoint{4.865611in}{0.755080in}}%
\pgfpathcurveto{\pgfqpoint{4.860402in}{0.749870in}}{\pgfqpoint{4.857475in}{0.742804in}}{\pgfqpoint{4.857475in}{0.735438in}}%
\pgfpathcurveto{\pgfqpoint{4.857475in}{0.728071in}}{\pgfqpoint{4.860402in}{0.721005in}}{\pgfqpoint{4.865611in}{0.715796in}}%
\pgfpathcurveto{\pgfqpoint{4.870820in}{0.710587in}}{\pgfqpoint{4.877886in}{0.707660in}}{\pgfqpoint{4.885253in}{0.707660in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{0.707660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491199in}{1.289562in}}%
\pgfpathcurveto{\pgfqpoint{4.498566in}{1.289562in}}{\pgfqpoint{4.505632in}{1.292489in}}{\pgfqpoint{4.510841in}{1.297698in}}%
\pgfpathcurveto{\pgfqpoint{4.516050in}{1.302907in}}{\pgfqpoint{4.518977in}{1.309973in}}{\pgfqpoint{4.518977in}{1.317340in}}%
\pgfpathcurveto{\pgfqpoint{4.518977in}{1.324707in}}{\pgfqpoint{4.516050in}{1.331773in}}{\pgfqpoint{4.510841in}{1.336982in}}%
\pgfpathcurveto{\pgfqpoint{4.505632in}{1.342191in}}{\pgfqpoint{4.498566in}{1.345118in}}{\pgfqpoint{4.491199in}{1.345118in}}%
\pgfpathcurveto{\pgfqpoint{4.483832in}{1.345118in}}{\pgfqpoint{4.476766in}{1.342191in}}{\pgfqpoint{4.471557in}{1.336982in}}%
\pgfpathcurveto{\pgfqpoint{4.466348in}{1.331773in}}{\pgfqpoint{4.463421in}{1.324707in}}{\pgfqpoint{4.463421in}{1.317340in}}%
\pgfpathcurveto{\pgfqpoint{4.463421in}{1.309973in}}{\pgfqpoint{4.466348in}{1.302907in}}{\pgfqpoint{4.471557in}{1.297698in}}%
\pgfpathcurveto{\pgfqpoint{4.476766in}{1.292489in}}{\pgfqpoint{4.483832in}{1.289562in}}{\pgfqpoint{4.491199in}{1.289562in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.289562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491199in}{1.172896in}}%
\pgfpathcurveto{\pgfqpoint{4.498566in}{1.172896in}}{\pgfqpoint{4.505632in}{1.175822in}}{\pgfqpoint{4.510841in}{1.181032in}}%
\pgfpathcurveto{\pgfqpoint{4.516050in}{1.186241in}}{\pgfqpoint{4.518977in}{1.193307in}}{\pgfqpoint{4.518977in}{1.200673in}}%
\pgfpathcurveto{\pgfqpoint{4.518977in}{1.208040in}}{\pgfqpoint{4.516050in}{1.215106in}}{\pgfqpoint{4.510841in}{1.220315in}}%
\pgfpathcurveto{\pgfqpoint{4.505632in}{1.225524in}}{\pgfqpoint{4.498566in}{1.228451in}}{\pgfqpoint{4.491199in}{1.228451in}}%
\pgfpathcurveto{\pgfqpoint{4.483832in}{1.228451in}}{\pgfqpoint{4.476766in}{1.225524in}}{\pgfqpoint{4.471557in}{1.220315in}}%
\pgfpathcurveto{\pgfqpoint{4.466348in}{1.215106in}}{\pgfqpoint{4.463421in}{1.208040in}}{\pgfqpoint{4.463421in}{1.200673in}}%
\pgfpathcurveto{\pgfqpoint{4.463421in}{1.193307in}}{\pgfqpoint{4.466348in}{1.186241in}}{\pgfqpoint{4.471557in}{1.181032in}}%
\pgfpathcurveto{\pgfqpoint{4.476766in}{1.175822in}}{\pgfqpoint{4.483832in}{1.172896in}}{\pgfqpoint{4.491199in}{1.172896in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.172896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{1.289562in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{1.289562in}}{\pgfqpoint{4.210091in}{1.292489in}}{\pgfqpoint{4.215300in}{1.297698in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{1.302907in}}{\pgfqpoint{4.223436in}{1.309973in}}{\pgfqpoint{4.223436in}{1.317340in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{1.324707in}}{\pgfqpoint{4.220510in}{1.331773in}}{\pgfqpoint{4.215300in}{1.336982in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{1.342191in}}{\pgfqpoint{4.203025in}{1.345118in}}{\pgfqpoint{4.195659in}{1.345118in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{1.345118in}}{\pgfqpoint{4.181226in}{1.342191in}}{\pgfqpoint{4.176017in}{1.336982in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{1.331773in}}{\pgfqpoint{4.167881in}{1.324707in}}{\pgfqpoint{4.167881in}{1.317340in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{1.309973in}}{\pgfqpoint{4.170808in}{1.302907in}}{\pgfqpoint{4.176017in}{1.297698in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{1.292489in}}{\pgfqpoint{4.188292in}{1.289562in}}{\pgfqpoint{4.195659in}{1.289562in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{1.289562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491199in}{1.581229in}}%
\pgfpathcurveto{\pgfqpoint{4.498566in}{1.581229in}}{\pgfqpoint{4.505632in}{1.584156in}}{\pgfqpoint{4.510841in}{1.589365in}}%
\pgfpathcurveto{\pgfqpoint{4.516050in}{1.594574in}}{\pgfqpoint{4.518977in}{1.601640in}}{\pgfqpoint{4.518977in}{1.609007in}}%
\pgfpathcurveto{\pgfqpoint{4.518977in}{1.616373in}}{\pgfqpoint{4.516050in}{1.623440in}}{\pgfqpoint{4.510841in}{1.628649in}}%
\pgfpathcurveto{\pgfqpoint{4.505632in}{1.633858in}}{\pgfqpoint{4.498566in}{1.636785in}}{\pgfqpoint{4.491199in}{1.636785in}}%
\pgfpathcurveto{\pgfqpoint{4.483832in}{1.636785in}}{\pgfqpoint{4.476766in}{1.633858in}}{\pgfqpoint{4.471557in}{1.628649in}}%
\pgfpathcurveto{\pgfqpoint{4.466348in}{1.623440in}}{\pgfqpoint{4.463421in}{1.616373in}}{\pgfqpoint{4.463421in}{1.609007in}}%
\pgfpathcurveto{\pgfqpoint{4.463421in}{1.601640in}}{\pgfqpoint{4.466348in}{1.594574in}}{\pgfqpoint{4.471557in}{1.589365in}}%
\pgfpathcurveto{\pgfqpoint{4.476766in}{1.584156in}}{\pgfqpoint{4.483832in}{1.581229in}}{\pgfqpoint{4.491199in}{1.581229in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.581229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900118in}{1.464562in}}%
\pgfpathcurveto{\pgfqpoint{3.907485in}{1.464562in}}{\pgfqpoint{3.914551in}{1.467489in}}{\pgfqpoint{3.919760in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{3.924969in}{1.477907in}}{\pgfqpoint{3.927896in}{1.484973in}}{\pgfqpoint{3.927896in}{1.492340in}}%
\pgfpathcurveto{\pgfqpoint{3.927896in}{1.499707in}}{\pgfqpoint{3.924969in}{1.506773in}}{\pgfqpoint{3.919760in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{3.914551in}{1.517191in}}{\pgfqpoint{3.907485in}{1.520118in}}{\pgfqpoint{3.900118in}{1.520118in}}%
\pgfpathcurveto{\pgfqpoint{3.892751in}{1.520118in}}{\pgfqpoint{3.885685in}{1.517191in}}{\pgfqpoint{3.880476in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{3.875267in}{1.506773in}}{\pgfqpoint{3.872340in}{1.499707in}}{\pgfqpoint{3.872340in}{1.492340in}}%
\pgfpathcurveto{\pgfqpoint{3.872340in}{1.484973in}}{\pgfqpoint{3.875267in}{1.477907in}}{\pgfqpoint{3.880476in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{3.885685in}{1.467489in}}{\pgfqpoint{3.892751in}{1.464562in}}{\pgfqpoint{3.900118in}{1.464562in}}%
\pgfpathlineto{\pgfqpoint{3.900118in}{1.464562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998632in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{4.005998in}{1.347896in}}{\pgfqpoint{4.013064in}{1.350822in}}{\pgfqpoint{4.018274in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.023483in}{1.361241in}}{\pgfqpoint{4.026409in}{1.368307in}}{\pgfqpoint{4.026409in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.026409in}{1.383040in}}{\pgfqpoint{4.023483in}{1.390106in}}{\pgfqpoint{4.018274in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.013064in}{1.400524in}}{\pgfqpoint{4.005998in}{1.403451in}}{\pgfqpoint{3.998632in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{3.991265in}{1.403451in}}{\pgfqpoint{3.984199in}{1.400524in}}{\pgfqpoint{3.978990in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{3.973781in}{1.390106in}}{\pgfqpoint{3.970854in}{1.383040in}}{\pgfqpoint{3.970854in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{3.970854in}{1.368307in}}{\pgfqpoint{3.973781in}{1.361241in}}{\pgfqpoint{3.978990in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{3.984199in}{1.350822in}}{\pgfqpoint{3.991265in}{1.347896in}}{\pgfqpoint{3.998632in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{3.998632in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{1.522896in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{1.522896in}}{\pgfqpoint{4.111578in}{1.525822in}}{\pgfqpoint{4.116787in}{1.531032in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{1.536241in}}{\pgfqpoint{4.124923in}{1.543307in}}{\pgfqpoint{4.124923in}{1.550673in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{1.558040in}}{\pgfqpoint{4.121996in}{1.565106in}}{\pgfqpoint{4.116787in}{1.570315in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{1.575524in}}{\pgfqpoint{4.104512in}{1.578451in}}{\pgfqpoint{4.097145in}{1.578451in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{1.578451in}}{\pgfqpoint{4.082712in}{1.575524in}}{\pgfqpoint{4.077503in}{1.570315in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{1.565106in}}{\pgfqpoint{4.069367in}{1.558040in}}{\pgfqpoint{4.069367in}{1.550673in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{1.543307in}}{\pgfqpoint{4.072294in}{1.536241in}}{\pgfqpoint{4.077503in}{1.531032in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{1.525822in}}{\pgfqpoint{4.089778in}{1.522896in}}{\pgfqpoint{4.097145in}{1.522896in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{1.522896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{1.289562in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{1.289562in}}{\pgfqpoint{4.111578in}{1.292489in}}{\pgfqpoint{4.116787in}{1.297698in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{1.302907in}}{\pgfqpoint{4.124923in}{1.309973in}}{\pgfqpoint{4.124923in}{1.317340in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{1.324707in}}{\pgfqpoint{4.121996in}{1.331773in}}{\pgfqpoint{4.116787in}{1.336982in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{1.342191in}}{\pgfqpoint{4.104512in}{1.345118in}}{\pgfqpoint{4.097145in}{1.345118in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{1.345118in}}{\pgfqpoint{4.082712in}{1.342191in}}{\pgfqpoint{4.077503in}{1.336982in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{1.331773in}}{\pgfqpoint{4.069367in}{1.324707in}}{\pgfqpoint{4.069367in}{1.317340in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{1.309973in}}{\pgfqpoint{4.072294in}{1.302907in}}{\pgfqpoint{4.077503in}{1.297698in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{1.292489in}}{\pgfqpoint{4.089778in}{1.289562in}}{\pgfqpoint{4.097145in}{1.289562in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{1.289562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{1.406229in}}{\pgfqpoint{4.210091in}{1.409156in}}{\pgfqpoint{4.215300in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{1.419574in}}{\pgfqpoint{4.223436in}{1.426640in}}{\pgfqpoint{4.223436in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{1.441373in}}{\pgfqpoint{4.220510in}{1.448440in}}{\pgfqpoint{4.215300in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{1.458858in}}{\pgfqpoint{4.203025in}{1.461785in}}{\pgfqpoint{4.195659in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{1.461785in}}{\pgfqpoint{4.181226in}{1.458858in}}{\pgfqpoint{4.176017in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{1.448440in}}{\pgfqpoint{4.167881in}{1.441373in}}{\pgfqpoint{4.167881in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{1.426640in}}{\pgfqpoint{4.170808in}{1.419574in}}{\pgfqpoint{4.176017in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{1.409156in}}{\pgfqpoint{4.188292in}{1.406229in}}{\pgfqpoint{4.195659in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392685in}{1.289562in}}%
\pgfpathcurveto{\pgfqpoint{4.400052in}{1.289562in}}{\pgfqpoint{4.407118in}{1.292489in}}{\pgfqpoint{4.412327in}{1.297698in}}%
\pgfpathcurveto{\pgfqpoint{4.417536in}{1.302907in}}{\pgfqpoint{4.420463in}{1.309973in}}{\pgfqpoint{4.420463in}{1.317340in}}%
\pgfpathcurveto{\pgfqpoint{4.420463in}{1.324707in}}{\pgfqpoint{4.417536in}{1.331773in}}{\pgfqpoint{4.412327in}{1.336982in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.342191in}}{\pgfqpoint{4.400052in}{1.345118in}}{\pgfqpoint{4.392685in}{1.345118in}}%
\pgfpathcurveto{\pgfqpoint{4.385319in}{1.345118in}}{\pgfqpoint{4.378253in}{1.342191in}}{\pgfqpoint{4.373044in}{1.336982in}}%
\pgfpathcurveto{\pgfqpoint{4.367835in}{1.331773in}}{\pgfqpoint{4.364908in}{1.324707in}}{\pgfqpoint{4.364908in}{1.317340in}}%
\pgfpathcurveto{\pgfqpoint{4.364908in}{1.309973in}}{\pgfqpoint{4.367835in}{1.302907in}}{\pgfqpoint{4.373044in}{1.297698in}}%
\pgfpathcurveto{\pgfqpoint{4.378253in}{1.292489in}}{\pgfqpoint{4.385319in}{1.289562in}}{\pgfqpoint{4.392685in}{1.289562in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{1.289562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491199in}{1.231229in}}%
\pgfpathcurveto{\pgfqpoint{4.498566in}{1.231229in}}{\pgfqpoint{4.505632in}{1.234156in}}{\pgfqpoint{4.510841in}{1.239365in}}%
\pgfpathcurveto{\pgfqpoint{4.516050in}{1.244574in}}{\pgfqpoint{4.518977in}{1.251640in}}{\pgfqpoint{4.518977in}{1.259007in}}%
\pgfpathcurveto{\pgfqpoint{4.518977in}{1.266373in}}{\pgfqpoint{4.516050in}{1.273440in}}{\pgfqpoint{4.510841in}{1.278649in}}%
\pgfpathcurveto{\pgfqpoint{4.505632in}{1.283858in}}{\pgfqpoint{4.498566in}{1.286785in}}{\pgfqpoint{4.491199in}{1.286785in}}%
\pgfpathcurveto{\pgfqpoint{4.483832in}{1.286785in}}{\pgfqpoint{4.476766in}{1.283858in}}{\pgfqpoint{4.471557in}{1.278649in}}%
\pgfpathcurveto{\pgfqpoint{4.466348in}{1.273440in}}{\pgfqpoint{4.463421in}{1.266373in}}{\pgfqpoint{4.463421in}{1.259007in}}%
\pgfpathcurveto{\pgfqpoint{4.463421in}{1.251640in}}{\pgfqpoint{4.466348in}{1.244574in}}{\pgfqpoint{4.471557in}{1.239365in}}%
\pgfpathcurveto{\pgfqpoint{4.476766in}{1.234156in}}{\pgfqpoint{4.483832in}{1.231229in}}{\pgfqpoint{4.491199in}{1.231229in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.231229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294172in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{4.301539in}{1.406229in}}{\pgfqpoint{4.308605in}{1.409156in}}{\pgfqpoint{4.313814in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.319023in}{1.419574in}}{\pgfqpoint{4.321950in}{1.426640in}}{\pgfqpoint{4.321950in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.321950in}{1.441373in}}{\pgfqpoint{4.319023in}{1.448440in}}{\pgfqpoint{4.313814in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.308605in}{1.458858in}}{\pgfqpoint{4.301539in}{1.461785in}}{\pgfqpoint{4.294172in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{4.286805in}{1.461785in}}{\pgfqpoint{4.279739in}{1.458858in}}{\pgfqpoint{4.274530in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.269321in}{1.448440in}}{\pgfqpoint{4.266394in}{1.441373in}}{\pgfqpoint{4.266394in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.266394in}{1.426640in}}{\pgfqpoint{4.269321in}{1.419574in}}{\pgfqpoint{4.274530in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.279739in}{1.409156in}}{\pgfqpoint{4.286805in}{1.406229in}}{\pgfqpoint{4.294172in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{4.294172in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{1.406229in}}{\pgfqpoint{4.111578in}{1.409156in}}{\pgfqpoint{4.116787in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{1.419574in}}{\pgfqpoint{4.124923in}{1.426640in}}{\pgfqpoint{4.124923in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{1.441373in}}{\pgfqpoint{4.121996in}{1.448440in}}{\pgfqpoint{4.116787in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{1.458858in}}{\pgfqpoint{4.104512in}{1.461785in}}{\pgfqpoint{4.097145in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{1.461785in}}{\pgfqpoint{4.082712in}{1.458858in}}{\pgfqpoint{4.077503in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{1.448440in}}{\pgfqpoint{4.069367in}{1.441373in}}{\pgfqpoint{4.069367in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{1.426640in}}{\pgfqpoint{4.072294in}{1.419574in}}{\pgfqpoint{4.077503in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{1.409156in}}{\pgfqpoint{4.089778in}{1.406229in}}{\pgfqpoint{4.097145in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392685in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{4.400052in}{1.406229in}}{\pgfqpoint{4.407118in}{1.409156in}}{\pgfqpoint{4.412327in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.417536in}{1.419574in}}{\pgfqpoint{4.420463in}{1.426640in}}{\pgfqpoint{4.420463in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.420463in}{1.441373in}}{\pgfqpoint{4.417536in}{1.448440in}}{\pgfqpoint{4.412327in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.458858in}}{\pgfqpoint{4.400052in}{1.461785in}}{\pgfqpoint{4.392685in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{4.385319in}{1.461785in}}{\pgfqpoint{4.378253in}{1.458858in}}{\pgfqpoint{4.373044in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.367835in}{1.448440in}}{\pgfqpoint{4.364908in}{1.441373in}}{\pgfqpoint{4.364908in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.364908in}{1.426640in}}{\pgfqpoint{4.367835in}{1.419574in}}{\pgfqpoint{4.373044in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.378253in}{1.409156in}}{\pgfqpoint{4.385319in}{1.406229in}}{\pgfqpoint{4.392685in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392685in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{4.400052in}{1.347896in}}{\pgfqpoint{4.407118in}{1.350822in}}{\pgfqpoint{4.412327in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.417536in}{1.361241in}}{\pgfqpoint{4.420463in}{1.368307in}}{\pgfqpoint{4.420463in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.420463in}{1.383040in}}{\pgfqpoint{4.417536in}{1.390106in}}{\pgfqpoint{4.412327in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.400524in}}{\pgfqpoint{4.400052in}{1.403451in}}{\pgfqpoint{4.392685in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{4.385319in}{1.403451in}}{\pgfqpoint{4.378253in}{1.400524in}}{\pgfqpoint{4.373044in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.367835in}{1.390106in}}{\pgfqpoint{4.364908in}{1.383040in}}{\pgfqpoint{4.364908in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.364908in}{1.368307in}}{\pgfqpoint{4.367835in}{1.361241in}}{\pgfqpoint{4.373044in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.378253in}{1.350822in}}{\pgfqpoint{4.385319in}{1.347896in}}{\pgfqpoint{4.392685in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{1.347896in}}{\pgfqpoint{4.111578in}{1.350822in}}{\pgfqpoint{4.116787in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{1.361241in}}{\pgfqpoint{4.124923in}{1.368307in}}{\pgfqpoint{4.124923in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{1.383040in}}{\pgfqpoint{4.121996in}{1.390106in}}{\pgfqpoint{4.116787in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{1.400524in}}{\pgfqpoint{4.104512in}{1.403451in}}{\pgfqpoint{4.097145in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{1.403451in}}{\pgfqpoint{4.082712in}{1.400524in}}{\pgfqpoint{4.077503in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{1.390106in}}{\pgfqpoint{4.069367in}{1.383040in}}{\pgfqpoint{4.069367in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{1.368307in}}{\pgfqpoint{4.072294in}{1.361241in}}{\pgfqpoint{4.077503in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{1.350822in}}{\pgfqpoint{4.089778in}{1.347896in}}{\pgfqpoint{4.097145in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998632in}{1.464562in}}%
\pgfpathcurveto{\pgfqpoint{4.005998in}{1.464562in}}{\pgfqpoint{4.013064in}{1.467489in}}{\pgfqpoint{4.018274in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{4.023483in}{1.477907in}}{\pgfqpoint{4.026409in}{1.484973in}}{\pgfqpoint{4.026409in}{1.492340in}}%
\pgfpathcurveto{\pgfqpoint{4.026409in}{1.499707in}}{\pgfqpoint{4.023483in}{1.506773in}}{\pgfqpoint{4.018274in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{4.013064in}{1.517191in}}{\pgfqpoint{4.005998in}{1.520118in}}{\pgfqpoint{3.998632in}{1.520118in}}%
\pgfpathcurveto{\pgfqpoint{3.991265in}{1.520118in}}{\pgfqpoint{3.984199in}{1.517191in}}{\pgfqpoint{3.978990in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{3.973781in}{1.506773in}}{\pgfqpoint{3.970854in}{1.499707in}}{\pgfqpoint{3.970854in}{1.492340in}}%
\pgfpathcurveto{\pgfqpoint{3.970854in}{1.484973in}}{\pgfqpoint{3.973781in}{1.477907in}}{\pgfqpoint{3.978990in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{3.984199in}{1.467489in}}{\pgfqpoint{3.991265in}{1.464562in}}{\pgfqpoint{3.998632in}{1.464562in}}%
\pgfpathlineto{\pgfqpoint{3.998632in}{1.464562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{1.347896in}}{\pgfqpoint{4.210091in}{1.350822in}}{\pgfqpoint{4.215300in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{1.361241in}}{\pgfqpoint{4.223436in}{1.368307in}}{\pgfqpoint{4.223436in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{1.383040in}}{\pgfqpoint{4.220510in}{1.390106in}}{\pgfqpoint{4.215300in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{1.400524in}}{\pgfqpoint{4.203025in}{1.403451in}}{\pgfqpoint{4.195659in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{1.403451in}}{\pgfqpoint{4.181226in}{1.400524in}}{\pgfqpoint{4.176017in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{1.390106in}}{\pgfqpoint{4.167881in}{1.383040in}}{\pgfqpoint{4.167881in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{1.368307in}}{\pgfqpoint{4.170808in}{1.361241in}}{\pgfqpoint{4.176017in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{1.350822in}}{\pgfqpoint{4.188292in}{1.347896in}}{\pgfqpoint{4.195659in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279307in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{5.286673in}{1.347896in}}{\pgfqpoint{5.293739in}{1.350822in}}{\pgfqpoint{5.298948in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{5.304157in}{1.361241in}}{\pgfqpoint{5.307084in}{1.368307in}}{\pgfqpoint{5.307084in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{5.307084in}{1.383040in}}{\pgfqpoint{5.304157in}{1.390106in}}{\pgfqpoint{5.298948in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{5.293739in}{1.400524in}}{\pgfqpoint{5.286673in}{1.403451in}}{\pgfqpoint{5.279307in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{5.271940in}{1.403451in}}{\pgfqpoint{5.264874in}{1.400524in}}{\pgfqpoint{5.259665in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{5.254456in}{1.390106in}}{\pgfqpoint{5.251529in}{1.383040in}}{\pgfqpoint{5.251529in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{5.251529in}{1.368307in}}{\pgfqpoint{5.254456in}{1.361241in}}{\pgfqpoint{5.259665in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{5.264874in}{1.350822in}}{\pgfqpoint{5.271940in}{1.347896in}}{\pgfqpoint{5.279307in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{5.279307in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082280in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{5.089646in}{1.406229in}}{\pgfqpoint{5.096712in}{1.409156in}}{\pgfqpoint{5.101921in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{5.107131in}{1.419574in}}{\pgfqpoint{5.110057in}{1.426640in}}{\pgfqpoint{5.110057in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{5.110057in}{1.441373in}}{\pgfqpoint{5.107131in}{1.448440in}}{\pgfqpoint{5.101921in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{5.096712in}{1.458858in}}{\pgfqpoint{5.089646in}{1.461785in}}{\pgfqpoint{5.082280in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{5.074913in}{1.461785in}}{\pgfqpoint{5.067847in}{1.458858in}}{\pgfqpoint{5.062638in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{5.057429in}{1.448440in}}{\pgfqpoint{5.054502in}{1.441373in}}{\pgfqpoint{5.054502in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{5.054502in}{1.426640in}}{\pgfqpoint{5.057429in}{1.419574in}}{\pgfqpoint{5.062638in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{5.067847in}{1.409156in}}{\pgfqpoint{5.074913in}{1.406229in}}{\pgfqpoint{5.082280in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{5.082280in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.279307in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{5.286673in}{1.406229in}}{\pgfqpoint{5.293739in}{1.409156in}}{\pgfqpoint{5.298948in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{5.304157in}{1.419574in}}{\pgfqpoint{5.307084in}{1.426640in}}{\pgfqpoint{5.307084in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{5.307084in}{1.441373in}}{\pgfqpoint{5.304157in}{1.448440in}}{\pgfqpoint{5.298948in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{5.293739in}{1.458858in}}{\pgfqpoint{5.286673in}{1.461785in}}{\pgfqpoint{5.279307in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{5.271940in}{1.461785in}}{\pgfqpoint{5.264874in}{1.458858in}}{\pgfqpoint{5.259665in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{5.254456in}{1.448440in}}{\pgfqpoint{5.251529in}{1.441373in}}{\pgfqpoint{5.251529in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{5.251529in}{1.426640in}}{\pgfqpoint{5.254456in}{1.419574in}}{\pgfqpoint{5.259665in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{5.264874in}{1.409156in}}{\pgfqpoint{5.271940in}{1.406229in}}{\pgfqpoint{5.279307in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{5.279307in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491199in}{1.522896in}}%
\pgfpathcurveto{\pgfqpoint{4.498566in}{1.522896in}}{\pgfqpoint{4.505632in}{1.525822in}}{\pgfqpoint{4.510841in}{1.531032in}}%
\pgfpathcurveto{\pgfqpoint{4.516050in}{1.536241in}}{\pgfqpoint{4.518977in}{1.543307in}}{\pgfqpoint{4.518977in}{1.550673in}}%
\pgfpathcurveto{\pgfqpoint{4.518977in}{1.558040in}}{\pgfqpoint{4.516050in}{1.565106in}}{\pgfqpoint{4.510841in}{1.570315in}}%
\pgfpathcurveto{\pgfqpoint{4.505632in}{1.575524in}}{\pgfqpoint{4.498566in}{1.578451in}}{\pgfqpoint{4.491199in}{1.578451in}}%
\pgfpathcurveto{\pgfqpoint{4.483832in}{1.578451in}}{\pgfqpoint{4.476766in}{1.575524in}}{\pgfqpoint{4.471557in}{1.570315in}}%
\pgfpathcurveto{\pgfqpoint{4.466348in}{1.565106in}}{\pgfqpoint{4.463421in}{1.558040in}}{\pgfqpoint{4.463421in}{1.550673in}}%
\pgfpathcurveto{\pgfqpoint{4.463421in}{1.543307in}}{\pgfqpoint{4.466348in}{1.536241in}}{\pgfqpoint{4.471557in}{1.531032in}}%
\pgfpathcurveto{\pgfqpoint{4.476766in}{1.525822in}}{\pgfqpoint{4.483832in}{1.522896in}}{\pgfqpoint{4.491199in}{1.522896in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.522896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589712in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{4.597079in}{1.406229in}}{\pgfqpoint{4.604145in}{1.409156in}}{\pgfqpoint{4.609354in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.614563in}{1.419574in}}{\pgfqpoint{4.617490in}{1.426640in}}{\pgfqpoint{4.617490in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.617490in}{1.441373in}}{\pgfqpoint{4.614563in}{1.448440in}}{\pgfqpoint{4.609354in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.604145in}{1.458858in}}{\pgfqpoint{4.597079in}{1.461785in}}{\pgfqpoint{4.589712in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{4.582346in}{1.461785in}}{\pgfqpoint{4.575280in}{1.458858in}}{\pgfqpoint{4.570071in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.564861in}{1.448440in}}{\pgfqpoint{4.561935in}{1.441373in}}{\pgfqpoint{4.561935in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.561935in}{1.426640in}}{\pgfqpoint{4.564861in}{1.419574in}}{\pgfqpoint{4.570071in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.575280in}{1.409156in}}{\pgfqpoint{4.582346in}{1.406229in}}{\pgfqpoint{4.589712in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{4.589712in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{1.522896in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{1.522896in}}{\pgfqpoint{4.210091in}{1.525822in}}{\pgfqpoint{4.215300in}{1.531032in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{1.536241in}}{\pgfqpoint{4.223436in}{1.543307in}}{\pgfqpoint{4.223436in}{1.550673in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{1.558040in}}{\pgfqpoint{4.220510in}{1.565106in}}{\pgfqpoint{4.215300in}{1.570315in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{1.575524in}}{\pgfqpoint{4.203025in}{1.578451in}}{\pgfqpoint{4.195659in}{1.578451in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{1.578451in}}{\pgfqpoint{4.181226in}{1.575524in}}{\pgfqpoint{4.176017in}{1.570315in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{1.565106in}}{\pgfqpoint{4.167881in}{1.558040in}}{\pgfqpoint{4.167881in}{1.550673in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{1.543307in}}{\pgfqpoint{4.170808in}{1.536241in}}{\pgfqpoint{4.176017in}{1.531032in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{1.525822in}}{\pgfqpoint{4.188292in}{1.522896in}}{\pgfqpoint{4.195659in}{1.522896in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{1.522896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491199in}{1.639562in}}%
\pgfpathcurveto{\pgfqpoint{4.498566in}{1.639562in}}{\pgfqpoint{4.505632in}{1.642489in}}{\pgfqpoint{4.510841in}{1.647698in}}%
\pgfpathcurveto{\pgfqpoint{4.516050in}{1.652907in}}{\pgfqpoint{4.518977in}{1.659973in}}{\pgfqpoint{4.518977in}{1.667340in}}%
\pgfpathcurveto{\pgfqpoint{4.518977in}{1.674707in}}{\pgfqpoint{4.516050in}{1.681773in}}{\pgfqpoint{4.510841in}{1.686982in}}%
\pgfpathcurveto{\pgfqpoint{4.505632in}{1.692191in}}{\pgfqpoint{4.498566in}{1.695118in}}{\pgfqpoint{4.491199in}{1.695118in}}%
\pgfpathcurveto{\pgfqpoint{4.483832in}{1.695118in}}{\pgfqpoint{4.476766in}{1.692191in}}{\pgfqpoint{4.471557in}{1.686982in}}%
\pgfpathcurveto{\pgfqpoint{4.466348in}{1.681773in}}{\pgfqpoint{4.463421in}{1.674707in}}{\pgfqpoint{4.463421in}{1.667340in}}%
\pgfpathcurveto{\pgfqpoint{4.463421in}{1.659973in}}{\pgfqpoint{4.466348in}{1.652907in}}{\pgfqpoint{4.471557in}{1.647698in}}%
\pgfpathcurveto{\pgfqpoint{4.476766in}{1.642489in}}{\pgfqpoint{4.483832in}{1.639562in}}{\pgfqpoint{4.491199in}{1.639562in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.639562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097145in}{1.464562in}}%
\pgfpathcurveto{\pgfqpoint{4.104512in}{1.464562in}}{\pgfqpoint{4.111578in}{1.467489in}}{\pgfqpoint{4.116787in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{4.121996in}{1.477907in}}{\pgfqpoint{4.124923in}{1.484973in}}{\pgfqpoint{4.124923in}{1.492340in}}%
\pgfpathcurveto{\pgfqpoint{4.124923in}{1.499707in}}{\pgfqpoint{4.121996in}{1.506773in}}{\pgfqpoint{4.116787in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{4.111578in}{1.517191in}}{\pgfqpoint{4.104512in}{1.520118in}}{\pgfqpoint{4.097145in}{1.520118in}}%
\pgfpathcurveto{\pgfqpoint{4.089778in}{1.520118in}}{\pgfqpoint{4.082712in}{1.517191in}}{\pgfqpoint{4.077503in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{4.072294in}{1.506773in}}{\pgfqpoint{4.069367in}{1.499707in}}{\pgfqpoint{4.069367in}{1.492340in}}%
\pgfpathcurveto{\pgfqpoint{4.069367in}{1.484973in}}{\pgfqpoint{4.072294in}{1.477907in}}{\pgfqpoint{4.077503in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{4.082712in}{1.467489in}}{\pgfqpoint{4.089778in}{1.464562in}}{\pgfqpoint{4.097145in}{1.464562in}}%
\pgfpathlineto{\pgfqpoint{4.097145in}{1.464562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491199in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{4.498566in}{1.406229in}}{\pgfqpoint{4.505632in}{1.409156in}}{\pgfqpoint{4.510841in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.516050in}{1.419574in}}{\pgfqpoint{4.518977in}{1.426640in}}{\pgfqpoint{4.518977in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.518977in}{1.441373in}}{\pgfqpoint{4.516050in}{1.448440in}}{\pgfqpoint{4.510841in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.505632in}{1.458858in}}{\pgfqpoint{4.498566in}{1.461785in}}{\pgfqpoint{4.491199in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{4.483832in}{1.461785in}}{\pgfqpoint{4.476766in}{1.458858in}}{\pgfqpoint{4.471557in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.466348in}{1.448440in}}{\pgfqpoint{4.463421in}{1.441373in}}{\pgfqpoint{4.463421in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.463421in}{1.426640in}}{\pgfqpoint{4.466348in}{1.419574in}}{\pgfqpoint{4.471557in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.476766in}{1.409156in}}{\pgfqpoint{4.483832in}{1.406229in}}{\pgfqpoint{4.491199in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688226in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{4.695593in}{1.406229in}}{\pgfqpoint{4.702659in}{1.409156in}}{\pgfqpoint{4.707868in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.713077in}{1.419574in}}{\pgfqpoint{4.716004in}{1.426640in}}{\pgfqpoint{4.716004in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.716004in}{1.441373in}}{\pgfqpoint{4.713077in}{1.448440in}}{\pgfqpoint{4.707868in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.702659in}{1.458858in}}{\pgfqpoint{4.695593in}{1.461785in}}{\pgfqpoint{4.688226in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{4.680859in}{1.461785in}}{\pgfqpoint{4.673793in}{1.458858in}}{\pgfqpoint{4.668584in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.663375in}{1.448440in}}{\pgfqpoint{4.660448in}{1.441373in}}{\pgfqpoint{4.660448in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.660448in}{1.426640in}}{\pgfqpoint{4.663375in}{1.419574in}}{\pgfqpoint{4.668584in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.673793in}{1.409156in}}{\pgfqpoint{4.680859in}{1.406229in}}{\pgfqpoint{4.688226in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{4.688226in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688226in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{4.695593in}{1.347896in}}{\pgfqpoint{4.702659in}{1.350822in}}{\pgfqpoint{4.707868in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.713077in}{1.361241in}}{\pgfqpoint{4.716004in}{1.368307in}}{\pgfqpoint{4.716004in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.716004in}{1.383040in}}{\pgfqpoint{4.713077in}{1.390106in}}{\pgfqpoint{4.707868in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.702659in}{1.400524in}}{\pgfqpoint{4.695593in}{1.403451in}}{\pgfqpoint{4.688226in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{4.680859in}{1.403451in}}{\pgfqpoint{4.673793in}{1.400524in}}{\pgfqpoint{4.668584in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.663375in}{1.390106in}}{\pgfqpoint{4.660448in}{1.383040in}}{\pgfqpoint{4.660448in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.660448in}{1.368307in}}{\pgfqpoint{4.663375in}{1.361241in}}{\pgfqpoint{4.668584in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.673793in}{1.350822in}}{\pgfqpoint{4.680859in}{1.347896in}}{\pgfqpoint{4.688226in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{4.688226in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491199in}{1.464562in}}%
\pgfpathcurveto{\pgfqpoint{4.498566in}{1.464562in}}{\pgfqpoint{4.505632in}{1.467489in}}{\pgfqpoint{4.510841in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{4.516050in}{1.477907in}}{\pgfqpoint{4.518977in}{1.484973in}}{\pgfqpoint{4.518977in}{1.492340in}}%
\pgfpathcurveto{\pgfqpoint{4.518977in}{1.499707in}}{\pgfqpoint{4.516050in}{1.506773in}}{\pgfqpoint{4.510841in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{4.505632in}{1.517191in}}{\pgfqpoint{4.498566in}{1.520118in}}{\pgfqpoint{4.491199in}{1.520118in}}%
\pgfpathcurveto{\pgfqpoint{4.483832in}{1.520118in}}{\pgfqpoint{4.476766in}{1.517191in}}{\pgfqpoint{4.471557in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{4.466348in}{1.506773in}}{\pgfqpoint{4.463421in}{1.499707in}}{\pgfqpoint{4.463421in}{1.492340in}}%
\pgfpathcurveto{\pgfqpoint{4.463421in}{1.484973in}}{\pgfqpoint{4.466348in}{1.477907in}}{\pgfqpoint{4.471557in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{4.476766in}{1.467489in}}{\pgfqpoint{4.483832in}{1.464562in}}{\pgfqpoint{4.491199in}{1.464562in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.464562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491199in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{4.498566in}{1.347896in}}{\pgfqpoint{4.505632in}{1.350822in}}{\pgfqpoint{4.510841in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.516050in}{1.361241in}}{\pgfqpoint{4.518977in}{1.368307in}}{\pgfqpoint{4.518977in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.518977in}{1.383040in}}{\pgfqpoint{4.516050in}{1.390106in}}{\pgfqpoint{4.510841in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.505632in}{1.400524in}}{\pgfqpoint{4.498566in}{1.403451in}}{\pgfqpoint{4.491199in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{4.483832in}{1.403451in}}{\pgfqpoint{4.476766in}{1.400524in}}{\pgfqpoint{4.471557in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.466348in}{1.390106in}}{\pgfqpoint{4.463421in}{1.383040in}}{\pgfqpoint{4.463421in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.463421in}{1.368307in}}{\pgfqpoint{4.466348in}{1.361241in}}{\pgfqpoint{4.471557in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.476766in}{1.350822in}}{\pgfqpoint{4.483832in}{1.347896in}}{\pgfqpoint{4.491199in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{4.491199in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900118in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{3.907485in}{1.406229in}}{\pgfqpoint{3.914551in}{1.409156in}}{\pgfqpoint{3.919760in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.924969in}{1.419574in}}{\pgfqpoint{3.927896in}{1.426640in}}{\pgfqpoint{3.927896in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.927896in}{1.441373in}}{\pgfqpoint{3.924969in}{1.448440in}}{\pgfqpoint{3.919760in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.914551in}{1.458858in}}{\pgfqpoint{3.907485in}{1.461785in}}{\pgfqpoint{3.900118in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{3.892751in}{1.461785in}}{\pgfqpoint{3.885685in}{1.458858in}}{\pgfqpoint{3.880476in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.875267in}{1.448440in}}{\pgfqpoint{3.872340in}{1.441373in}}{\pgfqpoint{3.872340in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.872340in}{1.426640in}}{\pgfqpoint{3.875267in}{1.419574in}}{\pgfqpoint{3.880476in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.885685in}{1.409156in}}{\pgfqpoint{3.892751in}{1.406229in}}{\pgfqpoint{3.900118in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{3.900118in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900118in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{3.907485in}{1.347896in}}{\pgfqpoint{3.914551in}{1.350822in}}{\pgfqpoint{3.919760in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{3.924969in}{1.361241in}}{\pgfqpoint{3.927896in}{1.368307in}}{\pgfqpoint{3.927896in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{3.927896in}{1.383040in}}{\pgfqpoint{3.924969in}{1.390106in}}{\pgfqpoint{3.919760in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{3.914551in}{1.400524in}}{\pgfqpoint{3.907485in}{1.403451in}}{\pgfqpoint{3.900118in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{3.892751in}{1.403451in}}{\pgfqpoint{3.885685in}{1.400524in}}{\pgfqpoint{3.880476in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{3.875267in}{1.390106in}}{\pgfqpoint{3.872340in}{1.383040in}}{\pgfqpoint{3.872340in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{3.872340in}{1.368307in}}{\pgfqpoint{3.875267in}{1.361241in}}{\pgfqpoint{3.880476in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{3.885685in}{1.350822in}}{\pgfqpoint{3.892751in}{1.347896in}}{\pgfqpoint{3.900118in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{3.900118in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998632in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{4.005998in}{1.406229in}}{\pgfqpoint{4.013064in}{1.409156in}}{\pgfqpoint{4.018274in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.023483in}{1.419574in}}{\pgfqpoint{4.026409in}{1.426640in}}{\pgfqpoint{4.026409in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.026409in}{1.441373in}}{\pgfqpoint{4.023483in}{1.448440in}}{\pgfqpoint{4.018274in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.013064in}{1.458858in}}{\pgfqpoint{4.005998in}{1.461785in}}{\pgfqpoint{3.998632in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{3.991265in}{1.461785in}}{\pgfqpoint{3.984199in}{1.458858in}}{\pgfqpoint{3.978990in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{3.973781in}{1.448440in}}{\pgfqpoint{3.970854in}{1.441373in}}{\pgfqpoint{3.970854in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{3.970854in}{1.426640in}}{\pgfqpoint{3.973781in}{1.419574in}}{\pgfqpoint{3.978990in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{3.984199in}{1.409156in}}{\pgfqpoint{3.991265in}{1.406229in}}{\pgfqpoint{3.998632in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{3.998632in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998632in}{1.289562in}}%
\pgfpathcurveto{\pgfqpoint{4.005998in}{1.289562in}}{\pgfqpoint{4.013064in}{1.292489in}}{\pgfqpoint{4.018274in}{1.297698in}}%
\pgfpathcurveto{\pgfqpoint{4.023483in}{1.302907in}}{\pgfqpoint{4.026409in}{1.309973in}}{\pgfqpoint{4.026409in}{1.317340in}}%
\pgfpathcurveto{\pgfqpoint{4.026409in}{1.324707in}}{\pgfqpoint{4.023483in}{1.331773in}}{\pgfqpoint{4.018274in}{1.336982in}}%
\pgfpathcurveto{\pgfqpoint{4.013064in}{1.342191in}}{\pgfqpoint{4.005998in}{1.345118in}}{\pgfqpoint{3.998632in}{1.345118in}}%
\pgfpathcurveto{\pgfqpoint{3.991265in}{1.345118in}}{\pgfqpoint{3.984199in}{1.342191in}}{\pgfqpoint{3.978990in}{1.336982in}}%
\pgfpathcurveto{\pgfqpoint{3.973781in}{1.331773in}}{\pgfqpoint{3.970854in}{1.324707in}}{\pgfqpoint{3.970854in}{1.317340in}}%
\pgfpathcurveto{\pgfqpoint{3.970854in}{1.309973in}}{\pgfqpoint{3.973781in}{1.302907in}}{\pgfqpoint{3.978990in}{1.297698in}}%
\pgfpathcurveto{\pgfqpoint{3.984199in}{1.292489in}}{\pgfqpoint{3.991265in}{1.289562in}}{\pgfqpoint{3.998632in}{1.289562in}}%
\pgfpathlineto{\pgfqpoint{3.998632in}{1.289562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195659in}{1.464562in}}%
\pgfpathcurveto{\pgfqpoint{4.203025in}{1.464562in}}{\pgfqpoint{4.210091in}{1.467489in}}{\pgfqpoint{4.215300in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{4.220510in}{1.477907in}}{\pgfqpoint{4.223436in}{1.484973in}}{\pgfqpoint{4.223436in}{1.492340in}}%
\pgfpathcurveto{\pgfqpoint{4.223436in}{1.499707in}}{\pgfqpoint{4.220510in}{1.506773in}}{\pgfqpoint{4.215300in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{4.210091in}{1.517191in}}{\pgfqpoint{4.203025in}{1.520118in}}{\pgfqpoint{4.195659in}{1.520118in}}%
\pgfpathcurveto{\pgfqpoint{4.188292in}{1.520118in}}{\pgfqpoint{4.181226in}{1.517191in}}{\pgfqpoint{4.176017in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{4.170808in}{1.506773in}}{\pgfqpoint{4.167881in}{1.499707in}}{\pgfqpoint{4.167881in}{1.492340in}}%
\pgfpathcurveto{\pgfqpoint{4.167881in}{1.484973in}}{\pgfqpoint{4.170808in}{1.477907in}}{\pgfqpoint{4.176017in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{4.181226in}{1.467489in}}{\pgfqpoint{4.188292in}{1.464562in}}{\pgfqpoint{4.195659in}{1.464562in}}%
\pgfpathlineto{\pgfqpoint{4.195659in}{1.464562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589712in}{1.347896in}}%
\pgfpathcurveto{\pgfqpoint{4.597079in}{1.347896in}}{\pgfqpoint{4.604145in}{1.350822in}}{\pgfqpoint{4.609354in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.614563in}{1.361241in}}{\pgfqpoint{4.617490in}{1.368307in}}{\pgfqpoint{4.617490in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.617490in}{1.383040in}}{\pgfqpoint{4.614563in}{1.390106in}}{\pgfqpoint{4.609354in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.604145in}{1.400524in}}{\pgfqpoint{4.597079in}{1.403451in}}{\pgfqpoint{4.589712in}{1.403451in}}%
\pgfpathcurveto{\pgfqpoint{4.582346in}{1.403451in}}{\pgfqpoint{4.575280in}{1.400524in}}{\pgfqpoint{4.570071in}{1.395315in}}%
\pgfpathcurveto{\pgfqpoint{4.564861in}{1.390106in}}{\pgfqpoint{4.561935in}{1.383040in}}{\pgfqpoint{4.561935in}{1.375673in}}%
\pgfpathcurveto{\pgfqpoint{4.561935in}{1.368307in}}{\pgfqpoint{4.564861in}{1.361241in}}{\pgfqpoint{4.570071in}{1.356032in}}%
\pgfpathcurveto{\pgfqpoint{4.575280in}{1.350822in}}{\pgfqpoint{4.582346in}{1.347896in}}{\pgfqpoint{4.589712in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{4.589712in}{1.347896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392685in}{1.464562in}}%
\pgfpathcurveto{\pgfqpoint{4.400052in}{1.464562in}}{\pgfqpoint{4.407118in}{1.467489in}}{\pgfqpoint{4.412327in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{4.417536in}{1.477907in}}{\pgfqpoint{4.420463in}{1.484973in}}{\pgfqpoint{4.420463in}{1.492340in}}%
\pgfpathcurveto{\pgfqpoint{4.420463in}{1.499707in}}{\pgfqpoint{4.417536in}{1.506773in}}{\pgfqpoint{4.412327in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.517191in}}{\pgfqpoint{4.400052in}{1.520118in}}{\pgfqpoint{4.392685in}{1.520118in}}%
\pgfpathcurveto{\pgfqpoint{4.385319in}{1.520118in}}{\pgfqpoint{4.378253in}{1.517191in}}{\pgfqpoint{4.373044in}{1.511982in}}%
\pgfpathcurveto{\pgfqpoint{4.367835in}{1.506773in}}{\pgfqpoint{4.364908in}{1.499707in}}{\pgfqpoint{4.364908in}{1.492340in}}%
\pgfpathcurveto{\pgfqpoint{4.364908in}{1.484973in}}{\pgfqpoint{4.367835in}{1.477907in}}{\pgfqpoint{4.373044in}{1.472698in}}%
\pgfpathcurveto{\pgfqpoint{4.378253in}{1.467489in}}{\pgfqpoint{4.385319in}{1.464562in}}{\pgfqpoint{4.392685in}{1.464562in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{1.464562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885253in}{1.406229in}}%
\pgfpathcurveto{\pgfqpoint{4.892619in}{1.406229in}}{\pgfqpoint{4.899686in}{1.409156in}}{\pgfqpoint{4.904895in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.910104in}{1.419574in}}{\pgfqpoint{4.913031in}{1.426640in}}{\pgfqpoint{4.913031in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.913031in}{1.441373in}}{\pgfqpoint{4.910104in}{1.448440in}}{\pgfqpoint{4.904895in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.899686in}{1.458858in}}{\pgfqpoint{4.892619in}{1.461785in}}{\pgfqpoint{4.885253in}{1.461785in}}%
\pgfpathcurveto{\pgfqpoint{4.877886in}{1.461785in}}{\pgfqpoint{4.870820in}{1.458858in}}{\pgfqpoint{4.865611in}{1.453649in}}%
\pgfpathcurveto{\pgfqpoint{4.860402in}{1.448440in}}{\pgfqpoint{4.857475in}{1.441373in}}{\pgfqpoint{4.857475in}{1.434007in}}%
\pgfpathcurveto{\pgfqpoint{4.857475in}{1.426640in}}{\pgfqpoint{4.860402in}{1.419574in}}{\pgfqpoint{4.865611in}{1.414365in}}%
\pgfpathcurveto{\pgfqpoint{4.870820in}{1.409156in}}{\pgfqpoint{4.877886in}{1.406229in}}{\pgfqpoint{4.885253in}{1.406229in}}%
\pgfpathlineto{\pgfqpoint{4.885253in}{1.406229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.831159in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392685in}{1.522896in}}%
\pgfpathcurveto{\pgfqpoint{4.400052in}{1.522896in}}{\pgfqpoint{4.407118in}{1.525822in}}{\pgfqpoint{4.412327in}{1.531032in}}%
\pgfpathcurveto{\pgfqpoint{4.417536in}{1.536241in}}{\pgfqpoint{4.420463in}{1.543307in}}{\pgfqpoint{4.420463in}{1.550673in}}%
\pgfpathcurveto{\pgfqpoint{4.420463in}{1.558040in}}{\pgfqpoint{4.417536in}{1.565106in}}{\pgfqpoint{4.412327in}{1.570315in}}%
\pgfpathcurveto{\pgfqpoint{4.407118in}{1.575524in}}{\pgfqpoint{4.400052in}{1.578451in}}{\pgfqpoint{4.392685in}{1.578451in}}%
\pgfpathcurveto{\pgfqpoint{4.385319in}{1.578451in}}{\pgfqpoint{4.378253in}{1.575524in}}{\pgfqpoint{4.373044in}{1.570315in}}%
\pgfpathcurveto{\pgfqpoint{4.367835in}{1.565106in}}{\pgfqpoint{4.364908in}{1.558040in}}{\pgfqpoint{4.364908in}{1.550673in}}%
\pgfpathcurveto{\pgfqpoint{4.364908in}{1.543307in}}{\pgfqpoint{4.367835in}{1.536241in}}{\pgfqpoint{4.373044in}{1.531032in}}%
\pgfpathcurveto{\pgfqpoint{4.378253in}{1.525822in}}{\pgfqpoint{4.385319in}{1.522896in}}{\pgfqpoint{4.392685in}{1.522896in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{1.522896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501877in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{7.018984in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{7.018984in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{5.501877in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{5.501877in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708077in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.708077in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont < 2h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.260319in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.260319in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2 - 5h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812562in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812562in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont > 5h}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.260431in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont experience in vr}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501877in}{1.434007in}}%
\pgfpathlineto{\pgfqpoint{7.018984in}{1.434007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501877in}{1.434007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501877in}{0.677104in}}%
\pgfpathlineto{\pgfqpoint{7.018984in}{0.677104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.501877in}{0.677104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283625in}{0.626906in}}%
\pgfpathcurveto{\pgfqpoint{6.291862in}{0.626906in}}{\pgfqpoint{6.299762in}{0.630178in}}{\pgfqpoint{6.305586in}{0.636002in}}%
\pgfpathcurveto{\pgfqpoint{6.311409in}{0.641826in}}{\pgfqpoint{6.314682in}{0.649726in}}{\pgfqpoint{6.314682in}{0.657962in}}%
\pgfpathcurveto{\pgfqpoint{6.314682in}{0.666199in}}{\pgfqpoint{6.311409in}{0.674099in}}{\pgfqpoint{6.305586in}{0.679923in}}%
\pgfpathcurveto{\pgfqpoint{6.299762in}{0.685746in}}{\pgfqpoint{6.291862in}{0.689019in}}{\pgfqpoint{6.283625in}{0.689019in}}%
\pgfpathcurveto{\pgfqpoint{6.275389in}{0.689019in}}{\pgfqpoint{6.267489in}{0.685746in}}{\pgfqpoint{6.261665in}{0.679923in}}%
\pgfpathcurveto{\pgfqpoint{6.255841in}{0.674099in}}{\pgfqpoint{6.252569in}{0.666199in}}{\pgfqpoint{6.252569in}{0.657962in}}%
\pgfpathcurveto{\pgfqpoint{6.252569in}{0.649726in}}{\pgfqpoint{6.255841in}{0.641826in}}{\pgfqpoint{6.261665in}{0.636002in}}%
\pgfpathcurveto{\pgfqpoint{6.267489in}{0.630178in}}{\pgfqpoint{6.275389in}{0.626906in}}{\pgfqpoint{6.283625in}{0.626906in}}%
\pgfpathlineto{\pgfqpoint{6.283625in}{0.626906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775573in}{1.507289in}}%
\pgfpathcurveto{\pgfqpoint{5.783810in}{1.507289in}}{\pgfqpoint{5.791710in}{1.510561in}}{\pgfqpoint{5.797534in}{1.516385in}}%
\pgfpathcurveto{\pgfqpoint{5.803357in}{1.522209in}}{\pgfqpoint{5.806630in}{1.530109in}}{\pgfqpoint{5.806630in}{1.538346in}}%
\pgfpathcurveto{\pgfqpoint{5.806630in}{1.546582in}}{\pgfqpoint{5.803357in}{1.554482in}}{\pgfqpoint{5.797534in}{1.560306in}}%
\pgfpathcurveto{\pgfqpoint{5.791710in}{1.566130in}}{\pgfqpoint{5.783810in}{1.569402in}}{\pgfqpoint{5.775573in}{1.569402in}}%
\pgfpathcurveto{\pgfqpoint{5.767337in}{1.569402in}}{\pgfqpoint{5.759437in}{1.566130in}}{\pgfqpoint{5.753613in}{1.560306in}}%
\pgfpathcurveto{\pgfqpoint{5.747789in}{1.554482in}}{\pgfqpoint{5.744517in}{1.546582in}}{\pgfqpoint{5.744517in}{1.538346in}}%
\pgfpathcurveto{\pgfqpoint{5.744517in}{1.530109in}}{\pgfqpoint{5.747789in}{1.522209in}}{\pgfqpoint{5.753613in}{1.516385in}}%
\pgfpathcurveto{\pgfqpoint{5.759437in}{1.510561in}}{\pgfqpoint{5.767337in}{1.507289in}}{\pgfqpoint{5.775573in}{1.507289in}}%
\pgfpathlineto{\pgfqpoint{5.775573in}{1.507289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815573in}{0.520098in}}%
\pgfpathcurveto{\pgfqpoint{5.823809in}{0.520098in}}{\pgfqpoint{5.831709in}{0.523370in}}{\pgfqpoint{5.837533in}{0.529194in}}%
\pgfpathcurveto{\pgfqpoint{5.843357in}{0.535018in}}{\pgfqpoint{5.846630in}{0.542918in}}{\pgfqpoint{5.846630in}{0.551155in}}%
\pgfpathcurveto{\pgfqpoint{5.846630in}{0.559391in}}{\pgfqpoint{5.843357in}{0.567291in}}{\pgfqpoint{5.837533in}{0.573115in}}%
\pgfpathcurveto{\pgfqpoint{5.831709in}{0.578939in}}{\pgfqpoint{5.823809in}{0.582211in}}{\pgfqpoint{5.815573in}{0.582211in}}%
\pgfpathcurveto{\pgfqpoint{5.807337in}{0.582211in}}{\pgfqpoint{5.799437in}{0.578939in}}{\pgfqpoint{5.793613in}{0.573115in}}%
\pgfpathcurveto{\pgfqpoint{5.787789in}{0.567291in}}{\pgfqpoint{5.784517in}{0.559391in}}{\pgfqpoint{5.784517in}{0.551155in}}%
\pgfpathcurveto{\pgfqpoint{5.784517in}{0.542918in}}{\pgfqpoint{5.787789in}{0.535018in}}{\pgfqpoint{5.793613in}{0.529194in}}%
\pgfpathcurveto{\pgfqpoint{5.799437in}{0.523370in}}{\pgfqpoint{5.807337in}{0.520098in}}{\pgfqpoint{5.815573in}{0.520098in}}%
\pgfpathlineto{\pgfqpoint{5.815573in}{0.520098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767413in}{1.363878in}}%
\pgfpathcurveto{\pgfqpoint{5.775649in}{1.363878in}}{\pgfqpoint{5.783549in}{1.367151in}}{\pgfqpoint{5.789373in}{1.372975in}}%
\pgfpathcurveto{\pgfqpoint{5.795197in}{1.378799in}}{\pgfqpoint{5.798470in}{1.386699in}}{\pgfqpoint{5.798470in}{1.394935in}}%
\pgfpathcurveto{\pgfqpoint{5.798470in}{1.403171in}}{\pgfqpoint{5.795197in}{1.411071in}}{\pgfqpoint{5.789373in}{1.416895in}}%
\pgfpathcurveto{\pgfqpoint{5.783549in}{1.422719in}}{\pgfqpoint{5.775649in}{1.425991in}}{\pgfqpoint{5.767413in}{1.425991in}}%
\pgfpathcurveto{\pgfqpoint{5.759177in}{1.425991in}}{\pgfqpoint{5.751277in}{1.422719in}}{\pgfqpoint{5.745453in}{1.416895in}}%
\pgfpathcurveto{\pgfqpoint{5.739629in}{1.411071in}}{\pgfqpoint{5.736357in}{1.403171in}}{\pgfqpoint{5.736357in}{1.394935in}}%
\pgfpathcurveto{\pgfqpoint{5.736357in}{1.386699in}}{\pgfqpoint{5.739629in}{1.378799in}}{\pgfqpoint{5.745453in}{1.372975in}}%
\pgfpathcurveto{\pgfqpoint{5.751277in}{1.367151in}}{\pgfqpoint{5.759177in}{1.363878in}}{\pgfqpoint{5.767413in}{1.363878in}}%
\pgfpathlineto{\pgfqpoint{5.767413in}{1.363878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135877in}{0.731994in}}%
\pgfpathcurveto{\pgfqpoint{6.144113in}{0.731994in}}{\pgfqpoint{6.152013in}{0.735267in}}{\pgfqpoint{6.157837in}{0.741091in}}%
\pgfpathcurveto{\pgfqpoint{6.163661in}{0.746915in}}{\pgfqpoint{6.166933in}{0.754815in}}{\pgfqpoint{6.166933in}{0.763051in}}%
\pgfpathcurveto{\pgfqpoint{6.166933in}{0.771287in}}{\pgfqpoint{6.163661in}{0.779187in}}{\pgfqpoint{6.157837in}{0.785011in}}%
\pgfpathcurveto{\pgfqpoint{6.152013in}{0.790835in}}{\pgfqpoint{6.144113in}{0.794107in}}{\pgfqpoint{6.135877in}{0.794107in}}%
\pgfpathcurveto{\pgfqpoint{6.127641in}{0.794107in}}{\pgfqpoint{6.119741in}{0.790835in}}{\pgfqpoint{6.113917in}{0.785011in}}%
\pgfpathcurveto{\pgfqpoint{6.108093in}{0.779187in}}{\pgfqpoint{6.104820in}{0.771287in}}{\pgfqpoint{6.104820in}{0.763051in}}%
\pgfpathcurveto{\pgfqpoint{6.104820in}{0.754815in}}{\pgfqpoint{6.108093in}{0.746915in}}{\pgfqpoint{6.113917in}{0.741091in}}%
\pgfpathcurveto{\pgfqpoint{6.119741in}{0.735267in}}{\pgfqpoint{6.127641in}{0.731994in}}{\pgfqpoint{6.135877in}{0.731994in}}%
\pgfpathlineto{\pgfqpoint{6.135877in}{0.731994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169948in}{1.461598in}}%
\pgfpathcurveto{\pgfqpoint{6.178184in}{1.461598in}}{\pgfqpoint{6.186084in}{1.464871in}}{\pgfqpoint{6.191908in}{1.470695in}}%
\pgfpathcurveto{\pgfqpoint{6.197732in}{1.476518in}}{\pgfqpoint{6.201004in}{1.484419in}}{\pgfqpoint{6.201004in}{1.492655in}}%
\pgfpathcurveto{\pgfqpoint{6.201004in}{1.500891in}}{\pgfqpoint{6.197732in}{1.508791in}}{\pgfqpoint{6.191908in}{1.514615in}}%
\pgfpathcurveto{\pgfqpoint{6.186084in}{1.520439in}}{\pgfqpoint{6.178184in}{1.523711in}}{\pgfqpoint{6.169948in}{1.523711in}}%
\pgfpathcurveto{\pgfqpoint{6.161712in}{1.523711in}}{\pgfqpoint{6.153811in}{1.520439in}}{\pgfqpoint{6.147988in}{1.514615in}}%
\pgfpathcurveto{\pgfqpoint{6.142164in}{1.508791in}}{\pgfqpoint{6.138891in}{1.500891in}}{\pgfqpoint{6.138891in}{1.492655in}}%
\pgfpathcurveto{\pgfqpoint{6.138891in}{1.484419in}}{\pgfqpoint{6.142164in}{1.476518in}}{\pgfqpoint{6.147988in}{1.470695in}}%
\pgfpathcurveto{\pgfqpoint{6.153811in}{1.464871in}}{\pgfqpoint{6.161712in}{1.461598in}}{\pgfqpoint{6.169948in}{1.461598in}}%
\pgfpathlineto{\pgfqpoint{6.169948in}{1.461598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.396041in}{0.514576in}}%
\pgfpathcurveto{\pgfqpoint{6.404277in}{0.514576in}}{\pgfqpoint{6.412178in}{0.517848in}}{\pgfqpoint{6.418001in}{0.523672in}}%
\pgfpathcurveto{\pgfqpoint{6.423825in}{0.529496in}}{\pgfqpoint{6.427098in}{0.537396in}}{\pgfqpoint{6.427098in}{0.545632in}}%
\pgfpathcurveto{\pgfqpoint{6.427098in}{0.553868in}}{\pgfqpoint{6.423825in}{0.561769in}}{\pgfqpoint{6.418001in}{0.567592in}}%
\pgfpathcurveto{\pgfqpoint{6.412178in}{0.573416in}}{\pgfqpoint{6.404277in}{0.576689in}}{\pgfqpoint{6.396041in}{0.576689in}}%
\pgfpathcurveto{\pgfqpoint{6.387805in}{0.576689in}}{\pgfqpoint{6.379905in}{0.573416in}}{\pgfqpoint{6.374081in}{0.567592in}}%
\pgfpathcurveto{\pgfqpoint{6.368257in}{0.561769in}}{\pgfqpoint{6.364985in}{0.553868in}}{\pgfqpoint{6.364985in}{0.545632in}}%
\pgfpathcurveto{\pgfqpoint{6.364985in}{0.537396in}}{\pgfqpoint{6.368257in}{0.529496in}}{\pgfqpoint{6.374081in}{0.523672in}}%
\pgfpathcurveto{\pgfqpoint{6.379905in}{0.517848in}}{\pgfqpoint{6.387805in}{0.514576in}}{\pgfqpoint{6.396041in}{0.514576in}}%
\pgfpathlineto{\pgfqpoint{6.396041in}{0.514576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300935in}{0.544158in}}%
\pgfpathcurveto{\pgfqpoint{6.309171in}{0.544158in}}{\pgfqpoint{6.317071in}{0.547430in}}{\pgfqpoint{6.322895in}{0.553254in}}%
\pgfpathcurveto{\pgfqpoint{6.328719in}{0.559078in}}{\pgfqpoint{6.331991in}{0.566978in}}{\pgfqpoint{6.331991in}{0.575214in}}%
\pgfpathcurveto{\pgfqpoint{6.331991in}{0.583451in}}{\pgfqpoint{6.328719in}{0.591351in}}{\pgfqpoint{6.322895in}{0.597175in}}%
\pgfpathcurveto{\pgfqpoint{6.317071in}{0.602999in}}{\pgfqpoint{6.309171in}{0.606271in}}{\pgfqpoint{6.300935in}{0.606271in}}%
\pgfpathcurveto{\pgfqpoint{6.292699in}{0.606271in}}{\pgfqpoint{6.284798in}{0.602999in}}{\pgfqpoint{6.278975in}{0.597175in}}%
\pgfpathcurveto{\pgfqpoint{6.273151in}{0.591351in}}{\pgfqpoint{6.269878in}{0.583451in}}{\pgfqpoint{6.269878in}{0.575214in}}%
\pgfpathcurveto{\pgfqpoint{6.269878in}{0.566978in}}{\pgfqpoint{6.273151in}{0.559078in}}{\pgfqpoint{6.278975in}{0.553254in}}%
\pgfpathcurveto{\pgfqpoint{6.284798in}{0.547430in}}{\pgfqpoint{6.292699in}{0.544158in}}{\pgfqpoint{6.300935in}{0.544158in}}%
\pgfpathlineto{\pgfqpoint{6.300935in}{0.544158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648109in}{1.328305in}}%
\pgfpathcurveto{\pgfqpoint{5.656345in}{1.328305in}}{\pgfqpoint{5.664245in}{1.331578in}}{\pgfqpoint{5.670069in}{1.337401in}}%
\pgfpathcurveto{\pgfqpoint{5.675893in}{1.343225in}}{\pgfqpoint{5.679165in}{1.351125in}}{\pgfqpoint{5.679165in}{1.359362in}}%
\pgfpathcurveto{\pgfqpoint{5.679165in}{1.367598in}}{\pgfqpoint{5.675893in}{1.375498in}}{\pgfqpoint{5.670069in}{1.381322in}}%
\pgfpathcurveto{\pgfqpoint{5.664245in}{1.387146in}}{\pgfqpoint{5.656345in}{1.390418in}}{\pgfqpoint{5.648109in}{1.390418in}}%
\pgfpathcurveto{\pgfqpoint{5.639873in}{1.390418in}}{\pgfqpoint{5.631972in}{1.387146in}}{\pgfqpoint{5.626149in}{1.381322in}}%
\pgfpathcurveto{\pgfqpoint{5.620325in}{1.375498in}}{\pgfqpoint{5.617052in}{1.367598in}}{\pgfqpoint{5.617052in}{1.359362in}}%
\pgfpathcurveto{\pgfqpoint{5.617052in}{1.351125in}}{\pgfqpoint{5.620325in}{1.343225in}}{\pgfqpoint{5.626149in}{1.337401in}}%
\pgfpathcurveto{\pgfqpoint{5.631972in}{1.331578in}}{\pgfqpoint{5.639873in}{1.328305in}}{\pgfqpoint{5.648109in}{1.328305in}}%
\pgfpathlineto{\pgfqpoint{5.648109in}{1.328305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725249in}{1.379191in}}%
\pgfpathcurveto{\pgfqpoint{5.733485in}{1.379191in}}{\pgfqpoint{5.741385in}{1.382463in}}{\pgfqpoint{5.747209in}{1.388287in}}%
\pgfpathcurveto{\pgfqpoint{5.753033in}{1.394111in}}{\pgfqpoint{5.756305in}{1.402011in}}{\pgfqpoint{5.756305in}{1.410248in}}%
\pgfpathcurveto{\pgfqpoint{5.756305in}{1.418484in}}{\pgfqpoint{5.753033in}{1.426384in}}{\pgfqpoint{5.747209in}{1.432208in}}%
\pgfpathcurveto{\pgfqpoint{5.741385in}{1.438032in}}{\pgfqpoint{5.733485in}{1.441304in}}{\pgfqpoint{5.725249in}{1.441304in}}%
\pgfpathcurveto{\pgfqpoint{5.717013in}{1.441304in}}{\pgfqpoint{5.709113in}{1.438032in}}{\pgfqpoint{5.703289in}{1.432208in}}%
\pgfpathcurveto{\pgfqpoint{5.697465in}{1.426384in}}{\pgfqpoint{5.694192in}{1.418484in}}{\pgfqpoint{5.694192in}{1.410248in}}%
\pgfpathcurveto{\pgfqpoint{5.694192in}{1.402011in}}{\pgfqpoint{5.697465in}{1.394111in}}{\pgfqpoint{5.703289in}{1.388287in}}%
\pgfpathcurveto{\pgfqpoint{5.709113in}{1.382463in}}{\pgfqpoint{5.717013in}{1.379191in}}{\pgfqpoint{5.725249in}{1.379191in}}%
\pgfpathlineto{\pgfqpoint{5.725249in}{1.379191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.623858in}{0.626294in}}%
\pgfpathcurveto{\pgfqpoint{5.632095in}{0.626294in}}{\pgfqpoint{5.639995in}{0.629566in}}{\pgfqpoint{5.645819in}{0.635390in}}%
\pgfpathcurveto{\pgfqpoint{5.651642in}{0.641214in}}{\pgfqpoint{5.654915in}{0.649114in}}{\pgfqpoint{5.654915in}{0.657350in}}%
\pgfpathcurveto{\pgfqpoint{5.654915in}{0.665587in}}{\pgfqpoint{5.651642in}{0.673487in}}{\pgfqpoint{5.645819in}{0.679311in}}%
\pgfpathcurveto{\pgfqpoint{5.639995in}{0.685135in}}{\pgfqpoint{5.632095in}{0.688407in}}{\pgfqpoint{5.623858in}{0.688407in}}%
\pgfpathcurveto{\pgfqpoint{5.615622in}{0.688407in}}{\pgfqpoint{5.607722in}{0.685135in}}{\pgfqpoint{5.601898in}{0.679311in}}%
\pgfpathcurveto{\pgfqpoint{5.596074in}{0.673487in}}{\pgfqpoint{5.592802in}{0.665587in}}{\pgfqpoint{5.592802in}{0.657350in}}%
\pgfpathcurveto{\pgfqpoint{5.592802in}{0.649114in}}{\pgfqpoint{5.596074in}{0.641214in}}{\pgfqpoint{5.601898in}{0.635390in}}%
\pgfpathcurveto{\pgfqpoint{5.607722in}{0.629566in}}{\pgfqpoint{5.615622in}{0.626294in}}{\pgfqpoint{5.623858in}{0.626294in}}%
\pgfpathlineto{\pgfqpoint{5.623858in}{0.626294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282345in}{0.758345in}}%
\pgfpathcurveto{\pgfqpoint{6.290582in}{0.758345in}}{\pgfqpoint{6.298482in}{0.761617in}}{\pgfqpoint{6.304306in}{0.767441in}}%
\pgfpathcurveto{\pgfqpoint{6.310129in}{0.773265in}}{\pgfqpoint{6.313402in}{0.781165in}}{\pgfqpoint{6.313402in}{0.789402in}}%
\pgfpathcurveto{\pgfqpoint{6.313402in}{0.797638in}}{\pgfqpoint{6.310129in}{0.805538in}}{\pgfqpoint{6.304306in}{0.811362in}}%
\pgfpathcurveto{\pgfqpoint{6.298482in}{0.817186in}}{\pgfqpoint{6.290582in}{0.820458in}}{\pgfqpoint{6.282345in}{0.820458in}}%
\pgfpathcurveto{\pgfqpoint{6.274109in}{0.820458in}}{\pgfqpoint{6.266209in}{0.817186in}}{\pgfqpoint{6.260385in}{0.811362in}}%
\pgfpathcurveto{\pgfqpoint{6.254561in}{0.805538in}}{\pgfqpoint{6.251289in}{0.797638in}}{\pgfqpoint{6.251289in}{0.789402in}}%
\pgfpathcurveto{\pgfqpoint{6.251289in}{0.781165in}}{\pgfqpoint{6.254561in}{0.773265in}}{\pgfqpoint{6.260385in}{0.767441in}}%
\pgfpathcurveto{\pgfqpoint{6.266209in}{0.761617in}}{\pgfqpoint{6.274109in}{0.758345in}}{\pgfqpoint{6.282345in}{0.758345in}}%
\pgfpathlineto{\pgfqpoint{6.282345in}{0.758345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.579420in}{1.277927in}}%
\pgfpathcurveto{\pgfqpoint{5.587656in}{1.277927in}}{\pgfqpoint{5.595556in}{1.281199in}}{\pgfqpoint{5.601380in}{1.287023in}}%
\pgfpathcurveto{\pgfqpoint{5.607204in}{1.292847in}}{\pgfqpoint{5.610476in}{1.300747in}}{\pgfqpoint{5.610476in}{1.308984in}}%
\pgfpathcurveto{\pgfqpoint{5.610476in}{1.317220in}}{\pgfqpoint{5.607204in}{1.325120in}}{\pgfqpoint{5.601380in}{1.330944in}}%
\pgfpathcurveto{\pgfqpoint{5.595556in}{1.336768in}}{\pgfqpoint{5.587656in}{1.340040in}}{\pgfqpoint{5.579420in}{1.340040in}}%
\pgfpathcurveto{\pgfqpoint{5.571184in}{1.340040in}}{\pgfqpoint{5.563284in}{1.336768in}}{\pgfqpoint{5.557460in}{1.330944in}}%
\pgfpathcurveto{\pgfqpoint{5.551636in}{1.325120in}}{\pgfqpoint{5.548363in}{1.317220in}}{\pgfqpoint{5.548363in}{1.308984in}}%
\pgfpathcurveto{\pgfqpoint{5.548363in}{1.300747in}}{\pgfqpoint{5.551636in}{1.292847in}}{\pgfqpoint{5.557460in}{1.287023in}}%
\pgfpathcurveto{\pgfqpoint{5.563284in}{1.281199in}}{\pgfqpoint{5.571184in}{1.277927in}}{\pgfqpoint{5.579420in}{1.277927in}}%
\pgfpathlineto{\pgfqpoint{5.579420in}{1.277927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.705908in}{0.711018in}}%
\pgfpathcurveto{\pgfqpoint{6.714145in}{0.711018in}}{\pgfqpoint{6.722045in}{0.714290in}}{\pgfqpoint{6.727869in}{0.720114in}}%
\pgfpathcurveto{\pgfqpoint{6.733693in}{0.725938in}}{\pgfqpoint{6.736965in}{0.733838in}}{\pgfqpoint{6.736965in}{0.742074in}}%
\pgfpathcurveto{\pgfqpoint{6.736965in}{0.750310in}}{\pgfqpoint{6.733693in}{0.758210in}}{\pgfqpoint{6.727869in}{0.764034in}}%
\pgfpathcurveto{\pgfqpoint{6.722045in}{0.769858in}}{\pgfqpoint{6.714145in}{0.773131in}}{\pgfqpoint{6.705908in}{0.773131in}}%
\pgfpathcurveto{\pgfqpoint{6.697672in}{0.773131in}}{\pgfqpoint{6.689772in}{0.769858in}}{\pgfqpoint{6.683948in}{0.764034in}}%
\pgfpathcurveto{\pgfqpoint{6.678124in}{0.758210in}}{\pgfqpoint{6.674852in}{0.750310in}}{\pgfqpoint{6.674852in}{0.742074in}}%
\pgfpathcurveto{\pgfqpoint{6.674852in}{0.733838in}}{\pgfqpoint{6.678124in}{0.725938in}}{\pgfqpoint{6.683948in}{0.720114in}}%
\pgfpathcurveto{\pgfqpoint{6.689772in}{0.714290in}}{\pgfqpoint{6.697672in}{0.711018in}}{\pgfqpoint{6.705908in}{0.711018in}}%
\pgfpathlineto{\pgfqpoint{6.705908in}{0.711018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265280in}{1.426552in}}%
\pgfpathcurveto{\pgfqpoint{6.273516in}{1.426552in}}{\pgfqpoint{6.281416in}{1.429825in}}{\pgfqpoint{6.287240in}{1.435649in}}%
\pgfpathcurveto{\pgfqpoint{6.293064in}{1.441473in}}{\pgfqpoint{6.296336in}{1.449373in}}{\pgfqpoint{6.296336in}{1.457609in}}%
\pgfpathcurveto{\pgfqpoint{6.296336in}{1.465845in}}{\pgfqpoint{6.293064in}{1.473745in}}{\pgfqpoint{6.287240in}{1.479569in}}%
\pgfpathcurveto{\pgfqpoint{6.281416in}{1.485393in}}{\pgfqpoint{6.273516in}{1.488665in}}{\pgfqpoint{6.265280in}{1.488665in}}%
\pgfpathcurveto{\pgfqpoint{6.257044in}{1.488665in}}{\pgfqpoint{6.249144in}{1.485393in}}{\pgfqpoint{6.243320in}{1.479569in}}%
\pgfpathcurveto{\pgfqpoint{6.237496in}{1.473745in}}{\pgfqpoint{6.234223in}{1.465845in}}{\pgfqpoint{6.234223in}{1.457609in}}%
\pgfpathcurveto{\pgfqpoint{6.234223in}{1.449373in}}{\pgfqpoint{6.237496in}{1.441473in}}{\pgfqpoint{6.243320in}{1.435649in}}%
\pgfpathcurveto{\pgfqpoint{6.249144in}{1.429825in}}{\pgfqpoint{6.257044in}{1.426552in}}{\pgfqpoint{6.265280in}{1.426552in}}%
\pgfpathlineto{\pgfqpoint{6.265280in}{1.426552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.751848in}{1.444256in}}%
\pgfpathcurveto{\pgfqpoint{5.760084in}{1.444256in}}{\pgfqpoint{5.767984in}{1.447528in}}{\pgfqpoint{5.773808in}{1.453352in}}%
\pgfpathcurveto{\pgfqpoint{5.779632in}{1.459176in}}{\pgfqpoint{5.782905in}{1.467076in}}{\pgfqpoint{5.782905in}{1.475312in}}%
\pgfpathcurveto{\pgfqpoint{5.782905in}{1.483548in}}{\pgfqpoint{5.779632in}{1.491448in}}{\pgfqpoint{5.773808in}{1.497272in}}%
\pgfpathcurveto{\pgfqpoint{5.767984in}{1.503096in}}{\pgfqpoint{5.760084in}{1.506369in}}{\pgfqpoint{5.751848in}{1.506369in}}%
\pgfpathcurveto{\pgfqpoint{5.743612in}{1.506369in}}{\pgfqpoint{5.735712in}{1.503096in}}{\pgfqpoint{5.729888in}{1.497272in}}%
\pgfpathcurveto{\pgfqpoint{5.724064in}{1.491448in}}{\pgfqpoint{5.720792in}{1.483548in}}{\pgfqpoint{5.720792in}{1.475312in}}%
\pgfpathcurveto{\pgfqpoint{5.720792in}{1.467076in}}{\pgfqpoint{5.724064in}{1.459176in}}{\pgfqpoint{5.729888in}{1.453352in}}%
\pgfpathcurveto{\pgfqpoint{5.735712in}{1.447528in}}{\pgfqpoint{5.743612in}{1.444256in}}{\pgfqpoint{5.751848in}{1.444256in}}%
\pgfpathlineto{\pgfqpoint{5.751848in}{1.444256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.298212in}{1.550391in}}%
\pgfpathcurveto{\pgfqpoint{6.306448in}{1.550391in}}{\pgfqpoint{6.314348in}{1.553663in}}{\pgfqpoint{6.320172in}{1.559487in}}%
\pgfpathcurveto{\pgfqpoint{6.325996in}{1.565311in}}{\pgfqpoint{6.329268in}{1.573211in}}{\pgfqpoint{6.329268in}{1.581448in}}%
\pgfpathcurveto{\pgfqpoint{6.329268in}{1.589684in}}{\pgfqpoint{6.325996in}{1.597584in}}{\pgfqpoint{6.320172in}{1.603408in}}%
\pgfpathcurveto{\pgfqpoint{6.314348in}{1.609232in}}{\pgfqpoint{6.306448in}{1.612504in}}{\pgfqpoint{6.298212in}{1.612504in}}%
\pgfpathcurveto{\pgfqpoint{6.289975in}{1.612504in}}{\pgfqpoint{6.282075in}{1.609232in}}{\pgfqpoint{6.276252in}{1.603408in}}%
\pgfpathcurveto{\pgfqpoint{6.270428in}{1.597584in}}{\pgfqpoint{6.267155in}{1.589684in}}{\pgfqpoint{6.267155in}{1.581448in}}%
\pgfpathcurveto{\pgfqpoint{6.267155in}{1.573211in}}{\pgfqpoint{6.270428in}{1.565311in}}{\pgfqpoint{6.276252in}{1.559487in}}%
\pgfpathcurveto{\pgfqpoint{6.282075in}{1.553663in}}{\pgfqpoint{6.289975in}{1.550391in}}{\pgfqpoint{6.298212in}{1.550391in}}%
\pgfpathlineto{\pgfqpoint{6.298212in}{1.550391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.165207in}{1.417200in}}%
\pgfpathcurveto{\pgfqpoint{6.173444in}{1.417200in}}{\pgfqpoint{6.181344in}{1.420472in}}{\pgfqpoint{6.187168in}{1.426296in}}%
\pgfpathcurveto{\pgfqpoint{6.192991in}{1.432120in}}{\pgfqpoint{6.196264in}{1.440020in}}{\pgfqpoint{6.196264in}{1.448256in}}%
\pgfpathcurveto{\pgfqpoint{6.196264in}{1.456492in}}{\pgfqpoint{6.192991in}{1.464392in}}{\pgfqpoint{6.187168in}{1.470216in}}%
\pgfpathcurveto{\pgfqpoint{6.181344in}{1.476040in}}{\pgfqpoint{6.173444in}{1.479313in}}{\pgfqpoint{6.165207in}{1.479313in}}%
\pgfpathcurveto{\pgfqpoint{6.156971in}{1.479313in}}{\pgfqpoint{6.149071in}{1.476040in}}{\pgfqpoint{6.143247in}{1.470216in}}%
\pgfpathcurveto{\pgfqpoint{6.137423in}{1.464392in}}{\pgfqpoint{6.134151in}{1.456492in}}{\pgfqpoint{6.134151in}{1.448256in}}%
\pgfpathcurveto{\pgfqpoint{6.134151in}{1.440020in}}{\pgfqpoint{6.137423in}{1.432120in}}{\pgfqpoint{6.143247in}{1.426296in}}%
\pgfpathcurveto{\pgfqpoint{6.149071in}{1.420472in}}{\pgfqpoint{6.156971in}{1.417200in}}{\pgfqpoint{6.165207in}{1.417200in}}%
\pgfpathlineto{\pgfqpoint{6.165207in}{1.417200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.684710in}{0.655143in}}%
\pgfpathcurveto{\pgfqpoint{6.692946in}{0.655143in}}{\pgfqpoint{6.700846in}{0.658416in}}{\pgfqpoint{6.706670in}{0.664240in}}%
\pgfpathcurveto{\pgfqpoint{6.712494in}{0.670063in}}{\pgfqpoint{6.715766in}{0.677964in}}{\pgfqpoint{6.715766in}{0.686200in}}%
\pgfpathcurveto{\pgfqpoint{6.715766in}{0.694436in}}{\pgfqpoint{6.712494in}{0.702336in}}{\pgfqpoint{6.706670in}{0.708160in}}%
\pgfpathcurveto{\pgfqpoint{6.700846in}{0.713984in}}{\pgfqpoint{6.692946in}{0.717256in}}{\pgfqpoint{6.684710in}{0.717256in}}%
\pgfpathcurveto{\pgfqpoint{6.676473in}{0.717256in}}{\pgfqpoint{6.668573in}{0.713984in}}{\pgfqpoint{6.662749in}{0.708160in}}%
\pgfpathcurveto{\pgfqpoint{6.656925in}{0.702336in}}{\pgfqpoint{6.653653in}{0.694436in}}{\pgfqpoint{6.653653in}{0.686200in}}%
\pgfpathcurveto{\pgfqpoint{6.653653in}{0.677964in}}{\pgfqpoint{6.656925in}{0.670063in}}{\pgfqpoint{6.662749in}{0.664240in}}%
\pgfpathcurveto{\pgfqpoint{6.668573in}{0.658416in}}{\pgfqpoint{6.676473in}{0.655143in}}{\pgfqpoint{6.684710in}{0.655143in}}%
\pgfpathlineto{\pgfqpoint{6.684710in}{0.655143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.347146in}{1.322351in}}%
\pgfpathcurveto{\pgfqpoint{6.355383in}{1.322351in}}{\pgfqpoint{6.363283in}{1.325623in}}{\pgfqpoint{6.369107in}{1.331447in}}%
\pgfpathcurveto{\pgfqpoint{6.374931in}{1.337271in}}{\pgfqpoint{6.378203in}{1.345171in}}{\pgfqpoint{6.378203in}{1.353407in}}%
\pgfpathcurveto{\pgfqpoint{6.378203in}{1.361644in}}{\pgfqpoint{6.374931in}{1.369544in}}{\pgfqpoint{6.369107in}{1.375368in}}%
\pgfpathcurveto{\pgfqpoint{6.363283in}{1.381191in}}{\pgfqpoint{6.355383in}{1.384464in}}{\pgfqpoint{6.347146in}{1.384464in}}%
\pgfpathcurveto{\pgfqpoint{6.338910in}{1.384464in}}{\pgfqpoint{6.331010in}{1.381191in}}{\pgfqpoint{6.325186in}{1.375368in}}%
\pgfpathcurveto{\pgfqpoint{6.319362in}{1.369544in}}{\pgfqpoint{6.316090in}{1.361644in}}{\pgfqpoint{6.316090in}{1.353407in}}%
\pgfpathcurveto{\pgfqpoint{6.316090in}{1.345171in}}{\pgfqpoint{6.319362in}{1.337271in}}{\pgfqpoint{6.325186in}{1.331447in}}%
\pgfpathcurveto{\pgfqpoint{6.331010in}{1.325623in}}{\pgfqpoint{6.338910in}{1.322351in}}{\pgfqpoint{6.347146in}{1.322351in}}%
\pgfpathlineto{\pgfqpoint{6.347146in}{1.322351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636353in}{1.309021in}}%
\pgfpathcurveto{\pgfqpoint{5.644589in}{1.309021in}}{\pgfqpoint{5.652489in}{1.312293in}}{\pgfqpoint{5.658313in}{1.318117in}}%
\pgfpathcurveto{\pgfqpoint{5.664137in}{1.323941in}}{\pgfqpoint{5.667409in}{1.331841in}}{\pgfqpoint{5.667409in}{1.340078in}}%
\pgfpathcurveto{\pgfqpoint{5.667409in}{1.348314in}}{\pgfqpoint{5.664137in}{1.356214in}}{\pgfqpoint{5.658313in}{1.362038in}}%
\pgfpathcurveto{\pgfqpoint{5.652489in}{1.367862in}}{\pgfqpoint{5.644589in}{1.371134in}}{\pgfqpoint{5.636353in}{1.371134in}}%
\pgfpathcurveto{\pgfqpoint{5.628116in}{1.371134in}}{\pgfqpoint{5.620216in}{1.367862in}}{\pgfqpoint{5.614392in}{1.362038in}}%
\pgfpathcurveto{\pgfqpoint{5.608569in}{1.356214in}}{\pgfqpoint{5.605296in}{1.348314in}}{\pgfqpoint{5.605296in}{1.340078in}}%
\pgfpathcurveto{\pgfqpoint{5.605296in}{1.331841in}}{\pgfqpoint{5.608569in}{1.323941in}}{\pgfqpoint{5.614392in}{1.318117in}}%
\pgfpathcurveto{\pgfqpoint{5.620216in}{1.312293in}}{\pgfqpoint{5.628116in}{1.309021in}}{\pgfqpoint{5.636353in}{1.309021in}}%
\pgfpathlineto{\pgfqpoint{5.636353in}{1.309021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.797090in}{1.308749in}}%
\pgfpathcurveto{\pgfqpoint{5.805327in}{1.308749in}}{\pgfqpoint{5.813227in}{1.312021in}}{\pgfqpoint{5.819051in}{1.317845in}}%
\pgfpathcurveto{\pgfqpoint{5.824875in}{1.323669in}}{\pgfqpoint{5.828147in}{1.331569in}}{\pgfqpoint{5.828147in}{1.339805in}}%
\pgfpathcurveto{\pgfqpoint{5.828147in}{1.348042in}}{\pgfqpoint{5.824875in}{1.355942in}}{\pgfqpoint{5.819051in}{1.361766in}}%
\pgfpathcurveto{\pgfqpoint{5.813227in}{1.367590in}}{\pgfqpoint{5.805327in}{1.370862in}}{\pgfqpoint{5.797090in}{1.370862in}}%
\pgfpathcurveto{\pgfqpoint{5.788854in}{1.370862in}}{\pgfqpoint{5.780954in}{1.367590in}}{\pgfqpoint{5.775130in}{1.361766in}}%
\pgfpathcurveto{\pgfqpoint{5.769306in}{1.355942in}}{\pgfqpoint{5.766034in}{1.348042in}}{\pgfqpoint{5.766034in}{1.339805in}}%
\pgfpathcurveto{\pgfqpoint{5.766034in}{1.331569in}}{\pgfqpoint{5.769306in}{1.323669in}}{\pgfqpoint{5.775130in}{1.317845in}}%
\pgfpathcurveto{\pgfqpoint{5.780954in}{1.312021in}}{\pgfqpoint{5.788854in}{1.308749in}}{\pgfqpoint{5.797090in}{1.308749in}}%
\pgfpathlineto{\pgfqpoint{5.797090in}{1.308749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295167in}{1.312882in}}%
\pgfpathcurveto{\pgfqpoint{6.303403in}{1.312882in}}{\pgfqpoint{6.311303in}{1.316154in}}{\pgfqpoint{6.317127in}{1.321978in}}%
\pgfpathcurveto{\pgfqpoint{6.322951in}{1.327802in}}{\pgfqpoint{6.326223in}{1.335702in}}{\pgfqpoint{6.326223in}{1.343939in}}%
\pgfpathcurveto{\pgfqpoint{6.326223in}{1.352175in}}{\pgfqpoint{6.322951in}{1.360075in}}{\pgfqpoint{6.317127in}{1.365899in}}%
\pgfpathcurveto{\pgfqpoint{6.311303in}{1.371723in}}{\pgfqpoint{6.303403in}{1.374995in}}{\pgfqpoint{6.295167in}{1.374995in}}%
\pgfpathcurveto{\pgfqpoint{6.286931in}{1.374995in}}{\pgfqpoint{6.279031in}{1.371723in}}{\pgfqpoint{6.273207in}{1.365899in}}%
\pgfpathcurveto{\pgfqpoint{6.267383in}{1.360075in}}{\pgfqpoint{6.264110in}{1.352175in}}{\pgfqpoint{6.264110in}{1.343939in}}%
\pgfpathcurveto{\pgfqpoint{6.264110in}{1.335702in}}{\pgfqpoint{6.267383in}{1.327802in}}{\pgfqpoint{6.273207in}{1.321978in}}%
\pgfpathcurveto{\pgfqpoint{6.279031in}{1.316154in}}{\pgfqpoint{6.286931in}{1.312882in}}{\pgfqpoint{6.295167in}{1.312882in}}%
\pgfpathlineto{\pgfqpoint{6.295167in}{1.312882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947577in}{0.691953in}}%
\pgfpathcurveto{\pgfqpoint{6.955813in}{0.691953in}}{\pgfqpoint{6.963713in}{0.695225in}}{\pgfqpoint{6.969537in}{0.701049in}}%
\pgfpathcurveto{\pgfqpoint{6.975361in}{0.706873in}}{\pgfqpoint{6.978634in}{0.714773in}}{\pgfqpoint{6.978634in}{0.723009in}}%
\pgfpathcurveto{\pgfqpoint{6.978634in}{0.731246in}}{\pgfqpoint{6.975361in}{0.739146in}}{\pgfqpoint{6.969537in}{0.744970in}}%
\pgfpathcurveto{\pgfqpoint{6.963713in}{0.750793in}}{\pgfqpoint{6.955813in}{0.754066in}}{\pgfqpoint{6.947577in}{0.754066in}}%
\pgfpathcurveto{\pgfqpoint{6.939341in}{0.754066in}}{\pgfqpoint{6.931441in}{0.750793in}}{\pgfqpoint{6.925617in}{0.744970in}}%
\pgfpathcurveto{\pgfqpoint{6.919793in}{0.739146in}}{\pgfqpoint{6.916521in}{0.731246in}}{\pgfqpoint{6.916521in}{0.723009in}}%
\pgfpathcurveto{\pgfqpoint{6.916521in}{0.714773in}}{\pgfqpoint{6.919793in}{0.706873in}}{\pgfqpoint{6.925617in}{0.701049in}}%
\pgfpathcurveto{\pgfqpoint{6.931441in}{0.695225in}}{\pgfqpoint{6.939341in}{0.691953in}}{\pgfqpoint{6.947577in}{0.691953in}}%
\pgfpathlineto{\pgfqpoint{6.947577in}{0.691953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733455in}{0.510677in}}%
\pgfpathcurveto{\pgfqpoint{6.741691in}{0.510677in}}{\pgfqpoint{6.749591in}{0.513950in}}{\pgfqpoint{6.755415in}{0.519774in}}%
\pgfpathcurveto{\pgfqpoint{6.761239in}{0.525598in}}{\pgfqpoint{6.764512in}{0.533498in}}{\pgfqpoint{6.764512in}{0.541734in}}%
\pgfpathcurveto{\pgfqpoint{6.764512in}{0.549970in}}{\pgfqpoint{6.761239in}{0.557870in}}{\pgfqpoint{6.755415in}{0.563694in}}%
\pgfpathcurveto{\pgfqpoint{6.749591in}{0.569518in}}{\pgfqpoint{6.741691in}{0.572790in}}{\pgfqpoint{6.733455in}{0.572790in}}%
\pgfpathcurveto{\pgfqpoint{6.725219in}{0.572790in}}{\pgfqpoint{6.717319in}{0.569518in}}{\pgfqpoint{6.711495in}{0.563694in}}%
\pgfpathcurveto{\pgfqpoint{6.705671in}{0.557870in}}{\pgfqpoint{6.702399in}{0.549970in}}{\pgfqpoint{6.702399in}{0.541734in}}%
\pgfpathcurveto{\pgfqpoint{6.702399in}{0.533498in}}{\pgfqpoint{6.705671in}{0.525598in}}{\pgfqpoint{6.711495in}{0.519774in}}%
\pgfpathcurveto{\pgfqpoint{6.717319in}{0.513950in}}{\pgfqpoint{6.725219in}{0.510677in}}{\pgfqpoint{6.733455in}{0.510677in}}%
\pgfpathlineto{\pgfqpoint{6.733455in}{0.510677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.823997in}{0.765459in}}%
\pgfpathcurveto{\pgfqpoint{6.832233in}{0.765459in}}{\pgfqpoint{6.840133in}{0.768731in}}{\pgfqpoint{6.845957in}{0.774555in}}%
\pgfpathcurveto{\pgfqpoint{6.851781in}{0.780379in}}{\pgfqpoint{6.855054in}{0.788279in}}{\pgfqpoint{6.855054in}{0.796516in}}%
\pgfpathcurveto{\pgfqpoint{6.855054in}{0.804752in}}{\pgfqpoint{6.851781in}{0.812652in}}{\pgfqpoint{6.845957in}{0.818476in}}%
\pgfpathcurveto{\pgfqpoint{6.840133in}{0.824300in}}{\pgfqpoint{6.832233in}{0.827572in}}{\pgfqpoint{6.823997in}{0.827572in}}%
\pgfpathcurveto{\pgfqpoint{6.815761in}{0.827572in}}{\pgfqpoint{6.807861in}{0.824300in}}{\pgfqpoint{6.802037in}{0.818476in}}%
\pgfpathcurveto{\pgfqpoint{6.796213in}{0.812652in}}{\pgfqpoint{6.792941in}{0.804752in}}{\pgfqpoint{6.792941in}{0.796516in}}%
\pgfpathcurveto{\pgfqpoint{6.792941in}{0.788279in}}{\pgfqpoint{6.796213in}{0.780379in}}{\pgfqpoint{6.802037in}{0.774555in}}%
\pgfpathcurveto{\pgfqpoint{6.807861in}{0.768731in}}{\pgfqpoint{6.815761in}{0.765459in}}{\pgfqpoint{6.823997in}{0.765459in}}%
\pgfpathlineto{\pgfqpoint{6.823997in}{0.765459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.777140in}{0.740387in}}%
\pgfpathcurveto{\pgfqpoint{5.785376in}{0.740387in}}{\pgfqpoint{5.793276in}{0.743659in}}{\pgfqpoint{5.799100in}{0.749483in}}%
\pgfpathcurveto{\pgfqpoint{5.804924in}{0.755307in}}{\pgfqpoint{5.808197in}{0.763207in}}{\pgfqpoint{5.808197in}{0.771443in}}%
\pgfpathcurveto{\pgfqpoint{5.808197in}{0.779679in}}{\pgfqpoint{5.804924in}{0.787580in}}{\pgfqpoint{5.799100in}{0.793403in}}%
\pgfpathcurveto{\pgfqpoint{5.793276in}{0.799227in}}{\pgfqpoint{5.785376in}{0.802500in}}{\pgfqpoint{5.777140in}{0.802500in}}%
\pgfpathcurveto{\pgfqpoint{5.768904in}{0.802500in}}{\pgfqpoint{5.761004in}{0.799227in}}{\pgfqpoint{5.755180in}{0.793403in}}%
\pgfpathcurveto{\pgfqpoint{5.749356in}{0.787580in}}{\pgfqpoint{5.746084in}{0.779679in}}{\pgfqpoint{5.746084in}{0.771443in}}%
\pgfpathcurveto{\pgfqpoint{5.746084in}{0.763207in}}{\pgfqpoint{5.749356in}{0.755307in}}{\pgfqpoint{5.755180in}{0.749483in}}%
\pgfpathcurveto{\pgfqpoint{5.761004in}{0.743659in}}{\pgfqpoint{5.768904in}{0.740387in}}{\pgfqpoint{5.777140in}{0.740387in}}%
\pgfpathlineto{\pgfqpoint{5.777140in}{0.740387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.847615in}{0.709450in}}%
\pgfpathcurveto{\pgfqpoint{6.855851in}{0.709450in}}{\pgfqpoint{6.863751in}{0.712722in}}{\pgfqpoint{6.869575in}{0.718546in}}%
\pgfpathcurveto{\pgfqpoint{6.875399in}{0.724370in}}{\pgfqpoint{6.878671in}{0.732270in}}{\pgfqpoint{6.878671in}{0.740507in}}%
\pgfpathcurveto{\pgfqpoint{6.878671in}{0.748743in}}{\pgfqpoint{6.875399in}{0.756643in}}{\pgfqpoint{6.869575in}{0.762467in}}%
\pgfpathcurveto{\pgfqpoint{6.863751in}{0.768291in}}{\pgfqpoint{6.855851in}{0.771563in}}{\pgfqpoint{6.847615in}{0.771563in}}%
\pgfpathcurveto{\pgfqpoint{6.839378in}{0.771563in}}{\pgfqpoint{6.831478in}{0.768291in}}{\pgfqpoint{6.825654in}{0.762467in}}%
\pgfpathcurveto{\pgfqpoint{6.819831in}{0.756643in}}{\pgfqpoint{6.816558in}{0.748743in}}{\pgfqpoint{6.816558in}{0.740507in}}%
\pgfpathcurveto{\pgfqpoint{6.816558in}{0.732270in}}{\pgfqpoint{6.819831in}{0.724370in}}{\pgfqpoint{6.825654in}{0.718546in}}%
\pgfpathcurveto{\pgfqpoint{6.831478in}{0.712722in}}{\pgfqpoint{6.839378in}{0.709450in}}{\pgfqpoint{6.847615in}{0.709450in}}%
\pgfpathlineto{\pgfqpoint{6.847615in}{0.709450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.304812in}{0.772760in}}%
\pgfpathcurveto{\pgfqpoint{6.313049in}{0.772760in}}{\pgfqpoint{6.320949in}{0.776032in}}{\pgfqpoint{6.326773in}{0.781856in}}%
\pgfpathcurveto{\pgfqpoint{6.332597in}{0.787680in}}{\pgfqpoint{6.335869in}{0.795580in}}{\pgfqpoint{6.335869in}{0.803816in}}%
\pgfpathcurveto{\pgfqpoint{6.335869in}{0.812053in}}{\pgfqpoint{6.332597in}{0.819953in}}{\pgfqpoint{6.326773in}{0.825777in}}%
\pgfpathcurveto{\pgfqpoint{6.320949in}{0.831601in}}{\pgfqpoint{6.313049in}{0.834873in}}{\pgfqpoint{6.304812in}{0.834873in}}%
\pgfpathcurveto{\pgfqpoint{6.296576in}{0.834873in}}{\pgfqpoint{6.288676in}{0.831601in}}{\pgfqpoint{6.282852in}{0.825777in}}%
\pgfpathcurveto{\pgfqpoint{6.277028in}{0.819953in}}{\pgfqpoint{6.273756in}{0.812053in}}{\pgfqpoint{6.273756in}{0.803816in}}%
\pgfpathcurveto{\pgfqpoint{6.273756in}{0.795580in}}{\pgfqpoint{6.277028in}{0.787680in}}{\pgfqpoint{6.282852in}{0.781856in}}%
\pgfpathcurveto{\pgfqpoint{6.288676in}{0.776032in}}{\pgfqpoint{6.296576in}{0.772760in}}{\pgfqpoint{6.304812in}{0.772760in}}%
\pgfpathlineto{\pgfqpoint{6.304812in}{0.772760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.122753in}{0.728120in}}%
\pgfpathcurveto{\pgfqpoint{6.130989in}{0.728120in}}{\pgfqpoint{6.138889in}{0.731393in}}{\pgfqpoint{6.144713in}{0.737216in}}%
\pgfpathcurveto{\pgfqpoint{6.150537in}{0.743040in}}{\pgfqpoint{6.153810in}{0.750940in}}{\pgfqpoint{6.153810in}{0.759177in}}%
\pgfpathcurveto{\pgfqpoint{6.153810in}{0.767413in}}{\pgfqpoint{6.150537in}{0.775313in}}{\pgfqpoint{6.144713in}{0.781137in}}%
\pgfpathcurveto{\pgfqpoint{6.138889in}{0.786961in}}{\pgfqpoint{6.130989in}{0.790233in}}{\pgfqpoint{6.122753in}{0.790233in}}%
\pgfpathcurveto{\pgfqpoint{6.114517in}{0.790233in}}{\pgfqpoint{6.106617in}{0.786961in}}{\pgfqpoint{6.100793in}{0.781137in}}%
\pgfpathcurveto{\pgfqpoint{6.094969in}{0.775313in}}{\pgfqpoint{6.091697in}{0.767413in}}{\pgfqpoint{6.091697in}{0.759177in}}%
\pgfpathcurveto{\pgfqpoint{6.091697in}{0.750940in}}{\pgfqpoint{6.094969in}{0.743040in}}{\pgfqpoint{6.100793in}{0.737216in}}%
\pgfpathcurveto{\pgfqpoint{6.106617in}{0.731393in}}{\pgfqpoint{6.114517in}{0.728120in}}{\pgfqpoint{6.122753in}{0.728120in}}%
\pgfpathlineto{\pgfqpoint{6.122753in}{0.728120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293560in}{0.643988in}}%
\pgfpathcurveto{\pgfqpoint{6.301796in}{0.643988in}}{\pgfqpoint{6.309696in}{0.647260in}}{\pgfqpoint{6.315520in}{0.653084in}}%
\pgfpathcurveto{\pgfqpoint{6.321344in}{0.658908in}}{\pgfqpoint{6.324616in}{0.666808in}}{\pgfqpoint{6.324616in}{0.675045in}}%
\pgfpathcurveto{\pgfqpoint{6.324616in}{0.683281in}}{\pgfqpoint{6.321344in}{0.691181in}}{\pgfqpoint{6.315520in}{0.697005in}}%
\pgfpathcurveto{\pgfqpoint{6.309696in}{0.702829in}}{\pgfqpoint{6.301796in}{0.706101in}}{\pgfqpoint{6.293560in}{0.706101in}}%
\pgfpathcurveto{\pgfqpoint{6.285323in}{0.706101in}}{\pgfqpoint{6.277423in}{0.702829in}}{\pgfqpoint{6.271599in}{0.697005in}}%
\pgfpathcurveto{\pgfqpoint{6.265775in}{0.691181in}}{\pgfqpoint{6.262503in}{0.683281in}}{\pgfqpoint{6.262503in}{0.675045in}}%
\pgfpathcurveto{\pgfqpoint{6.262503in}{0.666808in}}{\pgfqpoint{6.265775in}{0.658908in}}{\pgfqpoint{6.271599in}{0.653084in}}%
\pgfpathcurveto{\pgfqpoint{6.277423in}{0.647260in}}{\pgfqpoint{6.285323in}{0.643988in}}{\pgfqpoint{6.293560in}{0.643988in}}%
\pgfpathlineto{\pgfqpoint{6.293560in}{0.643988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848165in}{0.504175in}}%
\pgfpathcurveto{\pgfqpoint{6.856401in}{0.504175in}}{\pgfqpoint{6.864301in}{0.507447in}}{\pgfqpoint{6.870125in}{0.513271in}}%
\pgfpathcurveto{\pgfqpoint{6.875949in}{0.519095in}}{\pgfqpoint{6.879221in}{0.526995in}}{\pgfqpoint{6.879221in}{0.535231in}}%
\pgfpathcurveto{\pgfqpoint{6.879221in}{0.543468in}}{\pgfqpoint{6.875949in}{0.551368in}}{\pgfqpoint{6.870125in}{0.557192in}}%
\pgfpathcurveto{\pgfqpoint{6.864301in}{0.563016in}}{\pgfqpoint{6.856401in}{0.566288in}}{\pgfqpoint{6.848165in}{0.566288in}}%
\pgfpathcurveto{\pgfqpoint{6.839929in}{0.566288in}}{\pgfqpoint{6.832028in}{0.563016in}}{\pgfqpoint{6.826205in}{0.557192in}}%
\pgfpathcurveto{\pgfqpoint{6.820381in}{0.551368in}}{\pgfqpoint{6.817108in}{0.543468in}}{\pgfqpoint{6.817108in}{0.535231in}}%
\pgfpathcurveto{\pgfqpoint{6.817108in}{0.526995in}}{\pgfqpoint{6.820381in}{0.519095in}}{\pgfqpoint{6.826205in}{0.513271in}}%
\pgfpathcurveto{\pgfqpoint{6.832028in}{0.507447in}}{\pgfqpoint{6.839929in}{0.504175in}}{\pgfqpoint{6.848165in}{0.504175in}}%
\pgfpathlineto{\pgfqpoint{6.848165in}{0.504175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.826483in}{0.557993in}}%
\pgfpathcurveto{\pgfqpoint{5.834719in}{0.557993in}}{\pgfqpoint{5.842619in}{0.561265in}}{\pgfqpoint{5.848443in}{0.567089in}}%
\pgfpathcurveto{\pgfqpoint{5.854267in}{0.572913in}}{\pgfqpoint{5.857539in}{0.580813in}}{\pgfqpoint{5.857539in}{0.589049in}}%
\pgfpathcurveto{\pgfqpoint{5.857539in}{0.597285in}}{\pgfqpoint{5.854267in}{0.605186in}}{\pgfqpoint{5.848443in}{0.611009in}}%
\pgfpathcurveto{\pgfqpoint{5.842619in}{0.616833in}}{\pgfqpoint{5.834719in}{0.620106in}}{\pgfqpoint{5.826483in}{0.620106in}}%
\pgfpathcurveto{\pgfqpoint{5.818246in}{0.620106in}}{\pgfqpoint{5.810346in}{0.616833in}}{\pgfqpoint{5.804522in}{0.611009in}}%
\pgfpathcurveto{\pgfqpoint{5.798698in}{0.605186in}}{\pgfqpoint{5.795426in}{0.597285in}}{\pgfqpoint{5.795426in}{0.589049in}}%
\pgfpathcurveto{\pgfqpoint{5.795426in}{0.580813in}}{\pgfqpoint{5.798698in}{0.572913in}}{\pgfqpoint{5.804522in}{0.567089in}}%
\pgfpathcurveto{\pgfqpoint{5.810346in}{0.561265in}}{\pgfqpoint{5.818246in}{0.557993in}}{\pgfqpoint{5.826483in}{0.557993in}}%
\pgfpathlineto{\pgfqpoint{5.826483in}{0.557993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802364in}{1.497694in}}%
\pgfpathcurveto{\pgfqpoint{5.810600in}{1.497694in}}{\pgfqpoint{5.818500in}{1.500966in}}{\pgfqpoint{5.824324in}{1.506790in}}%
\pgfpathcurveto{\pgfqpoint{5.830148in}{1.512614in}}{\pgfqpoint{5.833420in}{1.520514in}}{\pgfqpoint{5.833420in}{1.528751in}}%
\pgfpathcurveto{\pgfqpoint{5.833420in}{1.536987in}}{\pgfqpoint{5.830148in}{1.544887in}}{\pgfqpoint{5.824324in}{1.550711in}}%
\pgfpathcurveto{\pgfqpoint{5.818500in}{1.556535in}}{\pgfqpoint{5.810600in}{1.559807in}}{\pgfqpoint{5.802364in}{1.559807in}}%
\pgfpathcurveto{\pgfqpoint{5.794128in}{1.559807in}}{\pgfqpoint{5.786228in}{1.556535in}}{\pgfqpoint{5.780404in}{1.550711in}}%
\pgfpathcurveto{\pgfqpoint{5.774580in}{1.544887in}}{\pgfqpoint{5.771307in}{1.536987in}}{\pgfqpoint{5.771307in}{1.528751in}}%
\pgfpathcurveto{\pgfqpoint{5.771307in}{1.520514in}}{\pgfqpoint{5.774580in}{1.512614in}}{\pgfqpoint{5.780404in}{1.506790in}}%
\pgfpathcurveto{\pgfqpoint{5.786228in}{1.500966in}}{\pgfqpoint{5.794128in}{1.497694in}}{\pgfqpoint{5.802364in}{1.497694in}}%
\pgfpathlineto{\pgfqpoint{5.802364in}{1.497694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615317in}{1.458356in}}%
\pgfpathcurveto{\pgfqpoint{5.623553in}{1.458356in}}{\pgfqpoint{5.631453in}{1.461629in}}{\pgfqpoint{5.637277in}{1.467453in}}%
\pgfpathcurveto{\pgfqpoint{5.643101in}{1.473277in}}{\pgfqpoint{5.646374in}{1.481177in}}{\pgfqpoint{5.646374in}{1.489413in}}%
\pgfpathcurveto{\pgfqpoint{5.646374in}{1.497649in}}{\pgfqpoint{5.643101in}{1.505549in}}{\pgfqpoint{5.637277in}{1.511373in}}%
\pgfpathcurveto{\pgfqpoint{5.631453in}{1.517197in}}{\pgfqpoint{5.623553in}{1.520469in}}{\pgfqpoint{5.615317in}{1.520469in}}%
\pgfpathcurveto{\pgfqpoint{5.607081in}{1.520469in}}{\pgfqpoint{5.599181in}{1.517197in}}{\pgfqpoint{5.593357in}{1.511373in}}%
\pgfpathcurveto{\pgfqpoint{5.587533in}{1.505549in}}{\pgfqpoint{5.584261in}{1.497649in}}{\pgfqpoint{5.584261in}{1.489413in}}%
\pgfpathcurveto{\pgfqpoint{5.584261in}{1.481177in}}{\pgfqpoint{5.587533in}{1.473277in}}{\pgfqpoint{5.593357in}{1.467453in}}%
\pgfpathcurveto{\pgfqpoint{5.599181in}{1.461629in}}{\pgfqpoint{5.607081in}{1.458356in}}{\pgfqpoint{5.615317in}{1.458356in}}%
\pgfpathlineto{\pgfqpoint{5.615317in}{1.458356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.706682in}{1.368107in}}%
\pgfpathcurveto{\pgfqpoint{6.714918in}{1.368107in}}{\pgfqpoint{6.722818in}{1.371379in}}{\pgfqpoint{6.728642in}{1.377203in}}%
\pgfpathcurveto{\pgfqpoint{6.734466in}{1.383027in}}{\pgfqpoint{6.737738in}{1.390927in}}{\pgfqpoint{6.737738in}{1.399163in}}%
\pgfpathcurveto{\pgfqpoint{6.737738in}{1.407399in}}{\pgfqpoint{6.734466in}{1.415299in}}{\pgfqpoint{6.728642in}{1.421123in}}%
\pgfpathcurveto{\pgfqpoint{6.722818in}{1.426947in}}{\pgfqpoint{6.714918in}{1.430220in}}{\pgfqpoint{6.706682in}{1.430220in}}%
\pgfpathcurveto{\pgfqpoint{6.698445in}{1.430220in}}{\pgfqpoint{6.690545in}{1.426947in}}{\pgfqpoint{6.684721in}{1.421123in}}%
\pgfpathcurveto{\pgfqpoint{6.678897in}{1.415299in}}{\pgfqpoint{6.675625in}{1.407399in}}{\pgfqpoint{6.675625in}{1.399163in}}%
\pgfpathcurveto{\pgfqpoint{6.675625in}{1.390927in}}{\pgfqpoint{6.678897in}{1.383027in}}{\pgfqpoint{6.684721in}{1.377203in}}%
\pgfpathcurveto{\pgfqpoint{6.690545in}{1.371379in}}{\pgfqpoint{6.698445in}{1.368107in}}{\pgfqpoint{6.706682in}{1.368107in}}%
\pgfpathlineto{\pgfqpoint{6.706682in}{1.368107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.950025in}{0.764630in}}%
\pgfpathcurveto{\pgfqpoint{6.958261in}{0.764630in}}{\pgfqpoint{6.966161in}{0.767903in}}{\pgfqpoint{6.971985in}{0.773727in}}%
\pgfpathcurveto{\pgfqpoint{6.977809in}{0.779551in}}{\pgfqpoint{6.981081in}{0.787451in}}{\pgfqpoint{6.981081in}{0.795687in}}%
\pgfpathcurveto{\pgfqpoint{6.981081in}{0.803923in}}{\pgfqpoint{6.977809in}{0.811823in}}{\pgfqpoint{6.971985in}{0.817647in}}%
\pgfpathcurveto{\pgfqpoint{6.966161in}{0.823471in}}{\pgfqpoint{6.958261in}{0.826743in}}{\pgfqpoint{6.950025in}{0.826743in}}%
\pgfpathcurveto{\pgfqpoint{6.941789in}{0.826743in}}{\pgfqpoint{6.933889in}{0.823471in}}{\pgfqpoint{6.928065in}{0.817647in}}%
\pgfpathcurveto{\pgfqpoint{6.922241in}{0.811823in}}{\pgfqpoint{6.918968in}{0.803923in}}{\pgfqpoint{6.918968in}{0.795687in}}%
\pgfpathcurveto{\pgfqpoint{6.918968in}{0.787451in}}{\pgfqpoint{6.922241in}{0.779551in}}{\pgfqpoint{6.928065in}{0.773727in}}%
\pgfpathcurveto{\pgfqpoint{6.933889in}{0.767903in}}{\pgfqpoint{6.941789in}{0.764630in}}{\pgfqpoint{6.950025in}{0.764630in}}%
\pgfpathlineto{\pgfqpoint{6.950025in}{0.764630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.906666in}{0.693962in}}%
\pgfpathcurveto{\pgfqpoint{6.914903in}{0.693962in}}{\pgfqpoint{6.922803in}{0.697235in}}{\pgfqpoint{6.928627in}{0.703059in}}%
\pgfpathcurveto{\pgfqpoint{6.934451in}{0.708882in}}{\pgfqpoint{6.937723in}{0.716783in}}{\pgfqpoint{6.937723in}{0.725019in}}%
\pgfpathcurveto{\pgfqpoint{6.937723in}{0.733255in}}{\pgfqpoint{6.934451in}{0.741155in}}{\pgfqpoint{6.928627in}{0.746979in}}%
\pgfpathcurveto{\pgfqpoint{6.922803in}{0.752803in}}{\pgfqpoint{6.914903in}{0.756075in}}{\pgfqpoint{6.906666in}{0.756075in}}%
\pgfpathcurveto{\pgfqpoint{6.898430in}{0.756075in}}{\pgfqpoint{6.890530in}{0.752803in}}{\pgfqpoint{6.884706in}{0.746979in}}%
\pgfpathcurveto{\pgfqpoint{6.878882in}{0.741155in}}{\pgfqpoint{6.875610in}{0.733255in}}{\pgfqpoint{6.875610in}{0.725019in}}%
\pgfpathcurveto{\pgfqpoint{6.875610in}{0.716783in}}{\pgfqpoint{6.878882in}{0.708882in}}{\pgfqpoint{6.884706in}{0.703059in}}%
\pgfpathcurveto{\pgfqpoint{6.890530in}{0.697235in}}{\pgfqpoint{6.898430in}{0.693962in}}{\pgfqpoint{6.906666in}{0.693962in}}%
\pgfpathlineto{\pgfqpoint{6.906666in}{0.693962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.192600in}{1.464114in}}%
\pgfpathcurveto{\pgfqpoint{6.200836in}{1.464114in}}{\pgfqpoint{6.208736in}{1.467386in}}{\pgfqpoint{6.214560in}{1.473210in}}%
\pgfpathcurveto{\pgfqpoint{6.220384in}{1.479034in}}{\pgfqpoint{6.223656in}{1.486934in}}{\pgfqpoint{6.223656in}{1.495170in}}%
\pgfpathcurveto{\pgfqpoint{6.223656in}{1.503406in}}{\pgfqpoint{6.220384in}{1.511306in}}{\pgfqpoint{6.214560in}{1.517130in}}%
\pgfpathcurveto{\pgfqpoint{6.208736in}{1.522954in}}{\pgfqpoint{6.200836in}{1.526227in}}{\pgfqpoint{6.192600in}{1.526227in}}%
\pgfpathcurveto{\pgfqpoint{6.184364in}{1.526227in}}{\pgfqpoint{6.176464in}{1.522954in}}{\pgfqpoint{6.170640in}{1.517130in}}%
\pgfpathcurveto{\pgfqpoint{6.164816in}{1.511306in}}{\pgfqpoint{6.161543in}{1.503406in}}{\pgfqpoint{6.161543in}{1.495170in}}%
\pgfpathcurveto{\pgfqpoint{6.161543in}{1.486934in}}{\pgfqpoint{6.164816in}{1.479034in}}{\pgfqpoint{6.170640in}{1.473210in}}%
\pgfpathcurveto{\pgfqpoint{6.176464in}{1.467386in}}{\pgfqpoint{6.184364in}{1.464114in}}{\pgfqpoint{6.192600in}{1.464114in}}%
\pgfpathlineto{\pgfqpoint{6.192600in}{1.464114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169524in}{1.358666in}}%
\pgfpathcurveto{\pgfqpoint{6.177760in}{1.358666in}}{\pgfqpoint{6.185660in}{1.361938in}}{\pgfqpoint{6.191484in}{1.367762in}}%
\pgfpathcurveto{\pgfqpoint{6.197308in}{1.373586in}}{\pgfqpoint{6.200580in}{1.381486in}}{\pgfqpoint{6.200580in}{1.389723in}}%
\pgfpathcurveto{\pgfqpoint{6.200580in}{1.397959in}}{\pgfqpoint{6.197308in}{1.405859in}}{\pgfqpoint{6.191484in}{1.411683in}}%
\pgfpathcurveto{\pgfqpoint{6.185660in}{1.417507in}}{\pgfqpoint{6.177760in}{1.420779in}}{\pgfqpoint{6.169524in}{1.420779in}}%
\pgfpathcurveto{\pgfqpoint{6.161288in}{1.420779in}}{\pgfqpoint{6.153388in}{1.417507in}}{\pgfqpoint{6.147564in}{1.411683in}}%
\pgfpathcurveto{\pgfqpoint{6.141740in}{1.405859in}}{\pgfqpoint{6.138467in}{1.397959in}}{\pgfqpoint{6.138467in}{1.389723in}}%
\pgfpathcurveto{\pgfqpoint{6.138467in}{1.381486in}}{\pgfqpoint{6.141740in}{1.373586in}}{\pgfqpoint{6.147564in}{1.367762in}}%
\pgfpathcurveto{\pgfqpoint{6.153388in}{1.361938in}}{\pgfqpoint{6.161288in}{1.358666in}}{\pgfqpoint{6.169524in}{1.358666in}}%
\pgfpathlineto{\pgfqpoint{6.169524in}{1.358666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.786955in}{0.653089in}}%
\pgfpathcurveto{\pgfqpoint{5.795191in}{0.653089in}}{\pgfqpoint{5.803091in}{0.656361in}}{\pgfqpoint{5.808915in}{0.662185in}}%
\pgfpathcurveto{\pgfqpoint{5.814739in}{0.668009in}}{\pgfqpoint{5.818011in}{0.675909in}}{\pgfqpoint{5.818011in}{0.684145in}}%
\pgfpathcurveto{\pgfqpoint{5.818011in}{0.692381in}}{\pgfqpoint{5.814739in}{0.700281in}}{\pgfqpoint{5.808915in}{0.706105in}}%
\pgfpathcurveto{\pgfqpoint{5.803091in}{0.711929in}}{\pgfqpoint{5.795191in}{0.715202in}}{\pgfqpoint{5.786955in}{0.715202in}}%
\pgfpathcurveto{\pgfqpoint{5.778718in}{0.715202in}}{\pgfqpoint{5.770818in}{0.711929in}}{\pgfqpoint{5.764994in}{0.706105in}}%
\pgfpathcurveto{\pgfqpoint{5.759170in}{0.700281in}}{\pgfqpoint{5.755898in}{0.692381in}}{\pgfqpoint{5.755898in}{0.684145in}}%
\pgfpathcurveto{\pgfqpoint{5.755898in}{0.675909in}}{\pgfqpoint{5.759170in}{0.668009in}}{\pgfqpoint{5.764994in}{0.662185in}}%
\pgfpathcurveto{\pgfqpoint{5.770818in}{0.656361in}}{\pgfqpoint{5.778718in}{0.653089in}}{\pgfqpoint{5.786955in}{0.653089in}}%
\pgfpathlineto{\pgfqpoint{5.786955in}{0.653089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283189in}{1.384024in}}%
\pgfpathcurveto{\pgfqpoint{6.291425in}{1.384024in}}{\pgfqpoint{6.299325in}{1.387297in}}{\pgfqpoint{6.305149in}{1.393121in}}%
\pgfpathcurveto{\pgfqpoint{6.310973in}{1.398944in}}{\pgfqpoint{6.314246in}{1.406845in}}{\pgfqpoint{6.314246in}{1.415081in}}%
\pgfpathcurveto{\pgfqpoint{6.314246in}{1.423317in}}{\pgfqpoint{6.310973in}{1.431217in}}{\pgfqpoint{6.305149in}{1.437041in}}%
\pgfpathcurveto{\pgfqpoint{6.299325in}{1.442865in}}{\pgfqpoint{6.291425in}{1.446137in}}{\pgfqpoint{6.283189in}{1.446137in}}%
\pgfpathcurveto{\pgfqpoint{6.274953in}{1.446137in}}{\pgfqpoint{6.267053in}{1.442865in}}{\pgfqpoint{6.261229in}{1.437041in}}%
\pgfpathcurveto{\pgfqpoint{6.255405in}{1.431217in}}{\pgfqpoint{6.252133in}{1.423317in}}{\pgfqpoint{6.252133in}{1.415081in}}%
\pgfpathcurveto{\pgfqpoint{6.252133in}{1.406845in}}{\pgfqpoint{6.255405in}{1.398944in}}{\pgfqpoint{6.261229in}{1.393121in}}%
\pgfpathcurveto{\pgfqpoint{6.267053in}{1.387297in}}{\pgfqpoint{6.274953in}{1.384024in}}{\pgfqpoint{6.283189in}{1.384024in}}%
\pgfpathlineto{\pgfqpoint{6.283189in}{1.384024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.784221in}{0.659290in}}%
\pgfpathcurveto{\pgfqpoint{5.792457in}{0.659290in}}{\pgfqpoint{5.800357in}{0.662563in}}{\pgfqpoint{5.806181in}{0.668387in}}%
\pgfpathcurveto{\pgfqpoint{5.812005in}{0.674210in}}{\pgfqpoint{5.815277in}{0.682111in}}{\pgfqpoint{5.815277in}{0.690347in}}%
\pgfpathcurveto{\pgfqpoint{5.815277in}{0.698583in}}{\pgfqpoint{5.812005in}{0.706483in}}{\pgfqpoint{5.806181in}{0.712307in}}%
\pgfpathcurveto{\pgfqpoint{5.800357in}{0.718131in}}{\pgfqpoint{5.792457in}{0.721403in}}{\pgfqpoint{5.784221in}{0.721403in}}%
\pgfpathcurveto{\pgfqpoint{5.775985in}{0.721403in}}{\pgfqpoint{5.768085in}{0.718131in}}{\pgfqpoint{5.762261in}{0.712307in}}%
\pgfpathcurveto{\pgfqpoint{5.756437in}{0.706483in}}{\pgfqpoint{5.753164in}{0.698583in}}{\pgfqpoint{5.753164in}{0.690347in}}%
\pgfpathcurveto{\pgfqpoint{5.753164in}{0.682111in}}{\pgfqpoint{5.756437in}{0.674210in}}{\pgfqpoint{5.762261in}{0.668387in}}%
\pgfpathcurveto{\pgfqpoint{5.768085in}{0.662563in}}{\pgfqpoint{5.775985in}{0.659290in}}{\pgfqpoint{5.784221in}{0.659290in}}%
\pgfpathlineto{\pgfqpoint{5.784221in}{0.659290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.871284in}{0.515769in}}%
\pgfpathcurveto{\pgfqpoint{6.879521in}{0.515769in}}{\pgfqpoint{6.887421in}{0.519041in}}{\pgfqpoint{6.893245in}{0.524865in}}%
\pgfpathcurveto{\pgfqpoint{6.899069in}{0.530689in}}{\pgfqpoint{6.902341in}{0.538589in}}{\pgfqpoint{6.902341in}{0.546825in}}%
\pgfpathcurveto{\pgfqpoint{6.902341in}{0.555062in}}{\pgfqpoint{6.899069in}{0.562962in}}{\pgfqpoint{6.893245in}{0.568786in}}%
\pgfpathcurveto{\pgfqpoint{6.887421in}{0.574609in}}{\pgfqpoint{6.879521in}{0.577882in}}{\pgfqpoint{6.871284in}{0.577882in}}%
\pgfpathcurveto{\pgfqpoint{6.863048in}{0.577882in}}{\pgfqpoint{6.855148in}{0.574609in}}{\pgfqpoint{6.849324in}{0.568786in}}%
\pgfpathcurveto{\pgfqpoint{6.843500in}{0.562962in}}{\pgfqpoint{6.840228in}{0.555062in}}{\pgfqpoint{6.840228in}{0.546825in}}%
\pgfpathcurveto{\pgfqpoint{6.840228in}{0.538589in}}{\pgfqpoint{6.843500in}{0.530689in}}{\pgfqpoint{6.849324in}{0.524865in}}%
\pgfpathcurveto{\pgfqpoint{6.855148in}{0.519041in}}{\pgfqpoint{6.863048in}{0.515769in}}{\pgfqpoint{6.871284in}{0.515769in}}%
\pgfpathlineto{\pgfqpoint{6.871284in}{0.515769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632692in}{0.773764in}}%
\pgfpathcurveto{\pgfqpoint{5.640928in}{0.773764in}}{\pgfqpoint{5.648828in}{0.777036in}}{\pgfqpoint{5.654652in}{0.782860in}}%
\pgfpathcurveto{\pgfqpoint{5.660476in}{0.788684in}}{\pgfqpoint{5.663748in}{0.796584in}}{\pgfqpoint{5.663748in}{0.804820in}}%
\pgfpathcurveto{\pgfqpoint{5.663748in}{0.813056in}}{\pgfqpoint{5.660476in}{0.820956in}}{\pgfqpoint{5.654652in}{0.826780in}}%
\pgfpathcurveto{\pgfqpoint{5.648828in}{0.832604in}}{\pgfqpoint{5.640928in}{0.835877in}}{\pgfqpoint{5.632692in}{0.835877in}}%
\pgfpathcurveto{\pgfqpoint{5.624456in}{0.835877in}}{\pgfqpoint{5.616556in}{0.832604in}}{\pgfqpoint{5.610732in}{0.826780in}}%
\pgfpathcurveto{\pgfqpoint{5.604908in}{0.820956in}}{\pgfqpoint{5.601635in}{0.813056in}}{\pgfqpoint{5.601635in}{0.804820in}}%
\pgfpathcurveto{\pgfqpoint{5.601635in}{0.796584in}}{\pgfqpoint{5.604908in}{0.788684in}}{\pgfqpoint{5.610732in}{0.782860in}}%
\pgfpathcurveto{\pgfqpoint{5.616556in}{0.777036in}}{\pgfqpoint{5.624456in}{0.773764in}}{\pgfqpoint{5.632692in}{0.773764in}}%
\pgfpathlineto{\pgfqpoint{5.632692in}{0.773764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278377in}{1.262397in}}%
\pgfpathcurveto{\pgfqpoint{6.286613in}{1.262397in}}{\pgfqpoint{6.294513in}{1.265669in}}{\pgfqpoint{6.300337in}{1.271493in}}%
\pgfpathcurveto{\pgfqpoint{6.306161in}{1.277317in}}{\pgfqpoint{6.309433in}{1.285217in}}{\pgfqpoint{6.309433in}{1.293453in}}%
\pgfpathcurveto{\pgfqpoint{6.309433in}{1.301690in}}{\pgfqpoint{6.306161in}{1.309590in}}{\pgfqpoint{6.300337in}{1.315414in}}%
\pgfpathcurveto{\pgfqpoint{6.294513in}{1.321238in}}{\pgfqpoint{6.286613in}{1.324510in}}{\pgfqpoint{6.278377in}{1.324510in}}%
\pgfpathcurveto{\pgfqpoint{6.270140in}{1.324510in}}{\pgfqpoint{6.262240in}{1.321238in}}{\pgfqpoint{6.256416in}{1.315414in}}%
\pgfpathcurveto{\pgfqpoint{6.250592in}{1.309590in}}{\pgfqpoint{6.247320in}{1.301690in}}{\pgfqpoint{6.247320in}{1.293453in}}%
\pgfpathcurveto{\pgfqpoint{6.247320in}{1.285217in}}{\pgfqpoint{6.250592in}{1.277317in}}{\pgfqpoint{6.256416in}{1.271493in}}%
\pgfpathcurveto{\pgfqpoint{6.262240in}{1.265669in}}{\pgfqpoint{6.270140in}{1.262397in}}{\pgfqpoint{6.278377in}{1.262397in}}%
\pgfpathlineto{\pgfqpoint{6.278377in}{1.262397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275607in}{1.492714in}}%
\pgfpathcurveto{\pgfqpoint{6.283843in}{1.492714in}}{\pgfqpoint{6.291744in}{1.495986in}}{\pgfqpoint{6.297567in}{1.501810in}}%
\pgfpathcurveto{\pgfqpoint{6.303391in}{1.507634in}}{\pgfqpoint{6.306664in}{1.515534in}}{\pgfqpoint{6.306664in}{1.523771in}}%
\pgfpathcurveto{\pgfqpoint{6.306664in}{1.532007in}}{\pgfqpoint{6.303391in}{1.539907in}}{\pgfqpoint{6.297567in}{1.545731in}}%
\pgfpathcurveto{\pgfqpoint{6.291744in}{1.551555in}}{\pgfqpoint{6.283843in}{1.554827in}}{\pgfqpoint{6.275607in}{1.554827in}}%
\pgfpathcurveto{\pgfqpoint{6.267371in}{1.554827in}}{\pgfqpoint{6.259471in}{1.551555in}}{\pgfqpoint{6.253647in}{1.545731in}}%
\pgfpathcurveto{\pgfqpoint{6.247823in}{1.539907in}}{\pgfqpoint{6.244551in}{1.532007in}}{\pgfqpoint{6.244551in}{1.523771in}}%
\pgfpathcurveto{\pgfqpoint{6.244551in}{1.515534in}}{\pgfqpoint{6.247823in}{1.507634in}}{\pgfqpoint{6.253647in}{1.501810in}}%
\pgfpathcurveto{\pgfqpoint{6.259471in}{1.495986in}}{\pgfqpoint{6.267371in}{1.492714in}}{\pgfqpoint{6.275607in}{1.492714in}}%
\pgfpathlineto{\pgfqpoint{6.275607in}{1.492714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.883161in}{0.584343in}}%
\pgfpathcurveto{\pgfqpoint{6.891397in}{0.584343in}}{\pgfqpoint{6.899297in}{0.587616in}}{\pgfqpoint{6.905121in}{0.593439in}}%
\pgfpathcurveto{\pgfqpoint{6.910945in}{0.599263in}}{\pgfqpoint{6.914217in}{0.607163in}}{\pgfqpoint{6.914217in}{0.615400in}}%
\pgfpathcurveto{\pgfqpoint{6.914217in}{0.623636in}}{\pgfqpoint{6.910945in}{0.631536in}}{\pgfqpoint{6.905121in}{0.637360in}}%
\pgfpathcurveto{\pgfqpoint{6.899297in}{0.643184in}}{\pgfqpoint{6.891397in}{0.646456in}}{\pgfqpoint{6.883161in}{0.646456in}}%
\pgfpathcurveto{\pgfqpoint{6.874924in}{0.646456in}}{\pgfqpoint{6.867024in}{0.643184in}}{\pgfqpoint{6.861200in}{0.637360in}}%
\pgfpathcurveto{\pgfqpoint{6.855376in}{0.631536in}}{\pgfqpoint{6.852104in}{0.623636in}}{\pgfqpoint{6.852104in}{0.615400in}}%
\pgfpathcurveto{\pgfqpoint{6.852104in}{0.607163in}}{\pgfqpoint{6.855376in}{0.599263in}}{\pgfqpoint{6.861200in}{0.593439in}}%
\pgfpathcurveto{\pgfqpoint{6.867024in}{0.587616in}}{\pgfqpoint{6.874924in}{0.584343in}}{\pgfqpoint{6.883161in}{0.584343in}}%
\pgfpathlineto{\pgfqpoint{6.883161in}{0.584343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.902747in}{0.669573in}}%
\pgfpathcurveto{\pgfqpoint{6.910984in}{0.669573in}}{\pgfqpoint{6.918884in}{0.672845in}}{\pgfqpoint{6.924707in}{0.678669in}}%
\pgfpathcurveto{\pgfqpoint{6.930531in}{0.684493in}}{\pgfqpoint{6.933804in}{0.692393in}}{\pgfqpoint{6.933804in}{0.700630in}}%
\pgfpathcurveto{\pgfqpoint{6.933804in}{0.708866in}}{\pgfqpoint{6.930531in}{0.716766in}}{\pgfqpoint{6.924707in}{0.722590in}}%
\pgfpathcurveto{\pgfqpoint{6.918884in}{0.728414in}}{\pgfqpoint{6.910984in}{0.731686in}}{\pgfqpoint{6.902747in}{0.731686in}}%
\pgfpathcurveto{\pgfqpoint{6.894511in}{0.731686in}}{\pgfqpoint{6.886611in}{0.728414in}}{\pgfqpoint{6.880787in}{0.722590in}}%
\pgfpathcurveto{\pgfqpoint{6.874963in}{0.716766in}}{\pgfqpoint{6.871691in}{0.708866in}}{\pgfqpoint{6.871691in}{0.700630in}}%
\pgfpathcurveto{\pgfqpoint{6.871691in}{0.692393in}}{\pgfqpoint{6.874963in}{0.684493in}}{\pgfqpoint{6.880787in}{0.678669in}}%
\pgfpathcurveto{\pgfqpoint{6.886611in}{0.672845in}}{\pgfqpoint{6.894511in}{0.669573in}}{\pgfqpoint{6.902747in}{0.669573in}}%
\pgfpathlineto{\pgfqpoint{6.902747in}{0.669573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727890in}{1.515684in}}%
\pgfpathcurveto{\pgfqpoint{5.736126in}{1.515684in}}{\pgfqpoint{5.744026in}{1.518957in}}{\pgfqpoint{5.749850in}{1.524781in}}%
\pgfpathcurveto{\pgfqpoint{5.755674in}{1.530605in}}{\pgfqpoint{5.758946in}{1.538505in}}{\pgfqpoint{5.758946in}{1.546741in}}%
\pgfpathcurveto{\pgfqpoint{5.758946in}{1.554977in}}{\pgfqpoint{5.755674in}{1.562877in}}{\pgfqpoint{5.749850in}{1.568701in}}%
\pgfpathcurveto{\pgfqpoint{5.744026in}{1.574525in}}{\pgfqpoint{5.736126in}{1.577797in}}{\pgfqpoint{5.727890in}{1.577797in}}%
\pgfpathcurveto{\pgfqpoint{5.719653in}{1.577797in}}{\pgfqpoint{5.711753in}{1.574525in}}{\pgfqpoint{5.705929in}{1.568701in}}%
\pgfpathcurveto{\pgfqpoint{5.700105in}{1.562877in}}{\pgfqpoint{5.696833in}{1.554977in}}{\pgfqpoint{5.696833in}{1.546741in}}%
\pgfpathcurveto{\pgfqpoint{5.696833in}{1.538505in}}{\pgfqpoint{5.700105in}{1.530605in}}{\pgfqpoint{5.705929in}{1.524781in}}%
\pgfpathcurveto{\pgfqpoint{5.711753in}{1.518957in}}{\pgfqpoint{5.719653in}{1.515684in}}{\pgfqpoint{5.727890in}{1.515684in}}%
\pgfpathlineto{\pgfqpoint{5.727890in}{1.515684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729858in}{0.655827in}}%
\pgfpathcurveto{\pgfqpoint{5.738095in}{0.655827in}}{\pgfqpoint{5.745995in}{0.659099in}}{\pgfqpoint{5.751819in}{0.664923in}}%
\pgfpathcurveto{\pgfqpoint{5.757643in}{0.670747in}}{\pgfqpoint{5.760915in}{0.678647in}}{\pgfqpoint{5.760915in}{0.686883in}}%
\pgfpathcurveto{\pgfqpoint{5.760915in}{0.695120in}}{\pgfqpoint{5.757643in}{0.703020in}}{\pgfqpoint{5.751819in}{0.708844in}}%
\pgfpathcurveto{\pgfqpoint{5.745995in}{0.714667in}}{\pgfqpoint{5.738095in}{0.717940in}}{\pgfqpoint{5.729858in}{0.717940in}}%
\pgfpathcurveto{\pgfqpoint{5.721622in}{0.717940in}}{\pgfqpoint{5.713722in}{0.714667in}}{\pgfqpoint{5.707898in}{0.708844in}}%
\pgfpathcurveto{\pgfqpoint{5.702074in}{0.703020in}}{\pgfqpoint{5.698802in}{0.695120in}}{\pgfqpoint{5.698802in}{0.686883in}}%
\pgfpathcurveto{\pgfqpoint{5.698802in}{0.678647in}}{\pgfqpoint{5.702074in}{0.670747in}}{\pgfqpoint{5.707898in}{0.664923in}}%
\pgfpathcurveto{\pgfqpoint{5.713722in}{0.659099in}}{\pgfqpoint{5.721622in}{0.655827in}}{\pgfqpoint{5.729858in}{0.655827in}}%
\pgfpathlineto{\pgfqpoint{5.729858in}{0.655827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703613in}{1.415683in}}%
\pgfpathcurveto{\pgfqpoint{5.711849in}{1.415683in}}{\pgfqpoint{5.719749in}{1.418955in}}{\pgfqpoint{5.725573in}{1.424779in}}%
\pgfpathcurveto{\pgfqpoint{5.731397in}{1.430603in}}{\pgfqpoint{5.734670in}{1.438503in}}{\pgfqpoint{5.734670in}{1.446739in}}%
\pgfpathcurveto{\pgfqpoint{5.734670in}{1.454976in}}{\pgfqpoint{5.731397in}{1.462876in}}{\pgfqpoint{5.725573in}{1.468700in}}%
\pgfpathcurveto{\pgfqpoint{5.719749in}{1.474523in}}{\pgfqpoint{5.711849in}{1.477796in}}{\pgfqpoint{5.703613in}{1.477796in}}%
\pgfpathcurveto{\pgfqpoint{5.695377in}{1.477796in}}{\pgfqpoint{5.687477in}{1.474523in}}{\pgfqpoint{5.681653in}{1.468700in}}%
\pgfpathcurveto{\pgfqpoint{5.675829in}{1.462876in}}{\pgfqpoint{5.672557in}{1.454976in}}{\pgfqpoint{5.672557in}{1.446739in}}%
\pgfpathcurveto{\pgfqpoint{5.672557in}{1.438503in}}{\pgfqpoint{5.675829in}{1.430603in}}{\pgfqpoint{5.681653in}{1.424779in}}%
\pgfpathcurveto{\pgfqpoint{5.687477in}{1.418955in}}{\pgfqpoint{5.695377in}{1.415683in}}{\pgfqpoint{5.703613in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{5.703613in}{1.415683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611859in}{0.587865in}}%
\pgfpathcurveto{\pgfqpoint{5.620095in}{0.587865in}}{\pgfqpoint{5.627995in}{0.591138in}}{\pgfqpoint{5.633819in}{0.596962in}}%
\pgfpathcurveto{\pgfqpoint{5.639643in}{0.602785in}}{\pgfqpoint{5.642915in}{0.610686in}}{\pgfqpoint{5.642915in}{0.618922in}}%
\pgfpathcurveto{\pgfqpoint{5.642915in}{0.627158in}}{\pgfqpoint{5.639643in}{0.635058in}}{\pgfqpoint{5.633819in}{0.640882in}}%
\pgfpathcurveto{\pgfqpoint{5.627995in}{0.646706in}}{\pgfqpoint{5.620095in}{0.649978in}}{\pgfqpoint{5.611859in}{0.649978in}}%
\pgfpathcurveto{\pgfqpoint{5.603623in}{0.649978in}}{\pgfqpoint{5.595723in}{0.646706in}}{\pgfqpoint{5.589899in}{0.640882in}}%
\pgfpathcurveto{\pgfqpoint{5.584075in}{0.635058in}}{\pgfqpoint{5.580802in}{0.627158in}}{\pgfqpoint{5.580802in}{0.618922in}}%
\pgfpathcurveto{\pgfqpoint{5.580802in}{0.610686in}}{\pgfqpoint{5.584075in}{0.602785in}}{\pgfqpoint{5.589899in}{0.596962in}}%
\pgfpathcurveto{\pgfqpoint{5.595723in}{0.591138in}}{\pgfqpoint{5.603623in}{0.587865in}}{\pgfqpoint{5.611859in}{0.587865in}}%
\pgfpathlineto{\pgfqpoint{5.611859in}{0.587865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.570836in}{1.441302in}}%
\pgfpathcurveto{\pgfqpoint{5.579073in}{1.441302in}}{\pgfqpoint{5.586973in}{1.444574in}}{\pgfqpoint{5.592797in}{1.450398in}}%
\pgfpathcurveto{\pgfqpoint{5.598621in}{1.456222in}}{\pgfqpoint{5.601893in}{1.464122in}}{\pgfqpoint{5.601893in}{1.472358in}}%
\pgfpathcurveto{\pgfqpoint{5.601893in}{1.480594in}}{\pgfqpoint{5.598621in}{1.488494in}}{\pgfqpoint{5.592797in}{1.494318in}}%
\pgfpathcurveto{\pgfqpoint{5.586973in}{1.500142in}}{\pgfqpoint{5.579073in}{1.503415in}}{\pgfqpoint{5.570836in}{1.503415in}}%
\pgfpathcurveto{\pgfqpoint{5.562600in}{1.503415in}}{\pgfqpoint{5.554700in}{1.500142in}}{\pgfqpoint{5.548876in}{1.494318in}}%
\pgfpathcurveto{\pgfqpoint{5.543052in}{1.488494in}}{\pgfqpoint{5.539780in}{1.480594in}}{\pgfqpoint{5.539780in}{1.472358in}}%
\pgfpathcurveto{\pgfqpoint{5.539780in}{1.464122in}}{\pgfqpoint{5.543052in}{1.456222in}}{\pgfqpoint{5.548876in}{1.450398in}}%
\pgfpathcurveto{\pgfqpoint{5.554700in}{1.444574in}}{\pgfqpoint{5.562600in}{1.441302in}}{\pgfqpoint{5.570836in}{1.441302in}}%
\pgfpathlineto{\pgfqpoint{5.570836in}{1.441302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.830527in}{1.388530in}}%
\pgfpathcurveto{\pgfqpoint{5.838764in}{1.388530in}}{\pgfqpoint{5.846664in}{1.391802in}}{\pgfqpoint{5.852488in}{1.397626in}}%
\pgfpathcurveto{\pgfqpoint{5.858311in}{1.403450in}}{\pgfqpoint{5.861584in}{1.411350in}}{\pgfqpoint{5.861584in}{1.419586in}}%
\pgfpathcurveto{\pgfqpoint{5.861584in}{1.427823in}}{\pgfqpoint{5.858311in}{1.435723in}}{\pgfqpoint{5.852488in}{1.441547in}}%
\pgfpathcurveto{\pgfqpoint{5.846664in}{1.447371in}}{\pgfqpoint{5.838764in}{1.450643in}}{\pgfqpoint{5.830527in}{1.450643in}}%
\pgfpathcurveto{\pgfqpoint{5.822291in}{1.450643in}}{\pgfqpoint{5.814391in}{1.447371in}}{\pgfqpoint{5.808567in}{1.441547in}}%
\pgfpathcurveto{\pgfqpoint{5.802743in}{1.435723in}}{\pgfqpoint{5.799471in}{1.427823in}}{\pgfqpoint{5.799471in}{1.419586in}}%
\pgfpathcurveto{\pgfqpoint{5.799471in}{1.411350in}}{\pgfqpoint{5.802743in}{1.403450in}}{\pgfqpoint{5.808567in}{1.397626in}}%
\pgfpathcurveto{\pgfqpoint{5.814391in}{1.391802in}}{\pgfqpoint{5.822291in}{1.388530in}}{\pgfqpoint{5.830527in}{1.388530in}}%
\pgfpathlineto{\pgfqpoint{5.830527in}{1.388530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376748in}{1.396595in}}%
\pgfpathcurveto{\pgfqpoint{6.384984in}{1.396595in}}{\pgfqpoint{6.392884in}{1.399868in}}{\pgfqpoint{6.398708in}{1.405692in}}%
\pgfpathcurveto{\pgfqpoint{6.404532in}{1.411516in}}{\pgfqpoint{6.407804in}{1.419416in}}{\pgfqpoint{6.407804in}{1.427652in}}%
\pgfpathcurveto{\pgfqpoint{6.407804in}{1.435888in}}{\pgfqpoint{6.404532in}{1.443788in}}{\pgfqpoint{6.398708in}{1.449612in}}%
\pgfpathcurveto{\pgfqpoint{6.392884in}{1.455436in}}{\pgfqpoint{6.384984in}{1.458708in}}{\pgfqpoint{6.376748in}{1.458708in}}%
\pgfpathcurveto{\pgfqpoint{6.368512in}{1.458708in}}{\pgfqpoint{6.360612in}{1.455436in}}{\pgfqpoint{6.354788in}{1.449612in}}%
\pgfpathcurveto{\pgfqpoint{6.348964in}{1.443788in}}{\pgfqpoint{6.345691in}{1.435888in}}{\pgfqpoint{6.345691in}{1.427652in}}%
\pgfpathcurveto{\pgfqpoint{6.345691in}{1.419416in}}{\pgfqpoint{6.348964in}{1.411516in}}{\pgfqpoint{6.354788in}{1.405692in}}%
\pgfpathcurveto{\pgfqpoint{6.360612in}{1.399868in}}{\pgfqpoint{6.368512in}{1.396595in}}{\pgfqpoint{6.376748in}{1.396595in}}%
\pgfpathlineto{\pgfqpoint{6.376748in}{1.396595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.123304in}{1.379975in}}%
\pgfpathcurveto{\pgfqpoint{6.131540in}{1.379975in}}{\pgfqpoint{6.139440in}{1.383247in}}{\pgfqpoint{6.145264in}{1.389071in}}%
\pgfpathcurveto{\pgfqpoint{6.151088in}{1.394895in}}{\pgfqpoint{6.154360in}{1.402795in}}{\pgfqpoint{6.154360in}{1.411031in}}%
\pgfpathcurveto{\pgfqpoint{6.154360in}{1.419267in}}{\pgfqpoint{6.151088in}{1.427167in}}{\pgfqpoint{6.145264in}{1.432991in}}%
\pgfpathcurveto{\pgfqpoint{6.139440in}{1.438815in}}{\pgfqpoint{6.131540in}{1.442088in}}{\pgfqpoint{6.123304in}{1.442088in}}%
\pgfpathcurveto{\pgfqpoint{6.115067in}{1.442088in}}{\pgfqpoint{6.107167in}{1.438815in}}{\pgfqpoint{6.101343in}{1.432991in}}%
\pgfpathcurveto{\pgfqpoint{6.095519in}{1.427167in}}{\pgfqpoint{6.092247in}{1.419267in}}{\pgfqpoint{6.092247in}{1.411031in}}%
\pgfpathcurveto{\pgfqpoint{6.092247in}{1.402795in}}{\pgfqpoint{6.095519in}{1.394895in}}{\pgfqpoint{6.101343in}{1.389071in}}%
\pgfpathcurveto{\pgfqpoint{6.107167in}{1.383247in}}{\pgfqpoint{6.115067in}{1.379975in}}{\pgfqpoint{6.123304in}{1.379975in}}%
\pgfpathlineto{\pgfqpoint{6.123304in}{1.379975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661981in}{0.553264in}}%
\pgfpathcurveto{\pgfqpoint{5.670217in}{0.553264in}}{\pgfqpoint{5.678117in}{0.556536in}}{\pgfqpoint{5.683941in}{0.562360in}}%
\pgfpathcurveto{\pgfqpoint{5.689765in}{0.568184in}}{\pgfqpoint{5.693037in}{0.576084in}}{\pgfqpoint{5.693037in}{0.584320in}}%
\pgfpathcurveto{\pgfqpoint{5.693037in}{0.592556in}}{\pgfqpoint{5.689765in}{0.600457in}}{\pgfqpoint{5.683941in}{0.606280in}}%
\pgfpathcurveto{\pgfqpoint{5.678117in}{0.612104in}}{\pgfqpoint{5.670217in}{0.615377in}}{\pgfqpoint{5.661981in}{0.615377in}}%
\pgfpathcurveto{\pgfqpoint{5.653744in}{0.615377in}}{\pgfqpoint{5.645844in}{0.612104in}}{\pgfqpoint{5.640020in}{0.606280in}}%
\pgfpathcurveto{\pgfqpoint{5.634196in}{0.600457in}}{\pgfqpoint{5.630924in}{0.592556in}}{\pgfqpoint{5.630924in}{0.584320in}}%
\pgfpathcurveto{\pgfqpoint{5.630924in}{0.576084in}}{\pgfqpoint{5.634196in}{0.568184in}}{\pgfqpoint{5.640020in}{0.562360in}}%
\pgfpathcurveto{\pgfqpoint{5.645844in}{0.556536in}}{\pgfqpoint{5.653744in}{0.553264in}}{\pgfqpoint{5.661981in}{0.553264in}}%
\pgfpathlineto{\pgfqpoint{5.661981in}{0.553264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.711980in}{0.749735in}}%
\pgfpathcurveto{\pgfqpoint{6.720216in}{0.749735in}}{\pgfqpoint{6.728116in}{0.753007in}}{\pgfqpoint{6.733940in}{0.758831in}}%
\pgfpathcurveto{\pgfqpoint{6.739764in}{0.764655in}}{\pgfqpoint{6.743037in}{0.772555in}}{\pgfqpoint{6.743037in}{0.780792in}}%
\pgfpathcurveto{\pgfqpoint{6.743037in}{0.789028in}}{\pgfqpoint{6.739764in}{0.796928in}}{\pgfqpoint{6.733940in}{0.802752in}}%
\pgfpathcurveto{\pgfqpoint{6.728116in}{0.808576in}}{\pgfqpoint{6.720216in}{0.811848in}}{\pgfqpoint{6.711980in}{0.811848in}}%
\pgfpathcurveto{\pgfqpoint{6.703744in}{0.811848in}}{\pgfqpoint{6.695844in}{0.808576in}}{\pgfqpoint{6.690020in}{0.802752in}}%
\pgfpathcurveto{\pgfqpoint{6.684196in}{0.796928in}}{\pgfqpoint{6.680924in}{0.789028in}}{\pgfqpoint{6.680924in}{0.780792in}}%
\pgfpathcurveto{\pgfqpoint{6.680924in}{0.772555in}}{\pgfqpoint{6.684196in}{0.764655in}}{\pgfqpoint{6.690020in}{0.758831in}}%
\pgfpathcurveto{\pgfqpoint{6.695844in}{0.753007in}}{\pgfqpoint{6.703744in}{0.749735in}}{\pgfqpoint{6.711980in}{0.749735in}}%
\pgfpathlineto{\pgfqpoint{6.711980in}{0.749735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776657in}{0.704781in}}%
\pgfpathcurveto{\pgfqpoint{5.784893in}{0.704781in}}{\pgfqpoint{5.792793in}{0.708053in}}{\pgfqpoint{5.798617in}{0.713877in}}%
\pgfpathcurveto{\pgfqpoint{5.804441in}{0.719701in}}{\pgfqpoint{5.807713in}{0.727601in}}{\pgfqpoint{5.807713in}{0.735837in}}%
\pgfpathcurveto{\pgfqpoint{5.807713in}{0.744074in}}{\pgfqpoint{5.804441in}{0.751974in}}{\pgfqpoint{5.798617in}{0.757798in}}%
\pgfpathcurveto{\pgfqpoint{5.792793in}{0.763622in}}{\pgfqpoint{5.784893in}{0.766894in}}{\pgfqpoint{5.776657in}{0.766894in}}%
\pgfpathcurveto{\pgfqpoint{5.768421in}{0.766894in}}{\pgfqpoint{5.760520in}{0.763622in}}{\pgfqpoint{5.754697in}{0.757798in}}%
\pgfpathcurveto{\pgfqpoint{5.748873in}{0.751974in}}{\pgfqpoint{5.745600in}{0.744074in}}{\pgfqpoint{5.745600in}{0.735837in}}%
\pgfpathcurveto{\pgfqpoint{5.745600in}{0.727601in}}{\pgfqpoint{5.748873in}{0.719701in}}{\pgfqpoint{5.754697in}{0.713877in}}%
\pgfpathcurveto{\pgfqpoint{5.760520in}{0.708053in}}{\pgfqpoint{5.768421in}{0.704781in}}{\pgfqpoint{5.776657in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{5.776657in}{0.704781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618344in}{1.550642in}}%
\pgfpathcurveto{\pgfqpoint{5.626581in}{1.550642in}}{\pgfqpoint{5.634481in}{1.553914in}}{\pgfqpoint{5.640304in}{1.559738in}}%
\pgfpathcurveto{\pgfqpoint{5.646128in}{1.565562in}}{\pgfqpoint{5.649401in}{1.573462in}}{\pgfqpoint{5.649401in}{1.581698in}}%
\pgfpathcurveto{\pgfqpoint{5.649401in}{1.589935in}}{\pgfqpoint{5.646128in}{1.597835in}}{\pgfqpoint{5.640304in}{1.603659in}}%
\pgfpathcurveto{\pgfqpoint{5.634481in}{1.609482in}}{\pgfqpoint{5.626581in}{1.612755in}}{\pgfqpoint{5.618344in}{1.612755in}}%
\pgfpathcurveto{\pgfqpoint{5.610108in}{1.612755in}}{\pgfqpoint{5.602208in}{1.609482in}}{\pgfqpoint{5.596384in}{1.603659in}}%
\pgfpathcurveto{\pgfqpoint{5.590560in}{1.597835in}}{\pgfqpoint{5.587288in}{1.589935in}}{\pgfqpoint{5.587288in}{1.581698in}}%
\pgfpathcurveto{\pgfqpoint{5.587288in}{1.573462in}}{\pgfqpoint{5.590560in}{1.565562in}}{\pgfqpoint{5.596384in}{1.559738in}}%
\pgfpathcurveto{\pgfqpoint{5.602208in}{1.553914in}}{\pgfqpoint{5.610108in}{1.550642in}}{\pgfqpoint{5.618344in}{1.550642in}}%
\pgfpathlineto{\pgfqpoint{5.618344in}{1.550642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.141341in}{1.408962in}}%
\pgfpathcurveto{\pgfqpoint{6.149578in}{1.408962in}}{\pgfqpoint{6.157478in}{1.412234in}}{\pgfqpoint{6.163302in}{1.418058in}}%
\pgfpathcurveto{\pgfqpoint{6.169125in}{1.423882in}}{\pgfqpoint{6.172398in}{1.431782in}}{\pgfqpoint{6.172398in}{1.440018in}}%
\pgfpathcurveto{\pgfqpoint{6.172398in}{1.448255in}}{\pgfqpoint{6.169125in}{1.456155in}}{\pgfqpoint{6.163302in}{1.461979in}}%
\pgfpathcurveto{\pgfqpoint{6.157478in}{1.467802in}}{\pgfqpoint{6.149578in}{1.471075in}}{\pgfqpoint{6.141341in}{1.471075in}}%
\pgfpathcurveto{\pgfqpoint{6.133105in}{1.471075in}}{\pgfqpoint{6.125205in}{1.467802in}}{\pgfqpoint{6.119381in}{1.461979in}}%
\pgfpathcurveto{\pgfqpoint{6.113557in}{1.456155in}}{\pgfqpoint{6.110285in}{1.448255in}}{\pgfqpoint{6.110285in}{1.440018in}}%
\pgfpathcurveto{\pgfqpoint{6.110285in}{1.431782in}}{\pgfqpoint{6.113557in}{1.423882in}}{\pgfqpoint{6.119381in}{1.418058in}}%
\pgfpathcurveto{\pgfqpoint{6.125205in}{1.412234in}}{\pgfqpoint{6.133105in}{1.408962in}}{\pgfqpoint{6.141341in}{1.408962in}}%
\pgfpathlineto{\pgfqpoint{6.141341in}{1.408962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789842in}{0.551606in}}%
\pgfpathcurveto{\pgfqpoint{5.798078in}{0.551606in}}{\pgfqpoint{5.805979in}{0.554879in}}{\pgfqpoint{5.811802in}{0.560702in}}%
\pgfpathcurveto{\pgfqpoint{5.817626in}{0.566526in}}{\pgfqpoint{5.820899in}{0.574426in}}{\pgfqpoint{5.820899in}{0.582663in}}%
\pgfpathcurveto{\pgfqpoint{5.820899in}{0.590899in}}{\pgfqpoint{5.817626in}{0.598799in}}{\pgfqpoint{5.811802in}{0.604623in}}%
\pgfpathcurveto{\pgfqpoint{5.805979in}{0.610447in}}{\pgfqpoint{5.798078in}{0.613719in}}{\pgfqpoint{5.789842in}{0.613719in}}%
\pgfpathcurveto{\pgfqpoint{5.781606in}{0.613719in}}{\pgfqpoint{5.773706in}{0.610447in}}{\pgfqpoint{5.767882in}{0.604623in}}%
\pgfpathcurveto{\pgfqpoint{5.762058in}{0.598799in}}{\pgfqpoint{5.758786in}{0.590899in}}{\pgfqpoint{5.758786in}{0.582663in}}%
\pgfpathcurveto{\pgfqpoint{5.758786in}{0.574426in}}{\pgfqpoint{5.762058in}{0.566526in}}{\pgfqpoint{5.767882in}{0.560702in}}%
\pgfpathcurveto{\pgfqpoint{5.773706in}{0.554879in}}{\pgfqpoint{5.781606in}{0.551606in}}{\pgfqpoint{5.789842in}{0.551606in}}%
\pgfpathlineto{\pgfqpoint{5.789842in}{0.551606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776697in}{1.481852in}}%
\pgfpathcurveto{\pgfqpoint{5.784933in}{1.481852in}}{\pgfqpoint{5.792833in}{1.485124in}}{\pgfqpoint{5.798657in}{1.490948in}}%
\pgfpathcurveto{\pgfqpoint{5.804481in}{1.496772in}}{\pgfqpoint{5.807753in}{1.504672in}}{\pgfqpoint{5.807753in}{1.512908in}}%
\pgfpathcurveto{\pgfqpoint{5.807753in}{1.521144in}}{\pgfqpoint{5.804481in}{1.529044in}}{\pgfqpoint{5.798657in}{1.534868in}}%
\pgfpathcurveto{\pgfqpoint{5.792833in}{1.540692in}}{\pgfqpoint{5.784933in}{1.543965in}}{\pgfqpoint{5.776697in}{1.543965in}}%
\pgfpathcurveto{\pgfqpoint{5.768460in}{1.543965in}}{\pgfqpoint{5.760560in}{1.540692in}}{\pgfqpoint{5.754736in}{1.534868in}}%
\pgfpathcurveto{\pgfqpoint{5.748912in}{1.529044in}}{\pgfqpoint{5.745640in}{1.521144in}}{\pgfqpoint{5.745640in}{1.512908in}}%
\pgfpathcurveto{\pgfqpoint{5.745640in}{1.504672in}}{\pgfqpoint{5.748912in}{1.496772in}}{\pgfqpoint{5.754736in}{1.490948in}}%
\pgfpathcurveto{\pgfqpoint{5.760560in}{1.485124in}}{\pgfqpoint{5.768460in}{1.481852in}}{\pgfqpoint{5.776697in}{1.481852in}}%
\pgfpathlineto{\pgfqpoint{5.776697in}{1.481852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336505in}{1.545892in}}%
\pgfpathcurveto{\pgfqpoint{6.344741in}{1.545892in}}{\pgfqpoint{6.352641in}{1.549165in}}{\pgfqpoint{6.358465in}{1.554988in}}%
\pgfpathcurveto{\pgfqpoint{6.364289in}{1.560812in}}{\pgfqpoint{6.367562in}{1.568712in}}{\pgfqpoint{6.367562in}{1.576949in}}%
\pgfpathcurveto{\pgfqpoint{6.367562in}{1.585185in}}{\pgfqpoint{6.364289in}{1.593085in}}{\pgfqpoint{6.358465in}{1.598909in}}%
\pgfpathcurveto{\pgfqpoint{6.352641in}{1.604733in}}{\pgfqpoint{6.344741in}{1.608005in}}{\pgfqpoint{6.336505in}{1.608005in}}%
\pgfpathcurveto{\pgfqpoint{6.328269in}{1.608005in}}{\pgfqpoint{6.320369in}{1.604733in}}{\pgfqpoint{6.314545in}{1.598909in}}%
\pgfpathcurveto{\pgfqpoint{6.308721in}{1.593085in}}{\pgfqpoint{6.305449in}{1.585185in}}{\pgfqpoint{6.305449in}{1.576949in}}%
\pgfpathcurveto{\pgfqpoint{6.305449in}{1.568712in}}{\pgfqpoint{6.308721in}{1.560812in}}{\pgfqpoint{6.314545in}{1.554988in}}%
\pgfpathcurveto{\pgfqpoint{6.320369in}{1.549165in}}{\pgfqpoint{6.328269in}{1.545892in}}{\pgfqpoint{6.336505in}{1.545892in}}%
\pgfpathlineto{\pgfqpoint{6.336505in}{1.545892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689325in}{0.545034in}}%
\pgfpathcurveto{\pgfqpoint{5.697562in}{0.545034in}}{\pgfqpoint{5.705462in}{0.548306in}}{\pgfqpoint{5.711286in}{0.554130in}}%
\pgfpathcurveto{\pgfqpoint{5.717110in}{0.559954in}}{\pgfqpoint{5.720382in}{0.567854in}}{\pgfqpoint{5.720382in}{0.576090in}}%
\pgfpathcurveto{\pgfqpoint{5.720382in}{0.584327in}}{\pgfqpoint{5.717110in}{0.592227in}}{\pgfqpoint{5.711286in}{0.598051in}}%
\pgfpathcurveto{\pgfqpoint{5.705462in}{0.603874in}}{\pgfqpoint{5.697562in}{0.607147in}}{\pgfqpoint{5.689325in}{0.607147in}}%
\pgfpathcurveto{\pgfqpoint{5.681089in}{0.607147in}}{\pgfqpoint{5.673189in}{0.603874in}}{\pgfqpoint{5.667365in}{0.598051in}}%
\pgfpathcurveto{\pgfqpoint{5.661541in}{0.592227in}}{\pgfqpoint{5.658269in}{0.584327in}}{\pgfqpoint{5.658269in}{0.576090in}}%
\pgfpathcurveto{\pgfqpoint{5.658269in}{0.567854in}}{\pgfqpoint{5.661541in}{0.559954in}}{\pgfqpoint{5.667365in}{0.554130in}}%
\pgfpathcurveto{\pgfqpoint{5.673189in}{0.548306in}}{\pgfqpoint{5.681089in}{0.545034in}}{\pgfqpoint{5.689325in}{0.545034in}}%
\pgfpathlineto{\pgfqpoint{5.689325in}{0.545034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735653in}{1.501193in}}%
\pgfpathcurveto{\pgfqpoint{5.743889in}{1.501193in}}{\pgfqpoint{5.751789in}{1.504465in}}{\pgfqpoint{5.757613in}{1.510289in}}%
\pgfpathcurveto{\pgfqpoint{5.763437in}{1.516113in}}{\pgfqpoint{5.766709in}{1.524013in}}{\pgfqpoint{5.766709in}{1.532249in}}%
\pgfpathcurveto{\pgfqpoint{5.766709in}{1.540485in}}{\pgfqpoint{5.763437in}{1.548385in}}{\pgfqpoint{5.757613in}{1.554209in}}%
\pgfpathcurveto{\pgfqpoint{5.751789in}{1.560033in}}{\pgfqpoint{5.743889in}{1.563306in}}{\pgfqpoint{5.735653in}{1.563306in}}%
\pgfpathcurveto{\pgfqpoint{5.727417in}{1.563306in}}{\pgfqpoint{5.719517in}{1.560033in}}{\pgfqpoint{5.713693in}{1.554209in}}%
\pgfpathcurveto{\pgfqpoint{5.707869in}{1.548385in}}{\pgfqpoint{5.704596in}{1.540485in}}{\pgfqpoint{5.704596in}{1.532249in}}%
\pgfpathcurveto{\pgfqpoint{5.704596in}{1.524013in}}{\pgfqpoint{5.707869in}{1.516113in}}{\pgfqpoint{5.713693in}{1.510289in}}%
\pgfpathcurveto{\pgfqpoint{5.719517in}{1.504465in}}{\pgfqpoint{5.727417in}{1.501193in}}{\pgfqpoint{5.735653in}{1.501193in}}%
\pgfpathlineto{\pgfqpoint{5.735653in}{1.501193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.774882in}{0.585127in}}%
\pgfpathcurveto{\pgfqpoint{6.783118in}{0.585127in}}{\pgfqpoint{6.791018in}{0.588399in}}{\pgfqpoint{6.796842in}{0.594223in}}%
\pgfpathcurveto{\pgfqpoint{6.802666in}{0.600047in}}{\pgfqpoint{6.805938in}{0.607947in}}{\pgfqpoint{6.805938in}{0.616183in}}%
\pgfpathcurveto{\pgfqpoint{6.805938in}{0.624420in}}{\pgfqpoint{6.802666in}{0.632320in}}{\pgfqpoint{6.796842in}{0.638144in}}%
\pgfpathcurveto{\pgfqpoint{6.791018in}{0.643968in}}{\pgfqpoint{6.783118in}{0.647240in}}{\pgfqpoint{6.774882in}{0.647240in}}%
\pgfpathcurveto{\pgfqpoint{6.766646in}{0.647240in}}{\pgfqpoint{6.758746in}{0.643968in}}{\pgfqpoint{6.752922in}{0.638144in}}%
\pgfpathcurveto{\pgfqpoint{6.747098in}{0.632320in}}{\pgfqpoint{6.743825in}{0.624420in}}{\pgfqpoint{6.743825in}{0.616183in}}%
\pgfpathcurveto{\pgfqpoint{6.743825in}{0.607947in}}{\pgfqpoint{6.747098in}{0.600047in}}{\pgfqpoint{6.752922in}{0.594223in}}%
\pgfpathcurveto{\pgfqpoint{6.758746in}{0.588399in}}{\pgfqpoint{6.766646in}{0.585127in}}{\pgfqpoint{6.774882in}{0.585127in}}%
\pgfpathlineto{\pgfqpoint{6.774882in}{0.585127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675580in}{0.778730in}}%
\pgfpathcurveto{\pgfqpoint{6.683816in}{0.778730in}}{\pgfqpoint{6.691716in}{0.782003in}}{\pgfqpoint{6.697540in}{0.787827in}}%
\pgfpathcurveto{\pgfqpoint{6.703364in}{0.793651in}}{\pgfqpoint{6.706636in}{0.801551in}}{\pgfqpoint{6.706636in}{0.809787in}}%
\pgfpathcurveto{\pgfqpoint{6.706636in}{0.818023in}}{\pgfqpoint{6.703364in}{0.825923in}}{\pgfqpoint{6.697540in}{0.831747in}}%
\pgfpathcurveto{\pgfqpoint{6.691716in}{0.837571in}}{\pgfqpoint{6.683816in}{0.840843in}}{\pgfqpoint{6.675580in}{0.840843in}}%
\pgfpathcurveto{\pgfqpoint{6.667343in}{0.840843in}}{\pgfqpoint{6.659443in}{0.837571in}}{\pgfqpoint{6.653619in}{0.831747in}}%
\pgfpathcurveto{\pgfqpoint{6.647796in}{0.825923in}}{\pgfqpoint{6.644523in}{0.818023in}}{\pgfqpoint{6.644523in}{0.809787in}}%
\pgfpathcurveto{\pgfqpoint{6.644523in}{0.801551in}}{\pgfqpoint{6.647796in}{0.793651in}}{\pgfqpoint{6.653619in}{0.787827in}}%
\pgfpathcurveto{\pgfqpoint{6.659443in}{0.782003in}}{\pgfqpoint{6.667343in}{0.778730in}}{\pgfqpoint{6.675580in}{0.778730in}}%
\pgfpathlineto{\pgfqpoint{6.675580in}{0.778730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.934693in}{0.636860in}}%
\pgfpathcurveto{\pgfqpoint{6.942930in}{0.636860in}}{\pgfqpoint{6.950830in}{0.640133in}}{\pgfqpoint{6.956653in}{0.645957in}}%
\pgfpathcurveto{\pgfqpoint{6.962477in}{0.651781in}}{\pgfqpoint{6.965750in}{0.659681in}}{\pgfqpoint{6.965750in}{0.667917in}}%
\pgfpathcurveto{\pgfqpoint{6.965750in}{0.676153in}}{\pgfqpoint{6.962477in}{0.684053in}}{\pgfqpoint{6.956653in}{0.689877in}}%
\pgfpathcurveto{\pgfqpoint{6.950830in}{0.695701in}}{\pgfqpoint{6.942930in}{0.698973in}}{\pgfqpoint{6.934693in}{0.698973in}}%
\pgfpathcurveto{\pgfqpoint{6.926457in}{0.698973in}}{\pgfqpoint{6.918557in}{0.695701in}}{\pgfqpoint{6.912733in}{0.689877in}}%
\pgfpathcurveto{\pgfqpoint{6.906909in}{0.684053in}}{\pgfqpoint{6.903637in}{0.676153in}}{\pgfqpoint{6.903637in}{0.667917in}}%
\pgfpathcurveto{\pgfqpoint{6.903637in}{0.659681in}}{\pgfqpoint{6.906909in}{0.651781in}}{\pgfqpoint{6.912733in}{0.645957in}}%
\pgfpathcurveto{\pgfqpoint{6.918557in}{0.640133in}}{\pgfqpoint{6.926457in}{0.636860in}}{\pgfqpoint{6.934693in}{0.636860in}}%
\pgfpathlineto{\pgfqpoint{6.934693in}{0.636860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.696684in}{1.363890in}}%
\pgfpathcurveto{\pgfqpoint{6.704920in}{1.363890in}}{\pgfqpoint{6.712820in}{1.367162in}}{\pgfqpoint{6.718644in}{1.372986in}}%
\pgfpathcurveto{\pgfqpoint{6.724468in}{1.378810in}}{\pgfqpoint{6.727740in}{1.386710in}}{\pgfqpoint{6.727740in}{1.394947in}}%
\pgfpathcurveto{\pgfqpoint{6.727740in}{1.403183in}}{\pgfqpoint{6.724468in}{1.411083in}}{\pgfqpoint{6.718644in}{1.416907in}}%
\pgfpathcurveto{\pgfqpoint{6.712820in}{1.422731in}}{\pgfqpoint{6.704920in}{1.426003in}}{\pgfqpoint{6.696684in}{1.426003in}}%
\pgfpathcurveto{\pgfqpoint{6.688448in}{1.426003in}}{\pgfqpoint{6.680548in}{1.422731in}}{\pgfqpoint{6.674724in}{1.416907in}}%
\pgfpathcurveto{\pgfqpoint{6.668900in}{1.411083in}}{\pgfqpoint{6.665627in}{1.403183in}}{\pgfqpoint{6.665627in}{1.394947in}}%
\pgfpathcurveto{\pgfqpoint{6.665627in}{1.386710in}}{\pgfqpoint{6.668900in}{1.378810in}}{\pgfqpoint{6.674724in}{1.372986in}}%
\pgfpathcurveto{\pgfqpoint{6.680548in}{1.367162in}}{\pgfqpoint{6.688448in}{1.363890in}}{\pgfqpoint{6.696684in}{1.363890in}}%
\pgfpathlineto{\pgfqpoint{6.696684in}{1.363890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.731758in}{1.547430in}}%
\pgfpathcurveto{\pgfqpoint{5.739995in}{1.547430in}}{\pgfqpoint{5.747895in}{1.550703in}}{\pgfqpoint{5.753719in}{1.556527in}}%
\pgfpathcurveto{\pgfqpoint{5.759543in}{1.562351in}}{\pgfqpoint{5.762815in}{1.570251in}}{\pgfqpoint{5.762815in}{1.578487in}}%
\pgfpathcurveto{\pgfqpoint{5.762815in}{1.586723in}}{\pgfqpoint{5.759543in}{1.594623in}}{\pgfqpoint{5.753719in}{1.600447in}}%
\pgfpathcurveto{\pgfqpoint{5.747895in}{1.606271in}}{\pgfqpoint{5.739995in}{1.609543in}}{\pgfqpoint{5.731758in}{1.609543in}}%
\pgfpathcurveto{\pgfqpoint{5.723522in}{1.609543in}}{\pgfqpoint{5.715622in}{1.606271in}}{\pgfqpoint{5.709798in}{1.600447in}}%
\pgfpathcurveto{\pgfqpoint{5.703974in}{1.594623in}}{\pgfqpoint{5.700702in}{1.586723in}}{\pgfqpoint{5.700702in}{1.578487in}}%
\pgfpathcurveto{\pgfqpoint{5.700702in}{1.570251in}}{\pgfqpoint{5.703974in}{1.562351in}}{\pgfqpoint{5.709798in}{1.556527in}}%
\pgfpathcurveto{\pgfqpoint{5.715622in}{1.550703in}}{\pgfqpoint{5.723522in}{1.547430in}}{\pgfqpoint{5.731758in}{1.547430in}}%
\pgfpathlineto{\pgfqpoint{5.731758in}{1.547430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748103in}{0.496471in}}%
\pgfpathcurveto{\pgfqpoint{5.756339in}{0.496471in}}{\pgfqpoint{5.764239in}{0.499743in}}{\pgfqpoint{5.770063in}{0.505567in}}%
\pgfpathcurveto{\pgfqpoint{5.775887in}{0.511391in}}{\pgfqpoint{5.779160in}{0.519291in}}{\pgfqpoint{5.779160in}{0.527528in}}%
\pgfpathcurveto{\pgfqpoint{5.779160in}{0.535764in}}{\pgfqpoint{5.775887in}{0.543664in}}{\pgfqpoint{5.770063in}{0.549488in}}%
\pgfpathcurveto{\pgfqpoint{5.764239in}{0.555312in}}{\pgfqpoint{5.756339in}{0.558584in}}{\pgfqpoint{5.748103in}{0.558584in}}%
\pgfpathcurveto{\pgfqpoint{5.739867in}{0.558584in}}{\pgfqpoint{5.731967in}{0.555312in}}{\pgfqpoint{5.726143in}{0.549488in}}%
\pgfpathcurveto{\pgfqpoint{5.720319in}{0.543664in}}{\pgfqpoint{5.717047in}{0.535764in}}{\pgfqpoint{5.717047in}{0.527528in}}%
\pgfpathcurveto{\pgfqpoint{5.717047in}{0.519291in}}{\pgfqpoint{5.720319in}{0.511391in}}{\pgfqpoint{5.726143in}{0.505567in}}%
\pgfpathcurveto{\pgfqpoint{5.731967in}{0.499743in}}{\pgfqpoint{5.739867in}{0.496471in}}{\pgfqpoint{5.748103in}{0.496471in}}%
\pgfpathlineto{\pgfqpoint{5.748103in}{0.496471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.787231in}{0.648413in}}%
\pgfpathcurveto{\pgfqpoint{6.795468in}{0.648413in}}{\pgfqpoint{6.803368in}{0.651685in}}{\pgfqpoint{6.809192in}{0.657509in}}%
\pgfpathcurveto{\pgfqpoint{6.815016in}{0.663333in}}{\pgfqpoint{6.818288in}{0.671233in}}{\pgfqpoint{6.818288in}{0.679470in}}%
\pgfpathcurveto{\pgfqpoint{6.818288in}{0.687706in}}{\pgfqpoint{6.815016in}{0.695606in}}{\pgfqpoint{6.809192in}{0.701430in}}%
\pgfpathcurveto{\pgfqpoint{6.803368in}{0.707254in}}{\pgfqpoint{6.795468in}{0.710526in}}{\pgfqpoint{6.787231in}{0.710526in}}%
\pgfpathcurveto{\pgfqpoint{6.778995in}{0.710526in}}{\pgfqpoint{6.771095in}{0.707254in}}{\pgfqpoint{6.765271in}{0.701430in}}%
\pgfpathcurveto{\pgfqpoint{6.759447in}{0.695606in}}{\pgfqpoint{6.756175in}{0.687706in}}{\pgfqpoint{6.756175in}{0.679470in}}%
\pgfpathcurveto{\pgfqpoint{6.756175in}{0.671233in}}{\pgfqpoint{6.759447in}{0.663333in}}{\pgfqpoint{6.765271in}{0.657509in}}%
\pgfpathcurveto{\pgfqpoint{6.771095in}{0.651685in}}{\pgfqpoint{6.778995in}{0.648413in}}{\pgfqpoint{6.787231in}{0.648413in}}%
\pgfpathlineto{\pgfqpoint{6.787231in}{0.648413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695245in}{1.339779in}}%
\pgfpathcurveto{\pgfqpoint{5.703481in}{1.339779in}}{\pgfqpoint{5.711381in}{1.343052in}}{\pgfqpoint{5.717205in}{1.348876in}}%
\pgfpathcurveto{\pgfqpoint{5.723029in}{1.354699in}}{\pgfqpoint{5.726301in}{1.362599in}}{\pgfqpoint{5.726301in}{1.370836in}}%
\pgfpathcurveto{\pgfqpoint{5.726301in}{1.379072in}}{\pgfqpoint{5.723029in}{1.386972in}}{\pgfqpoint{5.717205in}{1.392796in}}%
\pgfpathcurveto{\pgfqpoint{5.711381in}{1.398620in}}{\pgfqpoint{5.703481in}{1.401892in}}{\pgfqpoint{5.695245in}{1.401892in}}%
\pgfpathcurveto{\pgfqpoint{5.687009in}{1.401892in}}{\pgfqpoint{5.679109in}{1.398620in}}{\pgfqpoint{5.673285in}{1.392796in}}%
\pgfpathcurveto{\pgfqpoint{5.667461in}{1.386972in}}{\pgfqpoint{5.664188in}{1.379072in}}{\pgfqpoint{5.664188in}{1.370836in}}%
\pgfpathcurveto{\pgfqpoint{5.664188in}{1.362599in}}{\pgfqpoint{5.667461in}{1.354699in}}{\pgfqpoint{5.673285in}{1.348876in}}%
\pgfpathcurveto{\pgfqpoint{5.679109in}{1.343052in}}{\pgfqpoint{5.687009in}{1.339779in}}{\pgfqpoint{5.695245in}{1.339779in}}%
\pgfpathlineto{\pgfqpoint{5.695245in}{1.339779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.501877in}{0.431111in}}{\pgfqpoint{1.517107in}{1.248889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.602029in}{0.627604in}}%
\pgfpathcurveto{\pgfqpoint{5.610265in}{0.627604in}}{\pgfqpoint{5.618165in}{0.630876in}}{\pgfqpoint{5.623989in}{0.636700in}}%
\pgfpathcurveto{\pgfqpoint{5.629813in}{0.642524in}}{\pgfqpoint{5.633085in}{0.650424in}}{\pgfqpoint{5.633085in}{0.658661in}}%
\pgfpathcurveto{\pgfqpoint{5.633085in}{0.666897in}}{\pgfqpoint{5.629813in}{0.674797in}}{\pgfqpoint{5.623989in}{0.680621in}}%
\pgfpathcurveto{\pgfqpoint{5.618165in}{0.686445in}}{\pgfqpoint{5.610265in}{0.689717in}}{\pgfqpoint{5.602029in}{0.689717in}}%
\pgfpathcurveto{\pgfqpoint{5.593792in}{0.689717in}}{\pgfqpoint{5.585892in}{0.686445in}}{\pgfqpoint{5.580068in}{0.680621in}}%
\pgfpathcurveto{\pgfqpoint{5.574244in}{0.674797in}}{\pgfqpoint{5.570972in}{0.666897in}}{\pgfqpoint{5.570972in}{0.658661in}}%
\pgfpathcurveto{\pgfqpoint{5.570972in}{0.650424in}}{\pgfqpoint{5.574244in}{0.642524in}}{\pgfqpoint{5.580068in}{0.636700in}}%
\pgfpathcurveto{\pgfqpoint{5.585892in}{0.630876in}}{\pgfqpoint{5.593792in}{0.627604in}}{\pgfqpoint{5.602029in}{0.627604in}}%
\pgfpathlineto{\pgfqpoint{5.602029in}{0.627604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501877in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{5.501877in}{1.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501877in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{7.018984in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561992in,y=1.960000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Demographics Overview By Gender}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/dml_model_sequence_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641175in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061302in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481430in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901558in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321685in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741813in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161940in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Query Seq. Length in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{2.137932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=2.095542in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.937130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.892858in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.736327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.692056in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.535525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.491253in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.334722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.290451in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.133920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.089648in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.933117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.888846in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.732315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.710179in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.531512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.509377in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204259in,y=1.334722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reference Seq. Length in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.540715,0.808674,0.533303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099577,0.512803,0.243676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004844,0.431603,0.176009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.367551,0.147712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.337286,0.135163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.317109,0.126797}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.281799,0.112157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568397,0.821592,0.556063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103883,0.516494,0.246751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407905,0.164444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.342330,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.301976,0.120523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.271711,0.107974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.037531in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{2.037531in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601615,0.837093,0.583376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129719,0.538639,0.265206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.417993,0.168627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.352418,0.141438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.296932,0.118431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.271711,0.107974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.836728in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.836728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618224,0.844844,0.597032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141869,0.550019,0.274279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004844,0.431603,0.176009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.367551,0.147712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.322153,0.128889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.296932,0.118431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.286844,0.114248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657670,0.862053,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189850,0.601200,0.312664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078047,0.494348,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.017762,0.442676,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407905,0.164444}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.372595,0.149804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.342330,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.435123in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.435123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713772,0.885675,0.688074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129719,0.538639,0.265206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.069435,0.486967,0.222145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034987,0.457439,0.197539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.423037,0.170719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.402860,0.162353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.234321in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.234321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.765198,0.907328,0.738147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.699423,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186159,0.597263,0.309712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125413,0.534948,0.262130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.498039,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047905,0.468512,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039293,0.461130,0.200615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.485352,0.782837,0.487782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.332549,0.708651,0.402768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257255,0.671742,0.365859}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208304,0.620884,0.327428}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189850,0.601200,0.312664}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197232,0.609073,0.318570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.832716in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.832716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871742,0.950265,0.850381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816378,0.928120,0.791326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794233,0.919262,0.767705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783160,0.914833,0.755894}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.631914in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.631914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 94\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 97\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=2.137932in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 58\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 97\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=1.937130in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 57\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 82\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=1.736327in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 55\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 81\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 94\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=1.535525in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 78\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 92\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 93\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=1.334722in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 74\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 82\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 86\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 88\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=1.133920in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 92\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 47\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 78\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 82\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=0.933117in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 88\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 42\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 69\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 76\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 78\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=0.732315in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 77\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 28\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 39\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 42\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 43\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=0.531512in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 46\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=2.321667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DML Model Sequence Accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/dml_model_sequence_accuracy_cnn.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641175in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061302in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481430in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901558in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321685in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741813in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161940in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Query Seq. Length in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{2.087731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=2.043460in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.786528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.742256in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.485324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.441053in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.184120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.139849in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.882917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.860781in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.581713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.559577in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204259in,y=1.334722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Reference Seq. Length in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623760,0.847428,0.601584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.585452,0.300854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043599,0.464821,0.203691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.347374,0.139346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.301976,0.120523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.276755,0.110065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.266667,0.105882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667020,0.865990,0.642553}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226759,0.640569,0.342191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108189,0.520185,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000538,0.427912,0.172933}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.372595,0.149804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.342330,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.322153,0.128889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685721,0.873864,0.660761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237832,0.652380,0.351050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121107,0.531257,0.259054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043599,0.464821,0.203691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.004844,0.431603,0.176009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.402860,0.162353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.402860,0.162353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741822,0.897486,0.715386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326275,0.705575,0.399692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197232,0.609073,0.318570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160323,0.569704,0.289043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121107,0.531257,0.259054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090965,0.505421,0.237524}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.060823,0.479585,0.215994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.932549,0.803137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518570,0.798339,0.515094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.389020,0.736332,0.430450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.307451,0.696348,0.390465}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234141,0.648443,0.348097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204614,0.616947,0.324475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197232,0.609073,0.318570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{1.033519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.988235,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933195,0.974456,0.919446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851239in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917693,0.968428,0.901361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271366in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.271366in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915479,0.967566,0.898777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691494in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.691494in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.966705,0.896194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111621in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.111621in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908835,0.964983,0.891027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531749in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.531749in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{2.940893in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906621,0.964121,0.888443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951876in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.951876in}{0.732315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 48\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 72\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 81\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 88\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 92\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=2.087731in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 93\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 46\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 68\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 77\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 84\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 45\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 76\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 81\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 85\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 41\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 73\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 76\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 78\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=1.184120in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 35\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 53\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 63\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=0.882917in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641175in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 21\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061302in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.481430in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 27\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.321685in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 28\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741813in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 28\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161940in,y=0.581713in,,]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901558in,y=2.321667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DML Model Sequence Accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/model_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.350915in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560740in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819998in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079255in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338513in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597771in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857028in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116286in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Use-Time Data in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{2.125382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=2.082992in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.899479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.855208in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.673576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.629305in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.447674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.403402in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.221771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.177499in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.995868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.973732in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.769965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.747830in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.544062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.521927in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204259in,y=1.334722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Enrollment Data in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993837,0.688601,0.120984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997572,0.665801,0.047660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999440,0.654400,0.010999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999813,0.652120,0.003666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990288,0.710262,0.190642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.012431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995518,0.678341,0.087988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.012431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998693,0.658961,0.025663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.012431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999253,0.655541,0.014665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.012431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999440,0.654400,0.010999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.012431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999626,0.653260,0.007332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.012431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999813,0.652120,0.003666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.012431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987486,0.727362,0.245634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.786528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993090,0.693161,0.135649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.786528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997572,0.665801,0.047660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.786528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998693,0.658961,0.025663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.786528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999440,0.654400,0.010999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.786528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999813,0.652120,0.003666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.786528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999813,0.652120,0.003666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.786528in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.786528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983378,0.752443,0.326290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.560625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989167,0.717102,0.212639}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.560625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994210,0.686321,0.113652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.560625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996265,0.673781,0.073324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.560625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997012,0.669221,0.058659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.560625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997385,0.666941,0.051327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.560625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997759,0.664661,0.043994}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.560625in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.560625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976841,0.792344,0.454607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982817,0.755863,0.337289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988794,0.719382,0.219971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991782,0.701142,0.161312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993463,0.690881,0.128316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994584,0.684041,0.106319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995518,0.678341,0.087988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968249,0.844785,0.623251}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.108819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972918,0.816284,0.531597}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.108819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977961,0.785504,0.432610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.108819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981136,0.766123,0.370285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.108819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983191,0.753583,0.329957}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.108819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984498,0.745603,0.304293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.108819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985432,0.739903,0.285962}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.108819in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.108819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957603,0.909767,0.832224}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.882917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959845,0.896086,0.788230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.882917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962646,0.878986,0.733237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.882917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964327,0.868726,0.700241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.882917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965261,0.863026,0.681910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.882917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966195,0.857325,0.663579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.882917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966568,0.855045,0.656247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.882917in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952374,0.941688,0.934877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.657014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952934,0.938267,0.923879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.657014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953681,0.933707,0.909214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.657014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954615,0.928007,0.890883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.657014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955175,0.924587,0.879884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.657014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955549,0.922307,0.872552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.657014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955736,0.921167,0.868886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.657014in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.657014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=2.125382in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=2.125382in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=2.125382in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=2.125382in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=2.125382in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=2.125382in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=2.125382in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.899479in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.899479in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.899479in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 97\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.899479in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.899479in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.899479in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.899479in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.673576in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.673576in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 86\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.673576in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.673576in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 97\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.673576in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 98\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.673576in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.673576in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 99\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.447674in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 67\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.447674in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 78\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.447674in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 88\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.447674in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 92\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.447674in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 93\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.447674in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 94\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.447674in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.221771in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 54\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.221771in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 65\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.221771in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 77\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.221771in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 83\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.221771in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 86\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.221771in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 89\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=1.221771in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.995868in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 37\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.995868in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 46\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.995868in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 56\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.995868in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 62\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.995868in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 66\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.995868in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 69\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.995868in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 71\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.769965in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 16\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.769965in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 21\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.769965in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 26\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.769965in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 29\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.769965in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 31\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.769965in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 33\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.769965in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 34\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.544062in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.544062in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.544062in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.544062in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.544062in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 11\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.544062in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 12\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.544062in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 13\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=2.321667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont CNN+BRA Accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/model_sequence_accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.350915in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560740in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819998in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079255in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338513in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597771in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857028in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116286in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116286in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Use-Time Data in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{2.087731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=2.045341in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.786528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.742256in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.485324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.441053in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{1.184120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=1.139849in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.882917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.860781in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431111in}{0.581713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317685in, y=0.559577in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204259in,y=1.334722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Enrollment Data in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{2.238333in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{2.238333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960218,0.893806,0.780897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991035,0.705702,0.175977}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996638,0.671501,0.065991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998693,0.658961,0.025663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999626,0.653260,0.007332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.937130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.937130in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.937130in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952374,0.941688,0.934877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985992,0.736482,0.274964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992903,0.694301,0.139315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994770,0.682901,0.102653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996265,0.673781,0.073324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.635926in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.635926in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.635926in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.334722in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.334722in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{1.033519in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{1.033519in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431111in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.431111in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690369in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.690369in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949626in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.949626in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208884in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468142in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727399in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.727399in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.431111in}{0.431111in}}{\pgfqpoint{1.814804in}{1.807222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986657in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.732315in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{1.986657in}{0.732315in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 69\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 91\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 96\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 97\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857028in,y=1.786528in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 97\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560740in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 64\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.819998in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 87\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079255in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 92\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 94\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597771in,y=1.485324in,,]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 95\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338513in,y=2.321667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Classification-Based Baseline Model Accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/navigation_shift_swarmplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591806in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{1.905099in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{1.905099in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{0.591806in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{0.591806in}{0.539111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620235in}{0.539111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620235in,y=0.441889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898207in}{0.539111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898207in,y=0.441889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176179in}{0.539111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176179in,y=0.441889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454151in}{0.539111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454151in,y=0.441889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732123in}{0.539111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732123in,y=0.441889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936224in, y=0.244744in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont travel distance}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811572in, y=0.138340in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont (in meters per min.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591806in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168509in, y=0.745398in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont session 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591806in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168509in, y=1.215843in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont session 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918163in}{0.730853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030527in}{0.683744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216787in}{0.671492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302014in}{0.798181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263489in}{0.824235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963054in}{0.839044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848355in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913548in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364020in}{0.843869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264586in}{0.658370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965166in}{0.882737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014918in}{0.848379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978080in}{0.636001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233253in}{0.857819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745573in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319492in}{0.630553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471881in}{0.815549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089048in}{0.781251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782189in}{0.753454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973809in}{0.679520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014086in}{0.723944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329150in}{0.764981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253301in}{0.781813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006965in}{0.805434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287684in}{0.757099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187949in}{0.703070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933385in}{0.690127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051968in}{0.817327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216241in}{0.817882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338050in}{0.591382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995834in}{0.763274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071741in}{0.741454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460733in}{0.730684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072801in}{0.697718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150693in}{0.722661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955521in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495103in}{0.755416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237185in}{0.901374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350736in}{0.802402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423661in}{0.840585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313115in}{0.884490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928021in}{0.815359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309811in}{0.673105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354401in}{0.730180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302346in}{0.716148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212248in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257950in}{0.701562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232078in}{0.735855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546490in}{0.820725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173336in}{0.817972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979510in}{0.923813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131869in}{0.791062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457907in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512757in}{0.795045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320386in}{0.927569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404428in}{0.736340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044254in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552969in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959882in}{0.730824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531724in}{0.734547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797590in}{0.794106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365644in}{0.688053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419368in}{0.797068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683632in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170363in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118014in}{0.749802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303587in}{0.841899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190181in}{0.857987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133002in}{0.834796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383769in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058044in}{1.304992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097979in}{1.278180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210234in}{1.329008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251412in}{1.274326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203348in}{1.158534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042082in}{1.207828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856862in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993426in}{1.273295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296126in}{1.137348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397299in}{1.234107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915804in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015545in}{1.310371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029059in}{1.351756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109679in}{1.167566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651501in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338732in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510784in}{1.235442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980249in}{1.134255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797127in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035478in}{1.268213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003129in}{1.170819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432310in}{1.158471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373115in}{1.269490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964952in}{1.312936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291565in}{1.258930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138784in}{1.287029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030606in}{1.395476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970711in}{1.356267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141184in}{1.203416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233103in}{1.235027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029542in}{1.136983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009003in}{1.234430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481686in}{1.203188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929124in}{1.203324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272285in}{1.220145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030944in}{1.093258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404454in}{1.191007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192484in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301374in}{1.393899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427737in}{1.334074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122604in}{1.357871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953920in}{1.168164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655068in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587800in}{1.212855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363023in}{1.209231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194553in}{1.288474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226425in}{1.122108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061887in}{1.169336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421416in}{1.269784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098859in}{1.321921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087360in}{1.204510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273000in}{1.311746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278190in}{1.176837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559308in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120770in}{1.241556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193482in}{1.201040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933300in}{1.284484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598340in}{1.260090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978464in}{1.204667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395443in}{1.306429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961827in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615265in}{1.300068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468756in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845404in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150779in}{1.390103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071069in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497160in}{1.276787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127255in}{1.127899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045682in}{1.432956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289171in}{1.352067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144849in}{0.774333in}}%
\pgfpathlineto{\pgfqpoint{1.243190in}{0.774333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141335in}{1.244778in}}%
\pgfpathlineto{\pgfqpoint{1.247935in}{1.244778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144849in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141335in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243190in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247935in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194020in}{0.774333in}}%
\pgfpathlineto{\pgfqpoint{1.194635in}{1.244778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591806in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{0.591806in}{1.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591806in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{1.905099in}{0.539111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058710in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{2.058710in}{1.480000in}}%
\pgfpathlineto{\pgfqpoint{2.058710in}{0.539111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295301in}{0.539111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295301in,y=0.441889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658592in}{0.539111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.658592in,y=0.441889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021882in}{0.539111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.021882in,y=0.441889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421611in, y=0.244744in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont teleportations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494917in, y=0.138340in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont (per min.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058710in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058710in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277592in}{0.784924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598944in}{0.632332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334986in}{0.817523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413930in}{0.754289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758062in}{0.743326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541895in}{0.903504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676709in}{0.804101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432077in}{0.839438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426042in}{0.796150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459685in}{0.586954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438550in}{0.670695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065577in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478447in}{0.853758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481713in}{0.956480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768912in}{0.839591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536592in}{0.816352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839306in}{0.754184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545309in}{0.601372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572204in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426351in}{0.712528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992790in}{0.758081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799487in}{0.771752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471902in}{0.810551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579527in}{0.873295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663350in}{0.734474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383671in}{0.817557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686522in}{0.846621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524985in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473840in}{0.728261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292125in}{0.708829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481533in}{0.685264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453931in}{0.923876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179033in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833200in}{0.797462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394412in}{0.859829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304683in}{0.867669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646174in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574451in}{0.714820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443457in}{0.627250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552641in}{0.962511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386798in}{0.687663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561028in}{0.586156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328339in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378889in}{0.730618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443096in}{0.881631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291406in}{0.826200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863938in}{0.826999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592974in}{0.675631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928472in}{0.744627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598464in}{0.912265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559496in}{0.586156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377229in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539335in}{0.688575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005909in}{0.799606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576279in}{0.829678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237165in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544004in}{0.645100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764838in}{0.796050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494201in}{0.894260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536214in}{0.732202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118405in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093613in}{0.741969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955608in}{0.777827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897883in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728667in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536652in}{0.860101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335053in}{0.731155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266765in}{0.743542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458745in}{0.769039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545022in}{0.947130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464116in}{1.335026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897519in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.655446in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662189in}{1.201604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751292in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801100in}{1.353921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142687in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786750in}{1.267754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612010in}{1.267275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532781in}{1.248100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832947in}{1.096009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015116in}{1.205786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954029in}{1.352227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611258in}{1.223532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937677in}{1.233111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808017in}{1.230132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078526in}{1.274796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851078in}{1.228274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552728in}{1.312514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456595in}{1.230817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158067in}{1.285438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091658in}{1.316316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683231in}{1.322113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688521in}{1.167698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831012in}{1.266616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515732in}{1.292387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858216in}{1.185171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688813in}{1.365469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996219in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292045in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442630in}{1.181274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799488in}{1.175804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033303in}{1.264725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900797in}{1.201163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327574in}{1.267633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385331in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736709in}{1.323748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642660in}{1.296912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718453in}{1.201674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812991in}{1.134415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704906in}{1.243047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620613in}{1.180899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501379in}{1.219345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439014in}{1.300107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680441in}{1.278461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723156in}{1.282377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952447in}{1.308509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741963in}{1.165553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143885in}{1.201046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558540in}{1.355836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794912in}{1.310657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424732in}{1.259008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855796in}{1.301785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312309in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919200in}{1.282139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574834in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.823708in}{1.390671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063107in}{1.234152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927369in}{1.167464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557448in}{1.165206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549970in}{1.208246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200039in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.080421in}{1.194358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758688in}{1.360916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.487214in}{1.260489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413302in}{1.212352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326798in}{1.220643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.125884in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768333in}{1.204854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515889in}{0.774333in}}%
\pgfpathlineto{\pgfqpoint{2.619799in}{0.774333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682091in}{1.244778in}}%
\pgfpathlineto{\pgfqpoint{2.797263in}{1.244778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515889in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682091in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619799in}{0.774333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797263in}{1.244778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.539111in}}{\pgfqpoint{1.313294in}{0.940889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567844in}{0.774333in}}%
\pgfpathlineto{\pgfqpoint{2.739677in}{1.244778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058710in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{2.058710in}{1.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058710in}{0.539111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.539111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738502in,y=1.764000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Player Navigation Behaviour Shift}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/number_of_training_subjects.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665413in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665413in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899750in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899750in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134087in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134087in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368424in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368424in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602761in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602761in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837097in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837097in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071434in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071434in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305771in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305771in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540108in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540108in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774445in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774445in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008782in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.008782in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243119in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243119in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954266in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Number of subjects included in train data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.089889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321248in, y=0.402176in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.089889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.612759in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.612759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.612759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=0.583824in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.089889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.794407in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.794407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.794407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=0.765472in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.089889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.976056in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.976056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.976056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=0.947120in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.089889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.157704in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.157704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.157704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.128769in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.089889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.339352in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.339352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.339352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.310417in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.089889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.521000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.521000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.492065in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221421in,y=0.976056in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Sample Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.089889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243119in}{1.258881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134087in}{0.865581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899750in}{0.674939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665413in}{0.670692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008782in}{1.262514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774445in}{1.133967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540108in}{1.128662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305771in}{1.043299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071434in}{0.960214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837097in}{0.967805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602761in}{0.973175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368424in}{0.866444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.089889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.665413in}{0.692486in}}%
\pgfpathlineto{\pgfqpoint{0.691450in}{0.698372in}}%
\pgfpathlineto{\pgfqpoint{0.717488in}{0.704258in}}%
\pgfpathlineto{\pgfqpoint{0.743525in}{0.710144in}}%
\pgfpathlineto{\pgfqpoint{0.769563in}{0.716030in}}%
\pgfpathlineto{\pgfqpoint{0.795600in}{0.721916in}}%
\pgfpathlineto{\pgfqpoint{0.821638in}{0.727802in}}%
\pgfpathlineto{\pgfqpoint{0.847675in}{0.733689in}}%
\pgfpathlineto{\pgfqpoint{0.873713in}{0.739575in}}%
\pgfpathlineto{\pgfqpoint{0.899750in}{0.745461in}}%
\pgfpathlineto{\pgfqpoint{0.925787in}{0.751347in}}%
\pgfpathlineto{\pgfqpoint{0.951825in}{0.757233in}}%
\pgfpathlineto{\pgfqpoint{0.977862in}{0.763119in}}%
\pgfpathlineto{\pgfqpoint{1.003900in}{0.769005in}}%
\pgfpathlineto{\pgfqpoint{1.029937in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{1.055975in}{0.780777in}}%
\pgfpathlineto{\pgfqpoint{1.082012in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{1.108049in}{0.792550in}}%
\pgfpathlineto{\pgfqpoint{1.134087in}{0.798436in}}%
\pgfpathlineto{\pgfqpoint{1.160124in}{0.804322in}}%
\pgfpathlineto{\pgfqpoint{1.186162in}{0.810208in}}%
\pgfpathlineto{\pgfqpoint{1.212199in}{0.816094in}}%
\pgfpathlineto{\pgfqpoint{1.238237in}{0.821980in}}%
\pgfpathlineto{\pgfqpoint{1.264274in}{0.827866in}}%
\pgfpathlineto{\pgfqpoint{1.290311in}{0.833752in}}%
\pgfpathlineto{\pgfqpoint{1.316349in}{0.839638in}}%
\pgfpathlineto{\pgfqpoint{1.342386in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{1.368424in}{0.851411in}}%
\pgfpathlineto{\pgfqpoint{1.394461in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{1.420499in}{0.863183in}}%
\pgfpathlineto{\pgfqpoint{1.446536in}{0.869069in}}%
\pgfpathlineto{\pgfqpoint{1.472573in}{0.874955in}}%
\pgfpathlineto{\pgfqpoint{1.498611in}{0.880841in}}%
\pgfpathlineto{\pgfqpoint{1.524648in}{0.886727in}}%
\pgfpathlineto{\pgfqpoint{1.550686in}{0.892613in}}%
\pgfpathlineto{\pgfqpoint{1.576723in}{0.898499in}}%
\pgfpathlineto{\pgfqpoint{1.602761in}{0.904385in}}%
\pgfpathlineto{\pgfqpoint{1.628798in}{0.910272in}}%
\pgfpathlineto{\pgfqpoint{1.654835in}{0.916158in}}%
\pgfpathlineto{\pgfqpoint{1.680873in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{1.706910in}{0.927930in}}%
\pgfpathlineto{\pgfqpoint{1.732948in}{0.933816in}}%
\pgfpathlineto{\pgfqpoint{1.758985in}{0.939702in}}%
\pgfpathlineto{\pgfqpoint{1.785023in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.811060in}{0.951474in}}%
\pgfpathlineto{\pgfqpoint{1.837097in}{0.957360in}}%
\pgfpathlineto{\pgfqpoint{1.863135in}{0.963246in}}%
\pgfpathlineto{\pgfqpoint{1.889172in}{0.969132in}}%
\pgfpathlineto{\pgfqpoint{1.915210in}{0.975019in}}%
\pgfpathlineto{\pgfqpoint{1.941247in}{0.980905in}}%
\pgfpathlineto{\pgfqpoint{1.967285in}{0.986791in}}%
\pgfpathlineto{\pgfqpoint{1.993322in}{0.992677in}}%
\pgfpathlineto{\pgfqpoint{2.019359in}{0.998563in}}%
\pgfpathlineto{\pgfqpoint{2.045397in}{1.004449in}}%
\pgfpathlineto{\pgfqpoint{2.071434in}{1.010335in}}%
\pgfpathlineto{\pgfqpoint{2.097472in}{1.016221in}}%
\pgfpathlineto{\pgfqpoint{2.123509in}{1.022107in}}%
\pgfpathlineto{\pgfqpoint{2.149547in}{1.027993in}}%
\pgfpathlineto{\pgfqpoint{2.175584in}{1.033880in}}%
\pgfpathlineto{\pgfqpoint{2.201621in}{1.039766in}}%
\pgfpathlineto{\pgfqpoint{2.227659in}{1.045652in}}%
\pgfpathlineto{\pgfqpoint{2.253696in}{1.051538in}}%
\pgfpathlineto{\pgfqpoint{2.279734in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{2.305771in}{1.063310in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.069196in}}%
\pgfpathlineto{\pgfqpoint{2.357846in}{1.075082in}}%
\pgfpathlineto{\pgfqpoint{2.383883in}{1.080968in}}%
\pgfpathlineto{\pgfqpoint{2.409921in}{1.086854in}}%
\pgfpathlineto{\pgfqpoint{2.435958in}{1.092741in}}%
\pgfpathlineto{\pgfqpoint{2.461996in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{2.488033in}{1.104513in}}%
\pgfpathlineto{\pgfqpoint{2.514071in}{1.110399in}}%
\pgfpathlineto{\pgfqpoint{2.540108in}{1.116285in}}%
\pgfpathlineto{\pgfqpoint{2.566145in}{1.122171in}}%
\pgfpathlineto{\pgfqpoint{2.592183in}{1.128057in}}%
\pgfpathlineto{\pgfqpoint{2.618220in}{1.133943in}}%
\pgfpathlineto{\pgfqpoint{2.644258in}{1.139829in}}%
\pgfpathlineto{\pgfqpoint{2.670295in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{2.696333in}{1.151602in}}%
\pgfpathlineto{\pgfqpoint{2.722370in}{1.157488in}}%
\pgfpathlineto{\pgfqpoint{2.748407in}{1.163374in}}%
\pgfpathlineto{\pgfqpoint{2.774445in}{1.169260in}}%
\pgfpathlineto{\pgfqpoint{2.800482in}{1.175146in}}%
\pgfpathlineto{\pgfqpoint{2.826520in}{1.181032in}}%
\pgfpathlineto{\pgfqpoint{2.852557in}{1.186918in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{1.192804in}}%
\pgfpathlineto{\pgfqpoint{2.904632in}{1.198690in}}%
\pgfpathlineto{\pgfqpoint{2.930669in}{1.204576in}}%
\pgfpathlineto{\pgfqpoint{2.956707in}{1.210462in}}%
\pgfpathlineto{\pgfqpoint{2.982744in}{1.216349in}}%
\pgfpathlineto{\pgfqpoint{3.008782in}{1.222235in}}%
\pgfpathlineto{\pgfqpoint{3.034819in}{1.228121in}}%
\pgfpathlineto{\pgfqpoint{3.060857in}{1.234007in}}%
\pgfpathlineto{\pgfqpoint{3.086894in}{1.239893in}}%
\pgfpathlineto{\pgfqpoint{3.112932in}{1.245779in}}%
\pgfpathlineto{\pgfqpoint{3.138969in}{1.251665in}}%
\pgfpathlineto{\pgfqpoint{3.165006in}{1.257551in}}%
\pgfpathlineto{\pgfqpoint{3.191044in}{1.263437in}}%
\pgfpathlineto{\pgfqpoint{3.217081in}{1.269323in}}%
\pgfpathlineto{\pgfqpoint{3.243119in}{1.275210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{1.521000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648865in, y=1.882839in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont How does the Number of Training Subjects }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144859in, y=1.768642in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont  Affect the Test Results?}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/observation_period_by_data_encoding.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.523333in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.523333in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.988030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771125in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{0.771125in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771125in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953223in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{0.953223in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953223in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135320in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{1.135320in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135320in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317418in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{1.317418in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317418in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499515in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{1.499515in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499515in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681613in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681613in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.115483in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.115483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.115483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.086548in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.242936in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.242936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.242936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.214001in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.370389in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.370389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.370389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.341454in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.497843in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.497843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.497843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=2.468908in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=2.255682in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623550in}{1.984697in}}%
\pgfpathlineto{\pgfqpoint{0.625447in}{1.996089in}}%
\pgfpathlineto{\pgfqpoint{0.643657in}{2.073710in}}%
\pgfpathlineto{\pgfqpoint{0.661867in}{2.125309in}}%
\pgfpathlineto{\pgfqpoint{0.680077in}{2.156258in}}%
\pgfpathlineto{\pgfqpoint{0.698286in}{2.179247in}}%
\pgfpathlineto{\pgfqpoint{0.734706in}{2.216262in}}%
\pgfpathlineto{\pgfqpoint{0.771125in}{2.241593in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.263584in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{2.272412in}}%
\pgfpathlineto{\pgfqpoint{0.916803in}{2.283553in}}%
\pgfpathlineto{\pgfqpoint{0.953223in}{2.291168in}}%
\pgfpathlineto{\pgfqpoint{1.026062in}{2.309198in}}%
\pgfpathlineto{\pgfqpoint{1.135320in}{2.322205in}}%
\pgfpathlineto{\pgfqpoint{1.317418in}{2.331592in}}%
\pgfpathlineto{\pgfqpoint{1.499515in}{2.334710in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{2.347095in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.350484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623550in}{1.984697in}}%
\pgfpathlineto{\pgfqpoint{0.625447in}{1.996089in}}%
\pgfpathlineto{\pgfqpoint{0.643657in}{2.073710in}}%
\pgfpathlineto{\pgfqpoint{0.661867in}{2.125309in}}%
\pgfpathlineto{\pgfqpoint{0.680077in}{2.156258in}}%
\pgfpathlineto{\pgfqpoint{0.698286in}{2.179247in}}%
\pgfpathlineto{\pgfqpoint{0.734706in}{2.216262in}}%
\pgfpathlineto{\pgfqpoint{0.771125in}{2.241593in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.263584in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{2.272412in}}%
\pgfpathlineto{\pgfqpoint{0.916803in}{2.283553in}}%
\pgfpathlineto{\pgfqpoint{0.953223in}{2.291168in}}%
\pgfpathlineto{\pgfqpoint{1.026062in}{2.309198in}}%
\pgfpathlineto{\pgfqpoint{1.135320in}{2.322205in}}%
\pgfpathlineto{\pgfqpoint{1.317418in}{2.331592in}}%
\pgfpathlineto{\pgfqpoint{1.499515in}{2.334710in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{2.347095in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.350484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.988030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226369in,y=2.606667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont GRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.523333in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.523333in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.988030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239419in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239419in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421516in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421516in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603614in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603614in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785711in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{2.785711in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785711in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967809in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{2.967809in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967809in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149906in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{3.149906in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149906in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{1.988030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.115483in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.115483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.115483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.242936in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.242936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.242936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.370389in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.370389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.370389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.497843in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.497843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.497843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077352in}{1.992507in}}%
\pgfpathlineto{\pgfqpoint{2.093741in}{2.100522in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{2.175786in}}%
\pgfpathlineto{\pgfqpoint{2.130160in}{2.221418in}}%
\pgfpathlineto{\pgfqpoint{2.148370in}{2.251955in}}%
\pgfpathlineto{\pgfqpoint{2.166580in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{2.202999in}{2.301268in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{2.321017in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.339365in}}%
\pgfpathlineto{\pgfqpoint{2.348677in}{2.344284in}}%
\pgfpathlineto{\pgfqpoint{2.385097in}{2.349311in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{2.353736in}}%
\pgfpathlineto{\pgfqpoint{2.494355in}{2.361091in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{2.371248in}}%
\pgfpathlineto{\pgfqpoint{2.785711in}{2.376423in}}%
\pgfpathlineto{\pgfqpoint{2.967809in}{2.377604in}}%
\pgfpathlineto{\pgfqpoint{3.149906in}{2.384550in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.380915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.988030in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077352in}{1.992507in}}%
\pgfpathlineto{\pgfqpoint{2.093741in}{2.100522in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{2.175786in}}%
\pgfpathlineto{\pgfqpoint{2.130160in}{2.221418in}}%
\pgfpathlineto{\pgfqpoint{2.148370in}{2.251955in}}%
\pgfpathlineto{\pgfqpoint{2.166580in}{2.273373in}}%
\pgfpathlineto{\pgfqpoint{2.202999in}{2.301268in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{2.321017in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.339365in}}%
\pgfpathlineto{\pgfqpoint{2.348677in}{2.344284in}}%
\pgfpathlineto{\pgfqpoint{2.385097in}{2.349311in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{2.353736in}}%
\pgfpathlineto{\pgfqpoint{2.494355in}{2.361091in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{2.371248in}}%
\pgfpathlineto{\pgfqpoint{2.785711in}{2.376423in}}%
\pgfpathlineto{\pgfqpoint{2.967809in}{2.377604in}}%
\pgfpathlineto{\pgfqpoint{3.149906in}{2.384550in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.380915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.988030in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.988030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694663in,y=2.606667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.297695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771125in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{0.771125in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771125in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953223in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{0.953223in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953223in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135320in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{1.135320in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135320in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317418in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{1.317418in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317418in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499515in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{1.499515in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499515in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681613in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681613in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.425149in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.425149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.425149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.396214in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.552602in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.552602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.552602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.523667in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.680055in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.680055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.680055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.651120in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.807508in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.807508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.807508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=1.778573in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=1.565347in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BRV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613383in}{1.294362in}}%
\pgfpathlineto{\pgfqpoint{0.625447in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{0.643657in}{1.542749in}}%
\pgfpathlineto{\pgfqpoint{0.661867in}{1.609970in}}%
\pgfpathlineto{\pgfqpoint{0.680077in}{1.651977in}}%
\pgfpathlineto{\pgfqpoint{0.698286in}{1.678592in}}%
\pgfpathlineto{\pgfqpoint{0.734706in}{1.719454in}}%
\pgfpathlineto{\pgfqpoint{0.771125in}{1.739613in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.761439in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.766915in}}%
\pgfpathlineto{\pgfqpoint{0.916803in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{0.953223in}{1.776862in}}%
\pgfpathlineto{\pgfqpoint{1.026062in}{1.784063in}}%
\pgfpathlineto{\pgfqpoint{1.135320in}{1.791250in}}%
\pgfpathlineto{\pgfqpoint{1.317418in}{1.795936in}}%
\pgfpathlineto{\pgfqpoint{1.499515in}{1.801906in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.804639in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.807508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613383in}{1.294362in}}%
\pgfpathlineto{\pgfqpoint{0.625447in}{1.420093in}}%
\pgfpathlineto{\pgfqpoint{0.643657in}{1.542749in}}%
\pgfpathlineto{\pgfqpoint{0.661867in}{1.609970in}}%
\pgfpathlineto{\pgfqpoint{0.680077in}{1.651977in}}%
\pgfpathlineto{\pgfqpoint{0.698286in}{1.678592in}}%
\pgfpathlineto{\pgfqpoint{0.734706in}{1.719454in}}%
\pgfpathlineto{\pgfqpoint{0.771125in}{1.739613in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.761439in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.766915in}}%
\pgfpathlineto{\pgfqpoint{0.916803in}{1.772304in}}%
\pgfpathlineto{\pgfqpoint{0.953223in}{1.776862in}}%
\pgfpathlineto{\pgfqpoint{1.026062in}{1.784063in}}%
\pgfpathlineto{\pgfqpoint{1.135320in}{1.791250in}}%
\pgfpathlineto{\pgfqpoint{1.317418in}{1.795936in}}%
\pgfpathlineto{\pgfqpoint{1.499515in}{1.801906in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.804639in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.807508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.297695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{1.743782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.297695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239419in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239419in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421516in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421516in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603614in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603614in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785711in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{2.785711in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785711in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967809in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{2.967809in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967809in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149906in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{3.149906in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149906in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{1.297695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.425149in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.425149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.425149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.552602in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.552602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.552602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.680055in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.680055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.680055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.807508in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.807508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.807508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077352in}{1.531717in}}%
\pgfpathlineto{\pgfqpoint{2.093741in}{1.643127in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.708079in}}%
\pgfpathlineto{\pgfqpoint{2.130160in}{1.742148in}}%
\pgfpathlineto{\pgfqpoint{2.148370in}{1.761250in}}%
\pgfpathlineto{\pgfqpoint{2.166580in}{1.770786in}}%
\pgfpathlineto{\pgfqpoint{2.202999in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{1.787445in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.790822in}}%
\pgfpathlineto{\pgfqpoint{2.348677in}{1.792525in}}%
\pgfpathlineto{\pgfqpoint{2.385097in}{1.794300in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.795199in}}%
\pgfpathlineto{\pgfqpoint{2.494355in}{1.798766in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{1.798998in}}%
\pgfpathlineto{\pgfqpoint{2.785711in}{1.806330in}}%
\pgfpathlineto{\pgfqpoint{2.967809in}{1.807508in}}%
\pgfpathlineto{\pgfqpoint{3.149906in}{1.807508in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.807508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.297695in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077352in}{1.531717in}}%
\pgfpathlineto{\pgfqpoint{2.093741in}{1.643127in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.708079in}}%
\pgfpathlineto{\pgfqpoint{2.130160in}{1.742148in}}%
\pgfpathlineto{\pgfqpoint{2.148370in}{1.761250in}}%
\pgfpathlineto{\pgfqpoint{2.166580in}{1.770786in}}%
\pgfpathlineto{\pgfqpoint{2.202999in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{1.787445in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.790822in}}%
\pgfpathlineto{\pgfqpoint{2.348677in}{1.792525in}}%
\pgfpathlineto{\pgfqpoint{2.385097in}{1.794300in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.795199in}}%
\pgfpathlineto{\pgfqpoint{2.494355in}{1.798766in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{1.798998in}}%
\pgfpathlineto{\pgfqpoint{2.785711in}{1.806330in}}%
\pgfpathlineto{\pgfqpoint{2.967809in}{1.807508in}}%
\pgfpathlineto{\pgfqpoint{3.149906in}{1.807508in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.807508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.832999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.297695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148370in}{1.743782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.142665in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.142665in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.607361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609861in, y=0.465867in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771125in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{0.771125in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771125in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791959in, y=0.465867in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953223in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{0.953223in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953223in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.974056in, y=0.421596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135320in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{1.135320in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135320in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156154in, y=0.421596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317418in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{1.317418in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317418in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.338251in, y=0.421596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499515in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{1.499515in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499515in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520349in, y=0.421596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681613in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681613in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702446in, y=0.421596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884544in, y=0.421596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226369in,y=0.366040in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont use-time in minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.734814in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.734814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.734814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=0.705879in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.862268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.862268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=0.833332in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.989721in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.989721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.989721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=0.960786in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.117174in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.117174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.117174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=1.088239in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=0.875013in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BRA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614366in}{0.604028in}}%
\pgfpathlineto{\pgfqpoint{0.625447in}{0.711801in}}%
\pgfpathlineto{\pgfqpoint{0.643657in}{0.829633in}}%
\pgfpathlineto{\pgfqpoint{0.661867in}{0.897845in}}%
\pgfpathlineto{\pgfqpoint{0.680077in}{0.943267in}}%
\pgfpathlineto{\pgfqpoint{0.698286in}{0.973476in}}%
\pgfpathlineto{\pgfqpoint{0.734706in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{0.771125in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.056183in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.060709in}}%
\pgfpathlineto{\pgfqpoint{0.916803in}{1.069183in}}%
\pgfpathlineto{\pgfqpoint{0.953223in}{1.075701in}}%
\pgfpathlineto{\pgfqpoint{1.026062in}{1.082292in}}%
\pgfpathlineto{\pgfqpoint{1.135320in}{1.089974in}}%
\pgfpathlineto{\pgfqpoint{1.317418in}{1.105816in}}%
\pgfpathlineto{\pgfqpoint{1.499515in}{1.108516in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.106429in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.109481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614366in}{0.604028in}}%
\pgfpathlineto{\pgfqpoint{0.625447in}{0.711801in}}%
\pgfpathlineto{\pgfqpoint{0.643657in}{0.829633in}}%
\pgfpathlineto{\pgfqpoint{0.661867in}{0.897845in}}%
\pgfpathlineto{\pgfqpoint{0.680077in}{0.943267in}}%
\pgfpathlineto{\pgfqpoint{0.698286in}{0.973476in}}%
\pgfpathlineto{\pgfqpoint{0.734706in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{0.771125in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.056183in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{1.060709in}}%
\pgfpathlineto{\pgfqpoint{0.916803in}{1.069183in}}%
\pgfpathlineto{\pgfqpoint{0.953223in}{1.075701in}}%
\pgfpathlineto{\pgfqpoint{1.026062in}{1.082292in}}%
\pgfpathlineto{\pgfqpoint{1.135320in}{1.089974in}}%
\pgfpathlineto{\pgfqpoint{1.317418in}{1.105816in}}%
\pgfpathlineto{\pgfqpoint{1.499515in}{1.108516in}}%
\pgfpathlineto{\pgfqpoint{1.681613in}{1.106429in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.109481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.607361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{1.053447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.142665in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.142665in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{0.607361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078155in, y=0.465867in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239419in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239419in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.260252in, y=0.465867in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421516in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421516in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.442350in, y=0.421596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603614in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603614in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624447in, y=0.421596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785711in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{2.785711in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.785711in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.806545in, y=0.421596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967809in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{2.967809in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967809in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.988642in, y=0.421596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149906in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{3.149906in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149906in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.170740in, y=0.421596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{0.607361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352837in, y=0.421596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694663in,y=0.366040in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont use-time in minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.734814in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.734814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.734814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.862268in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.862268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.862268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.989721in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.989721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.989721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.117174in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.117174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.117174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077352in}{0.855082in}}%
\pgfpathlineto{\pgfqpoint{2.093741in}{0.960709in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.025155in}}%
\pgfpathlineto{\pgfqpoint{2.130160in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{2.148370in}{1.072435in}}%
\pgfpathlineto{\pgfqpoint{2.166580in}{1.084035in}}%
\pgfpathlineto{\pgfqpoint{2.202999in}{1.094479in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{1.100725in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.104850in}}%
\pgfpathlineto{\pgfqpoint{2.348677in}{1.106490in}}%
\pgfpathlineto{\pgfqpoint{2.385097in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.109193in}}%
\pgfpathlineto{\pgfqpoint{2.494355in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{1.115310in}}%
\pgfpathlineto{\pgfqpoint{2.785711in}{1.116539in}}%
\pgfpathlineto{\pgfqpoint{2.967809in}{1.117174in}}%
\pgfpathlineto{\pgfqpoint{3.149906in}{1.117174in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.117174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.607361in}}{\pgfqpoint{1.274683in}{0.535303in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077352in}{0.855082in}}%
\pgfpathlineto{\pgfqpoint{2.093741in}{0.960709in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.025155in}}%
\pgfpathlineto{\pgfqpoint{2.130160in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{2.148370in}{1.072435in}}%
\pgfpathlineto{\pgfqpoint{2.166580in}{1.084035in}}%
\pgfpathlineto{\pgfqpoint{2.202999in}{1.094479in}}%
\pgfpathlineto{\pgfqpoint{2.239419in}{1.100725in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.104850in}}%
\pgfpathlineto{\pgfqpoint{2.348677in}{1.106490in}}%
\pgfpathlineto{\pgfqpoint{2.385097in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{2.421516in}{1.109193in}}%
\pgfpathlineto{\pgfqpoint{2.494355in}{1.111532in}}%
\pgfpathlineto{\pgfqpoint{2.603614in}{1.115310in}}%
\pgfpathlineto{\pgfqpoint{2.785711in}{1.116539in}}%
\pgfpathlineto{\pgfqpoint{2.967809in}{1.117174in}}%
\pgfpathlineto{\pgfqpoint{3.149906in}{1.117174in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.117174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.142665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.607361in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.607361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130160in}{1.053447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738502in,y=2.940000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Accuracy for Different Use-Time Lengths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303885in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{1.401107in}{0.140432in}}%
\pgfpathlineto{\pgfqpoint{1.498329in}{0.140432in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401107in}{0.140432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576107in,y=0.106404in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 95\% accuracy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/observation_period_by_data_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.523333in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.523333in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.649790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.649790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{2.649790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{2.649790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{2.649790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{2.649790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{2.649790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.992356in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.992356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.992356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.963421in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.334922in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.334922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.334922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=3.305987in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.506205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{3.506205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=3.477270in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=3.086562in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614521in}{2.699753in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.864866in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{3.111141in}}%
\pgfpathlineto{\pgfqpoint{0.741990in}{3.174361in}}%
\pgfpathlineto{\pgfqpoint{0.792977in}{3.226758in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.276783in}}%
\pgfpathlineto{\pgfqpoint{0.996926in}{3.305964in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.417470in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{1.867044in}{3.506205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614521in}{2.699753in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{2.864866in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{3.111141in}}%
\pgfpathlineto{\pgfqpoint{0.741990in}{3.174361in}}%
\pgfpathlineto{\pgfqpoint{0.792977in}{3.226758in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{3.276783in}}%
\pgfpathlineto{\pgfqpoint{0.996926in}{3.305964in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{3.417470in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{1.867044in}{3.506205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.649790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.226369in,y=3.606667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont GRU}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.523333in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.523333in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.649790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.649790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{2.649790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{2.649790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{2.649790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{2.649790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{2.649790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.992356in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.992356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.992356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.334922in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.334922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.334922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.506205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{3.506205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082815in}{2.803522in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{3.005442in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{3.264924in}}%
\pgfpathlineto{\pgfqpoint{2.210283in}{3.314835in}}%
\pgfpathlineto{\pgfqpoint{2.261271in}{3.346322in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.395769in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{3.335337in}{3.506205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{2.649790in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082815in}{2.803522in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{3.005442in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{3.264924in}}%
\pgfpathlineto{\pgfqpoint{2.210283in}{3.314835in}}%
\pgfpathlineto{\pgfqpoint{2.261271in}{3.346322in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{3.395769in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{3.506205in}}%
\pgfpathlineto{\pgfqpoint{3.335337in}{3.506205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.523333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.649790in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.649790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694663in,y=3.606667in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.481119in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.481119in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.607576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{1.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{1.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{1.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{1.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{1.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.950142in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.950142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.950142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.921206in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.292707in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.292707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.292707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=2.263772in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.463990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{2.463990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=2.435055in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=2.044347in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BRV}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614521in}{1.806787in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.980719in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.293635in}}%
\pgfpathlineto{\pgfqpoint{0.741990in}{2.370341in}}%
\pgfpathlineto{\pgfqpoint{0.792977in}{2.448697in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{0.996926in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.867044in}{2.463990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614521in}{1.806787in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{1.980719in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{2.293635in}}%
\pgfpathlineto{\pgfqpoint{0.741990in}{2.370341in}}%
\pgfpathlineto{\pgfqpoint{0.792977in}{2.448697in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{0.996926in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{1.867044in}{2.463990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.607576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.481119in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.481119in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.607576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{1.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{1.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{1.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{1.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{1.607576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.950142in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.950142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.950142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.292707in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.292707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.292707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.463990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{2.463990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082815in}{1.980376in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.290375in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.434162in}}%
\pgfpathlineto{\pgfqpoint{2.210283in}{2.460597in}}%
\pgfpathlineto{\pgfqpoint{2.261271in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{3.335337in}{2.463990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{1.607576in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082815in}{1.980376in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{2.290375in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{2.434162in}}%
\pgfpathlineto{\pgfqpoint{2.210283in}{2.460597in}}%
\pgfpathlineto{\pgfqpoint{2.261271in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{2.463990in}}%
\pgfpathlineto{\pgfqpoint{3.335337in}{2.463990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{2.481119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.607576in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.607576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.438904in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.438904in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.565361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609861in, y=0.423867in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843964in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843964in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.864798in, y=0.423867in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098901in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098901in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119734in, y=0.379596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353837in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353837in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.374671in, y=0.379596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608774in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608774in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629607in, y=0.379596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863710in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863710in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884544in, y=0.379596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969335in, y=0.256525in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont seq. length }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002080in, y=0.156603in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont  in minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.907927in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.907927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{0.907927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=0.878992in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.250493in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.250493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.250493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329477in, y=1.221558in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 90\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.421776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589028in}{1.421776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.285205in, y=1.392841in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.229650in,y=1.002133in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont BRA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614521in}{0.751510in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{0.883884in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.161171in}}%
\pgfpathlineto{\pgfqpoint{0.741990in}{1.241192in}}%
\pgfpathlineto{\pgfqpoint{0.792977in}{1.336934in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.371168in}}%
\pgfpathlineto{\pgfqpoint{0.996926in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.867044in}{1.421776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.589028in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614521in}{0.751510in}}%
\pgfpathlineto{\pgfqpoint{0.640015in}{0.883884in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.161171in}}%
\pgfpathlineto{\pgfqpoint{0.741990in}{1.241192in}}%
\pgfpathlineto{\pgfqpoint{0.792977in}{1.336934in}}%
\pgfpathlineto{\pgfqpoint{0.843964in}{1.371168in}}%
\pgfpathlineto{\pgfqpoint{0.996926in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.098901in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.867044in}{1.421776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589028in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{0.565361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.438904in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.438904in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{0.565361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078155in, y=0.423867in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312258in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312258in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333091in, y=0.423867in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567194in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567194in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588028in, y=0.379596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822131in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822131in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842964in, y=0.379596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077067in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077067in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.097901in, y=0.379596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332004in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332004in}{0.565361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.352837in, y=0.379596in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.437628in, y=0.256525in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont seq. length }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470374in, y=0.156603in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont  in minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.907927in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.907927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{0.907927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.250493in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.250493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.250493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.421776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057321in}{1.421776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082815in}{1.206471in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.354377in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{2.210283in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{2.261271in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{3.335337in}{1.421776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.057321in}{0.565361in}}{\pgfqpoint{1.274683in}{0.873543in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082815in}{1.206471in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.354377in}}%
\pgfpathlineto{\pgfqpoint{2.159296in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{2.210283in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{2.261271in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{2.312258in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{2.567194in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{3.077067in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{3.335337in}{1.421776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{1.438904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057321in}{0.565361in}}%
\pgfpathlineto{\pgfqpoint{3.332004in}{0.565361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738502in,y=3.920000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Mean Sequence Accuracies}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/player_travel_path.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.123984in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.123984in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.123984in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474028in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{0.474028in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{0.474028in}{1.193757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620255in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{0.620255in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620255in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872626in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{0.872626in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872626in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124996in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{1.124996in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124996in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377367in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{1.377367in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377367in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629737in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{1.629737in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629737in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474028in}{1.413571in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{1.413571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474028in}{1.413571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252288in, y=1.384636in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474028in}{1.665941in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{1.665941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474028in}{1.665941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332534in, y=1.637006in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474028in}{1.918312in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{1.918312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474028in}{1.918312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332534in, y=1.889377in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196732in,y=1.626458in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont session 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122465in}{1.691536in}}%
\pgfpathlineto{\pgfqpoint{1.122848in}{1.692125in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.691562in}}%
\pgfpathlineto{\pgfqpoint{1.122454in}{1.691269in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{1.688414in}}%
\pgfpathlineto{\pgfqpoint{1.106383in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{1.106189in}{1.692045in}}%
\pgfpathlineto{\pgfqpoint{1.105330in}{1.691155in}}%
\pgfpathlineto{\pgfqpoint{1.126910in}{1.695328in}}%
\pgfpathlineto{\pgfqpoint{1.125423in}{1.699347in}}%
\pgfpathlineto{\pgfqpoint{1.124539in}{1.700208in}}%
\pgfpathlineto{\pgfqpoint{1.122206in}{1.697981in}}%
\pgfpathlineto{\pgfqpoint{1.120862in}{1.697757in}}%
\pgfpathlineto{\pgfqpoint{1.121337in}{1.697506in}}%
\pgfpathlineto{\pgfqpoint{1.120009in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{1.118355in}{1.695552in}}%
\pgfpathlineto{\pgfqpoint{1.116685in}{1.691167in}}%
\pgfpathlineto{\pgfqpoint{1.117849in}{1.689172in}}%
\pgfpathlineto{\pgfqpoint{1.121968in}{1.693057in}}%
\pgfpathlineto{\pgfqpoint{1.135974in}{1.687211in}}%
\pgfpathlineto{\pgfqpoint{1.137141in}{1.680998in}}%
\pgfpathlineto{\pgfqpoint{1.135503in}{1.677536in}}%
\pgfpathlineto{\pgfqpoint{1.133927in}{1.676212in}}%
\pgfpathlineto{\pgfqpoint{1.135694in}{1.674181in}}%
\pgfpathlineto{\pgfqpoint{1.134577in}{1.680258in}}%
\pgfpathlineto{\pgfqpoint{1.148187in}{1.686592in}}%
\pgfpathlineto{\pgfqpoint{1.146626in}{1.688773in}}%
\pgfpathlineto{\pgfqpoint{1.134876in}{1.688230in}}%
\pgfpathlineto{\pgfqpoint{1.131565in}{1.684008in}}%
\pgfpathlineto{\pgfqpoint{1.134039in}{1.684504in}}%
\pgfpathlineto{\pgfqpoint{1.141556in}{1.680354in}}%
\pgfpathlineto{\pgfqpoint{1.122110in}{1.643612in}}%
\pgfpathlineto{\pgfqpoint{1.114705in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{1.134400in}{1.691187in}}%
\pgfpathlineto{\pgfqpoint{1.131855in}{1.691714in}}%
\pgfpathlineto{\pgfqpoint{1.127401in}{1.685229in}}%
\pgfpathlineto{\pgfqpoint{1.125165in}{1.684692in}}%
\pgfpathlineto{\pgfqpoint{1.126486in}{1.687487in}}%
\pgfpathlineto{\pgfqpoint{1.128978in}{1.690687in}}%
\pgfpathlineto{\pgfqpoint{1.127818in}{1.688779in}}%
\pgfpathlineto{\pgfqpoint{1.127031in}{1.687381in}}%
\pgfpathlineto{\pgfqpoint{1.125220in}{1.686773in}}%
\pgfpathlineto{\pgfqpoint{1.125289in}{1.687371in}}%
\pgfpathlineto{\pgfqpoint{1.129356in}{1.688641in}}%
\pgfpathlineto{\pgfqpoint{1.127281in}{1.689558in}}%
\pgfpathlineto{\pgfqpoint{1.134008in}{1.682991in}}%
\pgfpathlineto{\pgfqpoint{1.134527in}{1.673043in}}%
\pgfpathlineto{\pgfqpoint{1.121806in}{1.690573in}}%
\pgfpathlineto{\pgfqpoint{1.125434in}{1.691737in}}%
\pgfpathlineto{\pgfqpoint{1.138461in}{1.672448in}}%
\pgfpathlineto{\pgfqpoint{1.127481in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{1.125701in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{1.123832in}{1.689981in}}%
\pgfpathlineto{\pgfqpoint{1.124375in}{1.691320in}}%
\pgfpathlineto{\pgfqpoint{1.128763in}{1.692043in}}%
\pgfpathlineto{\pgfqpoint{1.134344in}{1.663392in}}%
\pgfpathlineto{\pgfqpoint{1.138963in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{1.116192in}{1.692631in}}%
\pgfpathlineto{\pgfqpoint{1.106595in}{1.688347in}}%
\pgfpathlineto{\pgfqpoint{1.130388in}{1.697076in}}%
\pgfpathlineto{\pgfqpoint{1.132060in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{1.128009in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{1.139504in}{1.690292in}}%
\pgfpathlineto{\pgfqpoint{1.136645in}{1.688939in}}%
\pgfpathlineto{\pgfqpoint{1.134694in}{1.687584in}}%
\pgfpathlineto{\pgfqpoint{1.134020in}{1.685807in}}%
\pgfpathlineto{\pgfqpoint{1.132187in}{1.683949in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{1.684926in}}%
\pgfpathlineto{\pgfqpoint{1.132202in}{1.686421in}}%
\pgfpathlineto{\pgfqpoint{1.139330in}{1.671460in}}%
\pgfpathlineto{\pgfqpoint{1.122946in}{1.699359in}}%
\pgfpathlineto{\pgfqpoint{1.093252in}{1.668392in}}%
\pgfpathlineto{\pgfqpoint{1.085821in}{1.680211in}}%
\pgfpathlineto{\pgfqpoint{1.121195in}{1.696565in}}%
\pgfpathlineto{\pgfqpoint{1.133445in}{1.687266in}}%
\pgfpathlineto{\pgfqpoint{1.124940in}{1.694313in}}%
\pgfpathlineto{\pgfqpoint{1.119325in}{1.697501in}}%
\pgfpathlineto{\pgfqpoint{1.112987in}{1.699366in}}%
\pgfpathlineto{\pgfqpoint{1.115516in}{1.699863in}}%
\pgfpathlineto{\pgfqpoint{1.122837in}{1.695992in}}%
\pgfpathlineto{\pgfqpoint{1.123099in}{1.691023in}}%
\pgfpathlineto{\pgfqpoint{1.123990in}{1.695036in}}%
\pgfpathlineto{\pgfqpoint{1.126840in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{1.692859in}}%
\pgfpathlineto{\pgfqpoint{1.111327in}{1.692589in}}%
\pgfpathlineto{\pgfqpoint{1.125912in}{1.690899in}}%
\pgfpathlineto{\pgfqpoint{1.125831in}{1.695496in}}%
\pgfpathlineto{\pgfqpoint{1.126777in}{1.695741in}}%
\pgfpathlineto{\pgfqpoint{1.125665in}{1.695281in}}%
\pgfpathlineto{\pgfqpoint{1.123677in}{1.692850in}}%
\pgfpathlineto{\pgfqpoint{1.124839in}{1.690923in}}%
\pgfpathlineto{\pgfqpoint{1.125019in}{1.692885in}}%
\pgfpathlineto{\pgfqpoint{1.124264in}{1.690745in}}%
\pgfpathlineto{\pgfqpoint{1.123473in}{1.691903in}}%
\pgfpathlineto{\pgfqpoint{1.124169in}{1.692918in}}%
\pgfpathlineto{\pgfqpoint{1.122715in}{1.691146in}}%
\pgfpathlineto{\pgfqpoint{1.122919in}{1.691952in}}%
\pgfpathlineto{\pgfqpoint{1.121210in}{1.688684in}}%
\pgfpathlineto{\pgfqpoint{1.121884in}{1.684237in}}%
\pgfpathlineto{\pgfqpoint{1.126069in}{1.695282in}}%
\pgfpathlineto{\pgfqpoint{1.132387in}{1.697031in}}%
\pgfpathlineto{\pgfqpoint{1.132037in}{1.696092in}}%
\pgfpathlineto{\pgfqpoint{1.126795in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.126135in}{1.690045in}}%
\pgfpathlineto{\pgfqpoint{1.127217in}{1.691803in}}%
\pgfpathlineto{\pgfqpoint{1.127407in}{1.691683in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.690600in}}%
\pgfpathlineto{\pgfqpoint{1.127661in}{1.691850in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{1.689093in}}%
\pgfpathlineto{\pgfqpoint{1.132914in}{1.684696in}}%
\pgfpathlineto{\pgfqpoint{1.134763in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{1.139336in}{1.677928in}}%
\pgfpathlineto{\pgfqpoint{1.137073in}{1.677978in}}%
\pgfpathlineto{\pgfqpoint{1.141013in}{1.678318in}}%
\pgfpathlineto{\pgfqpoint{1.134036in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{1.130934in}{1.687945in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{1.683214in}}%
\pgfpathlineto{\pgfqpoint{1.108794in}{1.688026in}}%
\pgfpathlineto{\pgfqpoint{1.107130in}{1.684676in}}%
\pgfpathlineto{\pgfqpoint{1.128785in}{1.660421in}}%
\pgfpathlineto{\pgfqpoint{1.109555in}{1.655599in}}%
\pgfpathlineto{\pgfqpoint{1.137461in}{1.682638in}}%
\pgfpathlineto{\pgfqpoint{1.131979in}{1.682522in}}%
\pgfpathlineto{\pgfqpoint{1.140204in}{1.661066in}}%
\pgfpathlineto{\pgfqpoint{1.142149in}{1.673022in}}%
\pgfpathlineto{\pgfqpoint{1.140468in}{1.680753in}}%
\pgfpathlineto{\pgfqpoint{1.125036in}{1.697821in}}%
\pgfpathlineto{\pgfqpoint{1.144312in}{1.671218in}}%
\pgfpathlineto{\pgfqpoint{1.131738in}{1.658427in}}%
\pgfpathlineto{\pgfqpoint{1.124048in}{1.653426in}}%
\pgfpathlineto{\pgfqpoint{1.139746in}{1.678705in}}%
\pgfpathlineto{\pgfqpoint{1.138782in}{1.683860in}}%
\pgfpathlineto{\pgfqpoint{1.135531in}{1.653699in}}%
\pgfpathlineto{\pgfqpoint{1.114093in}{1.645361in}}%
\pgfpathlineto{\pgfqpoint{1.123268in}{1.657154in}}%
\pgfpathlineto{\pgfqpoint{1.123685in}{1.653649in}}%
\pgfpathlineto{\pgfqpoint{1.125105in}{1.650336in}}%
\pgfpathlineto{\pgfqpoint{1.123958in}{1.637755in}}%
\pgfpathlineto{\pgfqpoint{1.118998in}{1.640693in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{1.639232in}}%
\pgfpathlineto{\pgfqpoint{1.122657in}{1.644043in}}%
\pgfpathlineto{\pgfqpoint{1.126003in}{1.650465in}}%
\pgfpathlineto{\pgfqpoint{1.121703in}{1.648289in}}%
\pgfpathlineto{\pgfqpoint{1.123457in}{1.650748in}}%
\pgfpathlineto{\pgfqpoint{1.123598in}{1.651971in}}%
\pgfpathlineto{\pgfqpoint{1.124028in}{1.650370in}}%
\pgfpathlineto{\pgfqpoint{1.122391in}{1.648934in}}%
\pgfpathlineto{\pgfqpoint{1.123052in}{1.648555in}}%
\pgfpathlineto{\pgfqpoint{1.126495in}{1.647669in}}%
\pgfpathlineto{\pgfqpoint{1.120751in}{1.651109in}}%
\pgfpathlineto{\pgfqpoint{1.125643in}{1.647953in}}%
\pgfpathlineto{\pgfqpoint{1.127262in}{1.660780in}}%
\pgfpathlineto{\pgfqpoint{1.136572in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{1.114134in}{1.653555in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.653751in}}%
\pgfpathlineto{\pgfqpoint{1.128481in}{1.665073in}}%
\pgfpathlineto{\pgfqpoint{1.116552in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.115554in}{1.691765in}}%
\pgfpathlineto{\pgfqpoint{1.114522in}{1.692393in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.691759in}}%
\pgfpathlineto{\pgfqpoint{1.117880in}{1.692699in}}%
\pgfpathlineto{\pgfqpoint{1.132679in}{1.686723in}}%
\pgfpathlineto{\pgfqpoint{1.132050in}{1.684571in}}%
\pgfpathlineto{\pgfqpoint{1.140462in}{1.660073in}}%
\pgfpathlineto{\pgfqpoint{1.143813in}{1.655866in}}%
\pgfpathlineto{\pgfqpoint{1.173641in}{1.674548in}}%
\pgfpathlineto{\pgfqpoint{1.118409in}{1.691417in}}%
\pgfpathlineto{\pgfqpoint{1.106379in}{1.688383in}}%
\pgfpathlineto{\pgfqpoint{1.128584in}{1.647912in}}%
\pgfpathlineto{\pgfqpoint{1.098263in}{1.648964in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{1.648917in}}%
\pgfpathlineto{\pgfqpoint{1.115328in}{1.647983in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{1.644397in}}%
\pgfpathlineto{\pgfqpoint{1.106934in}{1.642012in}}%
\pgfpathlineto{\pgfqpoint{1.124994in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.130110in}{1.700081in}}%
\pgfpathlineto{\pgfqpoint{1.129511in}{1.687452in}}%
\pgfpathlineto{\pgfqpoint{1.125947in}{1.684998in}}%
\pgfpathlineto{\pgfqpoint{1.143011in}{1.672419in}}%
\pgfpathlineto{\pgfqpoint{1.138442in}{1.664108in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{1.662152in}}%
\pgfpathlineto{\pgfqpoint{1.135924in}{1.662497in}}%
\pgfpathlineto{\pgfqpoint{1.136030in}{1.655888in}}%
\pgfpathlineto{\pgfqpoint{1.134370in}{1.652365in}}%
\pgfpathlineto{\pgfqpoint{1.133318in}{1.661263in}}%
\pgfpathlineto{\pgfqpoint{1.129641in}{1.660297in}}%
\pgfpathlineto{\pgfqpoint{1.126862in}{1.648931in}}%
\pgfpathlineto{\pgfqpoint{1.082787in}{1.642375in}}%
\pgfpathlineto{\pgfqpoint{1.135162in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.128347in}{1.668440in}}%
\pgfpathlineto{\pgfqpoint{1.126639in}{1.651376in}}%
\pgfpathlineto{\pgfqpoint{1.081376in}{1.649708in}}%
\pgfpathlineto{\pgfqpoint{1.078782in}{1.655951in}}%
\pgfpathlineto{\pgfqpoint{1.090462in}{1.653155in}}%
\pgfpathlineto{\pgfqpoint{1.142443in}{1.663929in}}%
\pgfpathlineto{\pgfqpoint{1.137341in}{1.669306in}}%
\pgfpathlineto{\pgfqpoint{1.127520in}{1.680947in}}%
\pgfpathlineto{\pgfqpoint{1.127359in}{1.682803in}}%
\pgfpathlineto{\pgfqpoint{1.128019in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{1.130869in}{1.676561in}}%
\pgfpathlineto{\pgfqpoint{1.128515in}{1.678046in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.669709in}}%
\pgfpathlineto{\pgfqpoint{1.134729in}{1.670710in}}%
\pgfpathlineto{\pgfqpoint{1.132067in}{1.674806in}}%
\pgfpathlineto{\pgfqpoint{1.124838in}{1.687610in}}%
\pgfpathlineto{\pgfqpoint{1.122929in}{1.686015in}}%
\pgfpathlineto{\pgfqpoint{1.124828in}{1.685283in}}%
\pgfpathlineto{\pgfqpoint{1.125935in}{1.685761in}}%
\pgfpathlineto{\pgfqpoint{1.122688in}{1.681743in}}%
\pgfpathlineto{\pgfqpoint{1.137944in}{1.659504in}}%
\pgfpathlineto{\pgfqpoint{1.139598in}{1.668795in}}%
\pgfpathlineto{\pgfqpoint{1.140098in}{1.669226in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{1.668426in}}%
\pgfpathlineto{\pgfqpoint{1.106330in}{1.685606in}}%
\pgfpathlineto{\pgfqpoint{1.118670in}{1.683186in}}%
\pgfpathlineto{\pgfqpoint{1.112063in}{1.687380in}}%
\pgfpathlineto{\pgfqpoint{1.101438in}{1.685249in}}%
\pgfpathlineto{\pgfqpoint{1.117909in}{1.686144in}}%
\pgfpathlineto{\pgfqpoint{1.128025in}{1.649427in}}%
\pgfpathlineto{\pgfqpoint{1.134068in}{1.657624in}}%
\pgfpathlineto{\pgfqpoint{1.131629in}{1.673061in}}%
\pgfpathlineto{\pgfqpoint{1.131683in}{1.669336in}}%
\pgfpathlineto{\pgfqpoint{1.128161in}{1.653009in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{1.653236in}}%
\pgfpathlineto{\pgfqpoint{1.128987in}{1.654866in}}%
\pgfpathlineto{\pgfqpoint{1.126369in}{1.654929in}}%
\pgfpathlineto{\pgfqpoint{1.130244in}{1.657332in}}%
\pgfpathlineto{\pgfqpoint{1.129487in}{1.656911in}}%
\pgfpathlineto{\pgfqpoint{1.131574in}{1.651542in}}%
\pgfpathlineto{\pgfqpoint{1.132131in}{1.674050in}}%
\pgfpathlineto{\pgfqpoint{1.131068in}{1.675488in}}%
\pgfpathlineto{\pgfqpoint{1.126657in}{1.675177in}}%
\pgfpathlineto{\pgfqpoint{1.126758in}{1.677662in}}%
\pgfpathlineto{\pgfqpoint{1.125365in}{1.676201in}}%
\pgfpathlineto{\pgfqpoint{1.127244in}{1.676367in}}%
\pgfpathlineto{\pgfqpoint{1.126071in}{1.676860in}}%
\pgfpathlineto{\pgfqpoint{1.119548in}{1.653614in}}%
\pgfpathlineto{\pgfqpoint{1.125667in}{1.663235in}}%
\pgfpathlineto{\pgfqpoint{1.125463in}{1.665013in}}%
\pgfpathlineto{\pgfqpoint{1.127801in}{1.666103in}}%
\pgfpathlineto{\pgfqpoint{1.127507in}{1.665536in}}%
\pgfpathlineto{\pgfqpoint{1.128197in}{1.665337in}}%
\pgfpathlineto{\pgfqpoint{1.124564in}{1.653955in}}%
\pgfpathlineto{\pgfqpoint{1.115004in}{1.644709in}}%
\pgfpathlineto{\pgfqpoint{1.134452in}{1.668916in}}%
\pgfpathlineto{\pgfqpoint{1.130083in}{1.671784in}}%
\pgfpathlineto{\pgfqpoint{1.127880in}{1.676479in}}%
\pgfpathlineto{\pgfqpoint{1.127003in}{1.674291in}}%
\pgfpathlineto{\pgfqpoint{1.128724in}{1.667859in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.665591in}}%
\pgfpathlineto{\pgfqpoint{1.131032in}{1.669326in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.670322in}}%
\pgfpathlineto{\pgfqpoint{1.131676in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{1.121618in}{1.651284in}}%
\pgfpathlineto{\pgfqpoint{1.124640in}{1.652704in}}%
\pgfpathlineto{\pgfqpoint{1.119229in}{1.650847in}}%
\pgfpathlineto{\pgfqpoint{1.119382in}{1.642880in}}%
\pgfpathlineto{\pgfqpoint{1.119311in}{1.646687in}}%
\pgfpathlineto{\pgfqpoint{1.127561in}{1.666973in}}%
\pgfpathlineto{\pgfqpoint{1.125591in}{1.660193in}}%
\pgfpathlineto{\pgfqpoint{1.121957in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.123528in}{1.661157in}}%
\pgfpathlineto{\pgfqpoint{1.124380in}{1.661704in}}%
\pgfpathlineto{\pgfqpoint{1.122182in}{1.662126in}}%
\pgfpathlineto{\pgfqpoint{1.124070in}{1.662081in}}%
\pgfpathlineto{\pgfqpoint{1.124037in}{1.659933in}}%
\pgfpathlineto{\pgfqpoint{1.124943in}{1.660513in}}%
\pgfpathlineto{\pgfqpoint{1.127278in}{1.657606in}}%
\pgfpathlineto{\pgfqpoint{1.127634in}{1.665952in}}%
\pgfpathlineto{\pgfqpoint{1.122606in}{1.679886in}}%
\pgfpathlineto{\pgfqpoint{1.119868in}{1.679068in}}%
\pgfpathlineto{\pgfqpoint{1.119640in}{1.679542in}}%
\pgfpathlineto{\pgfqpoint{1.130351in}{1.664778in}}%
\pgfpathlineto{\pgfqpoint{1.132844in}{1.669410in}}%
\pgfpathlineto{\pgfqpoint{1.121168in}{1.674877in}}%
\pgfpathlineto{\pgfqpoint{1.118946in}{1.682173in}}%
\pgfpathlineto{\pgfqpoint{1.105624in}{1.676701in}}%
\pgfpathlineto{\pgfqpoint{1.134475in}{1.672641in}}%
\pgfpathlineto{\pgfqpoint{1.124216in}{1.653323in}}%
\pgfpathlineto{\pgfqpoint{1.128412in}{1.663273in}}%
\pgfpathlineto{\pgfqpoint{1.121839in}{1.667527in}}%
\pgfpathlineto{\pgfqpoint{1.128359in}{1.687401in}}%
\pgfpathlineto{\pgfqpoint{1.125849in}{1.671453in}}%
\pgfpathlineto{\pgfqpoint{1.116271in}{1.668684in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{1.680659in}}%
\pgfpathlineto{\pgfqpoint{1.114916in}{1.683262in}}%
\pgfpathlineto{\pgfqpoint{1.095188in}{1.679847in}}%
\pgfpathlineto{\pgfqpoint{1.097179in}{1.689547in}}%
\pgfpathlineto{\pgfqpoint{1.094777in}{1.687437in}}%
\pgfpathlineto{\pgfqpoint{1.093366in}{1.681660in}}%
\pgfpathlineto{\pgfqpoint{1.091244in}{1.678089in}}%
\pgfpathlineto{\pgfqpoint{1.090261in}{1.680217in}}%
\pgfpathlineto{\pgfqpoint{1.092958in}{1.680857in}}%
\pgfpathlineto{\pgfqpoint{1.084719in}{1.676999in}}%
\pgfpathlineto{\pgfqpoint{1.112925in}{1.678702in}}%
\pgfpathlineto{\pgfqpoint{1.100554in}{1.684027in}}%
\pgfpathlineto{\pgfqpoint{1.107990in}{1.691578in}}%
\pgfpathlineto{\pgfqpoint{1.110276in}{1.681250in}}%
\pgfpathlineto{\pgfqpoint{1.107801in}{1.680602in}}%
\pgfpathlineto{\pgfqpoint{1.107958in}{1.680746in}}%
\pgfpathlineto{\pgfqpoint{1.106070in}{1.677517in}}%
\pgfpathlineto{\pgfqpoint{1.108324in}{1.679779in}}%
\pgfpathlineto{\pgfqpoint{1.108582in}{1.677841in}}%
\pgfpathlineto{\pgfqpoint{1.105762in}{1.671219in}}%
\pgfpathlineto{\pgfqpoint{1.108417in}{1.672603in}}%
\pgfpathlineto{\pgfqpoint{1.108961in}{1.674065in}}%
\pgfpathlineto{\pgfqpoint{1.109745in}{1.678763in}}%
\pgfpathlineto{\pgfqpoint{1.110279in}{1.679636in}}%
\pgfpathlineto{\pgfqpoint{1.109729in}{1.677021in}}%
\pgfpathlineto{\pgfqpoint{1.108949in}{1.676923in}}%
\pgfpathlineto{\pgfqpoint{1.106492in}{1.676134in}}%
\pgfpathlineto{\pgfqpoint{1.109281in}{1.679582in}}%
\pgfpathlineto{\pgfqpoint{1.110232in}{1.678566in}}%
\pgfpathlineto{\pgfqpoint{1.108671in}{1.678227in}}%
\pgfpathlineto{\pgfqpoint{1.108435in}{1.680092in}}%
\pgfpathlineto{\pgfqpoint{1.095411in}{1.681920in}}%
\pgfpathlineto{\pgfqpoint{1.104573in}{1.677397in}}%
\pgfpathlineto{\pgfqpoint{1.104089in}{1.679311in}}%
\pgfpathlineto{\pgfqpoint{1.103402in}{1.679981in}}%
\pgfpathlineto{\pgfqpoint{1.117667in}{1.673501in}}%
\pgfpathlineto{\pgfqpoint{1.109715in}{1.679939in}}%
\pgfpathlineto{\pgfqpoint{1.073011in}{1.667479in}}%
\pgfpathlineto{\pgfqpoint{1.113081in}{1.650237in}}%
\pgfpathlineto{\pgfqpoint{1.105433in}{1.647515in}}%
\pgfpathlineto{\pgfqpoint{1.107886in}{1.652897in}}%
\pgfpathlineto{\pgfqpoint{1.109736in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{1.111961in}{1.656243in}}%
\pgfpathlineto{\pgfqpoint{1.109936in}{1.653667in}}%
\pgfpathlineto{\pgfqpoint{1.108436in}{1.676890in}}%
\pgfpathlineto{\pgfqpoint{1.105870in}{1.675948in}}%
\pgfpathlineto{\pgfqpoint{1.107602in}{1.677292in}}%
\pgfpathlineto{\pgfqpoint{1.107604in}{1.676309in}}%
\pgfpathlineto{\pgfqpoint{1.114619in}{1.654171in}}%
\pgfpathlineto{\pgfqpoint{1.107478in}{1.649157in}}%
\pgfpathlineto{\pgfqpoint{1.112260in}{1.661509in}}%
\pgfpathlineto{\pgfqpoint{1.073446in}{1.673787in}}%
\pgfpathlineto{\pgfqpoint{1.082609in}{1.681996in}}%
\pgfpathlineto{\pgfqpoint{1.097792in}{1.681191in}}%
\pgfpathlineto{\pgfqpoint{1.107875in}{1.682182in}}%
\pgfpathlineto{\pgfqpoint{1.107921in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{1.104452in}{1.673435in}}%
\pgfpathlineto{\pgfqpoint{1.095965in}{1.681128in}}%
\pgfpathlineto{\pgfqpoint{1.101256in}{1.679624in}}%
\pgfpathlineto{\pgfqpoint{1.102577in}{1.677398in}}%
\pgfpathlineto{\pgfqpoint{1.105050in}{1.675611in}}%
\pgfpathlineto{\pgfqpoint{1.104915in}{1.679293in}}%
\pgfpathlineto{\pgfqpoint{1.073753in}{1.672076in}}%
\pgfpathlineto{\pgfqpoint{1.109820in}{1.681825in}}%
\pgfpathlineto{\pgfqpoint{1.112589in}{1.652687in}}%
\pgfpathlineto{\pgfqpoint{1.102580in}{1.685211in}}%
\pgfpathlineto{\pgfqpoint{1.084383in}{1.681232in}}%
\pgfpathlineto{\pgfqpoint{1.083939in}{1.680146in}}%
\pgfpathlineto{\pgfqpoint{1.086544in}{1.682405in}}%
\pgfpathlineto{\pgfqpoint{1.086060in}{1.682176in}}%
\pgfpathlineto{\pgfqpoint{1.086296in}{1.682783in}}%
\pgfpathlineto{\pgfqpoint{1.089249in}{1.683163in}}%
\pgfpathlineto{\pgfqpoint{1.088688in}{1.685641in}}%
\pgfpathlineto{\pgfqpoint{1.071565in}{1.677652in}}%
\pgfpathlineto{\pgfqpoint{1.080566in}{1.683164in}}%
\pgfpathlineto{\pgfqpoint{1.090158in}{1.684920in}}%
\pgfpathlineto{\pgfqpoint{1.098073in}{1.669903in}}%
\pgfpathlineto{\pgfqpoint{1.091784in}{1.675626in}}%
\pgfpathlineto{\pgfqpoint{1.092913in}{1.673019in}}%
\pgfpathlineto{\pgfqpoint{1.095884in}{1.677709in}}%
\pgfpathlineto{\pgfqpoint{1.087773in}{1.671279in}}%
\pgfpathlineto{\pgfqpoint{1.094911in}{1.683687in}}%
\pgfpathlineto{\pgfqpoint{1.097731in}{1.678390in}}%
\pgfpathlineto{\pgfqpoint{1.092231in}{1.684737in}}%
\pgfpathlineto{\pgfqpoint{1.098151in}{1.686151in}}%
\pgfpathlineto{\pgfqpoint{1.095649in}{1.669219in}}%
\pgfpathlineto{\pgfqpoint{1.093564in}{1.680550in}}%
\pgfpathlineto{\pgfqpoint{1.092350in}{1.678044in}}%
\pgfpathlineto{\pgfqpoint{1.097692in}{1.680922in}}%
\pgfpathlineto{\pgfqpoint{1.092742in}{1.677182in}}%
\pgfpathlineto{\pgfqpoint{1.094896in}{1.675568in}}%
\pgfpathlineto{\pgfqpoint{1.094123in}{1.668993in}}%
\pgfpathlineto{\pgfqpoint{1.088939in}{1.672496in}}%
\pgfpathlineto{\pgfqpoint{1.083896in}{1.674045in}}%
\pgfpathlineto{\pgfqpoint{1.082628in}{1.671343in}}%
\pgfpathlineto{\pgfqpoint{1.076327in}{1.677964in}}%
\pgfpathlineto{\pgfqpoint{1.086567in}{1.672584in}}%
\pgfpathlineto{\pgfqpoint{1.078141in}{1.674483in}}%
\pgfpathlineto{\pgfqpoint{1.099305in}{1.688520in}}%
\pgfpathlineto{\pgfqpoint{1.119108in}{1.661210in}}%
\pgfpathlineto{\pgfqpoint{1.116951in}{1.650115in}}%
\pgfpathlineto{\pgfqpoint{1.108975in}{1.644448in}}%
\pgfpathlineto{\pgfqpoint{1.103560in}{1.674236in}}%
\pgfpathlineto{\pgfqpoint{1.101665in}{1.670429in}}%
\pgfpathlineto{\pgfqpoint{1.104768in}{1.680313in}}%
\pgfpathlineto{\pgfqpoint{1.104186in}{1.649663in}}%
\pgfpathlineto{\pgfqpoint{1.117810in}{1.648233in}}%
\pgfpathlineto{\pgfqpoint{1.097131in}{1.681784in}}%
\pgfpathlineto{\pgfqpoint{1.102928in}{1.688834in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{1.683294in}}%
\pgfpathlineto{\pgfqpoint{1.080281in}{1.673645in}}%
\pgfpathlineto{\pgfqpoint{1.079830in}{1.679200in}}%
\pgfpathlineto{\pgfqpoint{1.077788in}{1.680358in}}%
\pgfpathlineto{\pgfqpoint{1.088906in}{1.670514in}}%
\pgfpathlineto{\pgfqpoint{1.087247in}{1.674685in}}%
\pgfpathlineto{\pgfqpoint{1.088705in}{1.670588in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{1.673063in}}%
\pgfpathlineto{\pgfqpoint{1.090132in}{1.671966in}}%
\pgfpathlineto{\pgfqpoint{1.105040in}{1.669508in}}%
\pgfpathlineto{\pgfqpoint{1.103675in}{1.686851in}}%
\pgfpathlineto{\pgfqpoint{1.116783in}{1.656276in}}%
\pgfpathlineto{\pgfqpoint{1.110380in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{1.091999in}{1.661290in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.662577in}}%
\pgfpathlineto{\pgfqpoint{1.099095in}{1.682958in}}%
\pgfpathlineto{\pgfqpoint{1.095404in}{1.664271in}}%
\pgfpathlineto{\pgfqpoint{1.093307in}{1.682183in}}%
\pgfpathlineto{\pgfqpoint{1.093713in}{1.688002in}}%
\pgfpathlineto{\pgfqpoint{1.103744in}{1.673102in}}%
\pgfpathlineto{\pgfqpoint{1.093167in}{1.677528in}}%
\pgfpathlineto{\pgfqpoint{1.102375in}{1.677691in}}%
\pgfpathlineto{\pgfqpoint{1.101033in}{1.682442in}}%
\pgfpathlineto{\pgfqpoint{1.100973in}{1.682068in}}%
\pgfpathlineto{\pgfqpoint{1.102607in}{1.671499in}}%
\pgfpathlineto{\pgfqpoint{1.103544in}{1.679468in}}%
\pgfpathlineto{\pgfqpoint{1.100698in}{1.682724in}}%
\pgfpathlineto{\pgfqpoint{1.100425in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{1.089951in}{1.660120in}}%
\pgfpathlineto{\pgfqpoint{1.091583in}{1.660917in}}%
\pgfpathlineto{\pgfqpoint{1.107151in}{1.666726in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{1.639564in}}%
\pgfpathlineto{\pgfqpoint{1.093580in}{1.682972in}}%
\pgfpathlineto{\pgfqpoint{1.089779in}{1.685957in}}%
\pgfpathlineto{\pgfqpoint{1.114113in}{1.663176in}}%
\pgfpathlineto{\pgfqpoint{1.097429in}{1.675656in}}%
\pgfpathlineto{\pgfqpoint{1.095081in}{1.666600in}}%
\pgfpathlineto{\pgfqpoint{1.093888in}{1.666766in}}%
\pgfpathlineto{\pgfqpoint{1.095454in}{1.666772in}}%
\pgfpathlineto{\pgfqpoint{1.095063in}{1.666452in}}%
\pgfpathlineto{\pgfqpoint{1.107791in}{1.678890in}}%
\pgfpathlineto{\pgfqpoint{1.105586in}{1.664260in}}%
\pgfpathlineto{\pgfqpoint{1.101808in}{1.673406in}}%
\pgfpathlineto{\pgfqpoint{1.107504in}{1.679166in}}%
\pgfpathlineto{\pgfqpoint{1.095380in}{1.663299in}}%
\pgfpathlineto{\pgfqpoint{1.101471in}{1.668630in}}%
\pgfpathlineto{\pgfqpoint{1.101314in}{1.665135in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{1.662962in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.658197in}}%
\pgfpathlineto{\pgfqpoint{1.100119in}{1.660754in}}%
\pgfpathlineto{\pgfqpoint{1.099660in}{1.665903in}}%
\pgfpathlineto{\pgfqpoint{1.102256in}{1.673993in}}%
\pgfpathlineto{\pgfqpoint{1.102488in}{1.662229in}}%
\pgfpathlineto{\pgfqpoint{1.103599in}{1.681920in}}%
\pgfpathlineto{\pgfqpoint{1.106135in}{1.654657in}}%
\pgfpathlineto{\pgfqpoint{1.103468in}{1.664676in}}%
\pgfpathlineto{\pgfqpoint{1.098767in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{1.116928in}{1.663586in}}%
\pgfpathlineto{\pgfqpoint{1.118062in}{1.673002in}}%
\pgfpathlineto{\pgfqpoint{1.114663in}{1.671180in}}%
\pgfpathlineto{\pgfqpoint{1.077350in}{1.667855in}}%
\pgfpathlineto{\pgfqpoint{1.074767in}{1.672625in}}%
\pgfpathlineto{\pgfqpoint{1.078291in}{1.685983in}}%
\pgfpathlineto{\pgfqpoint{1.076927in}{1.686061in}}%
\pgfpathlineto{\pgfqpoint{1.077257in}{1.681315in}}%
\pgfpathlineto{\pgfqpoint{1.091281in}{1.685120in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{1.674158in}}%
\pgfpathlineto{\pgfqpoint{1.083361in}{1.685797in}}%
\pgfpathlineto{\pgfqpoint{1.083694in}{1.687470in}}%
\pgfpathlineto{\pgfqpoint{1.086326in}{1.682293in}}%
\pgfpathlineto{\pgfqpoint{1.086597in}{1.679278in}}%
\pgfpathlineto{\pgfqpoint{1.093450in}{1.685087in}}%
\pgfpathlineto{\pgfqpoint{1.091725in}{1.681129in}}%
\pgfpathlineto{\pgfqpoint{1.106866in}{1.685604in}}%
\pgfpathlineto{\pgfqpoint{1.081689in}{1.683259in}}%
\pgfpathlineto{\pgfqpoint{1.083943in}{1.678161in}}%
\pgfpathlineto{\pgfqpoint{1.084592in}{1.679807in}}%
\pgfpathlineto{\pgfqpoint{1.069798in}{1.669410in}}%
\pgfpathlineto{\pgfqpoint{1.074034in}{1.669967in}}%
\pgfpathlineto{\pgfqpoint{1.103968in}{1.685230in}}%
\pgfpathlineto{\pgfqpoint{1.096821in}{1.683316in}}%
\pgfpathlineto{\pgfqpoint{1.083943in}{1.661075in}}%
\pgfpathlineto{\pgfqpoint{1.078007in}{1.670224in}}%
\pgfpathlineto{\pgfqpoint{1.110790in}{1.677610in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{1.644183in}}%
\pgfpathlineto{\pgfqpoint{1.117206in}{1.664530in}}%
\pgfpathlineto{\pgfqpoint{1.112675in}{1.672823in}}%
\pgfpathlineto{\pgfqpoint{1.097756in}{1.684927in}}%
\pgfpathlineto{\pgfqpoint{1.102222in}{1.678302in}}%
\pgfpathlineto{\pgfqpoint{1.114046in}{1.669931in}}%
\pgfpathlineto{\pgfqpoint{1.102887in}{1.687394in}}%
\pgfpathlineto{\pgfqpoint{1.098703in}{1.681615in}}%
\pgfpathlineto{\pgfqpoint{1.102513in}{1.682697in}}%
\pgfpathlineto{\pgfqpoint{1.100505in}{1.683282in}}%
\pgfpathlineto{\pgfqpoint{1.111267in}{1.675044in}}%
\pgfpathlineto{\pgfqpoint{1.082324in}{1.682997in}}%
\pgfpathlineto{\pgfqpoint{1.084711in}{1.684691in}}%
\pgfpathlineto{\pgfqpoint{1.088170in}{1.684873in}}%
\pgfpathlineto{\pgfqpoint{1.085968in}{1.684089in}}%
\pgfpathlineto{\pgfqpoint{1.086531in}{1.684802in}}%
\pgfpathlineto{\pgfqpoint{1.099463in}{1.685544in}}%
\pgfpathlineto{\pgfqpoint{1.100569in}{1.688291in}}%
\pgfpathlineto{\pgfqpoint{1.093093in}{1.685265in}}%
\pgfpathlineto{\pgfqpoint{1.110091in}{1.682371in}}%
\pgfpathlineto{\pgfqpoint{1.119981in}{1.679787in}}%
\pgfpathlineto{\pgfqpoint{1.112498in}{1.678293in}}%
\pgfpathlineto{\pgfqpoint{1.089798in}{1.687284in}}%
\pgfpathlineto{\pgfqpoint{1.090392in}{1.685849in}}%
\pgfpathlineto{\pgfqpoint{1.105952in}{1.674704in}}%
\pgfpathlineto{\pgfqpoint{1.104639in}{1.676238in}}%
\pgfpathlineto{\pgfqpoint{1.106463in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{1.107111in}{1.674800in}}%
\pgfpathlineto{\pgfqpoint{1.118486in}{1.652659in}}%
\pgfpathlineto{\pgfqpoint{1.114178in}{1.659523in}}%
\pgfpathlineto{\pgfqpoint{1.104776in}{1.678788in}}%
\pgfpathlineto{\pgfqpoint{1.113781in}{1.673642in}}%
\pgfpathlineto{\pgfqpoint{1.115147in}{1.669727in}}%
\pgfpathlineto{\pgfqpoint{1.101542in}{1.644470in}}%
\pgfpathlineto{\pgfqpoint{1.117498in}{1.670675in}}%
\pgfpathlineto{\pgfqpoint{1.098080in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{1.108876in}{1.678808in}}%
\pgfpathlineto{\pgfqpoint{1.123505in}{1.670699in}}%
\pgfpathlineto{\pgfqpoint{1.108787in}{1.682464in}}%
\pgfpathlineto{\pgfqpoint{1.104679in}{1.676877in}}%
\pgfpathlineto{\pgfqpoint{1.088070in}{1.681146in}}%
\pgfpathlineto{\pgfqpoint{1.097214in}{1.683699in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.636735in}}%
\pgfpathlineto{\pgfqpoint{1.125523in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{1.108565in}{1.644076in}}%
\pgfpathlineto{\pgfqpoint{1.083595in}{1.683744in}}%
\pgfpathlineto{\pgfqpoint{1.092890in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.101358in}{1.680863in}}%
\pgfpathlineto{\pgfqpoint{1.110251in}{1.673181in}}%
\pgfpathlineto{\pgfqpoint{1.089169in}{1.683450in}}%
\pgfpathlineto{\pgfqpoint{1.117908in}{1.675065in}}%
\pgfpathlineto{\pgfqpoint{1.102978in}{1.676605in}}%
\pgfpathlineto{\pgfqpoint{1.088539in}{1.685768in}}%
\pgfpathlineto{\pgfqpoint{1.111564in}{1.677651in}}%
\pgfpathlineto{\pgfqpoint{1.104998in}{1.681230in}}%
\pgfpathlineto{\pgfqpoint{1.100866in}{1.680532in}}%
\pgfpathlineto{\pgfqpoint{1.109114in}{1.682744in}}%
\pgfpathlineto{\pgfqpoint{1.088460in}{1.688013in}}%
\pgfpathlineto{\pgfqpoint{1.085305in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{1.084413in}{1.682276in}}%
\pgfpathlineto{\pgfqpoint{1.080594in}{1.676486in}}%
\pgfpathlineto{\pgfqpoint{1.099592in}{1.666381in}}%
\pgfpathlineto{\pgfqpoint{1.090500in}{1.684737in}}%
\pgfpathlineto{\pgfqpoint{1.087662in}{1.668063in}}%
\pgfpathlineto{\pgfqpoint{1.117947in}{1.667568in}}%
\pgfpathlineto{\pgfqpoint{1.104904in}{1.667361in}}%
\pgfpathlineto{\pgfqpoint{1.075404in}{1.682200in}}%
\pgfpathlineto{\pgfqpoint{1.082147in}{1.675368in}}%
\pgfpathlineto{\pgfqpoint{1.100846in}{1.683242in}}%
\pgfpathlineto{\pgfqpoint{1.098571in}{1.677632in}}%
\pgfpathlineto{\pgfqpoint{1.108239in}{1.686421in}}%
\pgfpathlineto{\pgfqpoint{1.087684in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{1.091137in}{1.678756in}}%
\pgfpathlineto{\pgfqpoint{1.115901in}{1.671633in}}%
\pgfpathlineto{\pgfqpoint{1.106759in}{1.675531in}}%
\pgfpathlineto{\pgfqpoint{1.083123in}{1.683468in}}%
\pgfpathlineto{\pgfqpoint{1.076982in}{1.682034in}}%
\pgfpathlineto{\pgfqpoint{1.115463in}{1.657293in}}%
\pgfpathlineto{\pgfqpoint{1.110338in}{1.673186in}}%
\pgfpathlineto{\pgfqpoint{1.101800in}{1.679969in}}%
\pgfpathlineto{\pgfqpoint{1.077839in}{1.673912in}}%
\pgfpathlineto{\pgfqpoint{1.129915in}{1.659225in}}%
\pgfpathlineto{\pgfqpoint{1.094522in}{1.689416in}}%
\pgfpathlineto{\pgfqpoint{1.109598in}{1.684467in}}%
\pgfpathlineto{\pgfqpoint{1.113810in}{1.675192in}}%
\pgfpathlineto{\pgfqpoint{1.105717in}{1.680718in}}%
\pgfpathlineto{\pgfqpoint{1.108395in}{1.686435in}}%
\pgfpathlineto{\pgfqpoint{1.139627in}{1.693963in}}%
\pgfpathlineto{\pgfqpoint{1.136358in}{1.658200in}}%
\pgfpathlineto{\pgfqpoint{1.111665in}{1.677323in}}%
\pgfpathlineto{\pgfqpoint{1.143643in}{1.678889in}}%
\pgfpathlineto{\pgfqpoint{1.127803in}{1.655347in}}%
\pgfpathlineto{\pgfqpoint{1.126920in}{1.662230in}}%
\pgfpathlineto{\pgfqpoint{1.112786in}{1.646686in}}%
\pgfpathlineto{\pgfqpoint{1.117676in}{1.664633in}}%
\pgfpathlineto{\pgfqpoint{1.118146in}{1.676011in}}%
\pgfpathlineto{\pgfqpoint{1.113584in}{1.675432in}}%
\pgfpathlineto{\pgfqpoint{1.107161in}{1.673767in}}%
\pgfpathlineto{\pgfqpoint{1.109533in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{1.102569in}{1.682707in}}%
\pgfpathlineto{\pgfqpoint{1.106284in}{1.684706in}}%
\pgfpathlineto{\pgfqpoint{1.091533in}{1.686952in}}%
\pgfpathlineto{\pgfqpoint{1.120688in}{1.665006in}}%
\pgfpathlineto{\pgfqpoint{1.115879in}{1.660983in}}%
\pgfpathlineto{\pgfqpoint{1.112355in}{1.663690in}}%
\pgfpathlineto{\pgfqpoint{1.116146in}{1.655085in}}%
\pgfpathlineto{\pgfqpoint{1.091732in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.118362in}{1.669267in}}%
\pgfpathlineto{\pgfqpoint{1.117878in}{1.673989in}}%
\pgfpathlineto{\pgfqpoint{1.119116in}{1.675031in}}%
\pgfpathlineto{\pgfqpoint{1.116727in}{1.673134in}}%
\pgfpathlineto{\pgfqpoint{1.103066in}{1.683661in}}%
\pgfpathlineto{\pgfqpoint{1.091797in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{1.085857in}{1.680738in}}%
\pgfpathlineto{\pgfqpoint{1.088932in}{1.685384in}}%
\pgfpathlineto{\pgfqpoint{1.103900in}{1.682211in}}%
\pgfpathlineto{\pgfqpoint{1.104209in}{1.682685in}}%
\pgfpathlineto{\pgfqpoint{1.113672in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{1.116415in}{1.668684in}}%
\pgfpathlineto{\pgfqpoint{1.119757in}{1.654077in}}%
\pgfpathlineto{\pgfqpoint{1.097453in}{1.639984in}}%
\pgfpathlineto{\pgfqpoint{1.105527in}{1.682134in}}%
\pgfpathlineto{\pgfqpoint{1.106229in}{1.681747in}}%
\pgfpathlineto{\pgfqpoint{1.103569in}{1.683177in}}%
\pgfpathlineto{\pgfqpoint{1.105691in}{1.683877in}}%
\pgfpathlineto{\pgfqpoint{1.103166in}{1.686467in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{1.689700in}}%
\pgfpathlineto{\pgfqpoint{1.101679in}{1.688911in}}%
\pgfpathlineto{\pgfqpoint{1.127603in}{1.670503in}}%
\pgfpathlineto{\pgfqpoint{1.177140in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{1.170077in}{1.682765in}}%
\pgfpathlineto{\pgfqpoint{1.096233in}{1.684848in}}%
\pgfpathlineto{\pgfqpoint{1.100405in}{1.684831in}}%
\pgfpathlineto{\pgfqpoint{1.108255in}{1.686192in}}%
\pgfpathlineto{\pgfqpoint{1.127745in}{1.744290in}}%
\pgfpathlineto{\pgfqpoint{1.110668in}{1.674016in}}%
\pgfpathlineto{\pgfqpoint{1.117972in}{1.670606in}}%
\pgfpathlineto{\pgfqpoint{1.109435in}{1.683434in}}%
\pgfpathlineto{\pgfqpoint{1.099297in}{1.688036in}}%
\pgfpathlineto{\pgfqpoint{1.095050in}{1.686872in}}%
\pgfpathlineto{\pgfqpoint{1.101484in}{1.684046in}}%
\pgfpathlineto{\pgfqpoint{1.096891in}{1.680412in}}%
\pgfpathlineto{\pgfqpoint{1.103349in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{1.101171in}{1.680539in}}%
\pgfpathlineto{\pgfqpoint{1.093148in}{1.680158in}}%
\pgfpathlineto{\pgfqpoint{1.109678in}{1.681175in}}%
\pgfpathlineto{\pgfqpoint{1.105001in}{1.678551in}}%
\pgfpathlineto{\pgfqpoint{1.104699in}{1.689957in}}%
\pgfpathlineto{\pgfqpoint{1.103286in}{1.684796in}}%
\pgfpathlineto{\pgfqpoint{1.112728in}{1.678634in}}%
\pgfpathlineto{\pgfqpoint{1.113669in}{1.684065in}}%
\pgfpathlineto{\pgfqpoint{1.108474in}{1.685381in}}%
\pgfpathlineto{\pgfqpoint{1.120579in}{1.689187in}}%
\pgfpathlineto{\pgfqpoint{1.122058in}{1.663637in}}%
\pgfpathlineto{\pgfqpoint{1.108547in}{1.681589in}}%
\pgfpathlineto{\pgfqpoint{1.101493in}{1.679070in}}%
\pgfpathlineto{\pgfqpoint{1.110676in}{1.677626in}}%
\pgfpathlineto{\pgfqpoint{1.101990in}{1.678494in}}%
\pgfpathlineto{\pgfqpoint{1.098351in}{1.686181in}}%
\pgfpathlineto{\pgfqpoint{1.104010in}{1.682686in}}%
\pgfpathlineto{\pgfqpoint{1.103188in}{1.682269in}}%
\pgfpathlineto{\pgfqpoint{1.115784in}{1.675286in}}%
\pgfpathlineto{\pgfqpoint{1.104514in}{1.679342in}}%
\pgfpathlineto{\pgfqpoint{1.105433in}{1.681240in}}%
\pgfpathlineto{\pgfqpoint{1.103390in}{1.676501in}}%
\pgfpathlineto{\pgfqpoint{1.093273in}{1.684374in}}%
\pgfpathlineto{\pgfqpoint{1.101538in}{1.681565in}}%
\pgfpathlineto{\pgfqpoint{1.108528in}{1.682217in}}%
\pgfpathlineto{\pgfqpoint{1.111207in}{1.678087in}}%
\pgfpathlineto{\pgfqpoint{1.106323in}{1.674222in}}%
\pgfpathlineto{\pgfqpoint{1.112540in}{1.679608in}}%
\pgfpathlineto{\pgfqpoint{1.108228in}{1.680616in}}%
\pgfpathlineto{\pgfqpoint{1.115125in}{1.679248in}}%
\pgfpathlineto{\pgfqpoint{1.096869in}{1.682186in}}%
\pgfpathlineto{\pgfqpoint{1.098630in}{1.690747in}}%
\pgfpathlineto{\pgfqpoint{1.095158in}{1.675550in}}%
\pgfpathlineto{\pgfqpoint{1.115046in}{1.674902in}}%
\pgfpathlineto{\pgfqpoint{1.105615in}{1.644651in}}%
\pgfpathlineto{\pgfqpoint{1.116872in}{1.659207in}}%
\pgfpathlineto{\pgfqpoint{1.089037in}{1.686203in}}%
\pgfpathlineto{\pgfqpoint{1.097305in}{1.690737in}}%
\pgfpathlineto{\pgfqpoint{1.082074in}{1.682736in}}%
\pgfpathlineto{\pgfqpoint{1.100499in}{1.685109in}}%
\pgfpathlineto{\pgfqpoint{1.106191in}{1.690685in}}%
\pgfpathlineto{\pgfqpoint{1.102677in}{1.686089in}}%
\pgfpathlineto{\pgfqpoint{1.083904in}{1.754349in}}%
\pgfpathlineto{\pgfqpoint{1.097252in}{1.684053in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.687936in}}%
\pgfpathlineto{\pgfqpoint{1.112125in}{1.677804in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{1.668194in}}%
\pgfpathlineto{\pgfqpoint{1.073361in}{1.677808in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.671681in}}%
\pgfpathlineto{\pgfqpoint{1.097330in}{1.686828in}}%
\pgfpathlineto{\pgfqpoint{1.121488in}{1.663166in}}%
\pgfpathlineto{\pgfqpoint{1.110331in}{1.685494in}}%
\pgfpathlineto{\pgfqpoint{1.105018in}{1.683900in}}%
\pgfpathlineto{\pgfqpoint{1.110503in}{1.678624in}}%
\pgfpathlineto{\pgfqpoint{1.117410in}{1.686439in}}%
\pgfpathlineto{\pgfqpoint{1.117426in}{1.689977in}}%
\pgfpathlineto{\pgfqpoint{1.111147in}{1.678764in}}%
\pgfpathlineto{\pgfqpoint{1.114988in}{1.685295in}}%
\pgfpathlineto{\pgfqpoint{1.109384in}{1.681909in}}%
\pgfpathlineto{\pgfqpoint{1.132369in}{1.643633in}}%
\pgfpathlineto{\pgfqpoint{1.101112in}{1.683348in}}%
\pgfpathlineto{\pgfqpoint{1.121258in}{1.667674in}}%
\pgfpathlineto{\pgfqpoint{1.113833in}{1.679666in}}%
\pgfpathlineto{\pgfqpoint{1.114762in}{1.675077in}}%
\pgfpathlineto{\pgfqpoint{1.128590in}{1.670619in}}%
\pgfpathlineto{\pgfqpoint{1.136226in}{1.669872in}}%
\pgfpathlineto{\pgfqpoint{1.160970in}{1.678702in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{1.688842in}}%
\pgfpathlineto{\pgfqpoint{1.151596in}{1.677118in}}%
\pgfpathlineto{\pgfqpoint{1.131850in}{1.675333in}}%
\pgfpathlineto{\pgfqpoint{1.106760in}{1.683639in}}%
\pgfpathlineto{\pgfqpoint{1.112542in}{1.662076in}}%
\pgfpathlineto{\pgfqpoint{1.111005in}{1.675426in}}%
\pgfpathlineto{\pgfqpoint{1.118767in}{1.657900in}}%
\pgfpathlineto{\pgfqpoint{1.127453in}{1.647417in}}%
\pgfpathlineto{\pgfqpoint{1.125633in}{1.658296in}}%
\pgfpathlineto{\pgfqpoint{1.082313in}{1.679852in}}%
\pgfpathlineto{\pgfqpoint{1.081549in}{1.681495in}}%
\pgfpathlineto{\pgfqpoint{1.079968in}{1.677026in}}%
\pgfpathlineto{\pgfqpoint{1.113220in}{1.676636in}}%
\pgfpathlineto{\pgfqpoint{1.101747in}{1.678571in}}%
\pgfpathlineto{\pgfqpoint{1.117895in}{1.661441in}}%
\pgfpathlineto{\pgfqpoint{1.113684in}{1.680288in}}%
\pgfpathlineto{\pgfqpoint{1.112199in}{1.678065in}}%
\pgfpathlineto{\pgfqpoint{1.097532in}{1.673684in}}%
\pgfpathlineto{\pgfqpoint{1.102400in}{1.672011in}}%
\pgfpathlineto{\pgfqpoint{1.102633in}{1.684096in}}%
\pgfpathlineto{\pgfqpoint{1.098678in}{1.682120in}}%
\pgfpathlineto{\pgfqpoint{1.083737in}{1.672140in}}%
\pgfpathlineto{\pgfqpoint{1.084723in}{1.674196in}}%
\pgfpathlineto{\pgfqpoint{1.079497in}{1.681339in}}%
\pgfpathlineto{\pgfqpoint{1.087953in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{1.090854in}{1.672157in}}%
\pgfpathlineto{\pgfqpoint{1.082875in}{1.664893in}}%
\pgfpathlineto{\pgfqpoint{1.091559in}{1.671894in}}%
\pgfpathlineto{\pgfqpoint{1.111469in}{1.669713in}}%
\pgfpathlineto{\pgfqpoint{1.114082in}{1.678178in}}%
\pgfpathlineto{\pgfqpoint{1.125299in}{1.671249in}}%
\pgfpathlineto{\pgfqpoint{1.119739in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{1.182177in}{1.707545in}}%
\pgfpathlineto{\pgfqpoint{1.117917in}{1.665751in}}%
\pgfpathlineto{\pgfqpoint{1.118778in}{1.661101in}}%
\pgfpathlineto{\pgfqpoint{1.091510in}{1.676112in}}%
\pgfpathlineto{\pgfqpoint{1.107752in}{1.667284in}}%
\pgfpathlineto{\pgfqpoint{1.107513in}{1.675130in}}%
\pgfpathlineto{\pgfqpoint{1.104885in}{1.674286in}}%
\pgfpathlineto{\pgfqpoint{1.091732in}{1.682923in}}%
\pgfpathlineto{\pgfqpoint{1.116160in}{1.670596in}}%
\pgfpathlineto{\pgfqpoint{1.081520in}{1.681782in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{1.663587in}}%
\pgfpathlineto{\pgfqpoint{1.115070in}{1.659992in}}%
\pgfpathlineto{\pgfqpoint{1.114352in}{1.661761in}}%
\pgfpathlineto{\pgfqpoint{1.115644in}{1.661010in}}%
\pgfpathlineto{\pgfqpoint{1.107012in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{1.105717in}{1.688851in}}%
\pgfpathlineto{\pgfqpoint{1.121193in}{1.668293in}}%
\pgfpathlineto{\pgfqpoint{1.116188in}{1.668767in}}%
\pgfpathlineto{\pgfqpoint{1.100274in}{1.681875in}}%
\pgfpathlineto{\pgfqpoint{1.101572in}{1.683099in}}%
\pgfpathlineto{\pgfqpoint{1.108080in}{1.677433in}}%
\pgfpathlineto{\pgfqpoint{1.099260in}{1.686253in}}%
\pgfpathlineto{\pgfqpoint{1.104761in}{1.681649in}}%
\pgfpathlineto{\pgfqpoint{1.095182in}{1.683922in}}%
\pgfpathlineto{\pgfqpoint{1.082026in}{1.678994in}}%
\pgfpathlineto{\pgfqpoint{1.092694in}{1.680099in}}%
\pgfpathlineto{\pgfqpoint{1.099944in}{1.679271in}}%
\pgfpathlineto{\pgfqpoint{1.101755in}{1.681948in}}%
\pgfpathlineto{\pgfqpoint{1.099354in}{1.676043in}}%
\pgfpathlineto{\pgfqpoint{1.099431in}{1.684853in}}%
\pgfpathlineto{\pgfqpoint{1.099923in}{1.687758in}}%
\pgfpathlineto{\pgfqpoint{1.084203in}{1.675447in}}%
\pgfpathlineto{\pgfqpoint{1.114193in}{1.675060in}}%
\pgfpathlineto{\pgfqpoint{1.117168in}{1.663965in}}%
\pgfpathlineto{\pgfqpoint{1.108966in}{1.673079in}}%
\pgfpathlineto{\pgfqpoint{1.106109in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{1.119357in}{1.657080in}}%
\pgfpathlineto{\pgfqpoint{1.108143in}{1.671788in}}%
\pgfpathlineto{\pgfqpoint{1.102437in}{1.672294in}}%
\pgfpathlineto{\pgfqpoint{1.109991in}{1.672673in}}%
\pgfpathlineto{\pgfqpoint{1.116579in}{1.669440in}}%
\pgfpathlineto{\pgfqpoint{1.106696in}{1.684101in}}%
\pgfpathlineto{\pgfqpoint{1.117454in}{1.656197in}}%
\pgfpathlineto{\pgfqpoint{1.114873in}{1.676889in}}%
\pgfpathlineto{\pgfqpoint{1.109535in}{1.673064in}}%
\pgfpathlineto{\pgfqpoint{1.106438in}{1.674163in}}%
\pgfpathlineto{\pgfqpoint{1.111129in}{1.682104in}}%
\pgfpathlineto{\pgfqpoint{1.106888in}{1.646267in}}%
\pgfpathlineto{\pgfqpoint{1.113899in}{1.657343in}}%
\pgfpathlineto{\pgfqpoint{1.105950in}{1.677936in}}%
\pgfpathlineto{\pgfqpoint{1.117064in}{1.663982in}}%
\pgfpathlineto{\pgfqpoint{1.109314in}{1.684251in}}%
\pgfpathlineto{\pgfqpoint{1.104679in}{1.670210in}}%
\pgfpathlineto{\pgfqpoint{1.106287in}{1.675626in}}%
\pgfpathlineto{\pgfqpoint{1.110814in}{1.669334in}}%
\pgfpathlineto{\pgfqpoint{1.116174in}{1.667112in}}%
\pgfpathlineto{\pgfqpoint{1.111441in}{1.676179in}}%
\pgfpathlineto{\pgfqpoint{1.119496in}{1.645893in}}%
\pgfpathlineto{\pgfqpoint{1.108290in}{1.643278in}}%
\pgfpathlineto{\pgfqpoint{1.112686in}{1.653418in}}%
\pgfpathlineto{\pgfqpoint{1.109976in}{1.662836in}}%
\pgfpathlineto{\pgfqpoint{1.104844in}{1.660687in}}%
\pgfpathlineto{\pgfqpoint{1.119496in}{1.659754in}}%
\pgfpathlineto{\pgfqpoint{1.117362in}{1.672564in}}%
\pgfpathlineto{\pgfqpoint{1.114518in}{1.664554in}}%
\pgfpathlineto{\pgfqpoint{1.084862in}{1.685584in}}%
\pgfpathlineto{\pgfqpoint{1.093046in}{1.664430in}}%
\pgfpathlineto{\pgfqpoint{1.096354in}{1.678693in}}%
\pgfpathlineto{\pgfqpoint{1.104812in}{1.683499in}}%
\pgfpathlineto{\pgfqpoint{1.102279in}{1.682807in}}%
\pgfpathlineto{\pgfqpoint{1.089861in}{1.664209in}}%
\pgfpathlineto{\pgfqpoint{1.093152in}{1.669816in}}%
\pgfpathlineto{\pgfqpoint{1.093018in}{1.667155in}}%
\pgfpathlineto{\pgfqpoint{1.079086in}{1.681029in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{1.676574in}}%
\pgfpathlineto{\pgfqpoint{1.116093in}{1.674286in}}%
\pgfpathlineto{\pgfqpoint{1.116181in}{1.657432in}}%
\pgfpathlineto{\pgfqpoint{1.117513in}{1.658626in}}%
\pgfpathlineto{\pgfqpoint{1.116690in}{1.656576in}}%
\pgfpathlineto{\pgfqpoint{1.116909in}{1.674826in}}%
\pgfpathlineto{\pgfqpoint{1.114417in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{1.110460in}{1.644794in}}%
\pgfpathlineto{\pgfqpoint{1.108297in}{1.641980in}}%
\pgfpathlineto{\pgfqpoint{1.087312in}{1.684592in}}%
\pgfpathlineto{\pgfqpoint{1.117563in}{1.656099in}}%
\pgfpathlineto{\pgfqpoint{1.119948in}{1.679178in}}%
\pgfpathlineto{\pgfqpoint{1.103592in}{1.661868in}}%
\pgfpathlineto{\pgfqpoint{1.086703in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{1.093361in}{1.669285in}}%
\pgfpathlineto{\pgfqpoint{1.087036in}{1.678260in}}%
\pgfpathlineto{\pgfqpoint{1.089775in}{1.666673in}}%
\pgfpathlineto{\pgfqpoint{1.087854in}{1.682074in}}%
\pgfpathlineto{\pgfqpoint{1.090054in}{1.675863in}}%
\pgfpathlineto{\pgfqpoint{1.087521in}{1.669625in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.679558in}}%
\pgfpathlineto{\pgfqpoint{1.084797in}{1.680310in}}%
\pgfpathlineto{\pgfqpoint{1.105827in}{1.686158in}}%
\pgfpathlineto{\pgfqpoint{1.099555in}{1.659348in}}%
\pgfpathlineto{\pgfqpoint{1.095001in}{1.665311in}}%
\pgfpathlineto{\pgfqpoint{1.109114in}{1.676295in}}%
\pgfpathlineto{\pgfqpoint{1.116587in}{1.681583in}}%
\pgfpathlineto{\pgfqpoint{1.081093in}{1.686938in}}%
\pgfpathlineto{\pgfqpoint{1.087921in}{1.688641in}}%
\pgfpathlineto{\pgfqpoint{1.109492in}{1.645929in}}%
\pgfpathlineto{\pgfqpoint{1.084868in}{1.681151in}}%
\pgfpathlineto{\pgfqpoint{1.109919in}{1.680937in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.734774in}}%
\pgfpathlineto{\pgfqpoint{1.095933in}{1.687967in}}%
\pgfpathlineto{\pgfqpoint{1.115764in}{1.670288in}}%
\pgfpathlineto{\pgfqpoint{1.104375in}{1.679277in}}%
\pgfpathlineto{\pgfqpoint{1.103051in}{1.685575in}}%
\pgfpathlineto{\pgfqpoint{1.101507in}{1.682626in}}%
\pgfpathlineto{\pgfqpoint{1.102684in}{1.671594in}}%
\pgfpathlineto{\pgfqpoint{1.114061in}{1.647189in}}%
\pgfpathlineto{\pgfqpoint{1.109149in}{1.649338in}}%
\pgfpathlineto{\pgfqpoint{1.111463in}{1.664924in}}%
\pgfpathlineto{\pgfqpoint{1.104626in}{1.670932in}}%
\pgfpathlineto{\pgfqpoint{1.106989in}{1.664545in}}%
\pgfpathlineto{\pgfqpoint{1.102209in}{1.675443in}}%
\pgfpathlineto{\pgfqpoint{1.082093in}{1.683430in}}%
\pgfpathlineto{\pgfqpoint{1.081651in}{1.677942in}}%
\pgfpathlineto{\pgfqpoint{1.089624in}{1.683504in}}%
\pgfpathlineto{\pgfqpoint{1.112210in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{1.097129in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{1.098413in}{1.668273in}}%
\pgfpathlineto{\pgfqpoint{1.098984in}{1.664419in}}%
\pgfpathlineto{\pgfqpoint{1.103565in}{1.674084in}}%
\pgfpathlineto{\pgfqpoint{1.095031in}{1.685511in}}%
\pgfpathlineto{\pgfqpoint{1.128977in}{1.674819in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.649512in}}%
\pgfpathlineto{\pgfqpoint{1.114884in}{1.663420in}}%
\pgfpathlineto{\pgfqpoint{1.100680in}{1.634354in}}%
\pgfpathlineto{\pgfqpoint{1.115580in}{1.668996in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{1.684897in}}%
\pgfpathlineto{\pgfqpoint{1.110184in}{1.683098in}}%
\pgfpathlineto{\pgfqpoint{1.106555in}{1.645840in}}%
\pgfpathlineto{\pgfqpoint{1.107547in}{1.677529in}}%
\pgfpathlineto{\pgfqpoint{1.099933in}{1.683107in}}%
\pgfpathlineto{\pgfqpoint{1.111984in}{1.678827in}}%
\pgfpathlineto{\pgfqpoint{1.119124in}{1.722401in}}%
\pgfpathlineto{\pgfqpoint{1.100990in}{1.686648in}}%
\pgfpathlineto{\pgfqpoint{1.109486in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{1.105218in}{1.673485in}}%
\pgfpathlineto{\pgfqpoint{1.111203in}{1.660058in}}%
\pgfpathlineto{\pgfqpoint{1.107507in}{1.677213in}}%
\pgfpathlineto{\pgfqpoint{1.109289in}{1.680664in}}%
\pgfpathlineto{\pgfqpoint{1.113147in}{1.675209in}}%
\pgfpathlineto{\pgfqpoint{1.111513in}{1.672501in}}%
\pgfpathlineto{\pgfqpoint{1.094558in}{1.685453in}}%
\pgfpathlineto{\pgfqpoint{1.086030in}{1.685647in}}%
\pgfpathlineto{\pgfqpoint{1.092788in}{1.644786in}}%
\pgfpathlineto{\pgfqpoint{1.098568in}{1.689350in}}%
\pgfpathlineto{\pgfqpoint{1.106265in}{1.694242in}}%
\pgfpathlineto{\pgfqpoint{1.089020in}{1.685775in}}%
\pgfpathlineto{\pgfqpoint{1.089476in}{1.682268in}}%
\pgfpathlineto{\pgfqpoint{1.109675in}{1.675305in}}%
\pgfpathlineto{\pgfqpoint{1.079226in}{1.680677in}}%
\pgfpathlineto{\pgfqpoint{1.116650in}{1.659297in}}%
\pgfpathlineto{\pgfqpoint{1.101606in}{1.680399in}}%
\pgfpathlineto{\pgfqpoint{1.102930in}{1.684995in}}%
\pgfpathlineto{\pgfqpoint{1.103148in}{1.689588in}}%
\pgfpathlineto{\pgfqpoint{1.075937in}{1.682066in}}%
\pgfpathlineto{\pgfqpoint{1.084116in}{1.685132in}}%
\pgfpathlineto{\pgfqpoint{1.090486in}{1.662941in}}%
\pgfpathlineto{\pgfqpoint{1.090483in}{1.679950in}}%
\pgfpathlineto{\pgfqpoint{1.063770in}{1.672192in}}%
\pgfpathlineto{\pgfqpoint{1.074318in}{1.685084in}}%
\pgfpathlineto{\pgfqpoint{1.056093in}{1.675275in}}%
\pgfpathlineto{\pgfqpoint{1.102561in}{1.686237in}}%
\pgfpathlineto{\pgfqpoint{1.105489in}{1.690382in}}%
\pgfpathlineto{\pgfqpoint{1.109353in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{1.087399in}{1.644685in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{1.630808in}}%
\pgfpathlineto{\pgfqpoint{1.104084in}{1.653084in}}%
\pgfpathlineto{\pgfqpoint{1.089667in}{1.650058in}}%
\pgfpathlineto{\pgfqpoint{1.098738in}{1.664799in}}%
\pgfpathlineto{\pgfqpoint{1.130103in}{1.622428in}}%
\pgfpathlineto{\pgfqpoint{1.117145in}{1.636523in}}%
\pgfpathlineto{\pgfqpoint{1.110088in}{1.654527in}}%
\pgfpathlineto{\pgfqpoint{1.113413in}{1.686406in}}%
\pgfpathlineto{\pgfqpoint{1.079205in}{1.684099in}}%
\pgfpathlineto{\pgfqpoint{1.107498in}{1.684233in}}%
\pgfpathlineto{\pgfqpoint{1.100889in}{1.719644in}}%
\pgfpathlineto{\pgfqpoint{1.120804in}{1.678108in}}%
\pgfpathlineto{\pgfqpoint{1.115455in}{1.690642in}}%
\pgfpathlineto{\pgfqpoint{1.102779in}{1.677679in}}%
\pgfpathlineto{\pgfqpoint{1.114758in}{1.672801in}}%
\pgfpathlineto{\pgfqpoint{1.117792in}{1.683714in}}%
\pgfpathlineto{\pgfqpoint{1.114134in}{1.681201in}}%
\pgfpathlineto{\pgfqpoint{1.128065in}{1.666580in}}%
\pgfpathlineto{\pgfqpoint{1.075521in}{1.678299in}}%
\pgfpathlineto{\pgfqpoint{1.113979in}{1.651094in}}%
\pgfpathlineto{\pgfqpoint{1.112681in}{1.659893in}}%
\pgfpathlineto{\pgfqpoint{1.113934in}{1.654345in}}%
\pgfpathlineto{\pgfqpoint{1.109005in}{1.683922in}}%
\pgfpathlineto{\pgfqpoint{1.108346in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{1.119428in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{1.108790in}{1.657155in}}%
\pgfpathlineto{\pgfqpoint{1.110056in}{1.670350in}}%
\pgfpathlineto{\pgfqpoint{1.109175in}{1.668645in}}%
\pgfpathlineto{\pgfqpoint{1.114944in}{1.667081in}}%
\pgfpathlineto{\pgfqpoint{1.103624in}{1.661672in}}%
\pgfpathlineto{\pgfqpoint{1.110807in}{1.661518in}}%
\pgfpathlineto{\pgfqpoint{1.112817in}{1.667436in}}%
\pgfpathlineto{\pgfqpoint{1.116054in}{1.669640in}}%
\pgfpathlineto{\pgfqpoint{1.111868in}{1.670618in}}%
\pgfpathlineto{\pgfqpoint{1.115918in}{1.675634in}}%
\pgfpathlineto{\pgfqpoint{1.108973in}{1.671351in}}%
\pgfpathlineto{\pgfqpoint{1.106892in}{1.690399in}}%
\pgfpathlineto{\pgfqpoint{1.090046in}{1.683519in}}%
\pgfpathlineto{\pgfqpoint{1.092416in}{1.679170in}}%
\pgfpathlineto{\pgfqpoint{1.086970in}{1.670580in}}%
\pgfpathlineto{\pgfqpoint{1.102218in}{1.685381in}}%
\pgfpathlineto{\pgfqpoint{1.115230in}{1.649459in}}%
\pgfpathlineto{\pgfqpoint{1.106342in}{1.680157in}}%
\pgfpathlineto{\pgfqpoint{1.102736in}{1.646555in}}%
\pgfpathlineto{\pgfqpoint{1.102383in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{1.090896in}{1.687213in}}%
\pgfpathlineto{\pgfqpoint{1.094449in}{1.687816in}}%
\pgfpathlineto{\pgfqpoint{1.089275in}{1.682713in}}%
\pgfpathlineto{\pgfqpoint{1.114436in}{1.661421in}}%
\pgfpathlineto{\pgfqpoint{1.081319in}{1.691714in}}%
\pgfpathlineto{\pgfqpoint{1.096788in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{1.089467in}{1.680685in}}%
\pgfpathlineto{\pgfqpoint{1.095657in}{1.683263in}}%
\pgfpathlineto{\pgfqpoint{1.101652in}{1.674534in}}%
\pgfpathlineto{\pgfqpoint{1.100591in}{1.679873in}}%
\pgfpathlineto{\pgfqpoint{1.100963in}{1.680799in}}%
\pgfpathlineto{\pgfqpoint{1.098208in}{1.675850in}}%
\pgfpathlineto{\pgfqpoint{1.113094in}{1.681029in}}%
\pgfpathlineto{\pgfqpoint{1.098592in}{1.677360in}}%
\pgfpathlineto{\pgfqpoint{1.100708in}{1.675291in}}%
\pgfpathlineto{\pgfqpoint{1.099925in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{1.113419in}{1.678739in}}%
\pgfpathlineto{\pgfqpoint{1.082416in}{1.639702in}}%
\pgfpathlineto{\pgfqpoint{1.094033in}{1.642641in}}%
\pgfpathlineto{\pgfqpoint{1.114744in}{1.675969in}}%
\pgfpathlineto{\pgfqpoint{1.119018in}{1.666735in}}%
\pgfpathlineto{\pgfqpoint{1.120341in}{1.648192in}}%
\pgfpathlineto{\pgfqpoint{1.123275in}{1.648021in}}%
\pgfpathlineto{\pgfqpoint{1.113014in}{1.644412in}}%
\pgfpathlineto{\pgfqpoint{1.098455in}{1.678759in}}%
\pgfpathlineto{\pgfqpoint{1.108044in}{1.651236in}}%
\pgfpathlineto{\pgfqpoint{1.122687in}{1.645584in}}%
\pgfpathlineto{\pgfqpoint{1.149306in}{1.664365in}}%
\pgfpathlineto{\pgfqpoint{1.103670in}{1.674901in}}%
\pgfpathlineto{\pgfqpoint{1.102807in}{1.672783in}}%
\pgfpathlineto{\pgfqpoint{1.103030in}{1.673439in}}%
\pgfpathlineto{\pgfqpoint{1.105126in}{1.664302in}}%
\pgfpathlineto{\pgfqpoint{1.133530in}{1.662869in}}%
\pgfpathlineto{\pgfqpoint{1.117217in}{1.661559in}}%
\pgfpathlineto{\pgfqpoint{1.116137in}{1.662883in}}%
\pgfpathlineto{\pgfqpoint{1.114419in}{1.659094in}}%
\pgfpathlineto{\pgfqpoint{1.147388in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{1.132887in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.125322in}{1.667644in}}%
\pgfpathlineto{\pgfqpoint{1.121705in}{1.655542in}}%
\pgfpathlineto{\pgfqpoint{1.128407in}{1.670560in}}%
\pgfpathlineto{\pgfqpoint{1.130742in}{1.661929in}}%
\pgfpathlineto{\pgfqpoint{1.124321in}{1.662592in}}%
\pgfpathlineto{\pgfqpoint{1.126107in}{1.659507in}}%
\pgfpathlineto{\pgfqpoint{1.127021in}{1.665031in}}%
\pgfpathlineto{\pgfqpoint{1.158146in}{1.677410in}}%
\pgfpathlineto{\pgfqpoint{1.108250in}{1.669836in}}%
\pgfpathlineto{\pgfqpoint{1.111058in}{1.675058in}}%
\pgfpathlineto{\pgfqpoint{1.140406in}{1.665465in}}%
\pgfpathlineto{\pgfqpoint{1.143624in}{1.663142in}}%
\pgfpathlineto{\pgfqpoint{1.141711in}{1.670625in}}%
\pgfpathlineto{\pgfqpoint{1.134865in}{1.662466in}}%
\pgfpathlineto{\pgfqpoint{1.132751in}{1.662322in}}%
\pgfpathlineto{\pgfqpoint{1.139588in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{1.140342in}{1.671062in}}%
\pgfpathlineto{\pgfqpoint{1.146905in}{1.685309in}}%
\pgfpathlineto{\pgfqpoint{1.140317in}{1.659357in}}%
\pgfpathlineto{\pgfqpoint{1.146996in}{1.667265in}}%
\pgfpathlineto{\pgfqpoint{1.104888in}{1.686361in}}%
\pgfpathlineto{\pgfqpoint{1.172139in}{1.659836in}}%
\pgfpathlineto{\pgfqpoint{1.137327in}{1.664319in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{1.691216in}}%
\pgfpathlineto{\pgfqpoint{1.153758in}{1.699818in}}%
\pgfpathlineto{\pgfqpoint{1.159925in}{1.693386in}}%
\pgfpathlineto{\pgfqpoint{1.130069in}{1.651245in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.667673in}}%
\pgfpathlineto{\pgfqpoint{1.157605in}{1.673962in}}%
\pgfpathlineto{\pgfqpoint{1.171202in}{1.704906in}}%
\pgfpathlineto{\pgfqpoint{1.192771in}{1.673447in}}%
\pgfpathlineto{\pgfqpoint{1.187252in}{1.677391in}}%
\pgfpathlineto{\pgfqpoint{1.174506in}{1.682510in}}%
\pgfpathlineto{\pgfqpoint{1.164777in}{1.679187in}}%
\pgfpathlineto{\pgfqpoint{1.172702in}{1.684104in}}%
\pgfpathlineto{\pgfqpoint{1.178566in}{1.683402in}}%
\pgfpathlineto{\pgfqpoint{1.170552in}{1.678068in}}%
\pgfpathlineto{\pgfqpoint{1.182132in}{1.672827in}}%
\pgfpathlineto{\pgfqpoint{1.176644in}{1.677069in}}%
\pgfpathlineto{\pgfqpoint{1.182818in}{1.677567in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.687589in}}%
\pgfpathlineto{\pgfqpoint{1.184045in}{1.691996in}}%
\pgfpathlineto{\pgfqpoint{1.188016in}{1.686228in}}%
\pgfpathlineto{\pgfqpoint{1.188722in}{1.669226in}}%
\pgfpathlineto{\pgfqpoint{1.179856in}{1.678344in}}%
\pgfpathlineto{\pgfqpoint{1.179934in}{1.706744in}}%
\pgfpathlineto{\pgfqpoint{1.167980in}{1.682183in}}%
\pgfpathlineto{\pgfqpoint{1.167980in}{1.682183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474028in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{0.474028in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474028in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{1.193757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061685in,y=2.142493in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont player 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813741in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{2.989055in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{2.989055in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{1.813741in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{1.813741in}{1.193757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959969in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{1.959969in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959969in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212339in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{2.212339in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212339in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464710in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{2.464710in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464710in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717080in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{2.717080in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717080in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969451in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{2.969451in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969451in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813741in}{1.413571in}}%
\pgfpathlineto{\pgfqpoint{2.989055in}{1.413571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813741in}{1.413571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813741in}{1.665941in}}%
\pgfpathlineto{\pgfqpoint{2.989055in}{1.665941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813741in}{1.665941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813741in}{1.918312in}}%
\pgfpathlineto{\pgfqpoint{2.989055in}{1.918312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813741in}{1.918312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506712in}{1.645443in}}%
\pgfpathlineto{\pgfqpoint{2.506223in}{1.644470in}}%
\pgfpathlineto{\pgfqpoint{2.504493in}{1.644407in}}%
\pgfpathlineto{\pgfqpoint{2.501068in}{1.649371in}}%
\pgfpathlineto{\pgfqpoint{2.504634in}{1.634700in}}%
\pgfpathlineto{\pgfqpoint{2.507240in}{1.643864in}}%
\pgfpathlineto{\pgfqpoint{2.495381in}{1.649471in}}%
\pgfpathlineto{\pgfqpoint{2.498281in}{1.649341in}}%
\pgfpathlineto{\pgfqpoint{2.496902in}{1.642192in}}%
\pgfpathlineto{\pgfqpoint{2.510311in}{1.637963in}}%
\pgfpathlineto{\pgfqpoint{2.520480in}{1.646217in}}%
\pgfpathlineto{\pgfqpoint{2.516371in}{1.625036in}}%
\pgfpathlineto{\pgfqpoint{2.495270in}{1.608110in}}%
\pgfpathlineto{\pgfqpoint{2.514961in}{1.610791in}}%
\pgfpathlineto{\pgfqpoint{2.514214in}{1.612322in}}%
\pgfpathlineto{\pgfqpoint{2.498367in}{1.619353in}}%
\pgfpathlineto{\pgfqpoint{2.498906in}{1.664155in}}%
\pgfpathlineto{\pgfqpoint{2.506250in}{1.652271in}}%
\pgfpathlineto{\pgfqpoint{2.503297in}{1.662107in}}%
\pgfpathlineto{\pgfqpoint{2.476447in}{1.625154in}}%
\pgfpathlineto{\pgfqpoint{2.480822in}{1.627185in}}%
\pgfpathlineto{\pgfqpoint{2.478875in}{1.643392in}}%
\pgfpathlineto{\pgfqpoint{2.514985in}{1.651551in}}%
\pgfpathlineto{\pgfqpoint{2.511966in}{1.652581in}}%
\pgfpathlineto{\pgfqpoint{2.514329in}{1.630960in}}%
\pgfpathlineto{\pgfqpoint{2.520773in}{1.645019in}}%
\pgfpathlineto{\pgfqpoint{2.489941in}{1.650045in}}%
\pgfpathlineto{\pgfqpoint{2.500588in}{1.681796in}}%
\pgfpathlineto{\pgfqpoint{2.507691in}{1.678172in}}%
\pgfpathlineto{\pgfqpoint{2.498153in}{1.670323in}}%
\pgfpathlineto{\pgfqpoint{2.473976in}{1.660819in}}%
\pgfpathlineto{\pgfqpoint{2.469319in}{1.650939in}}%
\pgfpathlineto{\pgfqpoint{2.494743in}{1.646080in}}%
\pgfpathlineto{\pgfqpoint{2.526193in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{2.508166in}{1.614443in}}%
\pgfpathlineto{\pgfqpoint{2.509186in}{1.627101in}}%
\pgfpathlineto{\pgfqpoint{2.507116in}{1.627344in}}%
\pgfpathlineto{\pgfqpoint{2.520310in}{1.636806in}}%
\pgfpathlineto{\pgfqpoint{2.551107in}{1.649928in}}%
\pgfpathlineto{\pgfqpoint{2.555224in}{1.649747in}}%
\pgfpathlineto{\pgfqpoint{2.551320in}{1.652626in}}%
\pgfpathlineto{\pgfqpoint{2.560758in}{1.659309in}}%
\pgfpathlineto{\pgfqpoint{2.560491in}{1.667905in}}%
\pgfpathlineto{\pgfqpoint{2.563252in}{1.664282in}}%
\pgfpathlineto{\pgfqpoint{2.564757in}{1.663661in}}%
\pgfpathlineto{\pgfqpoint{2.565794in}{1.667995in}}%
\pgfpathlineto{\pgfqpoint{2.563905in}{1.650101in}}%
\pgfpathlineto{\pgfqpoint{2.564819in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.574414in}{1.658254in}}%
\pgfpathlineto{\pgfqpoint{2.571314in}{1.672543in}}%
\pgfpathlineto{\pgfqpoint{2.571164in}{1.668499in}}%
\pgfpathlineto{\pgfqpoint{2.565320in}{1.666055in}}%
\pgfpathlineto{\pgfqpoint{2.562779in}{1.666704in}}%
\pgfpathlineto{\pgfqpoint{2.555658in}{1.664572in}}%
\pgfpathlineto{\pgfqpoint{2.542633in}{1.656983in}}%
\pgfpathlineto{\pgfqpoint{2.560085in}{1.638042in}}%
\pgfpathlineto{\pgfqpoint{2.558492in}{1.626838in}}%
\pgfpathlineto{\pgfqpoint{2.550220in}{1.613545in}}%
\pgfpathlineto{\pgfqpoint{2.553186in}{1.622373in}}%
\pgfpathlineto{\pgfqpoint{2.553070in}{1.614831in}}%
\pgfpathlineto{\pgfqpoint{2.561802in}{1.643412in}}%
\pgfpathlineto{\pgfqpoint{2.528562in}{1.676912in}}%
\pgfpathlineto{\pgfqpoint{2.533499in}{1.665039in}}%
\pgfpathlineto{\pgfqpoint{2.553708in}{1.666656in}}%
\pgfpathlineto{\pgfqpoint{2.544264in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{2.561684in}{1.677022in}}%
\pgfpathlineto{\pgfqpoint{2.567899in}{1.669526in}}%
\pgfpathlineto{\pgfqpoint{2.557096in}{1.682278in}}%
\pgfpathlineto{\pgfqpoint{2.571829in}{1.660345in}}%
\pgfpathlineto{\pgfqpoint{2.579480in}{1.652015in}}%
\pgfpathlineto{\pgfqpoint{2.579245in}{1.658255in}}%
\pgfpathlineto{\pgfqpoint{2.569298in}{1.654041in}}%
\pgfpathlineto{\pgfqpoint{2.579222in}{1.680874in}}%
\pgfpathlineto{\pgfqpoint{2.573919in}{1.671310in}}%
\pgfpathlineto{\pgfqpoint{2.570046in}{1.661020in}}%
\pgfpathlineto{\pgfqpoint{2.572190in}{1.650584in}}%
\pgfpathlineto{\pgfqpoint{2.571634in}{1.648813in}}%
\pgfpathlineto{\pgfqpoint{2.576381in}{1.644090in}}%
\pgfpathlineto{\pgfqpoint{2.580419in}{1.649431in}}%
\pgfpathlineto{\pgfqpoint{2.587145in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.577546in}{1.658067in}}%
\pgfpathlineto{\pgfqpoint{2.576342in}{1.666457in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{1.671705in}}%
\pgfpathlineto{\pgfqpoint{2.566204in}{1.675224in}}%
\pgfpathlineto{\pgfqpoint{2.556421in}{1.675128in}}%
\pgfpathlineto{\pgfqpoint{2.572613in}{1.681676in}}%
\pgfpathlineto{\pgfqpoint{2.571876in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.696315in}}%
\pgfpathlineto{\pgfqpoint{2.579677in}{1.709392in}}%
\pgfpathlineto{\pgfqpoint{2.570474in}{1.710973in}}%
\pgfpathlineto{\pgfqpoint{2.569116in}{1.682956in}}%
\pgfpathlineto{\pgfqpoint{2.580767in}{1.676940in}}%
\pgfpathlineto{\pgfqpoint{2.583868in}{1.670966in}}%
\pgfpathlineto{\pgfqpoint{2.578573in}{1.672401in}}%
\pgfpathlineto{\pgfqpoint{2.576052in}{1.674867in}}%
\pgfpathlineto{\pgfqpoint{2.566902in}{1.690537in}}%
\pgfpathlineto{\pgfqpoint{2.575903in}{1.657163in}}%
\pgfpathlineto{\pgfqpoint{2.569674in}{1.673800in}}%
\pgfpathlineto{\pgfqpoint{2.567467in}{1.669060in}}%
\pgfpathlineto{\pgfqpoint{2.571354in}{1.650587in}}%
\pgfpathlineto{\pgfqpoint{2.564219in}{1.648368in}}%
\pgfpathlineto{\pgfqpoint{2.549588in}{1.676779in}}%
\pgfpathlineto{\pgfqpoint{2.549020in}{1.683644in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{1.670045in}}%
\pgfpathlineto{\pgfqpoint{2.593818in}{1.673186in}}%
\pgfpathlineto{\pgfqpoint{2.569072in}{1.646253in}}%
\pgfpathlineto{\pgfqpoint{2.586383in}{1.651317in}}%
\pgfpathlineto{\pgfqpoint{2.576544in}{1.645794in}}%
\pgfpathlineto{\pgfqpoint{2.579078in}{1.649795in}}%
\pgfpathlineto{\pgfqpoint{2.577382in}{1.653333in}}%
\pgfpathlineto{\pgfqpoint{2.577710in}{1.648884in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.662237in}}%
\pgfpathlineto{\pgfqpoint{2.586513in}{1.703683in}}%
\pgfpathlineto{\pgfqpoint{2.600226in}{1.677821in}}%
\pgfpathlineto{\pgfqpoint{2.566617in}{1.658447in}}%
\pgfpathlineto{\pgfqpoint{2.592862in}{1.663562in}}%
\pgfpathlineto{\pgfqpoint{2.591665in}{1.647224in}}%
\pgfpathlineto{\pgfqpoint{2.588957in}{1.654041in}}%
\pgfpathlineto{\pgfqpoint{2.584485in}{1.653387in}}%
\pgfpathlineto{\pgfqpoint{2.587690in}{1.654666in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.653981in}}%
\pgfpathlineto{\pgfqpoint{2.582324in}{1.654709in}}%
\pgfpathlineto{\pgfqpoint{2.582297in}{1.651326in}}%
\pgfpathlineto{\pgfqpoint{2.581261in}{1.649487in}}%
\pgfpathlineto{\pgfqpoint{2.566149in}{1.648034in}}%
\pgfpathlineto{\pgfqpoint{2.582357in}{1.649336in}}%
\pgfpathlineto{\pgfqpoint{2.579958in}{1.662390in}}%
\pgfpathlineto{\pgfqpoint{2.575275in}{1.647148in}}%
\pgfpathlineto{\pgfqpoint{2.548124in}{1.648126in}}%
\pgfpathlineto{\pgfqpoint{2.560754in}{1.641532in}}%
\pgfpathlineto{\pgfqpoint{2.588117in}{1.661671in}}%
\pgfpathlineto{\pgfqpoint{2.588876in}{1.656599in}}%
\pgfpathlineto{\pgfqpoint{2.577358in}{1.651822in}}%
\pgfpathlineto{\pgfqpoint{2.590675in}{1.662679in}}%
\pgfpathlineto{\pgfqpoint{2.586659in}{1.661512in}}%
\pgfpathlineto{\pgfqpoint{2.585429in}{1.661642in}}%
\pgfpathlineto{\pgfqpoint{2.584915in}{1.657732in}}%
\pgfpathlineto{\pgfqpoint{2.585455in}{1.653516in}}%
\pgfpathlineto{\pgfqpoint{2.589402in}{1.654075in}}%
\pgfpathlineto{\pgfqpoint{2.586924in}{1.651344in}}%
\pgfpathlineto{\pgfqpoint{2.587208in}{1.652632in}}%
\pgfpathlineto{\pgfqpoint{2.586665in}{1.652799in}}%
\pgfpathlineto{\pgfqpoint{2.579944in}{1.650601in}}%
\pgfpathlineto{\pgfqpoint{2.585497in}{1.653235in}}%
\pgfpathlineto{\pgfqpoint{2.590483in}{1.661516in}}%
\pgfpathlineto{\pgfqpoint{2.599341in}{1.672931in}}%
\pgfpathlineto{\pgfqpoint{2.594577in}{1.656909in}}%
\pgfpathlineto{\pgfqpoint{2.591209in}{1.651493in}}%
\pgfpathlineto{\pgfqpoint{2.563650in}{1.652338in}}%
\pgfpathlineto{\pgfqpoint{2.584496in}{1.657354in}}%
\pgfpathlineto{\pgfqpoint{2.586317in}{1.652760in}}%
\pgfpathlineto{\pgfqpoint{2.590552in}{1.658409in}}%
\pgfpathlineto{\pgfqpoint{2.594376in}{1.683608in}}%
\pgfpathlineto{\pgfqpoint{2.587471in}{1.687871in}}%
\pgfpathlineto{\pgfqpoint{2.592138in}{1.680961in}}%
\pgfpathlineto{\pgfqpoint{2.597529in}{1.669162in}}%
\pgfpathlineto{\pgfqpoint{2.589723in}{1.675663in}}%
\pgfpathlineto{\pgfqpoint{2.586878in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{2.587024in}{1.682132in}}%
\pgfpathlineto{\pgfqpoint{2.581859in}{1.682121in}}%
\pgfpathlineto{\pgfqpoint{2.582086in}{1.682475in}}%
\pgfpathlineto{\pgfqpoint{2.579776in}{1.681044in}}%
\pgfpathlineto{\pgfqpoint{2.582873in}{1.675508in}}%
\pgfpathlineto{\pgfqpoint{2.589277in}{1.682972in}}%
\pgfpathlineto{\pgfqpoint{2.603190in}{1.692753in}}%
\pgfpathlineto{\pgfqpoint{2.603164in}{1.683287in}}%
\pgfpathlineto{\pgfqpoint{2.600474in}{1.667317in}}%
\pgfpathlineto{\pgfqpoint{2.596227in}{1.664279in}}%
\pgfpathlineto{\pgfqpoint{2.600024in}{1.659697in}}%
\pgfpathlineto{\pgfqpoint{2.599963in}{1.660343in}}%
\pgfpathlineto{\pgfqpoint{2.602940in}{1.657638in}}%
\pgfpathlineto{\pgfqpoint{2.597456in}{1.658561in}}%
\pgfpathlineto{\pgfqpoint{2.597401in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.568938in}{1.657828in}}%
\pgfpathlineto{\pgfqpoint{2.547527in}{1.647900in}}%
\pgfpathlineto{\pgfqpoint{2.518466in}{1.645373in}}%
\pgfpathlineto{\pgfqpoint{2.555984in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{2.549601in}{1.628569in}}%
\pgfpathlineto{\pgfqpoint{2.544397in}{1.638996in}}%
\pgfpathlineto{\pgfqpoint{2.555419in}{1.637664in}}%
\pgfpathlineto{\pgfqpoint{2.552761in}{1.645807in}}%
\pgfpathlineto{\pgfqpoint{2.550786in}{1.693392in}}%
\pgfpathlineto{\pgfqpoint{2.553363in}{1.685288in}}%
\pgfpathlineto{\pgfqpoint{2.549243in}{1.685124in}}%
\pgfpathlineto{\pgfqpoint{2.556617in}{1.673403in}}%
\pgfpathlineto{\pgfqpoint{2.545701in}{1.667969in}}%
\pgfpathlineto{\pgfqpoint{2.576038in}{1.653653in}}%
\pgfpathlineto{\pgfqpoint{2.537146in}{1.664264in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{1.656982in}}%
\pgfpathlineto{\pgfqpoint{2.539384in}{1.663177in}}%
\pgfpathlineto{\pgfqpoint{2.563590in}{1.653016in}}%
\pgfpathlineto{\pgfqpoint{2.559066in}{1.650200in}}%
\pgfpathlineto{\pgfqpoint{2.561621in}{1.648097in}}%
\pgfpathlineto{\pgfqpoint{2.561358in}{1.646122in}}%
\pgfpathlineto{\pgfqpoint{2.561952in}{1.642410in}}%
\pgfpathlineto{\pgfqpoint{2.560220in}{1.646839in}}%
\pgfpathlineto{\pgfqpoint{2.574553in}{1.641393in}}%
\pgfpathlineto{\pgfqpoint{2.562191in}{1.645713in}}%
\pgfpathlineto{\pgfqpoint{2.561308in}{1.645528in}}%
\pgfpathlineto{\pgfqpoint{2.556505in}{1.650365in}}%
\pgfpathlineto{\pgfqpoint{2.553924in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.555189in}{1.645202in}}%
\pgfpathlineto{\pgfqpoint{2.570319in}{1.653743in}}%
\pgfpathlineto{\pgfqpoint{2.570226in}{1.648583in}}%
\pgfpathlineto{\pgfqpoint{2.582890in}{1.649820in}}%
\pgfpathlineto{\pgfqpoint{2.578083in}{1.679906in}}%
\pgfpathlineto{\pgfqpoint{2.563746in}{1.674751in}}%
\pgfpathlineto{\pgfqpoint{2.572696in}{1.658655in}}%
\pgfpathlineto{\pgfqpoint{2.564772in}{1.665783in}}%
\pgfpathlineto{\pgfqpoint{2.586800in}{1.642726in}}%
\pgfpathlineto{\pgfqpoint{2.573771in}{1.652647in}}%
\pgfpathlineto{\pgfqpoint{2.556413in}{1.654360in}}%
\pgfpathlineto{\pgfqpoint{2.580364in}{1.645589in}}%
\pgfpathlineto{\pgfqpoint{2.568143in}{1.666017in}}%
\pgfpathlineto{\pgfqpoint{2.572403in}{1.658611in}}%
\pgfpathlineto{\pgfqpoint{2.583546in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{2.577134in}{1.652186in}}%
\pgfpathlineto{\pgfqpoint{2.610371in}{1.655073in}}%
\pgfpathlineto{\pgfqpoint{2.567061in}{1.659969in}}%
\pgfpathlineto{\pgfqpoint{2.597156in}{1.663325in}}%
\pgfpathlineto{\pgfqpoint{2.594070in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{2.592466in}{1.660634in}}%
\pgfpathlineto{\pgfqpoint{2.584929in}{1.656217in}}%
\pgfpathlineto{\pgfqpoint{2.581281in}{1.659377in}}%
\pgfpathlineto{\pgfqpoint{2.578983in}{1.660107in}}%
\pgfpathlineto{\pgfqpoint{2.582042in}{1.661242in}}%
\pgfpathlineto{\pgfqpoint{2.577372in}{1.660233in}}%
\pgfpathlineto{\pgfqpoint{2.570349in}{1.657801in}}%
\pgfpathlineto{\pgfqpoint{2.575493in}{1.666141in}}%
\pgfpathlineto{\pgfqpoint{2.576863in}{1.665467in}}%
\pgfpathlineto{\pgfqpoint{2.574422in}{1.662897in}}%
\pgfpathlineto{\pgfqpoint{2.575878in}{1.659760in}}%
\pgfpathlineto{\pgfqpoint{2.575705in}{1.664703in}}%
\pgfpathlineto{\pgfqpoint{2.573477in}{1.667512in}}%
\pgfpathlineto{\pgfqpoint{2.576513in}{1.667404in}}%
\pgfpathlineto{\pgfqpoint{2.573687in}{1.662757in}}%
\pgfpathlineto{\pgfqpoint{2.582551in}{1.652228in}}%
\pgfpathlineto{\pgfqpoint{2.578496in}{1.666831in}}%
\pgfpathlineto{\pgfqpoint{2.562488in}{1.679196in}}%
\pgfpathlineto{\pgfqpoint{2.532065in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{2.515376in}{1.673936in}}%
\pgfpathlineto{\pgfqpoint{2.490710in}{1.673707in}}%
\pgfpathlineto{\pgfqpoint{2.494151in}{1.671076in}}%
\pgfpathlineto{\pgfqpoint{2.490791in}{1.677205in}}%
\pgfpathlineto{\pgfqpoint{2.500629in}{1.677578in}}%
\pgfpathlineto{\pgfqpoint{2.505084in}{1.672448in}}%
\pgfpathlineto{\pgfqpoint{2.510282in}{1.671827in}}%
\pgfpathlineto{\pgfqpoint{2.526569in}{1.659948in}}%
\pgfpathlineto{\pgfqpoint{2.530457in}{1.671702in}}%
\pgfpathlineto{\pgfqpoint{2.552241in}{1.648048in}}%
\pgfpathlineto{\pgfqpoint{2.539862in}{1.653428in}}%
\pgfpathlineto{\pgfqpoint{2.543210in}{1.649466in}}%
\pgfpathlineto{\pgfqpoint{2.549452in}{1.640529in}}%
\pgfpathlineto{\pgfqpoint{2.550731in}{1.613198in}}%
\pgfpathlineto{\pgfqpoint{2.532727in}{1.598071in}}%
\pgfpathlineto{\pgfqpoint{2.532355in}{1.602933in}}%
\pgfpathlineto{\pgfqpoint{2.532374in}{1.599365in}}%
\pgfpathlineto{\pgfqpoint{2.533463in}{1.599779in}}%
\pgfpathlineto{\pgfqpoint{2.531044in}{1.608753in}}%
\pgfpathlineto{\pgfqpoint{2.488417in}{1.662602in}}%
\pgfpathlineto{\pgfqpoint{2.503453in}{1.629332in}}%
\pgfpathlineto{\pgfqpoint{2.534299in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{2.533869in}{1.571831in}}%
\pgfpathlineto{\pgfqpoint{2.527723in}{1.584735in}}%
\pgfpathlineto{\pgfqpoint{2.538591in}{1.568248in}}%
\pgfpathlineto{\pgfqpoint{2.539910in}{1.561260in}}%
\pgfpathlineto{\pgfqpoint{2.545577in}{1.544712in}}%
\pgfpathlineto{\pgfqpoint{2.543976in}{1.546634in}}%
\pgfpathlineto{\pgfqpoint{2.548375in}{1.550769in}}%
\pgfpathlineto{\pgfqpoint{2.539972in}{1.538883in}}%
\pgfpathlineto{\pgfqpoint{2.535699in}{1.557845in}}%
\pgfpathlineto{\pgfqpoint{2.542617in}{1.559496in}}%
\pgfpathlineto{\pgfqpoint{2.537600in}{1.552038in}}%
\pgfpathlineto{\pgfqpoint{2.539190in}{1.552113in}}%
\pgfpathlineto{\pgfqpoint{2.539878in}{1.555203in}}%
\pgfpathlineto{\pgfqpoint{2.531820in}{1.564686in}}%
\pgfpathlineto{\pgfqpoint{2.563337in}{1.531665in}}%
\pgfpathlineto{\pgfqpoint{2.555900in}{1.566549in}}%
\pgfpathlineto{\pgfqpoint{2.550283in}{1.550388in}}%
\pgfpathlineto{\pgfqpoint{2.552359in}{1.552666in}}%
\pgfpathlineto{\pgfqpoint{2.549551in}{1.547657in}}%
\pgfpathlineto{\pgfqpoint{2.553863in}{1.525017in}}%
\pgfpathlineto{\pgfqpoint{2.560137in}{1.520312in}}%
\pgfpathlineto{\pgfqpoint{2.559640in}{1.528165in}}%
\pgfpathlineto{\pgfqpoint{2.561549in}{1.532279in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{1.529553in}}%
\pgfpathlineto{\pgfqpoint{2.558665in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{2.560244in}{1.534976in}}%
\pgfpathlineto{\pgfqpoint{2.562888in}{1.531425in}}%
\pgfpathlineto{\pgfqpoint{2.635592in}{1.542924in}}%
\pgfpathlineto{\pgfqpoint{2.625585in}{1.528056in}}%
\pgfpathlineto{\pgfqpoint{2.629927in}{1.515924in}}%
\pgfpathlineto{\pgfqpoint{2.627372in}{1.518204in}}%
\pgfpathlineto{\pgfqpoint{2.641220in}{1.532943in}}%
\pgfpathlineto{\pgfqpoint{2.689191in}{1.545895in}}%
\pgfpathlineto{\pgfqpoint{2.678026in}{1.532947in}}%
\pgfpathlineto{\pgfqpoint{2.692199in}{1.547754in}}%
\pgfpathlineto{\pgfqpoint{2.693389in}{1.550031in}}%
\pgfpathlineto{\pgfqpoint{2.695952in}{1.544186in}}%
\pgfpathlineto{\pgfqpoint{2.703088in}{1.546473in}}%
\pgfpathlineto{\pgfqpoint{2.713175in}{1.557873in}}%
\pgfpathlineto{\pgfqpoint{2.700005in}{1.555710in}}%
\pgfpathlineto{\pgfqpoint{2.685340in}{1.564673in}}%
\pgfpathlineto{\pgfqpoint{2.604487in}{1.572376in}}%
\pgfpathlineto{\pgfqpoint{2.600874in}{1.577407in}}%
\pgfpathlineto{\pgfqpoint{2.617432in}{1.568399in}}%
\pgfpathlineto{\pgfqpoint{2.551682in}{1.566829in}}%
\pgfpathlineto{\pgfqpoint{2.549773in}{1.567398in}}%
\pgfpathlineto{\pgfqpoint{2.489533in}{1.573344in}}%
\pgfpathlineto{\pgfqpoint{2.477958in}{1.566495in}}%
\pgfpathlineto{\pgfqpoint{2.495111in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{2.481114in}{1.569325in}}%
\pgfpathlineto{\pgfqpoint{2.515453in}{1.570439in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{1.590279in}}%
\pgfpathlineto{\pgfqpoint{2.570049in}{1.609267in}}%
\pgfpathlineto{\pgfqpoint{2.572632in}{1.601974in}}%
\pgfpathlineto{\pgfqpoint{2.560919in}{1.577873in}}%
\pgfpathlineto{\pgfqpoint{2.582918in}{1.579127in}}%
\pgfpathlineto{\pgfqpoint{2.571386in}{1.573602in}}%
\pgfpathlineto{\pgfqpoint{2.592057in}{1.540348in}}%
\pgfpathlineto{\pgfqpoint{2.575781in}{1.533748in}}%
\pgfpathlineto{\pgfqpoint{2.584325in}{1.543110in}}%
\pgfpathlineto{\pgfqpoint{2.593901in}{1.537852in}}%
\pgfpathlineto{\pgfqpoint{2.599282in}{1.516101in}}%
\pgfpathlineto{\pgfqpoint{2.602921in}{1.532980in}}%
\pgfpathlineto{\pgfqpoint{2.611739in}{1.556270in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{1.550302in}}%
\pgfpathlineto{\pgfqpoint{2.582445in}{1.540321in}}%
\pgfpathlineto{\pgfqpoint{2.580792in}{1.543342in}}%
\pgfpathlineto{\pgfqpoint{2.591105in}{1.509090in}}%
\pgfpathlineto{\pgfqpoint{2.593499in}{1.508934in}}%
\pgfpathlineto{\pgfqpoint{2.603768in}{1.531833in}}%
\pgfpathlineto{\pgfqpoint{2.592863in}{1.523534in}}%
\pgfpathlineto{\pgfqpoint{2.583333in}{1.519459in}}%
\pgfpathlineto{\pgfqpoint{2.611851in}{1.516818in}}%
\pgfpathlineto{\pgfqpoint{2.603195in}{1.507068in}}%
\pgfpathlineto{\pgfqpoint{2.603568in}{1.506787in}}%
\pgfpathlineto{\pgfqpoint{2.602276in}{1.506671in}}%
\pgfpathlineto{\pgfqpoint{2.602444in}{1.506131in}}%
\pgfpathlineto{\pgfqpoint{2.599091in}{1.508228in}}%
\pgfpathlineto{\pgfqpoint{2.616852in}{1.534783in}}%
\pgfpathlineto{\pgfqpoint{2.587493in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{2.594937in}{1.540478in}}%
\pgfpathlineto{\pgfqpoint{2.599419in}{1.560153in}}%
\pgfpathlineto{\pgfqpoint{2.600771in}{1.532377in}}%
\pgfpathlineto{\pgfqpoint{2.597154in}{1.529599in}}%
\pgfpathlineto{\pgfqpoint{2.597903in}{1.525028in}}%
\pgfpathlineto{\pgfqpoint{2.597741in}{1.527031in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{1.546365in}}%
\pgfpathlineto{\pgfqpoint{2.566236in}{1.542083in}}%
\pgfpathlineto{\pgfqpoint{2.556240in}{1.548096in}}%
\pgfpathlineto{\pgfqpoint{2.561683in}{1.547696in}}%
\pgfpathlineto{\pgfqpoint{2.556385in}{1.553105in}}%
\pgfpathlineto{\pgfqpoint{2.566100in}{1.547154in}}%
\pgfpathlineto{\pgfqpoint{2.562713in}{1.547575in}}%
\pgfpathlineto{\pgfqpoint{2.540815in}{1.491737in}}%
\pgfpathlineto{\pgfqpoint{2.553999in}{1.537685in}}%
\pgfpathlineto{\pgfqpoint{2.583371in}{1.559308in}}%
\pgfpathlineto{\pgfqpoint{2.564822in}{1.533714in}}%
\pgfpathlineto{\pgfqpoint{2.557403in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.543373in}{1.563038in}}%
\pgfpathlineto{\pgfqpoint{2.544178in}{1.546377in}}%
\pgfpathlineto{\pgfqpoint{2.571089in}{1.545421in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{1.549806in}}%
\pgfpathlineto{\pgfqpoint{2.552973in}{1.544876in}}%
\pgfpathlineto{\pgfqpoint{2.545554in}{1.545844in}}%
\pgfpathlineto{\pgfqpoint{2.569796in}{1.551934in}}%
\pgfpathlineto{\pgfqpoint{2.546361in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{2.543158in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.564004in}{1.549530in}}%
\pgfpathlineto{\pgfqpoint{2.549422in}{1.562507in}}%
\pgfpathlineto{\pgfqpoint{2.573322in}{1.548950in}}%
\pgfpathlineto{\pgfqpoint{2.557108in}{1.554373in}}%
\pgfpathlineto{\pgfqpoint{2.564573in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{2.562847in}{1.544616in}}%
\pgfpathlineto{\pgfqpoint{2.551415in}{1.558349in}}%
\pgfpathlineto{\pgfqpoint{2.540843in}{1.557286in}}%
\pgfpathlineto{\pgfqpoint{2.539814in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{2.555391in}{1.553049in}}%
\pgfpathlineto{\pgfqpoint{2.557264in}{1.549654in}}%
\pgfpathlineto{\pgfqpoint{2.536975in}{1.564383in}}%
\pgfpathlineto{\pgfqpoint{2.547483in}{1.598042in}}%
\pgfpathlineto{\pgfqpoint{2.536813in}{1.567512in}}%
\pgfpathlineto{\pgfqpoint{2.567885in}{1.576448in}}%
\pgfpathlineto{\pgfqpoint{2.551494in}{1.582041in}}%
\pgfpathlineto{\pgfqpoint{2.565474in}{1.595869in}}%
\pgfpathlineto{\pgfqpoint{2.553389in}{1.605382in}}%
\pgfpathlineto{\pgfqpoint{2.560818in}{1.597410in}}%
\pgfpathlineto{\pgfqpoint{2.563590in}{1.605887in}}%
\pgfpathlineto{\pgfqpoint{2.568146in}{1.616457in}}%
\pgfpathlineto{\pgfqpoint{2.565879in}{1.619275in}}%
\pgfpathlineto{\pgfqpoint{2.565458in}{1.600681in}}%
\pgfpathlineto{\pgfqpoint{2.560588in}{1.605224in}}%
\pgfpathlineto{\pgfqpoint{2.564359in}{1.577729in}}%
\pgfpathlineto{\pgfqpoint{2.567755in}{1.575739in}}%
\pgfpathlineto{\pgfqpoint{2.568829in}{1.577198in}}%
\pgfpathlineto{\pgfqpoint{2.574961in}{1.577748in}}%
\pgfpathlineto{\pgfqpoint{2.574156in}{1.574982in}}%
\pgfpathlineto{\pgfqpoint{2.567724in}{1.573834in}}%
\pgfpathlineto{\pgfqpoint{2.556386in}{1.600789in}}%
\pgfpathlineto{\pgfqpoint{2.564934in}{1.570658in}}%
\pgfpathlineto{\pgfqpoint{2.572781in}{1.570674in}}%
\pgfpathlineto{\pgfqpoint{2.560551in}{1.577585in}}%
\pgfpathlineto{\pgfqpoint{2.575846in}{1.575449in}}%
\pgfpathlineto{\pgfqpoint{2.558905in}{1.590350in}}%
\pgfpathlineto{\pgfqpoint{2.582390in}{1.573009in}}%
\pgfpathlineto{\pgfqpoint{2.601897in}{1.588304in}}%
\pgfpathlineto{\pgfqpoint{2.600353in}{1.611844in}}%
\pgfpathlineto{\pgfqpoint{2.594062in}{1.592000in}}%
\pgfpathlineto{\pgfqpoint{2.583552in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{2.574404in}{1.587445in}}%
\pgfpathlineto{\pgfqpoint{2.589775in}{1.590791in}}%
\pgfpathlineto{\pgfqpoint{2.588261in}{1.600419in}}%
\pgfpathlineto{\pgfqpoint{2.597908in}{1.609878in}}%
\pgfpathlineto{\pgfqpoint{2.582147in}{1.599628in}}%
\pgfpathlineto{\pgfqpoint{2.579587in}{1.601103in}}%
\pgfpathlineto{\pgfqpoint{2.571043in}{1.583769in}}%
\pgfpathlineto{\pgfqpoint{2.576504in}{1.598016in}}%
\pgfpathlineto{\pgfqpoint{2.607411in}{1.578541in}}%
\pgfpathlineto{\pgfqpoint{2.568453in}{1.567467in}}%
\pgfpathlineto{\pgfqpoint{2.573552in}{1.561731in}}%
\pgfpathlineto{\pgfqpoint{2.585655in}{1.569794in}}%
\pgfpathlineto{\pgfqpoint{2.557316in}{1.626765in}}%
\pgfpathlineto{\pgfqpoint{2.551881in}{1.605478in}}%
\pgfpathlineto{\pgfqpoint{2.601276in}{1.554967in}}%
\pgfpathlineto{\pgfqpoint{2.617104in}{1.576638in}}%
\pgfpathlineto{\pgfqpoint{2.586102in}{1.560474in}}%
\pgfpathlineto{\pgfqpoint{2.578302in}{1.580272in}}%
\pgfpathlineto{\pgfqpoint{2.584076in}{1.566464in}}%
\pgfpathlineto{\pgfqpoint{2.582622in}{1.566406in}}%
\pgfpathlineto{\pgfqpoint{2.581482in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.577761in}{1.565285in}}%
\pgfpathlineto{\pgfqpoint{2.581073in}{1.568390in}}%
\pgfpathlineto{\pgfqpoint{2.579398in}{1.572475in}}%
\pgfpathlineto{\pgfqpoint{2.577632in}{1.566676in}}%
\pgfpathlineto{\pgfqpoint{2.570394in}{1.587769in}}%
\pgfpathlineto{\pgfqpoint{2.567806in}{1.564972in}}%
\pgfpathlineto{\pgfqpoint{2.567499in}{1.566202in}}%
\pgfpathlineto{\pgfqpoint{2.573189in}{1.562609in}}%
\pgfpathlineto{\pgfqpoint{2.570273in}{1.592775in}}%
\pgfpathlineto{\pgfqpoint{2.552695in}{1.583405in}}%
\pgfpathlineto{\pgfqpoint{2.535093in}{1.583292in}}%
\pgfpathlineto{\pgfqpoint{2.562280in}{1.573954in}}%
\pgfpathlineto{\pgfqpoint{2.563528in}{1.585207in}}%
\pgfpathlineto{\pgfqpoint{2.570048in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{2.566113in}{1.594650in}}%
\pgfpathlineto{\pgfqpoint{2.555510in}{1.584346in}}%
\pgfpathlineto{\pgfqpoint{2.549012in}{1.573087in}}%
\pgfpathlineto{\pgfqpoint{2.552012in}{1.583856in}}%
\pgfpathlineto{\pgfqpoint{2.545858in}{1.585333in}}%
\pgfpathlineto{\pgfqpoint{2.600048in}{1.602566in}}%
\pgfpathlineto{\pgfqpoint{2.532430in}{1.584384in}}%
\pgfpathlineto{\pgfqpoint{2.545697in}{1.583986in}}%
\pgfpathlineto{\pgfqpoint{2.562317in}{1.594597in}}%
\pgfpathlineto{\pgfqpoint{2.551023in}{1.578220in}}%
\pgfpathlineto{\pgfqpoint{2.540646in}{1.568849in}}%
\pgfpathlineto{\pgfqpoint{2.550905in}{1.585416in}}%
\pgfpathlineto{\pgfqpoint{2.562849in}{1.579896in}}%
\pgfpathlineto{\pgfqpoint{2.542536in}{1.604328in}}%
\pgfpathlineto{\pgfqpoint{2.572786in}{1.556804in}}%
\pgfpathlineto{\pgfqpoint{2.536444in}{1.589764in}}%
\pgfpathlineto{\pgfqpoint{2.550420in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{2.549465in}{1.575692in}}%
\pgfpathlineto{\pgfqpoint{2.557148in}{1.574563in}}%
\pgfpathlineto{\pgfqpoint{2.547329in}{1.582242in}}%
\pgfpathlineto{\pgfqpoint{2.552653in}{1.577395in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.554336in}{1.587601in}}%
\pgfpathlineto{\pgfqpoint{2.550687in}{1.582935in}}%
\pgfpathlineto{\pgfqpoint{2.549263in}{1.588619in}}%
\pgfpathlineto{\pgfqpoint{2.554370in}{1.576599in}}%
\pgfpathlineto{\pgfqpoint{2.561943in}{1.576165in}}%
\pgfpathlineto{\pgfqpoint{2.569845in}{1.572913in}}%
\pgfpathlineto{\pgfqpoint{2.560985in}{1.575658in}}%
\pgfpathlineto{\pgfqpoint{2.561075in}{1.584176in}}%
\pgfpathlineto{\pgfqpoint{2.556175in}{1.584848in}}%
\pgfpathlineto{\pgfqpoint{2.543227in}{1.580286in}}%
\pgfpathlineto{\pgfqpoint{2.544794in}{1.578668in}}%
\pgfpathlineto{\pgfqpoint{2.549458in}{1.570723in}}%
\pgfpathlineto{\pgfqpoint{2.547999in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{1.570475in}}%
\pgfpathlineto{\pgfqpoint{2.544965in}{1.577122in}}%
\pgfpathlineto{\pgfqpoint{2.557249in}{1.569355in}}%
\pgfpathlineto{\pgfqpoint{2.552802in}{1.576249in}}%
\pgfpathlineto{\pgfqpoint{2.554178in}{1.593184in}}%
\pgfpathlineto{\pgfqpoint{2.566310in}{1.585257in}}%
\pgfpathlineto{\pgfqpoint{2.551346in}{1.576096in}}%
\pgfpathlineto{\pgfqpoint{2.548510in}{1.576083in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.568030in}}%
\pgfpathlineto{\pgfqpoint{2.550742in}{1.573719in}}%
\pgfpathlineto{\pgfqpoint{2.548734in}{1.576057in}}%
\pgfpathlineto{\pgfqpoint{2.557124in}{1.577994in}}%
\pgfpathlineto{\pgfqpoint{2.552695in}{1.575785in}}%
\pgfpathlineto{\pgfqpoint{2.552984in}{1.572409in}}%
\pgfpathlineto{\pgfqpoint{2.550271in}{1.575623in}}%
\pgfpathlineto{\pgfqpoint{2.546718in}{1.588237in}}%
\pgfpathlineto{\pgfqpoint{2.543752in}{1.575046in}}%
\pgfpathlineto{\pgfqpoint{2.561757in}{1.604655in}}%
\pgfpathlineto{\pgfqpoint{2.559618in}{1.581399in}}%
\pgfpathlineto{\pgfqpoint{2.555257in}{1.586123in}}%
\pgfpathlineto{\pgfqpoint{2.548648in}{1.572934in}}%
\pgfpathlineto{\pgfqpoint{2.564055in}{1.579541in}}%
\pgfpathlineto{\pgfqpoint{2.579367in}{1.592071in}}%
\pgfpathlineto{\pgfqpoint{2.593075in}{1.580028in}}%
\pgfpathlineto{\pgfqpoint{2.590815in}{1.589076in}}%
\pgfpathlineto{\pgfqpoint{2.566271in}{1.568511in}}%
\pgfpathlineto{\pgfqpoint{2.555380in}{1.564251in}}%
\pgfpathlineto{\pgfqpoint{2.562110in}{1.591133in}}%
\pgfpathlineto{\pgfqpoint{2.539664in}{1.590478in}}%
\pgfpathlineto{\pgfqpoint{2.564197in}{1.605375in}}%
\pgfpathlineto{\pgfqpoint{2.558117in}{1.607871in}}%
\pgfpathlineto{\pgfqpoint{2.548427in}{1.586424in}}%
\pgfpathlineto{\pgfqpoint{2.540464in}{1.584705in}}%
\pgfpathlineto{\pgfqpoint{2.544065in}{1.581009in}}%
\pgfpathlineto{\pgfqpoint{2.538175in}{1.577658in}}%
\pgfpathlineto{\pgfqpoint{2.558932in}{1.568587in}}%
\pgfpathlineto{\pgfqpoint{2.560660in}{1.556907in}}%
\pgfpathlineto{\pgfqpoint{2.551821in}{1.560026in}}%
\pgfpathlineto{\pgfqpoint{2.557329in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{2.555425in}{1.562167in}}%
\pgfpathlineto{\pgfqpoint{2.554662in}{1.559448in}}%
\pgfpathlineto{\pgfqpoint{2.554367in}{1.569345in}}%
\pgfpathlineto{\pgfqpoint{2.582271in}{1.502901in}}%
\pgfpathlineto{\pgfqpoint{2.578321in}{1.601794in}}%
\pgfpathlineto{\pgfqpoint{2.558808in}{1.591279in}}%
\pgfpathlineto{\pgfqpoint{2.548867in}{1.600456in}}%
\pgfpathlineto{\pgfqpoint{2.543530in}{1.597040in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{1.603164in}}%
\pgfpathlineto{\pgfqpoint{2.554115in}{1.599508in}}%
\pgfpathlineto{\pgfqpoint{2.570724in}{1.602056in}}%
\pgfpathlineto{\pgfqpoint{2.563062in}{1.578758in}}%
\pgfpathlineto{\pgfqpoint{2.567887in}{1.622126in}}%
\pgfpathlineto{\pgfqpoint{2.566061in}{1.622004in}}%
\pgfpathlineto{\pgfqpoint{2.578864in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{2.532247in}{1.617065in}}%
\pgfpathlineto{\pgfqpoint{2.554937in}{1.579552in}}%
\pgfpathlineto{\pgfqpoint{2.572195in}{1.573933in}}%
\pgfpathlineto{\pgfqpoint{2.571150in}{1.586381in}}%
\pgfpathlineto{\pgfqpoint{2.578736in}{1.582698in}}%
\pgfpathlineto{\pgfqpoint{2.575753in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{2.574690in}{1.581796in}}%
\pgfpathlineto{\pgfqpoint{2.578298in}{1.599939in}}%
\pgfpathlineto{\pgfqpoint{2.580542in}{1.603093in}}%
\pgfpathlineto{\pgfqpoint{2.578025in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.561698in}{1.588102in}}%
\pgfpathlineto{\pgfqpoint{2.588433in}{1.599615in}}%
\pgfpathlineto{\pgfqpoint{2.575028in}{1.597994in}}%
\pgfpathlineto{\pgfqpoint{2.579498in}{1.604528in}}%
\pgfpathlineto{\pgfqpoint{2.572637in}{1.599891in}}%
\pgfpathlineto{\pgfqpoint{2.583556in}{1.610211in}}%
\pgfpathlineto{\pgfqpoint{2.572009in}{1.582216in}}%
\pgfpathlineto{\pgfqpoint{2.574517in}{1.605746in}}%
\pgfpathlineto{\pgfqpoint{2.566694in}{1.603845in}}%
\pgfpathlineto{\pgfqpoint{2.574184in}{1.600310in}}%
\pgfpathlineto{\pgfqpoint{2.573716in}{1.589483in}}%
\pgfpathlineto{\pgfqpoint{2.578959in}{1.606602in}}%
\pgfpathlineto{\pgfqpoint{2.590991in}{1.580605in}}%
\pgfpathlineto{\pgfqpoint{2.593204in}{1.560727in}}%
\pgfpathlineto{\pgfqpoint{2.586796in}{1.569442in}}%
\pgfpathlineto{\pgfqpoint{2.557745in}{1.589962in}}%
\pgfpathlineto{\pgfqpoint{2.557171in}{1.608439in}}%
\pgfpathlineto{\pgfqpoint{2.569060in}{1.604472in}}%
\pgfpathlineto{\pgfqpoint{2.567371in}{1.602664in}}%
\pgfpathlineto{\pgfqpoint{2.554036in}{1.610555in}}%
\pgfpathlineto{\pgfqpoint{2.550062in}{1.576697in}}%
\pgfpathlineto{\pgfqpoint{2.560979in}{1.598207in}}%
\pgfpathlineto{\pgfqpoint{2.538751in}{1.597601in}}%
\pgfpathlineto{\pgfqpoint{2.564876in}{1.604510in}}%
\pgfpathlineto{\pgfqpoint{2.565311in}{1.608776in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.615999in}}%
\pgfpathlineto{\pgfqpoint{2.575633in}{1.612923in}}%
\pgfpathlineto{\pgfqpoint{2.569283in}{1.618971in}}%
\pgfpathlineto{\pgfqpoint{2.565305in}{1.611383in}}%
\pgfpathlineto{\pgfqpoint{2.562047in}{1.614905in}}%
\pgfpathlineto{\pgfqpoint{2.548215in}{1.618728in}}%
\pgfpathlineto{\pgfqpoint{2.559482in}{1.613595in}}%
\pgfpathlineto{\pgfqpoint{2.569791in}{1.606725in}}%
\pgfpathlineto{\pgfqpoint{2.586030in}{1.599586in}}%
\pgfpathlineto{\pgfqpoint{2.573154in}{1.614065in}}%
\pgfpathlineto{\pgfqpoint{2.578501in}{1.599238in}}%
\pgfpathlineto{\pgfqpoint{2.582572in}{1.593539in}}%
\pgfpathlineto{\pgfqpoint{2.575349in}{1.593207in}}%
\pgfpathlineto{\pgfqpoint{2.577083in}{1.595169in}}%
\pgfpathlineto{\pgfqpoint{2.577037in}{1.594153in}}%
\pgfpathlineto{\pgfqpoint{2.575392in}{1.596297in}}%
\pgfpathlineto{\pgfqpoint{2.576960in}{1.593046in}}%
\pgfpathlineto{\pgfqpoint{2.562031in}{1.577769in}}%
\pgfpathlineto{\pgfqpoint{2.577992in}{1.574869in}}%
\pgfpathlineto{\pgfqpoint{2.574912in}{1.582305in}}%
\pgfpathlineto{\pgfqpoint{2.577387in}{1.580452in}}%
\pgfpathlineto{\pgfqpoint{2.582894in}{1.585553in}}%
\pgfpathlineto{\pgfqpoint{2.571605in}{1.574688in}}%
\pgfpathlineto{\pgfqpoint{2.561160in}{1.585260in}}%
\pgfpathlineto{\pgfqpoint{2.576153in}{1.583830in}}%
\pgfpathlineto{\pgfqpoint{2.563051in}{1.592380in}}%
\pgfpathlineto{\pgfqpoint{2.571928in}{1.579493in}}%
\pgfpathlineto{\pgfqpoint{2.572498in}{1.569303in}}%
\pgfpathlineto{\pgfqpoint{2.572580in}{1.601486in}}%
\pgfpathlineto{\pgfqpoint{2.564956in}{1.593998in}}%
\pgfpathlineto{\pgfqpoint{2.586732in}{1.564482in}}%
\pgfpathlineto{\pgfqpoint{2.578917in}{1.581190in}}%
\pgfpathlineto{\pgfqpoint{2.561161in}{1.578367in}}%
\pgfpathlineto{\pgfqpoint{2.563835in}{1.567031in}}%
\pgfpathlineto{\pgfqpoint{2.568340in}{1.577845in}}%
\pgfpathlineto{\pgfqpoint{2.577988in}{1.595672in}}%
\pgfpathlineto{\pgfqpoint{2.560752in}{1.560470in}}%
\pgfpathlineto{\pgfqpoint{2.587917in}{1.566821in}}%
\pgfpathlineto{\pgfqpoint{2.570159in}{1.572770in}}%
\pgfpathlineto{\pgfqpoint{2.569254in}{1.595426in}}%
\pgfpathlineto{\pgfqpoint{2.557233in}{1.577953in}}%
\pgfpathlineto{\pgfqpoint{2.569587in}{1.573818in}}%
\pgfpathlineto{\pgfqpoint{2.552961in}{1.582692in}}%
\pgfpathlineto{\pgfqpoint{2.549460in}{1.578819in}}%
\pgfpathlineto{\pgfqpoint{2.570139in}{1.581296in}}%
\pgfpathlineto{\pgfqpoint{2.556365in}{1.579275in}}%
\pgfpathlineto{\pgfqpoint{2.569840in}{1.576084in}}%
\pgfpathlineto{\pgfqpoint{2.568733in}{1.581730in}}%
\pgfpathlineto{\pgfqpoint{2.568608in}{1.590488in}}%
\pgfpathlineto{\pgfqpoint{2.546083in}{1.571829in}}%
\pgfpathlineto{\pgfqpoint{2.548610in}{1.577456in}}%
\pgfpathlineto{\pgfqpoint{2.557126in}{1.572719in}}%
\pgfpathlineto{\pgfqpoint{2.561754in}{1.575875in}}%
\pgfpathlineto{\pgfqpoint{2.546419in}{1.565190in}}%
\pgfpathlineto{\pgfqpoint{2.538552in}{1.569804in}}%
\pgfpathlineto{\pgfqpoint{2.552239in}{1.566789in}}%
\pgfpathlineto{\pgfqpoint{2.559308in}{1.583407in}}%
\pgfpathlineto{\pgfqpoint{2.557207in}{1.578930in}}%
\pgfpathlineto{\pgfqpoint{2.564396in}{1.582612in}}%
\pgfpathlineto{\pgfqpoint{2.575349in}{1.563221in}}%
\pgfpathlineto{\pgfqpoint{2.571903in}{1.569645in}}%
\pgfpathlineto{\pgfqpoint{2.580969in}{1.572785in}}%
\pgfpathlineto{\pgfqpoint{2.562451in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.536213in}{1.557380in}}%
\pgfpathlineto{\pgfqpoint{2.564996in}{1.559930in}}%
\pgfpathlineto{\pgfqpoint{2.586989in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{2.575199in}{1.558315in}}%
\pgfpathlineto{\pgfqpoint{2.581617in}{1.581032in}}%
\pgfpathlineto{\pgfqpoint{2.590691in}{1.594655in}}%
\pgfpathlineto{\pgfqpoint{2.588850in}{1.585089in}}%
\pgfpathlineto{\pgfqpoint{2.579561in}{1.580190in}}%
\pgfpathlineto{\pgfqpoint{2.574804in}{1.558888in}}%
\pgfpathlineto{\pgfqpoint{2.576993in}{1.571580in}}%
\pgfpathlineto{\pgfqpoint{2.552333in}{1.604597in}}%
\pgfpathlineto{\pgfqpoint{2.566268in}{1.609704in}}%
\pgfpathlineto{\pgfqpoint{2.570671in}{1.619053in}}%
\pgfpathlineto{\pgfqpoint{2.565783in}{1.612047in}}%
\pgfpathlineto{\pgfqpoint{2.531680in}{1.585050in}}%
\pgfpathlineto{\pgfqpoint{2.543981in}{1.592929in}}%
\pgfpathlineto{\pgfqpoint{2.574760in}{1.603394in}}%
\pgfpathlineto{\pgfqpoint{2.562641in}{1.595659in}}%
\pgfpathlineto{\pgfqpoint{2.563798in}{1.593845in}}%
\pgfpathlineto{\pgfqpoint{2.585479in}{1.594725in}}%
\pgfpathlineto{\pgfqpoint{2.566114in}{1.637278in}}%
\pgfpathlineto{\pgfqpoint{2.560477in}{1.584889in}}%
\pgfpathlineto{\pgfqpoint{2.557838in}{1.581375in}}%
\pgfpathlineto{\pgfqpoint{2.573770in}{1.574235in}}%
\pgfpathlineto{\pgfqpoint{2.555567in}{1.571691in}}%
\pgfpathlineto{\pgfqpoint{2.539396in}{1.568796in}}%
\pgfpathlineto{\pgfqpoint{2.520061in}{1.558555in}}%
\pgfpathlineto{\pgfqpoint{2.538577in}{1.583577in}}%
\pgfpathlineto{\pgfqpoint{2.552834in}{1.567819in}}%
\pgfpathlineto{\pgfqpoint{2.540571in}{1.545349in}}%
\pgfpathlineto{\pgfqpoint{2.558195in}{1.547061in}}%
\pgfpathlineto{\pgfqpoint{2.476758in}{1.531325in}}%
\pgfpathlineto{\pgfqpoint{2.499964in}{1.548765in}}%
\pgfpathlineto{\pgfqpoint{2.461836in}{1.571293in}}%
\pgfpathlineto{\pgfqpoint{2.449549in}{1.543998in}}%
\pgfpathlineto{\pgfqpoint{2.543518in}{1.574130in}}%
\pgfpathlineto{\pgfqpoint{2.602800in}{1.611568in}}%
\pgfpathlineto{\pgfqpoint{2.525975in}{1.568616in}}%
\pgfpathlineto{\pgfqpoint{2.488976in}{1.533758in}}%
\pgfpathlineto{\pgfqpoint{2.530090in}{1.566361in}}%
\pgfpathlineto{\pgfqpoint{2.526611in}{1.565602in}}%
\pgfpathlineto{\pgfqpoint{2.476451in}{1.527018in}}%
\pgfpathlineto{\pgfqpoint{2.429576in}{1.542577in}}%
\pgfpathlineto{\pgfqpoint{2.544552in}{1.600689in}}%
\pgfpathlineto{\pgfqpoint{2.552680in}{1.598122in}}%
\pgfpathlineto{\pgfqpoint{2.500940in}{1.579660in}}%
\pgfpathlineto{\pgfqpoint{2.626354in}{1.622043in}}%
\pgfpathlineto{\pgfqpoint{2.559940in}{1.590241in}}%
\pgfpathlineto{\pgfqpoint{2.559868in}{1.576512in}}%
\pgfpathlineto{\pgfqpoint{2.562723in}{1.570971in}}%
\pgfpathlineto{\pgfqpoint{2.541874in}{1.555881in}}%
\pgfpathlineto{\pgfqpoint{2.552127in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{2.536162in}{1.546998in}}%
\pgfpathlineto{\pgfqpoint{2.546050in}{1.545093in}}%
\pgfpathlineto{\pgfqpoint{2.558326in}{1.547909in}}%
\pgfpathlineto{\pgfqpoint{2.524094in}{1.560666in}}%
\pgfpathlineto{\pgfqpoint{2.513658in}{1.563456in}}%
\pgfpathlineto{\pgfqpoint{2.509820in}{1.550753in}}%
\pgfpathlineto{\pgfqpoint{2.484979in}{1.547026in}}%
\pgfpathlineto{\pgfqpoint{2.531221in}{1.570473in}}%
\pgfpathlineto{\pgfqpoint{2.521271in}{1.558797in}}%
\pgfpathlineto{\pgfqpoint{2.504677in}{1.563088in}}%
\pgfpathlineto{\pgfqpoint{2.540661in}{1.566058in}}%
\pgfpathlineto{\pgfqpoint{2.525254in}{1.570869in}}%
\pgfpathlineto{\pgfqpoint{2.533707in}{1.566013in}}%
\pgfpathlineto{\pgfqpoint{2.545665in}{1.564117in}}%
\pgfpathlineto{\pgfqpoint{2.525973in}{1.580239in}}%
\pgfpathlineto{\pgfqpoint{2.539998in}{1.564465in}}%
\pgfpathlineto{\pgfqpoint{2.524168in}{1.571910in}}%
\pgfpathlineto{\pgfqpoint{2.542375in}{1.570303in}}%
\pgfpathlineto{\pgfqpoint{2.544128in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{2.537731in}{1.581219in}}%
\pgfpathlineto{\pgfqpoint{2.520180in}{1.563957in}}%
\pgfpathlineto{\pgfqpoint{2.535276in}{1.569945in}}%
\pgfpathlineto{\pgfqpoint{2.512620in}{1.568491in}}%
\pgfpathlineto{\pgfqpoint{2.532609in}{1.574030in}}%
\pgfpathlineto{\pgfqpoint{2.527390in}{1.557841in}}%
\pgfpathlineto{\pgfqpoint{2.540981in}{1.574662in}}%
\pgfpathlineto{\pgfqpoint{2.523562in}{1.570229in}}%
\pgfpathlineto{\pgfqpoint{2.517288in}{1.578180in}}%
\pgfpathlineto{\pgfqpoint{2.540726in}{1.566251in}}%
\pgfpathlineto{\pgfqpoint{2.531571in}{1.576389in}}%
\pgfpathlineto{\pgfqpoint{2.529717in}{1.574253in}}%
\pgfpathlineto{\pgfqpoint{2.536672in}{1.571747in}}%
\pgfpathlineto{\pgfqpoint{2.507841in}{1.562349in}}%
\pgfpathlineto{\pgfqpoint{2.514681in}{1.573274in}}%
\pgfpathlineto{\pgfqpoint{2.510000in}{1.572576in}}%
\pgfpathlineto{\pgfqpoint{2.518606in}{1.568329in}}%
\pgfpathlineto{\pgfqpoint{2.501378in}{1.580543in}}%
\pgfpathlineto{\pgfqpoint{2.518232in}{1.576593in}}%
\pgfpathlineto{\pgfqpoint{2.533107in}{1.576698in}}%
\pgfpathlineto{\pgfqpoint{2.547881in}{1.585138in}}%
\pgfpathlineto{\pgfqpoint{2.520964in}{1.565346in}}%
\pgfpathlineto{\pgfqpoint{2.509188in}{1.569670in}}%
\pgfpathlineto{\pgfqpoint{2.516512in}{1.582305in}}%
\pgfpathlineto{\pgfqpoint{2.515172in}{1.581044in}}%
\pgfpathlineto{\pgfqpoint{2.500860in}{1.558280in}}%
\pgfpathlineto{\pgfqpoint{2.502703in}{1.563358in}}%
\pgfpathlineto{\pgfqpoint{2.510245in}{1.575679in}}%
\pgfpathlineto{\pgfqpoint{2.508059in}{1.558918in}}%
\pgfpathlineto{\pgfqpoint{2.502706in}{1.560371in}}%
\pgfpathlineto{\pgfqpoint{2.507780in}{1.566416in}}%
\pgfpathlineto{\pgfqpoint{2.507076in}{1.563651in}}%
\pgfpathlineto{\pgfqpoint{2.520759in}{1.558457in}}%
\pgfpathlineto{\pgfqpoint{2.507480in}{1.557148in}}%
\pgfpathlineto{\pgfqpoint{2.502462in}{1.548932in}}%
\pgfpathlineto{\pgfqpoint{2.513745in}{1.567809in}}%
\pgfpathlineto{\pgfqpoint{2.520194in}{1.572553in}}%
\pgfpathlineto{\pgfqpoint{2.525611in}{1.568243in}}%
\pgfpathlineto{\pgfqpoint{2.524194in}{1.569063in}}%
\pgfpathlineto{\pgfqpoint{2.522226in}{1.566578in}}%
\pgfpathlineto{\pgfqpoint{2.506638in}{1.582971in}}%
\pgfpathlineto{\pgfqpoint{2.511177in}{1.567188in}}%
\pgfpathlineto{\pgfqpoint{2.508166in}{1.565249in}}%
\pgfpathlineto{\pgfqpoint{2.522659in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{2.523589in}{1.571699in}}%
\pgfpathlineto{\pgfqpoint{2.523975in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{2.514849in}{1.578150in}}%
\pgfpathlineto{\pgfqpoint{2.517866in}{1.561320in}}%
\pgfpathlineto{\pgfqpoint{2.529560in}{1.575562in}}%
\pgfpathlineto{\pgfqpoint{2.518346in}{1.583081in}}%
\pgfpathlineto{\pgfqpoint{2.497240in}{1.554517in}}%
\pgfpathlineto{\pgfqpoint{2.517328in}{1.585045in}}%
\pgfpathlineto{\pgfqpoint{2.524239in}{1.574914in}}%
\pgfpathlineto{\pgfqpoint{2.544413in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{2.539837in}{1.557732in}}%
\pgfpathlineto{\pgfqpoint{2.501554in}{1.572052in}}%
\pgfpathlineto{\pgfqpoint{2.509888in}{1.569531in}}%
\pgfpathlineto{\pgfqpoint{2.512545in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.560305in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{2.503752in}{1.567843in}}%
\pgfpathlineto{\pgfqpoint{2.533080in}{1.582422in}}%
\pgfpathlineto{\pgfqpoint{2.536429in}{1.585398in}}%
\pgfpathlineto{\pgfqpoint{2.524797in}{1.572947in}}%
\pgfpathlineto{\pgfqpoint{2.507439in}{1.569251in}}%
\pgfpathlineto{\pgfqpoint{2.505596in}{1.570460in}}%
\pgfpathlineto{\pgfqpoint{2.524109in}{1.592645in}}%
\pgfpathlineto{\pgfqpoint{2.501359in}{1.571267in}}%
\pgfpathlineto{\pgfqpoint{2.528633in}{1.564321in}}%
\pgfpathlineto{\pgfqpoint{2.558219in}{1.569655in}}%
\pgfpathlineto{\pgfqpoint{2.525111in}{1.568927in}}%
\pgfpathlineto{\pgfqpoint{2.509193in}{1.569399in}}%
\pgfpathlineto{\pgfqpoint{2.507056in}{1.573652in}}%
\pgfpathlineto{\pgfqpoint{2.538350in}{1.572448in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.576247in}}%
\pgfpathlineto{\pgfqpoint{2.522286in}{1.573362in}}%
\pgfpathlineto{\pgfqpoint{2.492647in}{1.569582in}}%
\pgfpathlineto{\pgfqpoint{2.523380in}{1.569782in}}%
\pgfpathlineto{\pgfqpoint{2.492351in}{1.561235in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{1.565627in}}%
\pgfpathlineto{\pgfqpoint{2.520820in}{1.568805in}}%
\pgfpathlineto{\pgfqpoint{2.498120in}{1.565493in}}%
\pgfpathlineto{\pgfqpoint{2.505748in}{1.551933in}}%
\pgfpathlineto{\pgfqpoint{2.510043in}{1.567002in}}%
\pgfpathlineto{\pgfqpoint{2.498548in}{1.571487in}}%
\pgfpathlineto{\pgfqpoint{2.504435in}{1.560799in}}%
\pgfpathlineto{\pgfqpoint{2.506713in}{1.564087in}}%
\pgfpathlineto{\pgfqpoint{2.494441in}{1.559303in}}%
\pgfpathlineto{\pgfqpoint{2.504625in}{1.566751in}}%
\pgfpathlineto{\pgfqpoint{2.496149in}{1.564489in}}%
\pgfpathlineto{\pgfqpoint{2.495244in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{2.510440in}{1.568678in}}%
\pgfpathlineto{\pgfqpoint{2.509675in}{1.565906in}}%
\pgfpathlineto{\pgfqpoint{2.520582in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{2.502426in}{1.557711in}}%
\pgfpathlineto{\pgfqpoint{2.543870in}{1.556424in}}%
\pgfpathlineto{\pgfqpoint{2.509177in}{1.571859in}}%
\pgfpathlineto{\pgfqpoint{2.505876in}{1.572087in}}%
\pgfpathlineto{\pgfqpoint{2.519376in}{1.577380in}}%
\pgfpathlineto{\pgfqpoint{2.524618in}{1.569422in}}%
\pgfpathlineto{\pgfqpoint{2.497634in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.509776in}{1.575860in}}%
\pgfpathlineto{\pgfqpoint{2.504116in}{1.576567in}}%
\pgfpathlineto{\pgfqpoint{2.538923in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{2.509902in}{1.546592in}}%
\pgfpathlineto{\pgfqpoint{2.515958in}{1.585404in}}%
\pgfpathlineto{\pgfqpoint{2.505516in}{1.578814in}}%
\pgfpathlineto{\pgfqpoint{2.520888in}{1.577576in}}%
\pgfpathlineto{\pgfqpoint{2.505588in}{1.570516in}}%
\pgfpathlineto{\pgfqpoint{2.514147in}{1.578780in}}%
\pgfpathlineto{\pgfqpoint{2.522710in}{1.579398in}}%
\pgfpathlineto{\pgfqpoint{2.517832in}{1.575067in}}%
\pgfpathlineto{\pgfqpoint{2.496231in}{1.580948in}}%
\pgfpathlineto{\pgfqpoint{2.503628in}{1.575416in}}%
\pgfpathlineto{\pgfqpoint{2.496190in}{1.580040in}}%
\pgfpathlineto{\pgfqpoint{2.507038in}{1.562281in}}%
\pgfpathlineto{\pgfqpoint{2.508593in}{1.554563in}}%
\pgfpathlineto{\pgfqpoint{2.512263in}{1.561432in}}%
\pgfpathlineto{\pgfqpoint{2.511511in}{1.568333in}}%
\pgfpathlineto{\pgfqpoint{2.495215in}{1.552916in}}%
\pgfpathlineto{\pgfqpoint{2.502070in}{1.563064in}}%
\pgfpathlineto{\pgfqpoint{2.514696in}{1.568090in}}%
\pgfpathlineto{\pgfqpoint{2.513202in}{1.562472in}}%
\pgfpathlineto{\pgfqpoint{2.520818in}{1.573022in}}%
\pgfpathlineto{\pgfqpoint{2.536606in}{1.587178in}}%
\pgfpathlineto{\pgfqpoint{2.536236in}{1.582205in}}%
\pgfpathlineto{\pgfqpoint{2.541749in}{1.577547in}}%
\pgfpathlineto{\pgfqpoint{2.511190in}{1.599173in}}%
\pgfpathlineto{\pgfqpoint{2.509877in}{1.560608in}}%
\pgfpathlineto{\pgfqpoint{2.514114in}{1.561911in}}%
\pgfpathlineto{\pgfqpoint{2.510566in}{1.565608in}}%
\pgfpathlineto{\pgfqpoint{2.520864in}{1.564197in}}%
\pgfpathlineto{\pgfqpoint{2.516658in}{1.570128in}}%
\pgfpathlineto{\pgfqpoint{2.521477in}{1.564800in}}%
\pgfpathlineto{\pgfqpoint{2.525733in}{1.599380in}}%
\pgfpathlineto{\pgfqpoint{2.518298in}{1.572072in}}%
\pgfpathlineto{\pgfqpoint{2.537217in}{1.550262in}}%
\pgfpathlineto{\pgfqpoint{2.523388in}{1.562113in}}%
\pgfpathlineto{\pgfqpoint{2.527623in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{2.519108in}{1.561295in}}%
\pgfpathlineto{\pgfqpoint{2.520093in}{1.579387in}}%
\pgfpathlineto{\pgfqpoint{2.539816in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{2.538704in}{1.558392in}}%
\pgfpathlineto{\pgfqpoint{2.560892in}{1.555884in}}%
\pgfpathlineto{\pgfqpoint{2.542688in}{1.563296in}}%
\pgfpathlineto{\pgfqpoint{2.513587in}{1.571511in}}%
\pgfpathlineto{\pgfqpoint{2.518725in}{1.562821in}}%
\pgfpathlineto{\pgfqpoint{2.515800in}{1.575546in}}%
\pgfpathlineto{\pgfqpoint{2.514892in}{1.581501in}}%
\pgfpathlineto{\pgfqpoint{2.507675in}{1.580918in}}%
\pgfpathlineto{\pgfqpoint{2.515601in}{1.579737in}}%
\pgfpathlineto{\pgfqpoint{2.512895in}{1.563336in}}%
\pgfpathlineto{\pgfqpoint{2.507788in}{1.567226in}}%
\pgfpathlineto{\pgfqpoint{2.510444in}{1.577516in}}%
\pgfpathlineto{\pgfqpoint{2.540763in}{1.545785in}}%
\pgfpathlineto{\pgfqpoint{2.525697in}{1.577021in}}%
\pgfpathlineto{\pgfqpoint{2.527325in}{1.573311in}}%
\pgfpathlineto{\pgfqpoint{2.522313in}{1.578349in}}%
\pgfpathlineto{\pgfqpoint{2.522932in}{1.560587in}}%
\pgfpathlineto{\pgfqpoint{2.520905in}{1.565128in}}%
\pgfpathlineto{\pgfqpoint{2.527854in}{1.569259in}}%
\pgfpathlineto{\pgfqpoint{2.523250in}{1.559950in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{1.568748in}}%
\pgfpathlineto{\pgfqpoint{2.533249in}{1.559775in}}%
\pgfpathlineto{\pgfqpoint{2.555350in}{1.566581in}}%
\pgfpathlineto{\pgfqpoint{2.523507in}{1.560954in}}%
\pgfpathlineto{\pgfqpoint{2.539390in}{1.566500in}}%
\pgfpathlineto{\pgfqpoint{2.539207in}{1.581867in}}%
\pgfpathlineto{\pgfqpoint{2.539547in}{1.586491in}}%
\pgfpathlineto{\pgfqpoint{2.547573in}{1.581229in}}%
\pgfpathlineto{\pgfqpoint{2.549914in}{1.583988in}}%
\pgfpathlineto{\pgfqpoint{2.545942in}{1.583683in}}%
\pgfpathlineto{\pgfqpoint{2.552155in}{1.591588in}}%
\pgfpathlineto{\pgfqpoint{2.549891in}{1.585150in}}%
\pgfpathlineto{\pgfqpoint{2.554237in}{1.585845in}}%
\pgfpathlineto{\pgfqpoint{2.549231in}{1.597996in}}%
\pgfpathlineto{\pgfqpoint{2.523446in}{1.596398in}}%
\pgfpathlineto{\pgfqpoint{2.523955in}{1.608147in}}%
\pgfpathlineto{\pgfqpoint{2.521717in}{1.589357in}}%
\pgfpathlineto{\pgfqpoint{2.543232in}{1.572657in}}%
\pgfpathlineto{\pgfqpoint{2.541966in}{1.572936in}}%
\pgfpathlineto{\pgfqpoint{2.549984in}{1.577722in}}%
\pgfpathlineto{\pgfqpoint{2.550307in}{1.558685in}}%
\pgfpathlineto{\pgfqpoint{2.533011in}{1.556042in}}%
\pgfpathlineto{\pgfqpoint{2.510587in}{1.586223in}}%
\pgfpathlineto{\pgfqpoint{2.523515in}{1.574547in}}%
\pgfpathlineto{\pgfqpoint{2.530195in}{1.580108in}}%
\pgfpathlineto{\pgfqpoint{2.539161in}{1.580454in}}%
\pgfpathlineto{\pgfqpoint{2.534414in}{1.580021in}}%
\pgfpathlineto{\pgfqpoint{2.532635in}{1.578423in}}%
\pgfpathlineto{\pgfqpoint{2.527011in}{1.614517in}}%
\pgfpathlineto{\pgfqpoint{2.522382in}{1.596581in}}%
\pgfpathlineto{\pgfqpoint{2.525042in}{1.587463in}}%
\pgfpathlineto{\pgfqpoint{2.543373in}{1.589779in}}%
\pgfpathlineto{\pgfqpoint{2.549963in}{1.604405in}}%
\pgfpathlineto{\pgfqpoint{2.526846in}{1.591565in}}%
\pgfpathlineto{\pgfqpoint{2.543058in}{1.602268in}}%
\pgfpathlineto{\pgfqpoint{2.546787in}{1.605638in}}%
\pgfpathlineto{\pgfqpoint{2.535598in}{1.608013in}}%
\pgfpathlineto{\pgfqpoint{2.530539in}{1.593360in}}%
\pgfpathlineto{\pgfqpoint{2.524785in}{1.557626in}}%
\pgfpathlineto{\pgfqpoint{2.526043in}{1.606980in}}%
\pgfpathlineto{\pgfqpoint{2.528569in}{1.574405in}}%
\pgfpathlineto{\pgfqpoint{2.528135in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{2.529138in}{1.588899in}}%
\pgfpathlineto{\pgfqpoint{2.521765in}{1.582906in}}%
\pgfpathlineto{\pgfqpoint{2.528240in}{1.586899in}}%
\pgfpathlineto{\pgfqpoint{2.526573in}{1.577846in}}%
\pgfpathlineto{\pgfqpoint{2.513531in}{1.568409in}}%
\pgfpathlineto{\pgfqpoint{2.542562in}{1.608641in}}%
\pgfpathlineto{\pgfqpoint{2.549624in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{2.587378in}{1.615374in}}%
\pgfpathlineto{\pgfqpoint{2.555497in}{1.599288in}}%
\pgfpathlineto{\pgfqpoint{2.596387in}{1.608756in}}%
\pgfpathlineto{\pgfqpoint{2.570846in}{1.613452in}}%
\pgfpathlineto{\pgfqpoint{2.550087in}{1.558527in}}%
\pgfpathlineto{\pgfqpoint{2.587374in}{1.595276in}}%
\pgfpathlineto{\pgfqpoint{2.579847in}{1.572553in}}%
\pgfpathlineto{\pgfqpoint{2.561017in}{1.586928in}}%
\pgfpathlineto{\pgfqpoint{2.578311in}{1.577890in}}%
\pgfpathlineto{\pgfqpoint{2.588112in}{1.577852in}}%
\pgfpathlineto{\pgfqpoint{2.571946in}{1.590045in}}%
\pgfpathlineto{\pgfqpoint{2.559688in}{1.593968in}}%
\pgfpathlineto{\pgfqpoint{2.560672in}{1.575553in}}%
\pgfpathlineto{\pgfqpoint{2.584429in}{1.572672in}}%
\pgfpathlineto{\pgfqpoint{2.584097in}{1.569493in}}%
\pgfpathlineto{\pgfqpoint{2.585701in}{1.562494in}}%
\pgfpathlineto{\pgfqpoint{2.573065in}{1.575766in}}%
\pgfpathlineto{\pgfqpoint{2.576949in}{1.579185in}}%
\pgfpathlineto{\pgfqpoint{2.581516in}{1.581053in}}%
\pgfpathlineto{\pgfqpoint{2.578457in}{1.604998in}}%
\pgfpathlineto{\pgfqpoint{2.591676in}{1.569152in}}%
\pgfpathlineto{\pgfqpoint{2.598354in}{1.575606in}}%
\pgfpathlineto{\pgfqpoint{2.604887in}{1.580708in}}%
\pgfpathlineto{\pgfqpoint{2.582425in}{1.576599in}}%
\pgfpathlineto{\pgfqpoint{2.586159in}{1.574495in}}%
\pgfpathlineto{\pgfqpoint{2.585176in}{1.594623in}}%
\pgfpathlineto{\pgfqpoint{2.581148in}{1.586534in}}%
\pgfpathlineto{\pgfqpoint{2.592437in}{1.580531in}}%
\pgfpathlineto{\pgfqpoint{2.600772in}{1.592384in}}%
\pgfpathlineto{\pgfqpoint{2.583464in}{1.591858in}}%
\pgfpathlineto{\pgfqpoint{2.565008in}{1.579635in}}%
\pgfpathlineto{\pgfqpoint{2.580634in}{1.587507in}}%
\pgfpathlineto{\pgfqpoint{2.583079in}{1.560295in}}%
\pgfpathlineto{\pgfqpoint{2.586610in}{1.592085in}}%
\pgfpathlineto{\pgfqpoint{2.574704in}{1.586060in}}%
\pgfpathlineto{\pgfqpoint{2.593459in}{1.586226in}}%
\pgfpathlineto{\pgfqpoint{2.588970in}{1.596963in}}%
\pgfpathlineto{\pgfqpoint{2.600430in}{1.531711in}}%
\pgfpathlineto{\pgfqpoint{2.576373in}{1.662124in}}%
\pgfpathlineto{\pgfqpoint{2.581128in}{1.606448in}}%
\pgfpathlineto{\pgfqpoint{2.562680in}{1.614255in}}%
\pgfpathlineto{\pgfqpoint{2.570080in}{1.604183in}}%
\pgfpathlineto{\pgfqpoint{2.566715in}{1.595609in}}%
\pgfpathlineto{\pgfqpoint{2.570408in}{1.604831in}}%
\pgfpathlineto{\pgfqpoint{2.567484in}{1.604285in}}%
\pgfpathlineto{\pgfqpoint{2.576584in}{1.620432in}}%
\pgfpathlineto{\pgfqpoint{2.589409in}{1.563910in}}%
\pgfpathlineto{\pgfqpoint{2.571736in}{1.610147in}}%
\pgfpathlineto{\pgfqpoint{2.583228in}{1.565133in}}%
\pgfpathlineto{\pgfqpoint{2.594105in}{1.623353in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.612659in}}%
\pgfpathlineto{\pgfqpoint{2.622828in}{1.590597in}}%
\pgfpathlineto{\pgfqpoint{2.628142in}{1.595907in}}%
\pgfpathlineto{\pgfqpoint{2.601984in}{1.578984in}}%
\pgfpathlineto{\pgfqpoint{2.615991in}{1.571839in}}%
\pgfpathlineto{\pgfqpoint{2.619660in}{1.572207in}}%
\pgfpathlineto{\pgfqpoint{2.616840in}{1.578256in}}%
\pgfpathlineto{\pgfqpoint{2.641446in}{1.619706in}}%
\pgfpathlineto{\pgfqpoint{2.615768in}{1.616099in}}%
\pgfpathlineto{\pgfqpoint{2.614652in}{1.613808in}}%
\pgfpathlineto{\pgfqpoint{2.626597in}{1.607539in}}%
\pgfpathlineto{\pgfqpoint{2.655900in}{1.590099in}}%
\pgfpathlineto{\pgfqpoint{2.682966in}{1.576019in}}%
\pgfpathlineto{\pgfqpoint{2.620026in}{1.604300in}}%
\pgfpathlineto{\pgfqpoint{2.605943in}{1.567916in}}%
\pgfpathlineto{\pgfqpoint{2.616131in}{1.591775in}}%
\pgfpathlineto{\pgfqpoint{2.607953in}{1.573165in}}%
\pgfpathlineto{\pgfqpoint{2.605412in}{1.563551in}}%
\pgfpathlineto{\pgfqpoint{2.634524in}{1.591666in}}%
\pgfpathlineto{\pgfqpoint{2.651455in}{1.594957in}}%
\pgfpathlineto{\pgfqpoint{2.650268in}{1.587433in}}%
\pgfpathlineto{\pgfqpoint{2.630446in}{1.590443in}}%
\pgfpathlineto{\pgfqpoint{2.600720in}{1.596572in}}%
\pgfpathlineto{\pgfqpoint{2.648246in}{1.597878in}}%
\pgfpathlineto{\pgfqpoint{2.617788in}{1.577542in}}%
\pgfpathlineto{\pgfqpoint{2.603728in}{1.540150in}}%
\pgfpathlineto{\pgfqpoint{2.608758in}{1.562516in}}%
\pgfpathlineto{\pgfqpoint{2.615933in}{1.541423in}}%
\pgfpathlineto{\pgfqpoint{2.614393in}{1.554783in}}%
\pgfpathlineto{\pgfqpoint{2.591965in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{2.598030in}{1.590371in}}%
\pgfpathlineto{\pgfqpoint{2.598030in}{1.590371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813741in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{1.813741in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813741in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{2.989055in}{1.193757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401398in,y=2.142493in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont player 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153455in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{3.153455in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{3.153455in}{1.193757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299682in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{3.299682in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299682in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552053in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{3.552053in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552053in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804423in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{3.804423in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804423in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056794in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{4.056794in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056794in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309164in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309164in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153455in}{1.413571in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{1.413571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153455in}{1.413571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153455in}{1.665941in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{1.665941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153455in}{1.665941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153455in}{1.918312in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{1.918312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153455in}{1.918312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794458in}{1.686980in}}%
\pgfpathlineto{\pgfqpoint{3.791662in}{1.692376in}}%
\pgfpathlineto{\pgfqpoint{3.792835in}{1.691375in}}%
\pgfpathlineto{\pgfqpoint{3.799129in}{1.690646in}}%
\pgfpathlineto{\pgfqpoint{3.796869in}{1.695401in}}%
\pgfpathlineto{\pgfqpoint{3.797519in}{1.689677in}}%
\pgfpathlineto{\pgfqpoint{3.799972in}{1.693752in}}%
\pgfpathlineto{\pgfqpoint{3.788974in}{1.690903in}}%
\pgfpathlineto{\pgfqpoint{3.791254in}{1.673234in}}%
\pgfpathlineto{\pgfqpoint{3.813679in}{1.694451in}}%
\pgfpathlineto{\pgfqpoint{3.800707in}{1.677321in}}%
\pgfpathlineto{\pgfqpoint{3.806204in}{1.680217in}}%
\pgfpathlineto{\pgfqpoint{3.804684in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{3.803754in}{1.678686in}}%
\pgfpathlineto{\pgfqpoint{3.811289in}{1.678059in}}%
\pgfpathlineto{\pgfqpoint{3.811166in}{1.666039in}}%
\pgfpathlineto{\pgfqpoint{3.810383in}{1.659115in}}%
\pgfpathlineto{\pgfqpoint{3.828098in}{1.678326in}}%
\pgfpathlineto{\pgfqpoint{3.822824in}{1.662422in}}%
\pgfpathlineto{\pgfqpoint{3.813925in}{1.668996in}}%
\pgfpathlineto{\pgfqpoint{3.814197in}{1.668080in}}%
\pgfpathlineto{\pgfqpoint{3.804662in}{1.668837in}}%
\pgfpathlineto{\pgfqpoint{3.805744in}{1.672424in}}%
\pgfpathlineto{\pgfqpoint{3.817402in}{1.663275in}}%
\pgfpathlineto{\pgfqpoint{3.815974in}{1.667975in}}%
\pgfpathlineto{\pgfqpoint{3.806564in}{1.668146in}}%
\pgfpathlineto{\pgfqpoint{3.803623in}{1.659710in}}%
\pgfpathlineto{\pgfqpoint{3.801205in}{1.671124in}}%
\pgfpathlineto{\pgfqpoint{3.800032in}{1.666124in}}%
\pgfpathlineto{\pgfqpoint{3.814908in}{1.649245in}}%
\pgfpathlineto{\pgfqpoint{3.795294in}{1.676656in}}%
\pgfpathlineto{\pgfqpoint{3.782085in}{1.680590in}}%
\pgfpathlineto{\pgfqpoint{3.784750in}{1.667280in}}%
\pgfpathlineto{\pgfqpoint{3.806609in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{3.784490in}{1.682527in}}%
\pgfpathlineto{\pgfqpoint{3.771270in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{3.764311in}{1.676897in}}%
\pgfpathlineto{\pgfqpoint{3.755321in}{1.679135in}}%
\pgfpathlineto{\pgfqpoint{3.765053in}{1.660456in}}%
\pgfpathlineto{\pgfqpoint{3.803877in}{1.561575in}}%
\pgfpathlineto{\pgfqpoint{3.799057in}{1.567991in}}%
\pgfpathlineto{\pgfqpoint{3.799211in}{1.634347in}}%
\pgfpathlineto{\pgfqpoint{3.862474in}{1.685036in}}%
\pgfpathlineto{\pgfqpoint{3.863631in}{1.689537in}}%
\pgfpathlineto{\pgfqpoint{3.863447in}{1.691945in}}%
\pgfpathlineto{\pgfqpoint{3.864807in}{1.693822in}}%
\pgfpathlineto{\pgfqpoint{3.864133in}{1.689543in}}%
\pgfpathlineto{\pgfqpoint{3.862963in}{1.693558in}}%
\pgfpathlineto{\pgfqpoint{3.869123in}{1.693920in}}%
\pgfpathlineto{\pgfqpoint{3.863922in}{1.695976in}}%
\pgfpathlineto{\pgfqpoint{3.869667in}{1.706690in}}%
\pgfpathlineto{\pgfqpoint{3.896853in}{1.713803in}}%
\pgfpathlineto{\pgfqpoint{3.884395in}{1.714367in}}%
\pgfpathlineto{\pgfqpoint{3.897744in}{1.695202in}}%
\pgfpathlineto{\pgfqpoint{3.881878in}{1.681654in}}%
\pgfpathlineto{\pgfqpoint{3.886181in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{3.892988in}{1.664850in}}%
\pgfpathlineto{\pgfqpoint{3.923114in}{1.633167in}}%
\pgfpathlineto{\pgfqpoint{3.943138in}{1.646849in}}%
\pgfpathlineto{\pgfqpoint{3.936636in}{1.633145in}}%
\pgfpathlineto{\pgfqpoint{3.925796in}{1.622727in}}%
\pgfpathlineto{\pgfqpoint{3.925933in}{1.629437in}}%
\pgfpathlineto{\pgfqpoint{3.928738in}{1.629158in}}%
\pgfpathlineto{\pgfqpoint{3.922594in}{1.627221in}}%
\pgfpathlineto{\pgfqpoint{3.917808in}{1.622703in}}%
\pgfpathlineto{\pgfqpoint{3.918216in}{1.618921in}}%
\pgfpathlineto{\pgfqpoint{3.920081in}{1.628093in}}%
\pgfpathlineto{\pgfqpoint{3.925017in}{1.635024in}}%
\pgfpathlineto{\pgfqpoint{3.918992in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{3.913847in}{1.598976in}}%
\pgfpathlineto{\pgfqpoint{3.936061in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{3.937511in}{1.633351in}}%
\pgfpathlineto{\pgfqpoint{3.934882in}{1.633596in}}%
\pgfpathlineto{\pgfqpoint{3.930934in}{1.631104in}}%
\pgfpathlineto{\pgfqpoint{3.932597in}{1.632746in}}%
\pgfpathlineto{\pgfqpoint{3.924696in}{1.641543in}}%
\pgfpathlineto{\pgfqpoint{3.927579in}{1.623070in}}%
\pgfpathlineto{\pgfqpoint{3.909636in}{1.592364in}}%
\pgfpathlineto{\pgfqpoint{3.896228in}{1.652491in}}%
\pgfpathlineto{\pgfqpoint{3.896341in}{1.634989in}}%
\pgfpathlineto{\pgfqpoint{3.892611in}{1.636598in}}%
\pgfpathlineto{\pgfqpoint{3.896133in}{1.634369in}}%
\pgfpathlineto{\pgfqpoint{3.877854in}{1.634939in}}%
\pgfpathlineto{\pgfqpoint{3.873216in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{3.881743in}{1.628909in}}%
\pgfpathlineto{\pgfqpoint{3.873397in}{1.627404in}}%
\pgfpathlineto{\pgfqpoint{3.867192in}{1.615784in}}%
\pgfpathlineto{\pgfqpoint{3.874260in}{1.642847in}}%
\pgfpathlineto{\pgfqpoint{3.924042in}{1.647331in}}%
\pgfpathlineto{\pgfqpoint{3.925706in}{1.620753in}}%
\pgfpathlineto{\pgfqpoint{3.926896in}{1.619902in}}%
\pgfpathlineto{\pgfqpoint{3.944164in}{1.619754in}}%
\pgfpathlineto{\pgfqpoint{3.943200in}{1.628155in}}%
\pgfpathlineto{\pgfqpoint{3.939848in}{1.626067in}}%
\pgfpathlineto{\pgfqpoint{3.934540in}{1.660137in}}%
\pgfpathlineto{\pgfqpoint{3.914200in}{1.687825in}}%
\pgfpathlineto{\pgfqpoint{3.946715in}{1.662926in}}%
\pgfpathlineto{\pgfqpoint{3.954767in}{1.624577in}}%
\pgfpathlineto{\pgfqpoint{3.946362in}{1.638883in}}%
\pgfpathlineto{\pgfqpoint{3.945977in}{1.636219in}}%
\pgfpathlineto{\pgfqpoint{3.952198in}{1.647246in}}%
\pgfpathlineto{\pgfqpoint{3.958997in}{1.647922in}}%
\pgfpathlineto{\pgfqpoint{3.959018in}{1.654947in}}%
\pgfpathlineto{\pgfqpoint{3.949464in}{1.670469in}}%
\pgfpathlineto{\pgfqpoint{3.955403in}{1.658508in}}%
\pgfpathlineto{\pgfqpoint{3.969967in}{1.642650in}}%
\pgfpathlineto{\pgfqpoint{3.928514in}{1.622730in}}%
\pgfpathlineto{\pgfqpoint{3.908328in}{1.656053in}}%
\pgfpathlineto{\pgfqpoint{3.920024in}{1.658158in}}%
\pgfpathlineto{\pgfqpoint{3.932209in}{1.628086in}}%
\pgfpathlineto{\pgfqpoint{3.901856in}{1.670665in}}%
\pgfpathlineto{\pgfqpoint{3.928782in}{1.684628in}}%
\pgfpathlineto{\pgfqpoint{3.917970in}{1.641536in}}%
\pgfpathlineto{\pgfqpoint{3.904343in}{1.658036in}}%
\pgfpathlineto{\pgfqpoint{3.880449in}{1.616569in}}%
\pgfpathlineto{\pgfqpoint{3.855569in}{1.663476in}}%
\pgfpathlineto{\pgfqpoint{3.851950in}{1.653808in}}%
\pgfpathlineto{\pgfqpoint{3.852462in}{1.650384in}}%
\pgfpathlineto{\pgfqpoint{3.852243in}{1.651089in}}%
\pgfpathlineto{\pgfqpoint{3.845728in}{1.643075in}}%
\pgfpathlineto{\pgfqpoint{3.843620in}{1.644741in}}%
\pgfpathlineto{\pgfqpoint{3.841808in}{1.644374in}}%
\pgfpathlineto{\pgfqpoint{3.836557in}{1.645681in}}%
\pgfpathlineto{\pgfqpoint{3.836914in}{1.642348in}}%
\pgfpathlineto{\pgfqpoint{3.839715in}{1.641616in}}%
\pgfpathlineto{\pgfqpoint{3.838874in}{1.640790in}}%
\pgfpathlineto{\pgfqpoint{3.839039in}{1.643231in}}%
\pgfpathlineto{\pgfqpoint{3.841738in}{1.641143in}}%
\pgfpathlineto{\pgfqpoint{3.840658in}{1.643177in}}%
\pgfpathlineto{\pgfqpoint{3.838836in}{1.642812in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.644465in}}%
\pgfpathlineto{\pgfqpoint{3.835413in}{1.645209in}}%
\pgfpathlineto{\pgfqpoint{3.838946in}{1.641940in}}%
\pgfpathlineto{\pgfqpoint{3.836846in}{1.643892in}}%
\pgfpathlineto{\pgfqpoint{3.837818in}{1.632893in}}%
\pgfpathlineto{\pgfqpoint{3.838247in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{3.856145in}{1.644108in}}%
\pgfpathlineto{\pgfqpoint{3.853471in}{1.649094in}}%
\pgfpathlineto{\pgfqpoint{3.853416in}{1.647137in}}%
\pgfpathlineto{\pgfqpoint{3.858249in}{1.645903in}}%
\pgfpathlineto{\pgfqpoint{3.852437in}{1.644711in}}%
\pgfpathlineto{\pgfqpoint{3.855491in}{1.649017in}}%
\pgfpathlineto{\pgfqpoint{3.855586in}{1.648064in}}%
\pgfpathlineto{\pgfqpoint{3.856513in}{1.645726in}}%
\pgfpathlineto{\pgfqpoint{3.857493in}{1.644761in}}%
\pgfpathlineto{\pgfqpoint{3.855263in}{1.648127in}}%
\pgfpathlineto{\pgfqpoint{3.850477in}{1.640533in}}%
\pgfpathlineto{\pgfqpoint{3.824925in}{1.629640in}}%
\pgfpathlineto{\pgfqpoint{3.834296in}{1.627429in}}%
\pgfpathlineto{\pgfqpoint{3.823055in}{1.623855in}}%
\pgfpathlineto{\pgfqpoint{3.852429in}{1.629751in}}%
\pgfpathlineto{\pgfqpoint{3.852377in}{1.639361in}}%
\pgfpathlineto{\pgfqpoint{3.848406in}{1.637049in}}%
\pgfpathlineto{\pgfqpoint{3.857990in}{1.642698in}}%
\pgfpathlineto{\pgfqpoint{3.839946in}{1.619965in}}%
\pgfpathlineto{\pgfqpoint{3.860042in}{1.614719in}}%
\pgfpathlineto{\pgfqpoint{3.836874in}{1.627222in}}%
\pgfpathlineto{\pgfqpoint{3.852938in}{1.664668in}}%
\pgfpathlineto{\pgfqpoint{3.860128in}{1.649626in}}%
\pgfpathlineto{\pgfqpoint{3.865587in}{1.629649in}}%
\pgfpathlineto{\pgfqpoint{3.847598in}{1.622910in}}%
\pgfpathlineto{\pgfqpoint{3.866270in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{3.859227in}{1.614865in}}%
\pgfpathlineto{\pgfqpoint{3.865114in}{1.618177in}}%
\pgfpathlineto{\pgfqpoint{3.864330in}{1.618556in}}%
\pgfpathlineto{\pgfqpoint{3.842250in}{1.612879in}}%
\pgfpathlineto{\pgfqpoint{3.876155in}{1.629769in}}%
\pgfpathlineto{\pgfqpoint{3.827200in}{1.613384in}}%
\pgfpathlineto{\pgfqpoint{3.861376in}{1.620987in}}%
\pgfpathlineto{\pgfqpoint{3.863935in}{1.626326in}}%
\pgfpathlineto{\pgfqpoint{3.861416in}{1.612390in}}%
\pgfpathlineto{\pgfqpoint{3.858905in}{1.610316in}}%
\pgfpathlineto{\pgfqpoint{3.831429in}{1.600867in}}%
\pgfpathlineto{\pgfqpoint{3.809534in}{1.634803in}}%
\pgfpathlineto{\pgfqpoint{3.837679in}{1.664379in}}%
\pgfpathlineto{\pgfqpoint{3.858765in}{1.606659in}}%
\pgfpathlineto{\pgfqpoint{3.844924in}{1.610643in}}%
\pgfpathlineto{\pgfqpoint{3.855872in}{1.599360in}}%
\pgfpathlineto{\pgfqpoint{3.840339in}{1.600132in}}%
\pgfpathlineto{\pgfqpoint{3.842951in}{1.667268in}}%
\pgfpathlineto{\pgfqpoint{3.850987in}{1.657071in}}%
\pgfpathlineto{\pgfqpoint{3.851085in}{1.662566in}}%
\pgfpathlineto{\pgfqpoint{3.848042in}{1.666858in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{1.680079in}}%
\pgfpathlineto{\pgfqpoint{3.841270in}{1.669268in}}%
\pgfpathlineto{\pgfqpoint{3.847801in}{1.659286in}}%
\pgfpathlineto{\pgfqpoint{3.848308in}{1.662703in}}%
\pgfpathlineto{\pgfqpoint{3.843468in}{1.650358in}}%
\pgfpathlineto{\pgfqpoint{3.849288in}{1.657599in}}%
\pgfpathlineto{\pgfqpoint{3.851978in}{1.662481in}}%
\pgfpathlineto{\pgfqpoint{3.840550in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{3.834543in}{1.653906in}}%
\pgfpathlineto{\pgfqpoint{3.832199in}{1.651846in}}%
\pgfpathlineto{\pgfqpoint{3.832010in}{1.641800in}}%
\pgfpathlineto{\pgfqpoint{3.839357in}{1.629969in}}%
\pgfpathlineto{\pgfqpoint{3.839107in}{1.622186in}}%
\pgfpathlineto{\pgfqpoint{3.836478in}{1.630457in}}%
\pgfpathlineto{\pgfqpoint{3.841319in}{1.643286in}}%
\pgfpathlineto{\pgfqpoint{3.806464in}{1.670224in}}%
\pgfpathlineto{\pgfqpoint{3.750566in}{1.658878in}}%
\pgfpathlineto{\pgfqpoint{3.748977in}{1.652710in}}%
\pgfpathlineto{\pgfqpoint{3.743858in}{1.654167in}}%
\pgfpathlineto{\pgfqpoint{3.730930in}{1.635334in}}%
\pgfpathlineto{\pgfqpoint{3.723621in}{1.584100in}}%
\pgfpathlineto{\pgfqpoint{3.739913in}{1.607489in}}%
\pgfpathlineto{\pgfqpoint{3.749708in}{1.673038in}}%
\pgfpathlineto{\pgfqpoint{3.748760in}{1.671208in}}%
\pgfpathlineto{\pgfqpoint{3.735006in}{1.646416in}}%
\pgfpathlineto{\pgfqpoint{3.708436in}{1.608082in}}%
\pgfpathlineto{\pgfqpoint{3.795091in}{1.564794in}}%
\pgfpathlineto{\pgfqpoint{3.799329in}{1.611204in}}%
\pgfpathlineto{\pgfqpoint{3.798546in}{1.599745in}}%
\pgfpathlineto{\pgfqpoint{3.807644in}{1.587465in}}%
\pgfpathlineto{\pgfqpoint{3.833623in}{1.576575in}}%
\pgfpathlineto{\pgfqpoint{3.807779in}{1.688060in}}%
\pgfpathlineto{\pgfqpoint{3.754601in}{1.729272in}}%
\pgfpathlineto{\pgfqpoint{3.764187in}{1.716159in}}%
\pgfpathlineto{\pgfqpoint{3.767157in}{1.685406in}}%
\pgfpathlineto{\pgfqpoint{3.739784in}{1.667602in}}%
\pgfpathlineto{\pgfqpoint{3.724692in}{1.639166in}}%
\pgfpathlineto{\pgfqpoint{3.726930in}{1.636507in}}%
\pgfpathlineto{\pgfqpoint{3.747755in}{1.632092in}}%
\pgfpathlineto{\pgfqpoint{3.732285in}{1.631699in}}%
\pgfpathlineto{\pgfqpoint{3.729674in}{1.681438in}}%
\pgfpathlineto{\pgfqpoint{3.704622in}{1.753918in}}%
\pgfpathlineto{\pgfqpoint{3.697801in}{1.763034in}}%
\pgfpathlineto{\pgfqpoint{3.693457in}{1.763522in}}%
\pgfpathlineto{\pgfqpoint{3.693262in}{1.766050in}}%
\pgfpathlineto{\pgfqpoint{3.705147in}{1.770170in}}%
\pgfpathlineto{\pgfqpoint{3.698267in}{1.756442in}}%
\pgfpathlineto{\pgfqpoint{3.667258in}{1.731355in}}%
\pgfpathlineto{\pgfqpoint{3.668002in}{1.744712in}}%
\pgfpathlineto{\pgfqpoint{3.674232in}{1.740132in}}%
\pgfpathlineto{\pgfqpoint{3.669145in}{1.742938in}}%
\pgfpathlineto{\pgfqpoint{3.681317in}{1.756431in}}%
\pgfpathlineto{\pgfqpoint{3.657688in}{1.735702in}}%
\pgfpathlineto{\pgfqpoint{3.706213in}{1.770858in}}%
\pgfpathlineto{\pgfqpoint{3.682976in}{1.758940in}}%
\pgfpathlineto{\pgfqpoint{3.670737in}{1.756376in}}%
\pgfpathlineto{\pgfqpoint{3.650136in}{1.732652in}}%
\pgfpathlineto{\pgfqpoint{3.664415in}{1.696657in}}%
\pgfpathlineto{\pgfqpoint{3.655117in}{1.698986in}}%
\pgfpathlineto{\pgfqpoint{3.659945in}{1.683762in}}%
\pgfpathlineto{\pgfqpoint{3.664125in}{1.687765in}}%
\pgfpathlineto{\pgfqpoint{3.653564in}{1.692978in}}%
\pgfpathlineto{\pgfqpoint{3.642092in}{1.711982in}}%
\pgfpathlineto{\pgfqpoint{3.616837in}{1.723250in}}%
\pgfpathlineto{\pgfqpoint{3.632416in}{1.764349in}}%
\pgfpathlineto{\pgfqpoint{3.635598in}{1.775669in}}%
\pgfpathlineto{\pgfqpoint{3.625706in}{1.677060in}}%
\pgfpathlineto{\pgfqpoint{3.614391in}{1.717054in}}%
\pgfpathlineto{\pgfqpoint{3.629584in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{3.573935in}{1.759703in}}%
\pgfpathlineto{\pgfqpoint{3.581414in}{1.753695in}}%
\pgfpathlineto{\pgfqpoint{3.637320in}{1.738515in}}%
\pgfpathlineto{\pgfqpoint{3.608682in}{1.691588in}}%
\pgfpathlineto{\pgfqpoint{3.609121in}{1.697450in}}%
\pgfpathlineto{\pgfqpoint{3.643222in}{1.679613in}}%
\pgfpathlineto{\pgfqpoint{3.627707in}{1.677472in}}%
\pgfpathlineto{\pgfqpoint{3.604578in}{1.666173in}}%
\pgfpathlineto{\pgfqpoint{3.600767in}{1.698536in}}%
\pgfpathlineto{\pgfqpoint{3.613950in}{1.718526in}}%
\pgfpathlineto{\pgfqpoint{3.605618in}{1.710726in}}%
\pgfpathlineto{\pgfqpoint{3.611257in}{1.713963in}}%
\pgfpathlineto{\pgfqpoint{3.610740in}{1.717493in}}%
\pgfpathlineto{\pgfqpoint{3.612416in}{1.716264in}}%
\pgfpathlineto{\pgfqpoint{3.613098in}{1.718947in}}%
\pgfpathlineto{\pgfqpoint{3.616046in}{1.720666in}}%
\pgfpathlineto{\pgfqpoint{3.611908in}{1.723313in}}%
\pgfpathlineto{\pgfqpoint{3.616511in}{1.719140in}}%
\pgfpathlineto{\pgfqpoint{3.616599in}{1.724618in}}%
\pgfpathlineto{\pgfqpoint{3.611508in}{1.721058in}}%
\pgfpathlineto{\pgfqpoint{3.621281in}{1.719376in}}%
\pgfpathlineto{\pgfqpoint{3.622354in}{1.720975in}}%
\pgfpathlineto{\pgfqpoint{3.621632in}{1.721326in}}%
\pgfpathlineto{\pgfqpoint{3.623082in}{1.721957in}}%
\pgfpathlineto{\pgfqpoint{3.623539in}{1.720267in}}%
\pgfpathlineto{\pgfqpoint{3.620741in}{1.722574in}}%
\pgfpathlineto{\pgfqpoint{3.626043in}{1.715772in}}%
\pgfpathlineto{\pgfqpoint{3.622284in}{1.722256in}}%
\pgfpathlineto{\pgfqpoint{3.625537in}{1.721622in}}%
\pgfpathlineto{\pgfqpoint{3.599482in}{1.682931in}}%
\pgfpathlineto{\pgfqpoint{3.601522in}{1.696277in}}%
\pgfpathlineto{\pgfqpoint{3.595484in}{1.717023in}}%
\pgfpathlineto{\pgfqpoint{3.628673in}{1.731519in}}%
\pgfpathlineto{\pgfqpoint{3.624104in}{1.733413in}}%
\pgfpathlineto{\pgfqpoint{3.623276in}{1.731788in}}%
\pgfpathlineto{\pgfqpoint{3.618919in}{1.730304in}}%
\pgfpathlineto{\pgfqpoint{3.604571in}{1.753569in}}%
\pgfpathlineto{\pgfqpoint{3.586449in}{1.742760in}}%
\pgfpathlineto{\pgfqpoint{3.594667in}{1.755534in}}%
\pgfpathlineto{\pgfqpoint{3.579218in}{1.746425in}}%
\pgfpathlineto{\pgfqpoint{3.519117in}{1.742989in}}%
\pgfpathlineto{\pgfqpoint{3.516404in}{1.727169in}}%
\pgfpathlineto{\pgfqpoint{3.503824in}{1.735232in}}%
\pgfpathlineto{\pgfqpoint{3.478361in}{1.762158in}}%
\pgfpathlineto{\pgfqpoint{3.463461in}{1.756147in}}%
\pgfpathlineto{\pgfqpoint{3.475872in}{1.755627in}}%
\pgfpathlineto{\pgfqpoint{3.482677in}{1.752927in}}%
\pgfpathlineto{\pgfqpoint{3.489698in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{3.497996in}{1.748595in}}%
\pgfpathlineto{\pgfqpoint{3.486928in}{1.746705in}}%
\pgfpathlineto{\pgfqpoint{3.495280in}{1.744121in}}%
\pgfpathlineto{\pgfqpoint{3.499520in}{1.740637in}}%
\pgfpathlineto{\pgfqpoint{3.501689in}{1.743035in}}%
\pgfpathlineto{\pgfqpoint{3.499145in}{1.743079in}}%
\pgfpathlineto{\pgfqpoint{3.504732in}{1.747300in}}%
\pgfpathlineto{\pgfqpoint{3.500479in}{1.744837in}}%
\pgfpathlineto{\pgfqpoint{3.496116in}{1.745395in}}%
\pgfpathlineto{\pgfqpoint{3.496358in}{1.741827in}}%
\pgfpathlineto{\pgfqpoint{3.497706in}{1.740871in}}%
\pgfpathlineto{\pgfqpoint{3.486058in}{1.753197in}}%
\pgfpathlineto{\pgfqpoint{3.467570in}{1.754926in}}%
\pgfpathlineto{\pgfqpoint{3.471160in}{1.742753in}}%
\pgfpathlineto{\pgfqpoint{3.497836in}{1.754717in}}%
\pgfpathlineto{\pgfqpoint{3.485811in}{1.742862in}}%
\pgfpathlineto{\pgfqpoint{3.472566in}{1.739278in}}%
\pgfpathlineto{\pgfqpoint{3.489289in}{1.736930in}}%
\pgfpathlineto{\pgfqpoint{3.481174in}{1.734107in}}%
\pgfpathlineto{\pgfqpoint{3.490221in}{1.742778in}}%
\pgfpathlineto{\pgfqpoint{3.479771in}{1.741240in}}%
\pgfpathlineto{\pgfqpoint{3.486459in}{1.690112in}}%
\pgfpathlineto{\pgfqpoint{3.498377in}{1.628639in}}%
\pgfpathlineto{\pgfqpoint{3.487926in}{1.646805in}}%
\pgfpathlineto{\pgfqpoint{3.534229in}{1.587115in}}%
\pgfpathlineto{\pgfqpoint{3.543109in}{1.592236in}}%
\pgfpathlineto{\pgfqpoint{3.530903in}{1.611664in}}%
\pgfpathlineto{\pgfqpoint{3.539342in}{1.609616in}}%
\pgfpathlineto{\pgfqpoint{3.515842in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{3.515587in}{1.616647in}}%
\pgfpathlineto{\pgfqpoint{3.568227in}{1.610164in}}%
\pgfpathlineto{\pgfqpoint{3.577960in}{1.620911in}}%
\pgfpathlineto{\pgfqpoint{3.547683in}{1.635569in}}%
\pgfpathlineto{\pgfqpoint{3.567314in}{1.635494in}}%
\pgfpathlineto{\pgfqpoint{3.569567in}{1.633824in}}%
\pgfpathlineto{\pgfqpoint{3.568250in}{1.633113in}}%
\pgfpathlineto{\pgfqpoint{3.571080in}{1.631953in}}%
\pgfpathlineto{\pgfqpoint{3.574032in}{1.633837in}}%
\pgfpathlineto{\pgfqpoint{3.574648in}{1.625887in}}%
\pgfpathlineto{\pgfqpoint{3.568621in}{1.624847in}}%
\pgfpathlineto{\pgfqpoint{3.538521in}{1.634020in}}%
\pgfpathlineto{\pgfqpoint{3.529475in}{1.628869in}}%
\pgfpathlineto{\pgfqpoint{3.569158in}{1.632244in}}%
\pgfpathlineto{\pgfqpoint{3.568263in}{1.629144in}}%
\pgfpathlineto{\pgfqpoint{3.573612in}{1.619348in}}%
\pgfpathlineto{\pgfqpoint{3.522985in}{1.639546in}}%
\pgfpathlineto{\pgfqpoint{3.587676in}{1.627273in}}%
\pgfpathlineto{\pgfqpoint{3.606159in}{1.572160in}}%
\pgfpathlineto{\pgfqpoint{3.660919in}{1.588051in}}%
\pgfpathlineto{\pgfqpoint{3.657229in}{1.574953in}}%
\pgfpathlineto{\pgfqpoint{3.716494in}{1.523802in}}%
\pgfpathlineto{\pgfqpoint{3.693991in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{3.700401in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{3.648047in}{1.659001in}}%
\pgfpathlineto{\pgfqpoint{3.656513in}{1.665637in}}%
\pgfpathlineto{\pgfqpoint{3.654483in}{1.650578in}}%
\pgfpathlineto{\pgfqpoint{3.652429in}{1.646234in}}%
\pgfpathlineto{\pgfqpoint{3.652501in}{1.652373in}}%
\pgfpathlineto{\pgfqpoint{3.650803in}{1.652329in}}%
\pgfpathlineto{\pgfqpoint{3.653346in}{1.652285in}}%
\pgfpathlineto{\pgfqpoint{3.655933in}{1.654655in}}%
\pgfpathlineto{\pgfqpoint{3.650625in}{1.652534in}}%
\pgfpathlineto{\pgfqpoint{3.655838in}{1.657008in}}%
\pgfpathlineto{\pgfqpoint{3.654670in}{1.648217in}}%
\pgfpathlineto{\pgfqpoint{3.653632in}{1.652521in}}%
\pgfpathlineto{\pgfqpoint{3.651407in}{1.651345in}}%
\pgfpathlineto{\pgfqpoint{3.662498in}{1.668697in}}%
\pgfpathlineto{\pgfqpoint{3.643817in}{1.669040in}}%
\pgfpathlineto{\pgfqpoint{3.623627in}{1.687229in}}%
\pgfpathlineto{\pgfqpoint{3.634975in}{1.703165in}}%
\pgfpathlineto{\pgfqpoint{3.633079in}{1.700130in}}%
\pgfpathlineto{\pgfqpoint{3.610602in}{1.685743in}}%
\pgfpathlineto{\pgfqpoint{3.603786in}{1.656442in}}%
\pgfpathlineto{\pgfqpoint{3.617120in}{1.647057in}}%
\pgfpathlineto{\pgfqpoint{3.626864in}{1.666405in}}%
\pgfpathlineto{\pgfqpoint{3.626221in}{1.649692in}}%
\pgfpathlineto{\pgfqpoint{3.702435in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.689240in}{1.614625in}}%
\pgfpathlineto{\pgfqpoint{3.706988in}{1.613788in}}%
\pgfpathlineto{\pgfqpoint{3.708381in}{1.638428in}}%
\pgfpathlineto{\pgfqpoint{3.724857in}{1.636684in}}%
\pgfpathlineto{\pgfqpoint{3.755247in}{1.682045in}}%
\pgfpathlineto{\pgfqpoint{3.822179in}{1.592467in}}%
\pgfpathlineto{\pgfqpoint{3.812021in}{1.649800in}}%
\pgfpathlineto{\pgfqpoint{3.866666in}{1.655420in}}%
\pgfpathlineto{\pgfqpoint{3.853782in}{1.686650in}}%
\pgfpathlineto{\pgfqpoint{3.908456in}{1.671262in}}%
\pgfpathlineto{\pgfqpoint{3.900104in}{1.670711in}}%
\pgfpathlineto{\pgfqpoint{3.792787in}{1.725693in}}%
\pgfpathlineto{\pgfqpoint{3.797277in}{1.723912in}}%
\pgfpathlineto{\pgfqpoint{3.827152in}{1.735426in}}%
\pgfpathlineto{\pgfqpoint{3.831280in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{3.826368in}{1.744678in}}%
\pgfpathlineto{\pgfqpoint{3.752544in}{1.716486in}}%
\pgfpathlineto{\pgfqpoint{3.833603in}{1.656081in}}%
\pgfpathlineto{\pgfqpoint{3.818478in}{1.660576in}}%
\pgfpathlineto{\pgfqpoint{3.839960in}{1.675960in}}%
\pgfpathlineto{\pgfqpoint{3.860378in}{1.680421in}}%
\pgfpathlineto{\pgfqpoint{3.810382in}{1.715903in}}%
\pgfpathlineto{\pgfqpoint{3.798691in}{1.720102in}}%
\pgfpathlineto{\pgfqpoint{3.804315in}{1.718620in}}%
\pgfpathlineto{\pgfqpoint{3.808370in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{3.815000in}{1.730501in}}%
\pgfpathlineto{\pgfqpoint{3.820578in}{1.726868in}}%
\pgfpathlineto{\pgfqpoint{3.883802in}{1.729386in}}%
\pgfpathlineto{\pgfqpoint{3.855138in}{1.751840in}}%
\pgfpathlineto{\pgfqpoint{3.853753in}{1.750250in}}%
\pgfpathlineto{\pgfqpoint{3.841470in}{1.783557in}}%
\pgfpathlineto{\pgfqpoint{3.841099in}{1.794712in}}%
\pgfpathlineto{\pgfqpoint{3.842837in}{1.763731in}}%
\pgfpathlineto{\pgfqpoint{3.822064in}{1.752605in}}%
\pgfpathlineto{\pgfqpoint{3.839996in}{1.749124in}}%
\pgfpathlineto{\pgfqpoint{3.783938in}{1.762672in}}%
\pgfpathlineto{\pgfqpoint{3.811055in}{1.699283in}}%
\pgfpathlineto{\pgfqpoint{3.827640in}{1.713812in}}%
\pgfpathlineto{\pgfqpoint{3.833363in}{1.673588in}}%
\pgfpathlineto{\pgfqpoint{3.868130in}{1.703565in}}%
\pgfpathlineto{\pgfqpoint{3.845826in}{1.694108in}}%
\pgfpathlineto{\pgfqpoint{3.799530in}{1.713858in}}%
\pgfpathlineto{\pgfqpoint{3.843119in}{1.799831in}}%
\pgfpathlineto{\pgfqpoint{3.884586in}{1.831308in}}%
\pgfpathlineto{\pgfqpoint{3.879525in}{1.838043in}}%
\pgfpathlineto{\pgfqpoint{3.880848in}{1.832298in}}%
\pgfpathlineto{\pgfqpoint{3.885936in}{1.812737in}}%
\pgfpathlineto{\pgfqpoint{3.881865in}{1.821057in}}%
\pgfpathlineto{\pgfqpoint{3.873072in}{1.801712in}}%
\pgfpathlineto{\pgfqpoint{3.842218in}{1.776686in}}%
\pgfpathlineto{\pgfqpoint{3.851371in}{1.810586in}}%
\pgfpathlineto{\pgfqpoint{3.855917in}{1.806535in}}%
\pgfpathlineto{\pgfqpoint{3.848417in}{1.812766in}}%
\pgfpathlineto{\pgfqpoint{3.861851in}{1.793937in}}%
\pgfpathlineto{\pgfqpoint{3.846852in}{1.722962in}}%
\pgfpathlineto{\pgfqpoint{3.828772in}{1.675534in}}%
\pgfpathlineto{\pgfqpoint{3.813289in}{1.671089in}}%
\pgfpathlineto{\pgfqpoint{3.803835in}{1.674867in}}%
\pgfpathlineto{\pgfqpoint{3.828220in}{1.681193in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{1.708913in}}%
\pgfpathlineto{\pgfqpoint{3.820718in}{1.671014in}}%
\pgfpathlineto{\pgfqpoint{3.831646in}{1.679867in}}%
\pgfpathlineto{\pgfqpoint{3.825041in}{1.679428in}}%
\pgfpathlineto{\pgfqpoint{3.815520in}{1.678045in}}%
\pgfpathlineto{\pgfqpoint{3.836084in}{1.686009in}}%
\pgfpathlineto{\pgfqpoint{3.839261in}{1.694344in}}%
\pgfpathlineto{\pgfqpoint{3.857662in}{1.686168in}}%
\pgfpathlineto{\pgfqpoint{3.835012in}{1.731450in}}%
\pgfpathlineto{\pgfqpoint{3.889155in}{1.781531in}}%
\pgfpathlineto{\pgfqpoint{3.914789in}{1.733280in}}%
\pgfpathlineto{\pgfqpoint{3.889032in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{3.898874in}{1.662462in}}%
\pgfpathlineto{\pgfqpoint{3.902999in}{1.700904in}}%
\pgfpathlineto{\pgfqpoint{3.861687in}{1.694372in}}%
\pgfpathlineto{\pgfqpoint{3.866140in}{1.697449in}}%
\pgfpathlineto{\pgfqpoint{3.829604in}{1.706302in}}%
\pgfpathlineto{\pgfqpoint{3.828478in}{1.718715in}}%
\pgfpathlineto{\pgfqpoint{3.811037in}{1.694062in}}%
\pgfpathlineto{\pgfqpoint{3.850395in}{1.717990in}}%
\pgfpathlineto{\pgfqpoint{3.819547in}{1.675584in}}%
\pgfpathlineto{\pgfqpoint{3.825133in}{1.676061in}}%
\pgfpathlineto{\pgfqpoint{3.852312in}{1.673435in}}%
\pgfpathlineto{\pgfqpoint{3.896131in}{1.626623in}}%
\pgfpathlineto{\pgfqpoint{3.898395in}{1.616597in}}%
\pgfpathlineto{\pgfqpoint{3.899587in}{1.613384in}}%
\pgfpathlineto{\pgfqpoint{3.895688in}{1.616449in}}%
\pgfpathlineto{\pgfqpoint{3.881000in}{1.593940in}}%
\pgfpathlineto{\pgfqpoint{3.908265in}{1.590310in}}%
\pgfpathlineto{\pgfqpoint{3.915196in}{1.578915in}}%
\pgfpathlineto{\pgfqpoint{3.870317in}{1.606848in}}%
\pgfpathlineto{\pgfqpoint{3.889516in}{1.535653in}}%
\pgfpathlineto{\pgfqpoint{3.902142in}{1.533728in}}%
\pgfpathlineto{\pgfqpoint{3.865484in}{1.558229in}}%
\pgfpathlineto{\pgfqpoint{3.910217in}{1.553664in}}%
\pgfpathlineto{\pgfqpoint{3.895485in}{1.532756in}}%
\pgfpathlineto{\pgfqpoint{3.906321in}{1.540603in}}%
\pgfpathlineto{\pgfqpoint{3.889519in}{1.546366in}}%
\pgfpathlineto{\pgfqpoint{3.910551in}{1.588096in}}%
\pgfpathlineto{\pgfqpoint{3.925757in}{1.651529in}}%
\pgfpathlineto{\pgfqpoint{3.922466in}{1.645660in}}%
\pgfpathlineto{\pgfqpoint{3.913141in}{1.622110in}}%
\pgfpathlineto{\pgfqpoint{3.918526in}{1.575071in}}%
\pgfpathlineto{\pgfqpoint{3.947434in}{1.598279in}}%
\pgfpathlineto{\pgfqpoint{3.935498in}{1.593877in}}%
\pgfpathlineto{\pgfqpoint{3.930446in}{1.589857in}}%
\pgfpathlineto{\pgfqpoint{3.918744in}{1.603398in}}%
\pgfpathlineto{\pgfqpoint{3.916626in}{1.618007in}}%
\pgfpathlineto{\pgfqpoint{3.932756in}{1.606636in}}%
\pgfpathlineto{\pgfqpoint{3.924610in}{1.613513in}}%
\pgfpathlineto{\pgfqpoint{3.947395in}{1.627870in}}%
\pgfpathlineto{\pgfqpoint{3.908209in}{1.600041in}}%
\pgfpathlineto{\pgfqpoint{3.764469in}{1.637210in}}%
\pgfpathlineto{\pgfqpoint{3.821297in}{1.611104in}}%
\pgfpathlineto{\pgfqpoint{3.825429in}{1.612542in}}%
\pgfpathlineto{\pgfqpoint{3.777753in}{1.629995in}}%
\pgfpathlineto{\pgfqpoint{3.808353in}{1.646848in}}%
\pgfpathlineto{\pgfqpoint{3.800679in}{1.622067in}}%
\pgfpathlineto{\pgfqpoint{3.816720in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{3.829215in}{1.620597in}}%
\pgfpathlineto{\pgfqpoint{3.809786in}{1.636505in}}%
\pgfpathlineto{\pgfqpoint{3.820848in}{1.634002in}}%
\pgfpathlineto{\pgfqpoint{3.823074in}{1.633342in}}%
\pgfpathlineto{\pgfqpoint{3.818988in}{1.637650in}}%
\pgfpathlineto{\pgfqpoint{3.817320in}{1.628504in}}%
\pgfpathlineto{\pgfqpoint{3.815643in}{1.630001in}}%
\pgfpathlineto{\pgfqpoint{3.829099in}{1.612855in}}%
\pgfpathlineto{\pgfqpoint{3.835375in}{1.590908in}}%
\pgfpathlineto{\pgfqpoint{3.832119in}{1.602410in}}%
\pgfpathlineto{\pgfqpoint{3.832307in}{1.616538in}}%
\pgfpathlineto{\pgfqpoint{3.830959in}{1.561977in}}%
\pgfpathlineto{\pgfqpoint{3.817658in}{1.566006in}}%
\pgfpathlineto{\pgfqpoint{3.820086in}{1.590350in}}%
\pgfpathlineto{\pgfqpoint{3.789084in}{1.599455in}}%
\pgfpathlineto{\pgfqpoint{3.904873in}{1.619187in}}%
\pgfpathlineto{\pgfqpoint{3.843567in}{1.605919in}}%
\pgfpathlineto{\pgfqpoint{3.846437in}{1.601066in}}%
\pgfpathlineto{\pgfqpoint{3.885559in}{1.632511in}}%
\pgfpathlineto{\pgfqpoint{3.867572in}{1.649256in}}%
\pgfpathlineto{\pgfqpoint{3.863640in}{1.684042in}}%
\pgfpathlineto{\pgfqpoint{3.837160in}{1.630438in}}%
\pgfpathlineto{\pgfqpoint{3.914031in}{1.592700in}}%
\pgfpathlineto{\pgfqpoint{3.875486in}{1.603707in}}%
\pgfpathlineto{\pgfqpoint{3.891040in}{1.580941in}}%
\pgfpathlineto{\pgfqpoint{3.872200in}{1.570055in}}%
\pgfpathlineto{\pgfqpoint{3.862221in}{1.538958in}}%
\pgfpathlineto{\pgfqpoint{3.859457in}{1.542023in}}%
\pgfpathlineto{\pgfqpoint{3.827922in}{1.536948in}}%
\pgfpathlineto{\pgfqpoint{3.854644in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{3.790709in}{1.519143in}}%
\pgfpathlineto{\pgfqpoint{3.813379in}{1.526942in}}%
\pgfpathlineto{\pgfqpoint{3.807706in}{1.519314in}}%
\pgfpathlineto{\pgfqpoint{3.786303in}{1.527826in}}%
\pgfpathlineto{\pgfqpoint{3.806272in}{1.525971in}}%
\pgfpathlineto{\pgfqpoint{3.795826in}{1.523533in}}%
\pgfpathlineto{\pgfqpoint{3.797378in}{1.525804in}}%
\pgfpathlineto{\pgfqpoint{3.759301in}{1.522226in}}%
\pgfpathlineto{\pgfqpoint{3.772992in}{1.529492in}}%
\pgfpathlineto{\pgfqpoint{3.789835in}{1.535614in}}%
\pgfpathlineto{\pgfqpoint{3.770243in}{1.520542in}}%
\pgfpathlineto{\pgfqpoint{3.776409in}{1.527579in}}%
\pgfpathlineto{\pgfqpoint{3.791764in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{3.799619in}{1.514250in}}%
\pgfpathlineto{\pgfqpoint{3.807282in}{1.523810in}}%
\pgfpathlineto{\pgfqpoint{3.810581in}{1.545944in}}%
\pgfpathlineto{\pgfqpoint{3.819133in}{1.517785in}}%
\pgfpathlineto{\pgfqpoint{3.798740in}{1.520609in}}%
\pgfpathlineto{\pgfqpoint{3.770132in}{1.522228in}}%
\pgfpathlineto{\pgfqpoint{3.794342in}{1.519556in}}%
\pgfpathlineto{\pgfqpoint{3.770626in}{1.554278in}}%
\pgfpathlineto{\pgfqpoint{3.762559in}{1.554788in}}%
\pgfpathlineto{\pgfqpoint{3.764592in}{1.517580in}}%
\pgfpathlineto{\pgfqpoint{3.758119in}{1.539901in}}%
\pgfpathlineto{\pgfqpoint{3.758104in}{1.538619in}}%
\pgfpathlineto{\pgfqpoint{3.762905in}{1.560345in}}%
\pgfpathlineto{\pgfqpoint{3.763970in}{1.557952in}}%
\pgfpathlineto{\pgfqpoint{3.734747in}{1.522667in}}%
\pgfpathlineto{\pgfqpoint{3.685379in}{1.571114in}}%
\pgfpathlineto{\pgfqpoint{3.697711in}{1.568368in}}%
\pgfpathlineto{\pgfqpoint{3.700524in}{1.585588in}}%
\pgfpathlineto{\pgfqpoint{3.705876in}{1.559526in}}%
\pgfpathlineto{\pgfqpoint{3.706559in}{1.567801in}}%
\pgfpathlineto{\pgfqpoint{3.706575in}{1.576250in}}%
\pgfpathlineto{\pgfqpoint{3.692950in}{1.536657in}}%
\pgfpathlineto{\pgfqpoint{3.758672in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{3.725712in}{1.564565in}}%
\pgfpathlineto{\pgfqpoint{3.747993in}{1.603263in}}%
\pgfpathlineto{\pgfqpoint{3.770939in}{1.592749in}}%
\pgfpathlineto{\pgfqpoint{3.781037in}{1.621529in}}%
\pgfpathlineto{\pgfqpoint{3.768758in}{1.611527in}}%
\pgfpathlineto{\pgfqpoint{3.780569in}{1.611215in}}%
\pgfpathlineto{\pgfqpoint{3.779046in}{1.627445in}}%
\pgfpathlineto{\pgfqpoint{3.755792in}{1.592805in}}%
\pgfpathlineto{\pgfqpoint{3.803778in}{1.579695in}}%
\pgfpathlineto{\pgfqpoint{3.812395in}{1.618922in}}%
\pgfpathlineto{\pgfqpoint{3.832827in}{1.628848in}}%
\pgfpathlineto{\pgfqpoint{3.791975in}{1.584744in}}%
\pgfpathlineto{\pgfqpoint{3.761258in}{1.580967in}}%
\pgfpathlineto{\pgfqpoint{3.762445in}{1.577516in}}%
\pgfpathlineto{\pgfqpoint{3.765744in}{1.576837in}}%
\pgfpathlineto{\pgfqpoint{3.749377in}{1.576623in}}%
\pgfpathlineto{\pgfqpoint{3.763090in}{1.590718in}}%
\pgfpathlineto{\pgfqpoint{3.760253in}{1.573163in}}%
\pgfpathlineto{\pgfqpoint{3.781136in}{1.602782in}}%
\pgfpathlineto{\pgfqpoint{3.806781in}{1.608092in}}%
\pgfpathlineto{\pgfqpoint{3.794245in}{1.582910in}}%
\pgfpathlineto{\pgfqpoint{3.777885in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{3.781694in}{1.631682in}}%
\pgfpathlineto{\pgfqpoint{3.783830in}{1.640332in}}%
\pgfpathlineto{\pgfqpoint{3.860765in}{1.684104in}}%
\pgfpathlineto{\pgfqpoint{3.823578in}{1.662872in}}%
\pgfpathlineto{\pgfqpoint{3.761257in}{1.597919in}}%
\pgfpathlineto{\pgfqpoint{3.638468in}{1.594220in}}%
\pgfpathlineto{\pgfqpoint{3.653151in}{1.601211in}}%
\pgfpathlineto{\pgfqpoint{3.749982in}{1.572953in}}%
\pgfpathlineto{\pgfqpoint{3.815996in}{1.655190in}}%
\pgfpathlineto{\pgfqpoint{3.924836in}{1.693617in}}%
\pgfpathlineto{\pgfqpoint{3.952994in}{1.736443in}}%
\pgfpathlineto{\pgfqpoint{3.940010in}{1.664361in}}%
\pgfpathlineto{\pgfqpoint{4.005429in}{1.647991in}}%
\pgfpathlineto{\pgfqpoint{4.033774in}{1.651631in}}%
\pgfpathlineto{\pgfqpoint{4.045507in}{1.716052in}}%
\pgfpathlineto{\pgfqpoint{4.038426in}{1.678472in}}%
\pgfpathlineto{\pgfqpoint{4.009534in}{1.669409in}}%
\pgfpathlineto{\pgfqpoint{4.008118in}{1.657728in}}%
\pgfpathlineto{\pgfqpoint{4.020419in}{1.655047in}}%
\pgfpathlineto{\pgfqpoint{4.024805in}{1.644773in}}%
\pgfpathlineto{\pgfqpoint{4.000962in}{1.632031in}}%
\pgfpathlineto{\pgfqpoint{4.039008in}{1.609426in}}%
\pgfpathlineto{\pgfqpoint{4.073776in}{1.638726in}}%
\pgfpathlineto{\pgfqpoint{4.070331in}{1.639414in}}%
\pgfpathlineto{\pgfqpoint{4.134005in}{1.663092in}}%
\pgfpathlineto{\pgfqpoint{4.083414in}{1.652795in}}%
\pgfpathlineto{\pgfqpoint{4.039022in}{1.653996in}}%
\pgfpathlineto{\pgfqpoint{3.990587in}{1.643058in}}%
\pgfpathlineto{\pgfqpoint{3.962264in}{1.612170in}}%
\pgfpathlineto{\pgfqpoint{3.961532in}{1.622837in}}%
\pgfpathlineto{\pgfqpoint{3.947063in}{1.585686in}}%
\pgfpathlineto{\pgfqpoint{4.005779in}{1.615644in}}%
\pgfpathlineto{\pgfqpoint{3.946425in}{1.590785in}}%
\pgfpathlineto{\pgfqpoint{3.961004in}{1.627944in}}%
\pgfpathlineto{\pgfqpoint{3.945676in}{1.634529in}}%
\pgfpathlineto{\pgfqpoint{3.949450in}{1.637506in}}%
\pgfpathlineto{\pgfqpoint{3.947645in}{1.634914in}}%
\pgfpathlineto{\pgfqpoint{3.954848in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{3.981319in}{1.654308in}}%
\pgfpathlineto{\pgfqpoint{3.924143in}{1.650041in}}%
\pgfpathlineto{\pgfqpoint{3.967753in}{1.659953in}}%
\pgfpathlineto{\pgfqpoint{3.989951in}{1.666661in}}%
\pgfpathlineto{\pgfqpoint{3.993743in}{1.643119in}}%
\pgfpathlineto{\pgfqpoint{3.986176in}{1.614773in}}%
\pgfpathlineto{\pgfqpoint{4.015188in}{1.632964in}}%
\pgfpathlineto{\pgfqpoint{3.992930in}{1.624998in}}%
\pgfpathlineto{\pgfqpoint{3.966513in}{1.593901in}}%
\pgfpathlineto{\pgfqpoint{3.921832in}{1.596779in}}%
\pgfpathlineto{\pgfqpoint{3.933907in}{1.563705in}}%
\pgfpathlineto{\pgfqpoint{3.942046in}{1.551161in}}%
\pgfpathlineto{\pgfqpoint{3.936171in}{1.555674in}}%
\pgfpathlineto{\pgfqpoint{3.969911in}{1.544765in}}%
\pgfpathlineto{\pgfqpoint{3.929775in}{1.580474in}}%
\pgfpathlineto{\pgfqpoint{3.925328in}{1.610555in}}%
\pgfpathlineto{\pgfqpoint{3.926126in}{1.620193in}}%
\pgfpathlineto{\pgfqpoint{3.913923in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{3.902922in}{1.610733in}}%
\pgfpathlineto{\pgfqpoint{3.927327in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{3.933448in}{1.621504in}}%
\pgfpathlineto{\pgfqpoint{3.919978in}{1.595438in}}%
\pgfpathlineto{\pgfqpoint{3.932474in}{1.592350in}}%
\pgfpathlineto{\pgfqpoint{3.926218in}{1.602686in}}%
\pgfpathlineto{\pgfqpoint{3.919383in}{1.599391in}}%
\pgfpathlineto{\pgfqpoint{3.935413in}{1.640548in}}%
\pgfpathlineto{\pgfqpoint{3.938690in}{1.617573in}}%
\pgfpathlineto{\pgfqpoint{3.917622in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{3.927057in}{1.609322in}}%
\pgfpathlineto{\pgfqpoint{3.965061in}{1.656901in}}%
\pgfpathlineto{\pgfqpoint{3.958786in}{1.660993in}}%
\pgfpathlineto{\pgfqpoint{3.957914in}{1.658173in}}%
\pgfpathlineto{\pgfqpoint{3.946402in}{1.596029in}}%
\pgfpathlineto{\pgfqpoint{3.937015in}{1.614886in}}%
\pgfpathlineto{\pgfqpoint{3.936298in}{1.607371in}}%
\pgfpathlineto{\pgfqpoint{3.903999in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{3.918901in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{3.928196in}{1.637282in}}%
\pgfpathlineto{\pgfqpoint{3.910351in}{1.637553in}}%
\pgfpathlineto{\pgfqpoint{3.918465in}{1.633959in}}%
\pgfpathlineto{\pgfqpoint{3.916057in}{1.634070in}}%
\pgfpathlineto{\pgfqpoint{3.922807in}{1.634428in}}%
\pgfpathlineto{\pgfqpoint{3.893425in}{1.636513in}}%
\pgfpathlineto{\pgfqpoint{3.809341in}{1.694708in}}%
\pgfpathlineto{\pgfqpoint{3.885383in}{1.707562in}}%
\pgfpathlineto{\pgfqpoint{3.921938in}{1.699121in}}%
\pgfpathlineto{\pgfqpoint{3.923427in}{1.692497in}}%
\pgfpathlineto{\pgfqpoint{3.806587in}{1.629046in}}%
\pgfpathlineto{\pgfqpoint{3.926119in}{1.685647in}}%
\pgfpathlineto{\pgfqpoint{3.919865in}{1.687266in}}%
\pgfpathlineto{\pgfqpoint{3.953349in}{1.695799in}}%
\pgfpathlineto{\pgfqpoint{3.940153in}{1.711682in}}%
\pgfpathlineto{\pgfqpoint{3.931723in}{1.716532in}}%
\pgfpathlineto{\pgfqpoint{3.917070in}{1.633459in}}%
\pgfpathlineto{\pgfqpoint{3.953889in}{1.613999in}}%
\pgfpathlineto{\pgfqpoint{3.977055in}{1.543649in}}%
\pgfpathlineto{\pgfqpoint{3.935863in}{1.607863in}}%
\pgfpathlineto{\pgfqpoint{3.900738in}{1.622587in}}%
\pgfpathlineto{\pgfqpoint{3.921177in}{1.629225in}}%
\pgfpathlineto{\pgfqpoint{3.892742in}{1.674052in}}%
\pgfpathlineto{\pgfqpoint{3.896961in}{1.678674in}}%
\pgfpathlineto{\pgfqpoint{3.869882in}{1.719659in}}%
\pgfpathlineto{\pgfqpoint{3.815434in}{1.727414in}}%
\pgfpathlineto{\pgfqpoint{3.900887in}{1.723966in}}%
\pgfpathlineto{\pgfqpoint{3.897758in}{1.708517in}}%
\pgfpathlineto{\pgfqpoint{3.962747in}{1.680832in}}%
\pgfpathlineto{\pgfqpoint{3.973783in}{1.735602in}}%
\pgfpathlineto{\pgfqpoint{3.983187in}{1.734454in}}%
\pgfpathlineto{\pgfqpoint{4.012637in}{1.744431in}}%
\pgfpathlineto{\pgfqpoint{3.967479in}{1.712051in}}%
\pgfpathlineto{\pgfqpoint{3.962645in}{1.718498in}}%
\pgfpathlineto{\pgfqpoint{3.962394in}{1.578266in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{1.577912in}}%
\pgfpathlineto{\pgfqpoint{3.999951in}{1.616079in}}%
\pgfpathlineto{\pgfqpoint{3.967687in}{1.753532in}}%
\pgfpathlineto{\pgfqpoint{4.010231in}{1.711229in}}%
\pgfpathlineto{\pgfqpoint{4.000440in}{1.732623in}}%
\pgfpathlineto{\pgfqpoint{4.023328in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{4.040028in}{1.701273in}}%
\pgfpathlineto{\pgfqpoint{4.038827in}{1.660867in}}%
\pgfpathlineto{\pgfqpoint{4.013415in}{1.665183in}}%
\pgfpathlineto{\pgfqpoint{4.000490in}{1.609082in}}%
\pgfpathlineto{\pgfqpoint{4.009025in}{1.626161in}}%
\pgfpathlineto{\pgfqpoint{3.980667in}{1.659349in}}%
\pgfpathlineto{\pgfqpoint{3.972427in}{1.647968in}}%
\pgfpathlineto{\pgfqpoint{3.980469in}{1.654419in}}%
\pgfpathlineto{\pgfqpoint{3.985880in}{1.662360in}}%
\pgfpathlineto{\pgfqpoint{3.996082in}{1.657479in}}%
\pgfpathlineto{\pgfqpoint{3.998617in}{1.644383in}}%
\pgfpathlineto{\pgfqpoint{3.959730in}{1.633547in}}%
\pgfpathlineto{\pgfqpoint{3.946902in}{1.628139in}}%
\pgfpathlineto{\pgfqpoint{4.020929in}{1.644697in}}%
\pgfpathlineto{\pgfqpoint{3.981576in}{1.577875in}}%
\pgfpathlineto{\pgfqpoint{3.982493in}{1.581671in}}%
\pgfpathlineto{\pgfqpoint{3.987704in}{1.647347in}}%
\pgfpathlineto{\pgfqpoint{3.997523in}{1.642832in}}%
\pgfpathlineto{\pgfqpoint{3.998579in}{1.671527in}}%
\pgfpathlineto{\pgfqpoint{4.013283in}{1.640812in}}%
\pgfpathlineto{\pgfqpoint{3.998507in}{1.654157in}}%
\pgfpathlineto{\pgfqpoint{4.007906in}{1.724892in}}%
\pgfpathlineto{\pgfqpoint{3.865470in}{1.809515in}}%
\pgfpathlineto{\pgfqpoint{4.016871in}{1.658517in}}%
\pgfpathlineto{\pgfqpoint{3.993468in}{1.657493in}}%
\pgfpathlineto{\pgfqpoint{4.006167in}{1.627649in}}%
\pgfpathlineto{\pgfqpoint{3.933804in}{1.525830in}}%
\pgfpathlineto{\pgfqpoint{4.045505in}{1.474163in}}%
\pgfpathlineto{\pgfqpoint{4.056770in}{1.535206in}}%
\pgfpathlineto{\pgfqpoint{4.088677in}{1.541992in}}%
\pgfpathlineto{\pgfqpoint{4.045309in}{1.593142in}}%
\pgfpathlineto{\pgfqpoint{3.989121in}{1.726140in}}%
\pgfpathlineto{\pgfqpoint{4.005748in}{1.746546in}}%
\pgfpathlineto{\pgfqpoint{4.020930in}{1.741166in}}%
\pgfpathlineto{\pgfqpoint{4.018915in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{4.022829in}{1.715732in}}%
\pgfpathlineto{\pgfqpoint{4.085349in}{1.668353in}}%
\pgfpathlineto{\pgfqpoint{4.070918in}{1.637322in}}%
\pgfpathlineto{\pgfqpoint{4.064455in}{1.634133in}}%
\pgfpathlineto{\pgfqpoint{4.020183in}{1.611837in}}%
\pgfpathlineto{\pgfqpoint{4.040214in}{1.531702in}}%
\pgfpathlineto{\pgfqpoint{4.050531in}{1.526748in}}%
\pgfpathlineto{\pgfqpoint{4.049147in}{1.524090in}}%
\pgfpathlineto{\pgfqpoint{4.041328in}{1.520087in}}%
\pgfpathlineto{\pgfqpoint{4.033265in}{1.537268in}}%
\pgfpathlineto{\pgfqpoint{4.060626in}{1.637207in}}%
\pgfpathlineto{\pgfqpoint{4.062204in}{1.632786in}}%
\pgfpathlineto{\pgfqpoint{4.063181in}{1.635090in}}%
\pgfpathlineto{\pgfqpoint{4.070736in}{1.635928in}}%
\pgfpathlineto{\pgfqpoint{3.992883in}{1.591064in}}%
\pgfpathlineto{\pgfqpoint{3.997298in}{1.593174in}}%
\pgfpathlineto{\pgfqpoint{3.999904in}{1.589710in}}%
\pgfpathlineto{\pgfqpoint{3.992483in}{1.584782in}}%
\pgfpathlineto{\pgfqpoint{3.993614in}{1.597718in}}%
\pgfpathlineto{\pgfqpoint{4.028007in}{1.628221in}}%
\pgfpathlineto{\pgfqpoint{4.022612in}{1.636446in}}%
\pgfpathlineto{\pgfqpoint{4.029207in}{1.548061in}}%
\pgfpathlineto{\pgfqpoint{4.038563in}{1.548108in}}%
\pgfpathlineto{\pgfqpoint{4.025995in}{1.616398in}}%
\pgfpathlineto{\pgfqpoint{3.986418in}{1.674149in}}%
\pgfpathlineto{\pgfqpoint{3.923980in}{1.724312in}}%
\pgfpathlineto{\pgfqpoint{3.990962in}{1.630442in}}%
\pgfpathlineto{\pgfqpoint{3.920498in}{1.523471in}}%
\pgfpathlineto{\pgfqpoint{4.050757in}{1.537023in}}%
\pgfpathlineto{\pgfqpoint{4.064185in}{1.582488in}}%
\pgfpathlineto{\pgfqpoint{4.024922in}{1.616031in}}%
\pgfpathlineto{\pgfqpoint{4.014186in}{1.559275in}}%
\pgfpathlineto{\pgfqpoint{3.939813in}{1.612587in}}%
\pgfpathlineto{\pgfqpoint{3.960431in}{1.526337in}}%
\pgfpathlineto{\pgfqpoint{3.981484in}{1.566067in}}%
\pgfpathlineto{\pgfqpoint{3.929166in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{3.924482in}{1.531025in}}%
\pgfpathlineto{\pgfqpoint{3.938983in}{1.634435in}}%
\pgfpathlineto{\pgfqpoint{3.952019in}{1.622286in}}%
\pgfpathlineto{\pgfqpoint{3.945473in}{1.622474in}}%
\pgfpathlineto{\pgfqpoint{3.941504in}{1.626456in}}%
\pgfpathlineto{\pgfqpoint{4.074119in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{4.065348in}{1.662146in}}%
\pgfpathlineto{\pgfqpoint{4.062685in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{4.085412in}{1.661772in}}%
\pgfpathlineto{\pgfqpoint{4.041713in}{1.642383in}}%
\pgfpathlineto{\pgfqpoint{4.004557in}{1.642939in}}%
\pgfpathlineto{\pgfqpoint{4.021275in}{1.659340in}}%
\pgfpathlineto{\pgfqpoint{4.026096in}{1.634624in}}%
\pgfpathlineto{\pgfqpoint{4.023766in}{1.683274in}}%
\pgfpathlineto{\pgfqpoint{4.026283in}{1.731846in}}%
\pgfpathlineto{\pgfqpoint{4.019249in}{1.644000in}}%
\pgfpathlineto{\pgfqpoint{4.055324in}{1.638906in}}%
\pgfpathlineto{\pgfqpoint{4.032889in}{1.689790in}}%
\pgfpathlineto{\pgfqpoint{4.012608in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{4.025638in}{1.676802in}}%
\pgfpathlineto{\pgfqpoint{4.042423in}{1.647696in}}%
\pgfpathlineto{\pgfqpoint{4.013815in}{1.704175in}}%
\pgfpathlineto{\pgfqpoint{4.037883in}{1.621223in}}%
\pgfpathlineto{\pgfqpoint{3.999361in}{1.620084in}}%
\pgfpathlineto{\pgfqpoint{3.975986in}{1.594777in}}%
\pgfpathlineto{\pgfqpoint{3.897412in}{1.663391in}}%
\pgfpathlineto{\pgfqpoint{3.918797in}{1.690843in}}%
\pgfpathlineto{\pgfqpoint{3.926925in}{1.709882in}}%
\pgfpathlineto{\pgfqpoint{3.895663in}{1.665278in}}%
\pgfpathlineto{\pgfqpoint{3.885415in}{1.678521in}}%
\pgfpathlineto{\pgfqpoint{3.893533in}{1.680450in}}%
\pgfpathlineto{\pgfqpoint{3.878698in}{1.678014in}}%
\pgfpathlineto{\pgfqpoint{3.869444in}{1.667701in}}%
\pgfpathlineto{\pgfqpoint{3.874850in}{1.656047in}}%
\pgfpathlineto{\pgfqpoint{3.866443in}{1.655953in}}%
\pgfpathlineto{\pgfqpoint{3.850688in}{1.642080in}}%
\pgfpathlineto{\pgfqpoint{3.862181in}{1.659053in}}%
\pgfpathlineto{\pgfqpoint{3.884458in}{1.641814in}}%
\pgfpathlineto{\pgfqpoint{3.878586in}{1.679241in}}%
\pgfpathlineto{\pgfqpoint{3.884601in}{1.674487in}}%
\pgfpathlineto{\pgfqpoint{3.901850in}{1.670340in}}%
\pgfpathlineto{\pgfqpoint{3.902441in}{1.682042in}}%
\pgfpathlineto{\pgfqpoint{3.882455in}{1.668454in}}%
\pgfpathlineto{\pgfqpoint{3.910138in}{1.674047in}}%
\pgfpathlineto{\pgfqpoint{3.837320in}{1.682650in}}%
\pgfpathlineto{\pgfqpoint{3.872508in}{1.680244in}}%
\pgfpathlineto{\pgfqpoint{3.860529in}{1.685801in}}%
\pgfpathlineto{\pgfqpoint{3.828818in}{1.642664in}}%
\pgfpathlineto{\pgfqpoint{3.828985in}{1.647785in}}%
\pgfpathlineto{\pgfqpoint{3.834127in}{1.643450in}}%
\pgfpathlineto{\pgfqpoint{3.854820in}{1.654610in}}%
\pgfpathlineto{\pgfqpoint{3.822573in}{1.639189in}}%
\pgfpathlineto{\pgfqpoint{3.827318in}{1.635565in}}%
\pgfpathlineto{\pgfqpoint{3.857494in}{1.634900in}}%
\pgfpathlineto{\pgfqpoint{3.802088in}{1.648464in}}%
\pgfpathlineto{\pgfqpoint{3.794668in}{1.627888in}}%
\pgfpathlineto{\pgfqpoint{3.805717in}{1.632561in}}%
\pgfpathlineto{\pgfqpoint{3.807258in}{1.643977in}}%
\pgfpathlineto{\pgfqpoint{3.774142in}{1.643950in}}%
\pgfpathlineto{\pgfqpoint{3.796371in}{1.632362in}}%
\pgfpathlineto{\pgfqpoint{3.793397in}{1.622977in}}%
\pgfpathlineto{\pgfqpoint{3.803657in}{1.627833in}}%
\pgfpathlineto{\pgfqpoint{3.884501in}{1.618379in}}%
\pgfpathlineto{\pgfqpoint{3.864538in}{1.625808in}}%
\pgfpathlineto{\pgfqpoint{3.771280in}{1.634455in}}%
\pgfpathlineto{\pgfqpoint{3.730933in}{1.642219in}}%
\pgfpathlineto{\pgfqpoint{3.739222in}{1.639845in}}%
\pgfpathlineto{\pgfqpoint{3.733765in}{1.652450in}}%
\pgfpathlineto{\pgfqpoint{3.819405in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{3.796586in}{1.640993in}}%
\pgfpathlineto{\pgfqpoint{3.811104in}{1.623669in}}%
\pgfpathlineto{\pgfqpoint{3.797171in}{1.635516in}}%
\pgfpathlineto{\pgfqpoint{3.806425in}{1.644449in}}%
\pgfpathlineto{\pgfqpoint{3.799625in}{1.658475in}}%
\pgfpathlineto{\pgfqpoint{3.804289in}{1.645575in}}%
\pgfpathlineto{\pgfqpoint{3.801814in}{1.662982in}}%
\pgfpathlineto{\pgfqpoint{3.785266in}{1.655204in}}%
\pgfpathlineto{\pgfqpoint{3.790753in}{1.646107in}}%
\pgfpathlineto{\pgfqpoint{3.803782in}{1.652275in}}%
\pgfpathlineto{\pgfqpoint{3.805657in}{1.655525in}}%
\pgfpathlineto{\pgfqpoint{3.807333in}{1.656159in}}%
\pgfpathlineto{\pgfqpoint{3.794093in}{1.635737in}}%
\pgfpathlineto{\pgfqpoint{3.793727in}{1.633967in}}%
\pgfpathlineto{\pgfqpoint{3.884340in}{1.622326in}}%
\pgfpathlineto{\pgfqpoint{3.790007in}{1.633576in}}%
\pgfpathlineto{\pgfqpoint{3.786122in}{1.631421in}}%
\pgfpathlineto{\pgfqpoint{3.774343in}{1.630352in}}%
\pgfpathlineto{\pgfqpoint{3.769017in}{1.620448in}}%
\pgfpathlineto{\pgfqpoint{3.736290in}{1.600373in}}%
\pgfpathlineto{\pgfqpoint{3.761231in}{1.603553in}}%
\pgfpathlineto{\pgfqpoint{3.762317in}{1.613676in}}%
\pgfpathlineto{\pgfqpoint{3.760318in}{1.627780in}}%
\pgfpathlineto{\pgfqpoint{3.749123in}{1.694582in}}%
\pgfpathlineto{\pgfqpoint{3.672788in}{1.582321in}}%
\pgfpathlineto{\pgfqpoint{3.668196in}{1.624127in}}%
\pgfpathlineto{\pgfqpoint{3.674011in}{1.645845in}}%
\pgfpathlineto{\pgfqpoint{3.713736in}{1.657255in}}%
\pgfpathlineto{\pgfqpoint{3.707596in}{1.659146in}}%
\pgfpathlineto{\pgfqpoint{3.694169in}{1.682136in}}%
\pgfpathlineto{\pgfqpoint{3.675895in}{1.692034in}}%
\pgfpathlineto{\pgfqpoint{3.686157in}{1.650369in}}%
\pgfpathlineto{\pgfqpoint{3.699082in}{1.669671in}}%
\pgfpathlineto{\pgfqpoint{3.710116in}{1.691235in}}%
\pgfpathlineto{\pgfqpoint{3.680837in}{1.688441in}}%
\pgfpathlineto{\pgfqpoint{3.727537in}{1.719403in}}%
\pgfpathlineto{\pgfqpoint{3.728787in}{1.707748in}}%
\pgfpathlineto{\pgfqpoint{3.689716in}{1.677142in}}%
\pgfpathlineto{\pgfqpoint{3.709531in}{1.697595in}}%
\pgfpathlineto{\pgfqpoint{3.707859in}{1.701297in}}%
\pgfpathlineto{\pgfqpoint{3.755579in}{1.711650in}}%
\pgfpathlineto{\pgfqpoint{3.757705in}{1.720079in}}%
\pgfpathlineto{\pgfqpoint{3.767497in}{1.710152in}}%
\pgfpathlineto{\pgfqpoint{3.760794in}{1.706947in}}%
\pgfpathlineto{\pgfqpoint{3.765749in}{1.713810in}}%
\pgfpathlineto{\pgfqpoint{3.753746in}{1.717294in}}%
\pgfpathlineto{\pgfqpoint{3.746544in}{1.675991in}}%
\pgfpathlineto{\pgfqpoint{3.730695in}{1.688517in}}%
\pgfpathlineto{\pgfqpoint{3.722065in}{1.700857in}}%
\pgfpathlineto{\pgfqpoint{3.726223in}{1.682710in}}%
\pgfpathlineto{\pgfqpoint{3.739478in}{1.661100in}}%
\pgfpathlineto{\pgfqpoint{3.752330in}{1.700694in}}%
\pgfpathlineto{\pgfqpoint{3.711422in}{1.712158in}}%
\pgfpathlineto{\pgfqpoint{3.693890in}{1.738154in}}%
\pgfpathlineto{\pgfqpoint{3.717404in}{1.709317in}}%
\pgfpathlineto{\pgfqpoint{3.722850in}{1.717968in}}%
\pgfpathlineto{\pgfqpoint{3.726272in}{1.694752in}}%
\pgfpathlineto{\pgfqpoint{3.736295in}{1.721628in}}%
\pgfpathlineto{\pgfqpoint{3.734255in}{1.748142in}}%
\pgfpathlineto{\pgfqpoint{3.716060in}{1.782348in}}%
\pgfpathlineto{\pgfqpoint{3.692443in}{1.734070in}}%
\pgfpathlineto{\pgfqpoint{3.666450in}{1.764977in}}%
\pgfpathlineto{\pgfqpoint{3.690952in}{1.771231in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.746990in}}%
\pgfpathlineto{\pgfqpoint{3.730403in}{1.774480in}}%
\pgfpathlineto{\pgfqpoint{3.714371in}{1.832032in}}%
\pgfpathlineto{\pgfqpoint{3.744834in}{1.760489in}}%
\pgfpathlineto{\pgfqpoint{3.754811in}{1.756316in}}%
\pgfpathlineto{\pgfqpoint{3.667531in}{1.777619in}}%
\pgfpathlineto{\pgfqpoint{3.686237in}{1.795096in}}%
\pgfpathlineto{\pgfqpoint{3.679657in}{1.798616in}}%
\pgfpathlineto{\pgfqpoint{3.687231in}{1.785700in}}%
\pgfpathlineto{\pgfqpoint{3.671654in}{1.788536in}}%
\pgfpathlineto{\pgfqpoint{3.677179in}{1.795113in}}%
\pgfpathlineto{\pgfqpoint{3.680404in}{1.807090in}}%
\pgfpathlineto{\pgfqpoint{3.676052in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{3.673239in}{1.806662in}}%
\pgfpathlineto{\pgfqpoint{3.676822in}{1.807182in}}%
\pgfpathlineto{\pgfqpoint{3.698115in}{1.805979in}}%
\pgfpathlineto{\pgfqpoint{3.672631in}{1.812087in}}%
\pgfpathlineto{\pgfqpoint{3.670240in}{1.820869in}}%
\pgfpathlineto{\pgfqpoint{3.687833in}{1.809603in}}%
\pgfpathlineto{\pgfqpoint{3.671734in}{1.836704in}}%
\pgfpathlineto{\pgfqpoint{3.738917in}{1.768682in}}%
\pgfpathlineto{\pgfqpoint{3.734056in}{1.763539in}}%
\pgfpathlineto{\pgfqpoint{3.661974in}{1.725607in}}%
\pgfpathlineto{\pgfqpoint{3.732978in}{1.757871in}}%
\pgfpathlineto{\pgfqpoint{3.736337in}{1.765169in}}%
\pgfpathlineto{\pgfqpoint{3.685757in}{1.756747in}}%
\pgfpathlineto{\pgfqpoint{3.685395in}{1.758812in}}%
\pgfpathlineto{\pgfqpoint{3.688047in}{1.725764in}}%
\pgfpathlineto{\pgfqpoint{3.724105in}{1.773638in}}%
\pgfpathlineto{\pgfqpoint{3.699459in}{1.769271in}}%
\pgfpathlineto{\pgfqpoint{3.732574in}{1.737820in}}%
\pgfpathlineto{\pgfqpoint{3.738281in}{1.750298in}}%
\pgfpathlineto{\pgfqpoint{3.726309in}{1.732981in}}%
\pgfpathlineto{\pgfqpoint{3.730497in}{1.781768in}}%
\pgfpathlineto{\pgfqpoint{3.721573in}{1.783662in}}%
\pgfpathlineto{\pgfqpoint{3.739781in}{1.833205in}}%
\pgfpathlineto{\pgfqpoint{3.764242in}{1.839350in}}%
\pgfpathlineto{\pgfqpoint{3.716931in}{1.812906in}}%
\pgfpathlineto{\pgfqpoint{3.704995in}{1.802133in}}%
\pgfpathlineto{\pgfqpoint{3.703763in}{1.817348in}}%
\pgfpathlineto{\pgfqpoint{3.717972in}{1.845536in}}%
\pgfpathlineto{\pgfqpoint{3.716640in}{1.843864in}}%
\pgfpathlineto{\pgfqpoint{3.699794in}{1.848647in}}%
\pgfpathlineto{\pgfqpoint{3.703265in}{1.902562in}}%
\pgfpathlineto{\pgfqpoint{3.727664in}{1.907764in}}%
\pgfpathlineto{\pgfqpoint{3.723458in}{1.895412in}}%
\pgfpathlineto{\pgfqpoint{3.727248in}{1.898045in}}%
\pgfpathlineto{\pgfqpoint{3.723612in}{1.905426in}}%
\pgfpathlineto{\pgfqpoint{3.709249in}{1.847761in}}%
\pgfpathlineto{\pgfqpoint{3.705088in}{1.866157in}}%
\pgfpathlineto{\pgfqpoint{3.704271in}{1.865219in}}%
\pgfpathlineto{\pgfqpoint{3.704413in}{1.860054in}}%
\pgfpathlineto{\pgfqpoint{3.712308in}{1.861935in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.815542in}}%
\pgfpathlineto{\pgfqpoint{3.775797in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.768435in}{1.703151in}}%
\pgfpathlineto{\pgfqpoint{3.774150in}{1.704668in}}%
\pgfpathlineto{\pgfqpoint{3.777156in}{1.706054in}}%
\pgfpathlineto{\pgfqpoint{3.795836in}{1.702584in}}%
\pgfpathlineto{\pgfqpoint{3.804127in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{3.789654in}{1.752720in}}%
\pgfpathlineto{\pgfqpoint{3.752889in}{1.747781in}}%
\pgfpathlineto{\pgfqpoint{3.748826in}{1.749200in}}%
\pgfpathlineto{\pgfqpoint{3.772171in}{1.792976in}}%
\pgfpathlineto{\pgfqpoint{3.798137in}{1.806951in}}%
\pgfpathlineto{\pgfqpoint{3.724547in}{1.801357in}}%
\pgfpathlineto{\pgfqpoint{3.753781in}{1.797051in}}%
\pgfpathlineto{\pgfqpoint{3.688469in}{1.804233in}}%
\pgfpathlineto{\pgfqpoint{3.694832in}{1.800343in}}%
\pgfpathlineto{\pgfqpoint{3.694409in}{1.769681in}}%
\pgfpathlineto{\pgfqpoint{3.707243in}{1.755757in}}%
\pgfpathlineto{\pgfqpoint{3.696244in}{1.762844in}}%
\pgfpathlineto{\pgfqpoint{3.710140in}{1.765254in}}%
\pgfpathlineto{\pgfqpoint{3.737407in}{1.786825in}}%
\pgfpathlineto{\pgfqpoint{3.748432in}{1.779809in}}%
\pgfpathlineto{\pgfqpoint{3.744118in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{3.737156in}{1.809384in}}%
\pgfpathlineto{\pgfqpoint{3.744640in}{1.808803in}}%
\pgfpathlineto{\pgfqpoint{3.728173in}{1.800575in}}%
\pgfpathlineto{\pgfqpoint{3.749130in}{1.774742in}}%
\pgfpathlineto{\pgfqpoint{3.702461in}{1.713896in}}%
\pgfpathlineto{\pgfqpoint{3.704820in}{1.775208in}}%
\pgfpathlineto{\pgfqpoint{3.722706in}{1.807130in}}%
\pgfpathlineto{\pgfqpoint{3.681625in}{1.761859in}}%
\pgfpathlineto{\pgfqpoint{3.670022in}{1.711074in}}%
\pgfpathlineto{\pgfqpoint{3.695944in}{1.721210in}}%
\pgfpathlineto{\pgfqpoint{3.680177in}{1.707069in}}%
\pgfpathlineto{\pgfqpoint{3.680060in}{1.719312in}}%
\pgfpathlineto{\pgfqpoint{3.667847in}{1.681758in}}%
\pgfpathlineto{\pgfqpoint{3.677950in}{1.697565in}}%
\pgfpathlineto{\pgfqpoint{3.629341in}{1.624706in}}%
\pgfpathlineto{\pgfqpoint{3.654748in}{1.658960in}}%
\pgfpathlineto{\pgfqpoint{3.651787in}{1.623766in}}%
\pgfpathlineto{\pgfqpoint{3.632071in}{1.728288in}}%
\pgfpathlineto{\pgfqpoint{3.668492in}{1.725739in}}%
\pgfpathlineto{\pgfqpoint{3.672270in}{1.723473in}}%
\pgfpathlineto{\pgfqpoint{3.661438in}{1.717318in}}%
\pgfpathlineto{\pgfqpoint{3.650692in}{1.727320in}}%
\pgfpathlineto{\pgfqpoint{3.662340in}{1.723941in}}%
\pgfpathlineto{\pgfqpoint{3.622930in}{1.726915in}}%
\pgfpathlineto{\pgfqpoint{3.654612in}{1.732113in}}%
\pgfpathlineto{\pgfqpoint{3.636582in}{1.731425in}}%
\pgfpathlineto{\pgfqpoint{3.639856in}{1.737146in}}%
\pgfpathlineto{\pgfqpoint{3.592608in}{1.773777in}}%
\pgfpathlineto{\pgfqpoint{3.539110in}{1.736160in}}%
\pgfpathlineto{\pgfqpoint{3.489344in}{1.797324in}}%
\pgfpathlineto{\pgfqpoint{3.487278in}{1.793476in}}%
\pgfpathlineto{\pgfqpoint{3.469515in}{1.785456in}}%
\pgfpathlineto{\pgfqpoint{3.465170in}{1.800853in}}%
\pgfpathlineto{\pgfqpoint{3.465807in}{1.780818in}}%
\pgfpathlineto{\pgfqpoint{3.770308in}{1.643288in}}%
\pgfpathlineto{\pgfqpoint{3.790527in}{1.645674in}}%
\pgfpathlineto{\pgfqpoint{3.775115in}{1.654149in}}%
\pgfpathlineto{\pgfqpoint{3.773757in}{1.656588in}}%
\pgfpathlineto{\pgfqpoint{3.802834in}{1.659649in}}%
\pgfpathlineto{\pgfqpoint{3.758090in}{1.700314in}}%
\pgfpathlineto{\pgfqpoint{3.801506in}{1.699240in}}%
\pgfpathlineto{\pgfqpoint{3.752043in}{1.701170in}}%
\pgfpathlineto{\pgfqpoint{3.767786in}{1.751703in}}%
\pgfpathlineto{\pgfqpoint{3.730793in}{1.715156in}}%
\pgfpathlineto{\pgfqpoint{3.744309in}{1.712848in}}%
\pgfpathlineto{\pgfqpoint{3.744309in}{1.712848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153455in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{3.153455in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153455in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{1.193757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741112in,y=2.142493in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont player 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493168in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{4.493168in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{4.493168in}{1.193757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639396in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{4.639396in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639396in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891766in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{4.891766in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891766in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144137in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{5.144137in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144137in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396507in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{5.396507in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396507in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648878in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{5.648878in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648878in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493168in}{1.413571in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{1.413571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493168in}{1.413571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493168in}{1.665941in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{1.665941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493168in}{1.665941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493168in}{1.918312in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{1.918312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493168in}{1.918312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140840in}{1.659543in}}%
\pgfpathlineto{\pgfqpoint{5.141667in}{1.659625in}}%
\pgfpathlineto{\pgfqpoint{5.139248in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{5.139170in}{1.658463in}}%
\pgfpathlineto{\pgfqpoint{5.136721in}{1.656861in}}%
\pgfpathlineto{\pgfqpoint{5.137523in}{1.655707in}}%
\pgfpathlineto{\pgfqpoint{5.138385in}{1.656278in}}%
\pgfpathlineto{\pgfqpoint{5.138692in}{1.657544in}}%
\pgfpathlineto{\pgfqpoint{5.137725in}{1.658097in}}%
\pgfpathlineto{\pgfqpoint{5.138182in}{1.658170in}}%
\pgfpathlineto{\pgfqpoint{5.136850in}{1.657133in}}%
\pgfpathlineto{\pgfqpoint{5.114031in}{1.664473in}}%
\pgfpathlineto{\pgfqpoint{5.115580in}{1.660586in}}%
\pgfpathlineto{\pgfqpoint{5.152891in}{1.660969in}}%
\pgfpathlineto{\pgfqpoint{5.162272in}{1.669242in}}%
\pgfpathlineto{\pgfqpoint{5.148246in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{5.140325in}{1.659397in}}%
\pgfpathlineto{\pgfqpoint{5.139941in}{1.658701in}}%
\pgfpathlineto{\pgfqpoint{5.138751in}{1.658477in}}%
\pgfpathlineto{\pgfqpoint{5.137252in}{1.658945in}}%
\pgfpathlineto{\pgfqpoint{5.136851in}{1.658402in}}%
\pgfpathlineto{\pgfqpoint{5.137441in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{5.124076in}{1.655919in}}%
\pgfpathlineto{\pgfqpoint{5.111925in}{1.665660in}}%
\pgfpathlineto{\pgfqpoint{5.111651in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{5.112737in}{1.664981in}}%
\pgfpathlineto{\pgfqpoint{5.111516in}{1.664002in}}%
\pgfpathlineto{\pgfqpoint{5.110326in}{1.665017in}}%
\pgfpathlineto{\pgfqpoint{5.119442in}{1.655111in}}%
\pgfpathlineto{\pgfqpoint{5.109182in}{1.653657in}}%
\pgfpathlineto{\pgfqpoint{5.062893in}{1.659448in}}%
\pgfpathlineto{\pgfqpoint{5.055219in}{1.616234in}}%
\pgfpathlineto{\pgfqpoint{5.047681in}{1.619247in}}%
\pgfpathlineto{\pgfqpoint{5.045960in}{1.615749in}}%
\pgfpathlineto{\pgfqpoint{5.041655in}{1.612313in}}%
\pgfpathlineto{\pgfqpoint{5.040585in}{1.612068in}}%
\pgfpathlineto{\pgfqpoint{5.041575in}{1.618870in}}%
\pgfpathlineto{\pgfqpoint{5.039966in}{1.623700in}}%
\pgfpathlineto{\pgfqpoint{5.038292in}{1.623490in}}%
\pgfpathlineto{\pgfqpoint{5.036254in}{1.633619in}}%
\pgfpathlineto{\pgfqpoint{5.042763in}{1.649935in}}%
\pgfpathlineto{\pgfqpoint{5.040600in}{1.655670in}}%
\pgfpathlineto{\pgfqpoint{5.015474in}{1.729512in}}%
\pgfpathlineto{\pgfqpoint{5.002002in}{1.786520in}}%
\pgfpathlineto{\pgfqpoint{5.001013in}{1.809597in}}%
\pgfpathlineto{\pgfqpoint{4.995736in}{1.796641in}}%
\pgfpathlineto{\pgfqpoint{5.010898in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{5.047287in}{1.625816in}}%
\pgfpathlineto{\pgfqpoint{5.046279in}{1.626775in}}%
\pgfpathlineto{\pgfqpoint{5.043185in}{1.623551in}}%
\pgfpathlineto{\pgfqpoint{5.041510in}{1.618272in}}%
\pgfpathlineto{\pgfqpoint{5.037433in}{1.617355in}}%
\pgfpathlineto{\pgfqpoint{5.033889in}{1.622460in}}%
\pgfpathlineto{\pgfqpoint{5.035374in}{1.620131in}}%
\pgfpathlineto{\pgfqpoint{5.035450in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{5.006265in}{1.562126in}}%
\pgfpathlineto{\pgfqpoint{4.960671in}{1.537580in}}%
\pgfpathlineto{\pgfqpoint{4.936674in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{4.928418in}{1.456308in}}%
\pgfpathlineto{\pgfqpoint{4.942181in}{1.471100in}}%
\pgfpathlineto{\pgfqpoint{4.997260in}{1.554737in}}%
\pgfpathlineto{\pgfqpoint{5.010471in}{1.598378in}}%
\pgfpathlineto{\pgfqpoint{5.030977in}{1.620884in}}%
\pgfpathlineto{\pgfqpoint{5.041048in}{1.644285in}}%
\pgfpathlineto{\pgfqpoint{5.040267in}{1.648312in}}%
\pgfpathlineto{\pgfqpoint{5.038594in}{1.644957in}}%
\pgfpathlineto{\pgfqpoint{5.038320in}{1.642909in}}%
\pgfpathlineto{\pgfqpoint{5.027034in}{1.631026in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.633709in}}%
\pgfpathlineto{\pgfqpoint{5.052361in}{1.646607in}}%
\pgfpathlineto{\pgfqpoint{5.053534in}{1.648502in}}%
\pgfpathlineto{\pgfqpoint{5.051686in}{1.647083in}}%
\pgfpathlineto{\pgfqpoint{5.046216in}{1.644874in}}%
\pgfpathlineto{\pgfqpoint{5.029551in}{1.630071in}}%
\pgfpathlineto{\pgfqpoint{5.021361in}{1.624209in}}%
\pgfpathlineto{\pgfqpoint{5.018025in}{1.629449in}}%
\pgfpathlineto{\pgfqpoint{5.027088in}{1.639972in}}%
\pgfpathlineto{\pgfqpoint{5.021414in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{5.018073in}{1.639901in}}%
\pgfpathlineto{\pgfqpoint{5.022543in}{1.718439in}}%
\pgfpathlineto{\pgfqpoint{5.010613in}{1.757717in}}%
\pgfpathlineto{\pgfqpoint{5.017358in}{1.706532in}}%
\pgfpathlineto{\pgfqpoint{5.014360in}{1.654104in}}%
\pgfpathlineto{\pgfqpoint{5.013566in}{1.650465in}}%
\pgfpathlineto{\pgfqpoint{5.016376in}{1.652877in}}%
\pgfpathlineto{\pgfqpoint{5.016939in}{1.654247in}}%
\pgfpathlineto{\pgfqpoint{5.018123in}{1.652503in}}%
\pgfpathlineto{\pgfqpoint{5.017434in}{1.649492in}}%
\pgfpathlineto{\pgfqpoint{5.017529in}{1.653073in}}%
\pgfpathlineto{\pgfqpoint{5.014319in}{1.654660in}}%
\pgfpathlineto{\pgfqpoint{5.014727in}{1.654492in}}%
\pgfpathlineto{\pgfqpoint{5.013824in}{1.651520in}}%
\pgfpathlineto{\pgfqpoint{5.018965in}{1.644488in}}%
\pgfpathlineto{\pgfqpoint{5.026645in}{1.651170in}}%
\pgfpathlineto{\pgfqpoint{5.025093in}{1.651483in}}%
\pgfpathlineto{\pgfqpoint{5.024733in}{1.649944in}}%
\pgfpathlineto{\pgfqpoint{5.019546in}{1.647017in}}%
\pgfpathlineto{\pgfqpoint{5.016221in}{1.646360in}}%
\pgfpathlineto{\pgfqpoint{5.004128in}{1.661218in}}%
\pgfpathlineto{\pgfqpoint{5.003698in}{1.671262in}}%
\pgfpathlineto{\pgfqpoint{4.993144in}{1.671368in}}%
\pgfpathlineto{\pgfqpoint{5.003131in}{1.662384in}}%
\pgfpathlineto{\pgfqpoint{5.014241in}{1.650799in}}%
\pgfpathlineto{\pgfqpoint{5.016345in}{1.646253in}}%
\pgfpathlineto{\pgfqpoint{5.015802in}{1.646237in}}%
\pgfpathlineto{\pgfqpoint{5.016678in}{1.646814in}}%
\pgfpathlineto{\pgfqpoint{5.025814in}{1.656493in}}%
\pgfpathlineto{\pgfqpoint{5.022056in}{1.652361in}}%
\pgfpathlineto{\pgfqpoint{5.012474in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{5.017959in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{5.025063in}{1.724055in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{1.811996in}}%
\pgfpathlineto{\pgfqpoint{5.003291in}{1.806781in}}%
\pgfpathlineto{\pgfqpoint{4.996847in}{1.691300in}}%
\pgfpathlineto{\pgfqpoint{5.001856in}{1.632306in}}%
\pgfpathlineto{\pgfqpoint{5.002678in}{1.639303in}}%
\pgfpathlineto{\pgfqpoint{5.007834in}{1.644234in}}%
\pgfpathlineto{\pgfqpoint{5.012401in}{1.660879in}}%
\pgfpathlineto{\pgfqpoint{5.001948in}{1.679359in}}%
\pgfpathlineto{\pgfqpoint{5.003854in}{1.663247in}}%
\pgfpathlineto{\pgfqpoint{5.015497in}{1.644556in}}%
\pgfpathlineto{\pgfqpoint{5.017809in}{1.644952in}}%
\pgfpathlineto{\pgfqpoint{5.013703in}{1.647755in}}%
\pgfpathlineto{\pgfqpoint{5.013916in}{1.648542in}}%
\pgfpathlineto{\pgfqpoint{5.012341in}{1.651667in}}%
\pgfpathlineto{\pgfqpoint{5.010173in}{1.654736in}}%
\pgfpathlineto{\pgfqpoint{5.007394in}{1.655387in}}%
\pgfpathlineto{\pgfqpoint{5.005651in}{1.652042in}}%
\pgfpathlineto{\pgfqpoint{5.008305in}{1.650860in}}%
\pgfpathlineto{\pgfqpoint{5.008608in}{1.648739in}}%
\pgfpathlineto{\pgfqpoint{5.011465in}{1.649342in}}%
\pgfpathlineto{\pgfqpoint{5.014270in}{1.647581in}}%
\pgfpathlineto{\pgfqpoint{5.015389in}{1.649394in}}%
\pgfpathlineto{\pgfqpoint{5.030622in}{1.661495in}}%
\pgfpathlineto{\pgfqpoint{5.049251in}{1.665290in}}%
\pgfpathlineto{\pgfqpoint{5.071238in}{1.664175in}}%
\pgfpathlineto{\pgfqpoint{5.039897in}{1.672899in}}%
\pgfpathlineto{\pgfqpoint{5.011860in}{1.653021in}}%
\pgfpathlineto{\pgfqpoint{5.014712in}{1.652572in}}%
\pgfpathlineto{\pgfqpoint{5.016755in}{1.652893in}}%
\pgfpathlineto{\pgfqpoint{5.018717in}{1.652126in}}%
\pgfpathlineto{\pgfqpoint{5.018817in}{1.652807in}}%
\pgfpathlineto{\pgfqpoint{5.019438in}{1.652161in}}%
\pgfpathlineto{\pgfqpoint{5.018181in}{1.650216in}}%
\pgfpathlineto{\pgfqpoint{5.012616in}{1.651372in}}%
\pgfpathlineto{\pgfqpoint{5.014217in}{1.651703in}}%
\pgfpathlineto{\pgfqpoint{5.016276in}{1.650559in}}%
\pgfpathlineto{\pgfqpoint{5.016998in}{1.650623in}}%
\pgfpathlineto{\pgfqpoint{5.017803in}{1.651830in}}%
\pgfpathlineto{\pgfqpoint{5.017715in}{1.653276in}}%
\pgfpathlineto{\pgfqpoint{5.016581in}{1.654693in}}%
\pgfpathlineto{\pgfqpoint{5.017182in}{1.654442in}}%
\pgfpathlineto{\pgfqpoint{5.015985in}{1.654235in}}%
\pgfpathlineto{\pgfqpoint{5.015035in}{1.653666in}}%
\pgfpathlineto{\pgfqpoint{5.016275in}{1.654551in}}%
\pgfpathlineto{\pgfqpoint{5.017918in}{1.654364in}}%
\pgfpathlineto{\pgfqpoint{5.019522in}{1.653490in}}%
\pgfpathlineto{\pgfqpoint{5.019964in}{1.653706in}}%
\pgfpathlineto{\pgfqpoint{5.020805in}{1.653458in}}%
\pgfpathlineto{\pgfqpoint{5.020802in}{1.656339in}}%
\pgfpathlineto{\pgfqpoint{5.036530in}{1.668836in}}%
\pgfpathlineto{\pgfqpoint{5.061208in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{5.059119in}{1.671391in}}%
\pgfpathlineto{\pgfqpoint{5.026083in}{1.672870in}}%
\pgfpathlineto{\pgfqpoint{5.015716in}{1.662429in}}%
\pgfpathlineto{\pgfqpoint{5.011760in}{1.646125in}}%
\pgfpathlineto{\pgfqpoint{5.067412in}{1.618343in}}%
\pgfpathlineto{\pgfqpoint{5.097020in}{1.632700in}}%
\pgfpathlineto{\pgfqpoint{5.100923in}{1.640386in}}%
\pgfpathlineto{\pgfqpoint{5.077044in}{1.616453in}}%
\pgfpathlineto{\pgfqpoint{5.070200in}{1.622707in}}%
\pgfpathlineto{\pgfqpoint{5.067111in}{1.630101in}}%
\pgfpathlineto{\pgfqpoint{5.067057in}{1.631351in}}%
\pgfpathlineto{\pgfqpoint{5.067627in}{1.623790in}}%
\pgfpathlineto{\pgfqpoint{5.068808in}{1.624846in}}%
\pgfpathlineto{\pgfqpoint{5.077736in}{1.627737in}}%
\pgfpathlineto{\pgfqpoint{5.081129in}{1.626088in}}%
\pgfpathlineto{\pgfqpoint{5.097924in}{1.612268in}}%
\pgfpathlineto{\pgfqpoint{5.084137in}{1.604834in}}%
\pgfpathlineto{\pgfqpoint{5.093384in}{1.608902in}}%
\pgfpathlineto{\pgfqpoint{5.088902in}{1.606434in}}%
\pgfpathlineto{\pgfqpoint{5.090519in}{1.609028in}}%
\pgfpathlineto{\pgfqpoint{5.090353in}{1.612900in}}%
\pgfpathlineto{\pgfqpoint{5.082885in}{1.612405in}}%
\pgfpathlineto{\pgfqpoint{5.074808in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{5.075074in}{1.610097in}}%
\pgfpathlineto{\pgfqpoint{5.075911in}{1.610513in}}%
\pgfpathlineto{\pgfqpoint{5.079719in}{1.613438in}}%
\pgfpathlineto{\pgfqpoint{5.053632in}{1.612126in}}%
\pgfpathlineto{\pgfqpoint{5.063420in}{1.612985in}}%
\pgfpathlineto{\pgfqpoint{5.076667in}{1.623355in}}%
\pgfpathlineto{\pgfqpoint{5.079123in}{1.623259in}}%
\pgfpathlineto{\pgfqpoint{5.077146in}{1.624195in}}%
\pgfpathlineto{\pgfqpoint{5.052133in}{1.607562in}}%
\pgfpathlineto{\pgfqpoint{5.018562in}{1.639548in}}%
\pgfpathlineto{\pgfqpoint{5.032796in}{1.658398in}}%
\pgfpathlineto{\pgfqpoint{5.038313in}{1.660634in}}%
\pgfpathlineto{\pgfqpoint{5.033370in}{1.652982in}}%
\pgfpathlineto{\pgfqpoint{5.036947in}{1.655957in}}%
\pgfpathlineto{\pgfqpoint{5.030634in}{1.626967in}}%
\pgfpathlineto{\pgfqpoint{5.076144in}{1.608206in}}%
\pgfpathlineto{\pgfqpoint{5.072034in}{1.604965in}}%
\pgfpathlineto{\pgfqpoint{5.069315in}{1.600527in}}%
\pgfpathlineto{\pgfqpoint{5.063361in}{1.602564in}}%
\pgfpathlineto{\pgfqpoint{5.062945in}{1.586748in}}%
\pgfpathlineto{\pgfqpoint{5.119337in}{1.525508in}}%
\pgfpathlineto{\pgfqpoint{5.119822in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{5.114579in}{1.519295in}}%
\pgfpathlineto{\pgfqpoint{5.114501in}{1.521369in}}%
\pgfpathlineto{\pgfqpoint{5.119767in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{5.114011in}{1.523725in}}%
\pgfpathlineto{\pgfqpoint{5.112785in}{1.524251in}}%
\pgfpathlineto{\pgfqpoint{5.113001in}{1.526838in}}%
\pgfpathlineto{\pgfqpoint{5.121110in}{1.528409in}}%
\pgfpathlineto{\pgfqpoint{5.121321in}{1.531087in}}%
\pgfpathlineto{\pgfqpoint{5.117651in}{1.538354in}}%
\pgfpathlineto{\pgfqpoint{5.103697in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{5.094377in}{1.544354in}}%
\pgfpathlineto{\pgfqpoint{5.091959in}{1.548919in}}%
\pgfpathlineto{\pgfqpoint{5.107838in}{1.548078in}}%
\pgfpathlineto{\pgfqpoint{5.114454in}{1.538591in}}%
\pgfpathlineto{\pgfqpoint{5.105259in}{1.515786in}}%
\pgfpathlineto{\pgfqpoint{5.105890in}{1.513367in}}%
\pgfpathlineto{\pgfqpoint{5.099104in}{1.513859in}}%
\pgfpathlineto{\pgfqpoint{5.092879in}{1.515470in}}%
\pgfpathlineto{\pgfqpoint{5.108421in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{5.106954in}{1.513671in}}%
\pgfpathlineto{\pgfqpoint{5.095320in}{1.520906in}}%
\pgfpathlineto{\pgfqpoint{5.108338in}{1.524131in}}%
\pgfpathlineto{\pgfqpoint{5.035903in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{5.037273in}{1.546226in}}%
\pgfpathlineto{\pgfqpoint{5.036445in}{1.548095in}}%
\pgfpathlineto{\pgfqpoint{5.036708in}{1.551430in}}%
\pgfpathlineto{\pgfqpoint{5.042011in}{1.545436in}}%
\pgfpathlineto{\pgfqpoint{5.031582in}{1.531259in}}%
\pgfpathlineto{\pgfqpoint{5.050844in}{1.523796in}}%
\pgfpathlineto{\pgfqpoint{5.051278in}{1.512469in}}%
\pgfpathlineto{\pgfqpoint{4.957393in}{1.488761in}}%
\pgfpathlineto{\pgfqpoint{4.935460in}{1.476219in}}%
\pgfpathlineto{\pgfqpoint{4.932540in}{1.478316in}}%
\pgfpathlineto{\pgfqpoint{4.938199in}{1.485405in}}%
\pgfpathlineto{\pgfqpoint{5.024931in}{1.499904in}}%
\pgfpathlineto{\pgfqpoint{5.038884in}{1.506396in}}%
\pgfpathlineto{\pgfqpoint{4.973124in}{1.531734in}}%
\pgfpathlineto{\pgfqpoint{4.990835in}{1.530691in}}%
\pgfpathlineto{\pgfqpoint{4.998547in}{1.486568in}}%
\pgfpathlineto{\pgfqpoint{5.025811in}{1.478101in}}%
\pgfpathlineto{\pgfqpoint{5.012082in}{1.475951in}}%
\pgfpathlineto{\pgfqpoint{4.990736in}{1.493904in}}%
\pgfpathlineto{\pgfqpoint{5.009739in}{1.471449in}}%
\pgfpathlineto{\pgfqpoint{5.022357in}{1.476110in}}%
\pgfpathlineto{\pgfqpoint{5.012125in}{1.472487in}}%
\pgfpathlineto{\pgfqpoint{5.014118in}{1.488398in}}%
\pgfpathlineto{\pgfqpoint{5.034640in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{5.047242in}{1.595164in}}%
\pgfpathlineto{\pgfqpoint{5.039021in}{1.587675in}}%
\pgfpathlineto{\pgfqpoint{5.040270in}{1.612314in}}%
\pgfpathlineto{\pgfqpoint{5.037908in}{1.621975in}}%
\pgfpathlineto{\pgfqpoint{5.023563in}{1.604802in}}%
\pgfpathlineto{\pgfqpoint{5.026176in}{1.597765in}}%
\pgfpathlineto{\pgfqpoint{5.065798in}{1.627800in}}%
\pgfpathlineto{\pgfqpoint{5.074542in}{1.630181in}}%
\pgfpathlineto{\pgfqpoint{5.075052in}{1.627359in}}%
\pgfpathlineto{\pgfqpoint{5.057823in}{1.628582in}}%
\pgfpathlineto{\pgfqpoint{5.053442in}{1.625127in}}%
\pgfpathlineto{\pgfqpoint{5.052138in}{1.622534in}}%
\pgfpathlineto{\pgfqpoint{5.050984in}{1.610253in}}%
\pgfpathlineto{\pgfqpoint{5.054894in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{5.056221in}{1.606146in}}%
\pgfpathlineto{\pgfqpoint{5.055013in}{1.606351in}}%
\pgfpathlineto{\pgfqpoint{5.054190in}{1.605902in}}%
\pgfpathlineto{\pgfqpoint{5.053139in}{1.606214in}}%
\pgfpathlineto{\pgfqpoint{5.054279in}{1.607795in}}%
\pgfpathlineto{\pgfqpoint{5.054774in}{1.609405in}}%
\pgfpathlineto{\pgfqpoint{5.054327in}{1.610922in}}%
\pgfpathlineto{\pgfqpoint{5.052919in}{1.612298in}}%
\pgfpathlineto{\pgfqpoint{5.053758in}{1.610893in}}%
\pgfpathlineto{\pgfqpoint{5.054630in}{1.610843in}}%
\pgfpathlineto{\pgfqpoint{5.053375in}{1.613352in}}%
\pgfpathlineto{\pgfqpoint{5.052729in}{1.611785in}}%
\pgfpathlineto{\pgfqpoint{5.053945in}{1.610508in}}%
\pgfpathlineto{\pgfqpoint{5.053271in}{1.610392in}}%
\pgfpathlineto{\pgfqpoint{5.057323in}{1.609512in}}%
\pgfpathlineto{\pgfqpoint{5.058099in}{1.588691in}}%
\pgfpathlineto{\pgfqpoint{5.049893in}{1.582403in}}%
\pgfpathlineto{\pgfqpoint{5.059327in}{1.621521in}}%
\pgfpathlineto{\pgfqpoint{5.061225in}{1.622166in}}%
\pgfpathlineto{\pgfqpoint{5.060210in}{1.612212in}}%
\pgfpathlineto{\pgfqpoint{5.058966in}{1.618287in}}%
\pgfpathlineto{\pgfqpoint{5.061498in}{1.614621in}}%
\pgfpathlineto{\pgfqpoint{5.066047in}{1.609989in}}%
\pgfpathlineto{\pgfqpoint{5.064419in}{1.631704in}}%
\pgfpathlineto{\pgfqpoint{5.064724in}{1.636261in}}%
\pgfpathlineto{\pgfqpoint{5.061595in}{1.629371in}}%
\pgfpathlineto{\pgfqpoint{5.056131in}{1.604712in}}%
\pgfpathlineto{\pgfqpoint{5.048549in}{1.620689in}}%
\pgfpathlineto{\pgfqpoint{5.049331in}{1.623478in}}%
\pgfpathlineto{\pgfqpoint{5.049602in}{1.632440in}}%
\pgfpathlineto{\pgfqpoint{5.044840in}{1.646536in}}%
\pgfpathlineto{\pgfqpoint{5.059676in}{1.622758in}}%
\pgfpathlineto{\pgfqpoint{5.054718in}{1.611588in}}%
\pgfpathlineto{\pgfqpoint{5.040119in}{1.630326in}}%
\pgfpathlineto{\pgfqpoint{5.043409in}{1.631501in}}%
\pgfpathlineto{\pgfqpoint{5.051154in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{5.063470in}{1.623349in}}%
\pgfpathlineto{\pgfqpoint{5.054717in}{1.626138in}}%
\pgfpathlineto{\pgfqpoint{5.018974in}{1.623313in}}%
\pgfpathlineto{\pgfqpoint{5.034596in}{1.634201in}}%
\pgfpathlineto{\pgfqpoint{5.045607in}{1.634548in}}%
\pgfpathlineto{\pgfqpoint{5.033539in}{1.621911in}}%
\pgfpathlineto{\pgfqpoint{5.046715in}{1.646811in}}%
\pgfpathlineto{\pgfqpoint{5.045956in}{1.648768in}}%
\pgfpathlineto{\pgfqpoint{5.045706in}{1.654004in}}%
\pgfpathlineto{\pgfqpoint{5.039994in}{1.661597in}}%
\pgfpathlineto{\pgfqpoint{5.046093in}{1.672557in}}%
\pgfpathlineto{\pgfqpoint{5.046026in}{1.665536in}}%
\pgfpathlineto{\pgfqpoint{5.054279in}{1.662870in}}%
\pgfpathlineto{\pgfqpoint{5.047243in}{1.660297in}}%
\pgfpathlineto{\pgfqpoint{5.056416in}{1.660349in}}%
\pgfpathlineto{\pgfqpoint{5.047731in}{1.652271in}}%
\pgfpathlineto{\pgfqpoint{5.043073in}{1.650780in}}%
\pgfpathlineto{\pgfqpoint{5.055392in}{1.654136in}}%
\pgfpathlineto{\pgfqpoint{5.031080in}{1.630806in}}%
\pgfpathlineto{\pgfqpoint{4.984932in}{1.614660in}}%
\pgfpathlineto{\pgfqpoint{5.012969in}{1.656534in}}%
\pgfpathlineto{\pgfqpoint{5.023117in}{1.656966in}}%
\pgfpathlineto{\pgfqpoint{5.021676in}{1.657354in}}%
\pgfpathlineto{\pgfqpoint{5.024614in}{1.663448in}}%
\pgfpathlineto{\pgfqpoint{5.037025in}{1.676785in}}%
\pgfpathlineto{\pgfqpoint{5.030244in}{1.676014in}}%
\pgfpathlineto{\pgfqpoint{5.029163in}{1.673960in}}%
\pgfpathlineto{\pgfqpoint{5.027779in}{1.674278in}}%
\pgfpathlineto{\pgfqpoint{5.027204in}{1.673136in}}%
\pgfpathlineto{\pgfqpoint{5.018584in}{1.650677in}}%
\pgfpathlineto{\pgfqpoint{5.016762in}{1.633816in}}%
\pgfpathlineto{\pgfqpoint{5.016393in}{1.635493in}}%
\pgfpathlineto{\pgfqpoint{5.031864in}{1.630112in}}%
\pgfpathlineto{\pgfqpoint{5.033896in}{1.609647in}}%
\pgfpathlineto{\pgfqpoint{5.030287in}{1.608875in}}%
\pgfpathlineto{\pgfqpoint{5.035138in}{1.611482in}}%
\pgfpathlineto{\pgfqpoint{5.043911in}{1.621669in}}%
\pgfpathlineto{\pgfqpoint{5.036878in}{1.616046in}}%
\pgfpathlineto{\pgfqpoint{5.031129in}{1.607958in}}%
\pgfpathlineto{\pgfqpoint{5.029669in}{1.602627in}}%
\pgfpathlineto{\pgfqpoint{5.012382in}{1.616149in}}%
\pgfpathlineto{\pgfqpoint{5.042111in}{1.605413in}}%
\pgfpathlineto{\pgfqpoint{5.043787in}{1.606861in}}%
\pgfpathlineto{\pgfqpoint{5.049139in}{1.607073in}}%
\pgfpathlineto{\pgfqpoint{5.044003in}{1.602530in}}%
\pgfpathlineto{\pgfqpoint{5.029390in}{1.584659in}}%
\pgfpathlineto{\pgfqpoint{5.027930in}{1.574541in}}%
\pgfpathlineto{\pgfqpoint{5.053880in}{1.603198in}}%
\pgfpathlineto{\pgfqpoint{5.083183in}{1.618230in}}%
\pgfpathlineto{\pgfqpoint{5.074873in}{1.631513in}}%
\pgfpathlineto{\pgfqpoint{5.024172in}{1.593563in}}%
\pgfpathlineto{\pgfqpoint{5.067759in}{1.580418in}}%
\pgfpathlineto{\pgfqpoint{5.075833in}{1.579703in}}%
\pgfpathlineto{\pgfqpoint{5.083768in}{1.577832in}}%
\pgfpathlineto{\pgfqpoint{5.082313in}{1.577958in}}%
\pgfpathlineto{\pgfqpoint{5.076600in}{1.577349in}}%
\pgfpathlineto{\pgfqpoint{5.076551in}{1.574073in}}%
\pgfpathlineto{\pgfqpoint{5.067678in}{1.564617in}}%
\pgfpathlineto{\pgfqpoint{5.047049in}{1.551339in}}%
\pgfpathlineto{\pgfqpoint{5.073831in}{1.604602in}}%
\pgfpathlineto{\pgfqpoint{5.025518in}{1.585464in}}%
\pgfpathlineto{\pgfqpoint{5.041535in}{1.569449in}}%
\pgfpathlineto{\pgfqpoint{5.045810in}{1.567081in}}%
\pgfpathlineto{\pgfqpoint{5.046533in}{1.572234in}}%
\pgfpathlineto{\pgfqpoint{5.056117in}{1.597287in}}%
\pgfpathlineto{\pgfqpoint{5.086972in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{5.074924in}{1.591285in}}%
\pgfpathlineto{\pgfqpoint{5.033479in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{5.033055in}{1.579084in}}%
\pgfpathlineto{\pgfqpoint{5.043043in}{1.549404in}}%
\pgfpathlineto{\pgfqpoint{5.074147in}{1.527472in}}%
\pgfpathlineto{\pgfqpoint{5.067125in}{1.530242in}}%
\pgfpathlineto{\pgfqpoint{5.050658in}{1.505781in}}%
\pgfpathlineto{\pgfqpoint{5.047711in}{1.504530in}}%
\pgfpathlineto{\pgfqpoint{5.078039in}{1.540623in}}%
\pgfpathlineto{\pgfqpoint{5.087545in}{1.542162in}}%
\pgfpathlineto{\pgfqpoint{5.084886in}{1.524745in}}%
\pgfpathlineto{\pgfqpoint{5.038674in}{1.497434in}}%
\pgfpathlineto{\pgfqpoint{5.046849in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{5.042838in}{1.489114in}}%
\pgfpathlineto{\pgfqpoint{5.042945in}{1.510063in}}%
\pgfpathlineto{\pgfqpoint{5.128801in}{1.614331in}}%
\pgfpathlineto{\pgfqpoint{5.144114in}{1.660128in}}%
\pgfpathlineto{\pgfqpoint{5.150547in}{1.697691in}}%
\pgfpathlineto{\pgfqpoint{5.163686in}{1.716701in}}%
\pgfpathlineto{\pgfqpoint{5.182374in}{1.713998in}}%
\pgfpathlineto{\pgfqpoint{5.207979in}{1.729321in}}%
\pgfpathlineto{\pgfqpoint{5.235542in}{1.723138in}}%
\pgfpathlineto{\pgfqpoint{5.226094in}{1.723589in}}%
\pgfpathlineto{\pgfqpoint{5.211622in}{1.677498in}}%
\pgfpathlineto{\pgfqpoint{5.207850in}{1.682968in}}%
\pgfpathlineto{\pgfqpoint{5.207918in}{1.672227in}}%
\pgfpathlineto{\pgfqpoint{5.234808in}{1.694937in}}%
\pgfpathlineto{\pgfqpoint{5.233439in}{1.696035in}}%
\pgfpathlineto{\pgfqpoint{5.218986in}{1.686299in}}%
\pgfpathlineto{\pgfqpoint{5.217058in}{1.687406in}}%
\pgfpathlineto{\pgfqpoint{5.213790in}{1.688740in}}%
\pgfpathlineto{\pgfqpoint{5.211890in}{1.692232in}}%
\pgfpathlineto{\pgfqpoint{5.221286in}{1.694763in}}%
\pgfpathlineto{\pgfqpoint{5.223004in}{1.696055in}}%
\pgfpathlineto{\pgfqpoint{5.239799in}{1.692212in}}%
\pgfpathlineto{\pgfqpoint{5.200555in}{1.708138in}}%
\pgfpathlineto{\pgfqpoint{5.231896in}{1.696974in}}%
\pgfpathlineto{\pgfqpoint{5.233089in}{1.699186in}}%
\pgfpathlineto{\pgfqpoint{5.199463in}{1.710178in}}%
\pgfpathlineto{\pgfqpoint{5.171288in}{1.704998in}}%
\pgfpathlineto{\pgfqpoint{5.165761in}{1.699235in}}%
\pgfpathlineto{\pgfqpoint{5.153927in}{1.682791in}}%
\pgfpathlineto{\pgfqpoint{5.166068in}{1.688312in}}%
\pgfpathlineto{\pgfqpoint{5.206314in}{1.723774in}}%
\pgfpathlineto{\pgfqpoint{5.216259in}{1.739640in}}%
\pgfpathlineto{\pgfqpoint{5.217361in}{1.692564in}}%
\pgfpathlineto{\pgfqpoint{5.224170in}{1.708282in}}%
\pgfpathlineto{\pgfqpoint{5.237375in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{5.237755in}{1.706478in}}%
\pgfpathlineto{\pgfqpoint{5.233293in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{5.221789in}{1.733197in}}%
\pgfpathlineto{\pgfqpoint{5.252114in}{1.684038in}}%
\pgfpathlineto{\pgfqpoint{5.256938in}{1.700835in}}%
\pgfpathlineto{\pgfqpoint{5.260998in}{1.702294in}}%
\pgfpathlineto{\pgfqpoint{5.206706in}{1.702714in}}%
\pgfpathlineto{\pgfqpoint{5.221624in}{1.693140in}}%
\pgfpathlineto{\pgfqpoint{5.217038in}{1.699130in}}%
\pgfpathlineto{\pgfqpoint{5.226161in}{1.717673in}}%
\pgfpathlineto{\pgfqpoint{5.212556in}{1.702796in}}%
\pgfpathlineto{\pgfqpoint{5.237572in}{1.674537in}}%
\pgfpathlineto{\pgfqpoint{5.228052in}{1.680383in}}%
\pgfpathlineto{\pgfqpoint{5.224489in}{1.679925in}}%
\pgfpathlineto{\pgfqpoint{5.205417in}{1.700868in}}%
\pgfpathlineto{\pgfqpoint{5.206090in}{1.703369in}}%
\pgfpathlineto{\pgfqpoint{5.211781in}{1.714288in}}%
\pgfpathlineto{\pgfqpoint{5.145034in}{1.744376in}}%
\pgfpathlineto{\pgfqpoint{5.114190in}{1.744971in}}%
\pgfpathlineto{\pgfqpoint{5.114531in}{1.742936in}}%
\pgfpathlineto{\pgfqpoint{5.145380in}{1.733454in}}%
\pgfpathlineto{\pgfqpoint{5.190478in}{1.709321in}}%
\pgfpathlineto{\pgfqpoint{5.207901in}{1.709597in}}%
\pgfpathlineto{\pgfqpoint{5.213345in}{1.733850in}}%
\pgfpathlineto{\pgfqpoint{5.218751in}{1.721480in}}%
\pgfpathlineto{\pgfqpoint{5.212771in}{1.683603in}}%
\pgfpathlineto{\pgfqpoint{5.235570in}{1.652448in}}%
\pgfpathlineto{\pgfqpoint{5.236401in}{1.648443in}}%
\pgfpathlineto{\pgfqpoint{5.219935in}{1.659427in}}%
\pgfpathlineto{\pgfqpoint{5.230728in}{1.692972in}}%
\pgfpathlineto{\pgfqpoint{5.217505in}{1.693988in}}%
\pgfpathlineto{\pgfqpoint{5.167828in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{5.121111in}{1.702614in}}%
\pgfpathlineto{\pgfqpoint{5.086820in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{5.084955in}{1.702409in}}%
\pgfpathlineto{\pgfqpoint{5.150222in}{1.699477in}}%
\pgfpathlineto{\pgfqpoint{5.164897in}{1.683930in}}%
\pgfpathlineto{\pgfqpoint{5.131757in}{1.722338in}}%
\pgfpathlineto{\pgfqpoint{5.100582in}{1.711778in}}%
\pgfpathlineto{\pgfqpoint{5.095683in}{1.717298in}}%
\pgfpathlineto{\pgfqpoint{5.084078in}{1.720193in}}%
\pgfpathlineto{\pgfqpoint{5.095653in}{1.710941in}}%
\pgfpathlineto{\pgfqpoint{5.100179in}{1.705151in}}%
\pgfpathlineto{\pgfqpoint{5.099559in}{1.701967in}}%
\pgfpathlineto{\pgfqpoint{5.108450in}{1.706099in}}%
\pgfpathlineto{\pgfqpoint{5.105709in}{1.701563in}}%
\pgfpathlineto{\pgfqpoint{5.114171in}{1.709283in}}%
\pgfpathlineto{\pgfqpoint{5.114420in}{1.710834in}}%
\pgfpathlineto{\pgfqpoint{5.107207in}{1.704998in}}%
\pgfpathlineto{\pgfqpoint{5.109575in}{1.708004in}}%
\pgfpathlineto{\pgfqpoint{5.112711in}{1.709077in}}%
\pgfpathlineto{\pgfqpoint{5.107781in}{1.706194in}}%
\pgfpathlineto{\pgfqpoint{5.107097in}{1.705077in}}%
\pgfpathlineto{\pgfqpoint{5.107905in}{1.707209in}}%
\pgfpathlineto{\pgfqpoint{5.111714in}{1.708246in}}%
\pgfpathlineto{\pgfqpoint{5.112711in}{1.711766in}}%
\pgfpathlineto{\pgfqpoint{5.125605in}{1.726184in}}%
\pgfpathlineto{\pgfqpoint{5.121456in}{1.728081in}}%
\pgfpathlineto{\pgfqpoint{5.097169in}{1.708405in}}%
\pgfpathlineto{\pgfqpoint{5.093777in}{1.702708in}}%
\pgfpathlineto{\pgfqpoint{5.095139in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{5.102489in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{5.107517in}{1.711582in}}%
\pgfpathlineto{\pgfqpoint{5.112736in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{5.107376in}{1.709860in}}%
\pgfpathlineto{\pgfqpoint{5.102464in}{1.699848in}}%
\pgfpathlineto{\pgfqpoint{5.100898in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{5.098917in}{1.702574in}}%
\pgfpathlineto{\pgfqpoint{5.097646in}{1.703831in}}%
\pgfpathlineto{\pgfqpoint{5.100775in}{1.703334in}}%
\pgfpathlineto{\pgfqpoint{5.103650in}{1.700684in}}%
\pgfpathlineto{\pgfqpoint{5.104669in}{1.700256in}}%
\pgfpathlineto{\pgfqpoint{5.104908in}{1.699501in}}%
\pgfpathlineto{\pgfqpoint{5.103296in}{1.702405in}}%
\pgfpathlineto{\pgfqpoint{5.096234in}{1.701378in}}%
\pgfpathlineto{\pgfqpoint{5.102640in}{1.706986in}}%
\pgfpathlineto{\pgfqpoint{5.125431in}{1.717949in}}%
\pgfpathlineto{\pgfqpoint{5.128519in}{1.716476in}}%
\pgfpathlineto{\pgfqpoint{5.122811in}{1.715041in}}%
\pgfpathlineto{\pgfqpoint{5.130617in}{1.718262in}}%
\pgfpathlineto{\pgfqpoint{5.131304in}{1.708259in}}%
\pgfpathlineto{\pgfqpoint{5.124911in}{1.703930in}}%
\pgfpathlineto{\pgfqpoint{5.125666in}{1.705532in}}%
\pgfpathlineto{\pgfqpoint{5.127514in}{1.712097in}}%
\pgfpathlineto{\pgfqpoint{5.134003in}{1.717567in}}%
\pgfpathlineto{\pgfqpoint{5.139099in}{1.716895in}}%
\pgfpathlineto{\pgfqpoint{5.136227in}{1.718061in}}%
\pgfpathlineto{\pgfqpoint{5.125469in}{1.717745in}}%
\pgfpathlineto{\pgfqpoint{5.094945in}{1.692467in}}%
\pgfpathlineto{\pgfqpoint{5.105604in}{1.712165in}}%
\pgfpathlineto{\pgfqpoint{5.115914in}{1.709810in}}%
\pgfpathlineto{\pgfqpoint{5.128983in}{1.705766in}}%
\pgfpathlineto{\pgfqpoint{5.123908in}{1.702228in}}%
\pgfpathlineto{\pgfqpoint{5.122447in}{1.700456in}}%
\pgfpathlineto{\pgfqpoint{5.125953in}{1.703626in}}%
\pgfpathlineto{\pgfqpoint{5.124944in}{1.714137in}}%
\pgfpathlineto{\pgfqpoint{5.134298in}{1.727040in}}%
\pgfpathlineto{\pgfqpoint{5.164984in}{1.737479in}}%
\pgfpathlineto{\pgfqpoint{5.133916in}{1.730952in}}%
\pgfpathlineto{\pgfqpoint{5.105006in}{1.729150in}}%
\pgfpathlineto{\pgfqpoint{5.136002in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{5.146109in}{1.715007in}}%
\pgfpathlineto{\pgfqpoint{5.149847in}{1.719473in}}%
\pgfpathlineto{\pgfqpoint{5.152180in}{1.724421in}}%
\pgfpathlineto{\pgfqpoint{5.152396in}{1.729985in}}%
\pgfpathlineto{\pgfqpoint{5.147768in}{1.720596in}}%
\pgfpathlineto{\pgfqpoint{5.147530in}{1.722118in}}%
\pgfpathlineto{\pgfqpoint{5.145377in}{1.722789in}}%
\pgfpathlineto{\pgfqpoint{5.145106in}{1.726377in}}%
\pgfpathlineto{\pgfqpoint{5.154382in}{1.719577in}}%
\pgfpathlineto{\pgfqpoint{5.164638in}{1.715031in}}%
\pgfpathlineto{\pgfqpoint{5.173130in}{1.713823in}}%
\pgfpathlineto{\pgfqpoint{5.172913in}{1.720317in}}%
\pgfpathlineto{\pgfqpoint{5.165755in}{1.709267in}}%
\pgfpathlineto{\pgfqpoint{5.172396in}{1.701718in}}%
\pgfpathlineto{\pgfqpoint{5.161622in}{1.714923in}}%
\pgfpathlineto{\pgfqpoint{5.136760in}{1.717106in}}%
\pgfpathlineto{\pgfqpoint{5.129154in}{1.721324in}}%
\pgfpathlineto{\pgfqpoint{5.132557in}{1.722283in}}%
\pgfpathlineto{\pgfqpoint{5.137669in}{1.718560in}}%
\pgfpathlineto{\pgfqpoint{5.135173in}{1.722578in}}%
\pgfpathlineto{\pgfqpoint{5.126446in}{1.730323in}}%
\pgfpathlineto{\pgfqpoint{5.119441in}{1.746169in}}%
\pgfpathlineto{\pgfqpoint{5.099554in}{1.756543in}}%
\pgfpathlineto{\pgfqpoint{5.085173in}{1.799708in}}%
\pgfpathlineto{\pgfqpoint{5.092490in}{1.820161in}}%
\pgfpathlineto{\pgfqpoint{5.069638in}{1.809213in}}%
\pgfpathlineto{\pgfqpoint{5.066162in}{1.817509in}}%
\pgfpathlineto{\pgfqpoint{5.177608in}{1.819545in}}%
\pgfpathlineto{\pgfqpoint{5.181985in}{1.797133in}}%
\pgfpathlineto{\pgfqpoint{5.130048in}{1.779617in}}%
\pgfpathlineto{\pgfqpoint{5.126793in}{1.767168in}}%
\pgfpathlineto{\pgfqpoint{5.147409in}{1.830402in}}%
\pgfpathlineto{\pgfqpoint{5.159654in}{1.866227in}}%
\pgfpathlineto{\pgfqpoint{5.158199in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{5.137696in}{1.790432in}}%
\pgfpathlineto{\pgfqpoint{5.148126in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{5.154156in}{1.808946in}}%
\pgfpathlineto{\pgfqpoint{5.153846in}{1.795748in}}%
\pgfpathlineto{\pgfqpoint{5.140964in}{1.761177in}}%
\pgfpathlineto{\pgfqpoint{5.146861in}{1.684576in}}%
\pgfpathlineto{\pgfqpoint{5.168170in}{1.704295in}}%
\pgfpathlineto{\pgfqpoint{5.148960in}{1.745641in}}%
\pgfpathlineto{\pgfqpoint{5.151442in}{1.738022in}}%
\pgfpathlineto{\pgfqpoint{5.150663in}{1.728003in}}%
\pgfpathlineto{\pgfqpoint{5.146057in}{1.725105in}}%
\pgfpathlineto{\pgfqpoint{5.148898in}{1.729694in}}%
\pgfpathlineto{\pgfqpoint{5.182243in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{5.181036in}{1.747505in}}%
\pgfpathlineto{\pgfqpoint{5.183991in}{1.748099in}}%
\pgfpathlineto{\pgfqpoint{5.193422in}{1.745080in}}%
\pgfpathlineto{\pgfqpoint{5.191227in}{1.745474in}}%
\pgfpathlineto{\pgfqpoint{5.191135in}{1.707216in}}%
\pgfpathlineto{\pgfqpoint{5.165775in}{1.672633in}}%
\pgfpathlineto{\pgfqpoint{5.170301in}{1.682226in}}%
\pgfpathlineto{\pgfqpoint{5.144907in}{1.676701in}}%
\pgfpathlineto{\pgfqpoint{5.119495in}{1.675514in}}%
\pgfpathlineto{\pgfqpoint{5.128988in}{1.673259in}}%
\pgfpathlineto{\pgfqpoint{5.133831in}{1.675563in}}%
\pgfpathlineto{\pgfqpoint{5.148018in}{1.697415in}}%
\pgfpathlineto{\pgfqpoint{5.164843in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{5.168451in}{1.652533in}}%
\pgfpathlineto{\pgfqpoint{5.159636in}{1.634957in}}%
\pgfpathlineto{\pgfqpoint{5.148150in}{1.620906in}}%
\pgfpathlineto{\pgfqpoint{5.155012in}{1.600910in}}%
\pgfpathlineto{\pgfqpoint{5.144814in}{1.545177in}}%
\pgfpathlineto{\pgfqpoint{5.155525in}{1.512486in}}%
\pgfpathlineto{\pgfqpoint{5.165354in}{1.495994in}}%
\pgfpathlineto{\pgfqpoint{5.169022in}{1.542134in}}%
\pgfpathlineto{\pgfqpoint{5.166812in}{1.614611in}}%
\pgfpathlineto{\pgfqpoint{5.185752in}{1.642389in}}%
\pgfpathlineto{\pgfqpoint{5.183836in}{1.637351in}}%
\pgfpathlineto{\pgfqpoint{5.174605in}{1.629787in}}%
\pgfpathlineto{\pgfqpoint{5.174859in}{1.613015in}}%
\pgfpathlineto{\pgfqpoint{5.172075in}{1.582211in}}%
\pgfpathlineto{\pgfqpoint{5.239197in}{1.537665in}}%
\pgfpathlineto{\pgfqpoint{5.315715in}{1.523066in}}%
\pgfpathlineto{\pgfqpoint{5.273543in}{1.572865in}}%
\pgfpathlineto{\pgfqpoint{5.217284in}{1.592628in}}%
\pgfpathlineto{\pgfqpoint{5.210086in}{1.555643in}}%
\pgfpathlineto{\pgfqpoint{5.181815in}{1.555667in}}%
\pgfpathlineto{\pgfqpoint{5.162274in}{1.557088in}}%
\pgfpathlineto{\pgfqpoint{5.195702in}{1.516071in}}%
\pgfpathlineto{\pgfqpoint{5.194869in}{1.512455in}}%
\pgfpathlineto{\pgfqpoint{5.197090in}{1.512194in}}%
\pgfpathlineto{\pgfqpoint{5.179442in}{1.540957in}}%
\pgfpathlineto{\pgfqpoint{5.212008in}{1.545367in}}%
\pgfpathlineto{\pgfqpoint{5.237673in}{1.534671in}}%
\pgfpathlineto{\pgfqpoint{5.287557in}{1.457341in}}%
\pgfpathlineto{\pgfqpoint{5.342110in}{1.384070in}}%
\pgfpathlineto{\pgfqpoint{5.348437in}{1.392625in}}%
\pgfpathlineto{\pgfqpoint{5.237059in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{5.190124in}{1.638103in}}%
\pgfpathlineto{\pgfqpoint{5.229507in}{1.677840in}}%
\pgfpathlineto{\pgfqpoint{5.225857in}{1.676999in}}%
\pgfpathlineto{\pgfqpoint{5.198045in}{1.738236in}}%
\pgfpathlineto{\pgfqpoint{5.198641in}{1.741490in}}%
\pgfpathlineto{\pgfqpoint{5.225640in}{1.677531in}}%
\pgfpathlineto{\pgfqpoint{5.223307in}{1.664546in}}%
\pgfpathlineto{\pgfqpoint{5.223358in}{1.661822in}}%
\pgfpathlineto{\pgfqpoint{5.215275in}{1.665515in}}%
\pgfpathlineto{\pgfqpoint{5.210767in}{1.664944in}}%
\pgfpathlineto{\pgfqpoint{5.209077in}{1.665180in}}%
\pgfpathlineto{\pgfqpoint{5.205780in}{1.662455in}}%
\pgfpathlineto{\pgfqpoint{5.204112in}{1.663161in}}%
\pgfpathlineto{\pgfqpoint{5.205128in}{1.664974in}}%
\pgfpathlineto{\pgfqpoint{5.205148in}{1.662714in}}%
\pgfpathlineto{\pgfqpoint{5.204553in}{1.662428in}}%
\pgfpathlineto{\pgfqpoint{5.202382in}{1.662970in}}%
\pgfpathlineto{\pgfqpoint{5.201415in}{1.661633in}}%
\pgfpathlineto{\pgfqpoint{5.205216in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{5.205696in}{1.668764in}}%
\pgfpathlineto{\pgfqpoint{5.203747in}{1.666130in}}%
\pgfpathlineto{\pgfqpoint{5.204537in}{1.663739in}}%
\pgfpathlineto{\pgfqpoint{5.202179in}{1.652025in}}%
\pgfpathlineto{\pgfqpoint{5.214639in}{1.654275in}}%
\pgfpathlineto{\pgfqpoint{5.212917in}{1.651073in}}%
\pgfpathlineto{\pgfqpoint{5.211664in}{1.658519in}}%
\pgfpathlineto{\pgfqpoint{5.193687in}{1.650466in}}%
\pgfpathlineto{\pgfqpoint{5.213913in}{1.662165in}}%
\pgfpathlineto{\pgfqpoint{5.219526in}{1.677015in}}%
\pgfpathlineto{\pgfqpoint{5.218154in}{1.678576in}}%
\pgfpathlineto{\pgfqpoint{5.218392in}{1.676831in}}%
\pgfpathlineto{\pgfqpoint{5.221816in}{1.678295in}}%
\pgfpathlineto{\pgfqpoint{5.224095in}{1.673142in}}%
\pgfpathlineto{\pgfqpoint{5.206121in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{5.174166in}{1.656178in}}%
\pgfpathlineto{\pgfqpoint{5.191075in}{1.649827in}}%
\pgfpathlineto{\pgfqpoint{5.210445in}{1.668016in}}%
\pgfpathlineto{\pgfqpoint{5.203846in}{1.658712in}}%
\pgfpathlineto{\pgfqpoint{5.198205in}{1.651876in}}%
\pgfpathlineto{\pgfqpoint{5.203325in}{1.646854in}}%
\pgfpathlineto{\pgfqpoint{5.208843in}{1.657514in}}%
\pgfpathlineto{\pgfqpoint{5.199765in}{1.642758in}}%
\pgfpathlineto{\pgfqpoint{5.190761in}{1.623757in}}%
\pgfpathlineto{\pgfqpoint{5.205560in}{1.633637in}}%
\pgfpathlineto{\pgfqpoint{5.211895in}{1.653448in}}%
\pgfpathlineto{\pgfqpoint{5.208116in}{1.651183in}}%
\pgfpathlineto{\pgfqpoint{5.191817in}{1.655627in}}%
\pgfpathlineto{\pgfqpoint{5.196505in}{1.660234in}}%
\pgfpathlineto{\pgfqpoint{5.205833in}{1.668271in}}%
\pgfpathlineto{\pgfqpoint{5.212640in}{1.668002in}}%
\pgfpathlineto{\pgfqpoint{5.214908in}{1.660409in}}%
\pgfpathlineto{\pgfqpoint{5.198588in}{1.653846in}}%
\pgfpathlineto{\pgfqpoint{5.211608in}{1.669091in}}%
\pgfpathlineto{\pgfqpoint{5.207661in}{1.676047in}}%
\pgfpathlineto{\pgfqpoint{5.206031in}{1.681774in}}%
\pgfpathlineto{\pgfqpoint{5.204049in}{1.682161in}}%
\pgfpathlineto{\pgfqpoint{5.188721in}{1.670783in}}%
\pgfpathlineto{\pgfqpoint{5.167278in}{1.650282in}}%
\pgfpathlineto{\pgfqpoint{5.164285in}{1.653075in}}%
\pgfpathlineto{\pgfqpoint{5.159559in}{1.660252in}}%
\pgfpathlineto{\pgfqpoint{5.167146in}{1.661482in}}%
\pgfpathlineto{\pgfqpoint{5.174368in}{1.657540in}}%
\pgfpathlineto{\pgfqpoint{5.180328in}{1.656014in}}%
\pgfpathlineto{\pgfqpoint{5.174389in}{1.654289in}}%
\pgfpathlineto{\pgfqpoint{5.181004in}{1.651109in}}%
\pgfpathlineto{\pgfqpoint{5.196785in}{1.636800in}}%
\pgfpathlineto{\pgfqpoint{5.261912in}{1.616296in}}%
\pgfpathlineto{\pgfqpoint{5.303552in}{1.569427in}}%
\pgfpathlineto{\pgfqpoint{5.361045in}{1.559372in}}%
\pgfpathlineto{\pgfqpoint{5.363575in}{1.543754in}}%
\pgfpathlineto{\pgfqpoint{5.357544in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{5.360013in}{1.544728in}}%
\pgfpathlineto{\pgfqpoint{5.366325in}{1.535197in}}%
\pgfpathlineto{\pgfqpoint{5.368586in}{1.536154in}}%
\pgfpathlineto{\pgfqpoint{5.380521in}{1.560721in}}%
\pgfpathlineto{\pgfqpoint{5.423064in}{1.646181in}}%
\pgfpathlineto{\pgfqpoint{5.462784in}{1.665554in}}%
\pgfpathlineto{\pgfqpoint{5.483001in}{1.688712in}}%
\pgfpathlineto{\pgfqpoint{5.444658in}{1.762585in}}%
\pgfpathlineto{\pgfqpoint{5.431411in}{1.783979in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{1.782957in}}%
\pgfpathlineto{\pgfqpoint{5.439662in}{1.770878in}}%
\pgfpathlineto{\pgfqpoint{5.456390in}{1.775123in}}%
\pgfpathlineto{\pgfqpoint{5.463625in}{1.800584in}}%
\pgfpathlineto{\pgfqpoint{5.399188in}{1.824968in}}%
\pgfpathlineto{\pgfqpoint{5.335783in}{1.801171in}}%
\pgfpathlineto{\pgfqpoint{5.319497in}{1.817252in}}%
\pgfpathlineto{\pgfqpoint{5.325026in}{1.800727in}}%
\pgfpathlineto{\pgfqpoint{5.321783in}{1.756549in}}%
\pgfpathlineto{\pgfqpoint{5.313988in}{1.753547in}}%
\pgfpathlineto{\pgfqpoint{5.308721in}{1.821618in}}%
\pgfpathlineto{\pgfqpoint{5.343108in}{1.792537in}}%
\pgfpathlineto{\pgfqpoint{5.338253in}{1.780056in}}%
\pgfpathlineto{\pgfqpoint{5.328186in}{1.781769in}}%
\pgfpathlineto{\pgfqpoint{5.287409in}{1.794825in}}%
\pgfpathlineto{\pgfqpoint{5.251518in}{1.766719in}}%
\pgfpathlineto{\pgfqpoint{5.257371in}{1.760529in}}%
\pgfpathlineto{\pgfqpoint{5.272754in}{1.750194in}}%
\pgfpathlineto{\pgfqpoint{5.279667in}{1.757765in}}%
\pgfpathlineto{\pgfqpoint{5.267443in}{1.758997in}}%
\pgfpathlineto{\pgfqpoint{5.266977in}{1.767551in}}%
\pgfpathlineto{\pgfqpoint{5.268003in}{1.771494in}}%
\pgfpathlineto{\pgfqpoint{5.299821in}{1.753942in}}%
\pgfpathlineto{\pgfqpoint{5.306619in}{1.747426in}}%
\pgfpathlineto{\pgfqpoint{5.305469in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{5.280250in}{1.753767in}}%
\pgfpathlineto{\pgfqpoint{5.271077in}{1.763615in}}%
\pgfpathlineto{\pgfqpoint{5.268210in}{1.764801in}}%
\pgfpathlineto{\pgfqpoint{5.268596in}{1.764892in}}%
\pgfpathlineto{\pgfqpoint{5.268073in}{1.764389in}}%
\pgfpathlineto{\pgfqpoint{5.267386in}{1.764814in}}%
\pgfpathlineto{\pgfqpoint{5.267069in}{1.764447in}}%
\pgfpathlineto{\pgfqpoint{5.266535in}{1.764761in}}%
\pgfpathlineto{\pgfqpoint{5.266615in}{1.764656in}}%
\pgfpathlineto{\pgfqpoint{5.264408in}{1.761037in}}%
\pgfpathlineto{\pgfqpoint{5.230643in}{1.761708in}}%
\pgfpathlineto{\pgfqpoint{5.227206in}{1.798214in}}%
\pgfpathlineto{\pgfqpoint{5.215560in}{1.808975in}}%
\pgfpathlineto{\pgfqpoint{5.215926in}{1.811597in}}%
\pgfpathlineto{\pgfqpoint{5.222311in}{1.814410in}}%
\pgfpathlineto{\pgfqpoint{5.215900in}{1.830657in}}%
\pgfpathlineto{\pgfqpoint{5.219819in}{1.817904in}}%
\pgfpathlineto{\pgfqpoint{5.225384in}{1.795474in}}%
\pgfpathlineto{\pgfqpoint{5.178719in}{1.807232in}}%
\pgfpathlineto{\pgfqpoint{5.157483in}{1.780639in}}%
\pgfpathlineto{\pgfqpoint{5.167199in}{1.730246in}}%
\pgfpathlineto{\pgfqpoint{5.158413in}{1.731760in}}%
\pgfpathlineto{\pgfqpoint{5.155379in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{5.156810in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{5.162233in}{1.740812in}}%
\pgfpathlineto{\pgfqpoint{5.164334in}{1.738222in}}%
\pgfpathlineto{\pgfqpoint{5.173881in}{1.736646in}}%
\pgfpathlineto{\pgfqpoint{5.163967in}{1.733894in}}%
\pgfpathlineto{\pgfqpoint{5.154486in}{1.768117in}}%
\pgfpathlineto{\pgfqpoint{5.147361in}{1.764061in}}%
\pgfpathlineto{\pgfqpoint{5.147818in}{1.764367in}}%
\pgfpathlineto{\pgfqpoint{5.149296in}{1.756077in}}%
\pgfpathlineto{\pgfqpoint{5.116365in}{1.788262in}}%
\pgfpathlineto{\pgfqpoint{5.098502in}{1.792513in}}%
\pgfpathlineto{\pgfqpoint{5.100157in}{1.799299in}}%
\pgfpathlineto{\pgfqpoint{5.104717in}{1.809769in}}%
\pgfpathlineto{\pgfqpoint{5.064623in}{1.812090in}}%
\pgfpathlineto{\pgfqpoint{5.054938in}{1.806822in}}%
\pgfpathlineto{\pgfqpoint{5.112337in}{1.798583in}}%
\pgfpathlineto{\pgfqpoint{5.105311in}{1.800871in}}%
\pgfpathlineto{\pgfqpoint{5.094915in}{1.799738in}}%
\pgfpathlineto{\pgfqpoint{5.088430in}{1.796237in}}%
\pgfpathlineto{\pgfqpoint{5.091151in}{1.807232in}}%
\pgfpathlineto{\pgfqpoint{5.126217in}{1.765957in}}%
\pgfpathlineto{\pgfqpoint{5.157532in}{1.732895in}}%
\pgfpathlineto{\pgfqpoint{5.169101in}{1.733161in}}%
\pgfpathlineto{\pgfqpoint{5.164519in}{1.733223in}}%
\pgfpathlineto{\pgfqpoint{5.189610in}{1.778882in}}%
\pgfpathlineto{\pgfqpoint{5.180118in}{1.770632in}}%
\pgfpathlineto{\pgfqpoint{5.182413in}{1.772715in}}%
\pgfpathlineto{\pgfqpoint{5.171539in}{1.758536in}}%
\pgfpathlineto{\pgfqpoint{5.166798in}{1.749007in}}%
\pgfpathlineto{\pgfqpoint{5.174501in}{1.728890in}}%
\pgfpathlineto{\pgfqpoint{5.164603in}{1.744494in}}%
\pgfpathlineto{\pgfqpoint{5.147582in}{1.741110in}}%
\pgfpathlineto{\pgfqpoint{5.140191in}{1.736656in}}%
\pgfpathlineto{\pgfqpoint{5.146830in}{1.759404in}}%
\pgfpathlineto{\pgfqpoint{5.153286in}{1.757239in}}%
\pgfpathlineto{\pgfqpoint{5.191176in}{1.780170in}}%
\pgfpathlineto{\pgfqpoint{5.180453in}{1.774121in}}%
\pgfpathlineto{\pgfqpoint{5.162542in}{1.757925in}}%
\pgfpathlineto{\pgfqpoint{5.160143in}{1.767026in}}%
\pgfpathlineto{\pgfqpoint{5.163790in}{1.777456in}}%
\pgfpathlineto{\pgfqpoint{5.167845in}{1.770112in}}%
\pgfpathlineto{\pgfqpoint{5.175212in}{1.765483in}}%
\pgfpathlineto{\pgfqpoint{5.181119in}{1.771133in}}%
\pgfpathlineto{\pgfqpoint{5.189134in}{1.780006in}}%
\pgfpathlineto{\pgfqpoint{5.186839in}{1.775061in}}%
\pgfpathlineto{\pgfqpoint{5.188331in}{1.765710in}}%
\pgfpathlineto{\pgfqpoint{5.187730in}{1.757624in}}%
\pgfpathlineto{\pgfqpoint{5.186213in}{1.757382in}}%
\pgfpathlineto{\pgfqpoint{5.185149in}{1.758683in}}%
\pgfpathlineto{\pgfqpoint{5.187779in}{1.756556in}}%
\pgfpathlineto{\pgfqpoint{5.189794in}{1.753957in}}%
\pgfpathlineto{\pgfqpoint{5.186800in}{1.769991in}}%
\pgfpathlineto{\pgfqpoint{5.182725in}{1.768005in}}%
\pgfpathlineto{\pgfqpoint{5.181918in}{1.769192in}}%
\pgfpathlineto{\pgfqpoint{5.186521in}{1.779939in}}%
\pgfpathlineto{\pgfqpoint{5.183909in}{1.780147in}}%
\pgfpathlineto{\pgfqpoint{5.171752in}{1.765750in}}%
\pgfpathlineto{\pgfqpoint{5.212981in}{1.776709in}}%
\pgfpathlineto{\pgfqpoint{5.166054in}{1.765703in}}%
\pgfpathlineto{\pgfqpoint{5.165937in}{1.763844in}}%
\pgfpathlineto{\pgfqpoint{5.176040in}{1.768559in}}%
\pgfpathlineto{\pgfqpoint{5.171816in}{1.764962in}}%
\pgfpathlineto{\pgfqpoint{5.161517in}{1.742826in}}%
\pgfpathlineto{\pgfqpoint{5.162890in}{1.769023in}}%
\pgfpathlineto{\pgfqpoint{5.171371in}{1.781803in}}%
\pgfpathlineto{\pgfqpoint{5.168916in}{1.786889in}}%
\pgfpathlineto{\pgfqpoint{5.161477in}{1.782698in}}%
\pgfpathlineto{\pgfqpoint{5.169011in}{1.778153in}}%
\pgfpathlineto{\pgfqpoint{5.119128in}{1.803795in}}%
\pgfpathlineto{\pgfqpoint{5.034117in}{1.841140in}}%
\pgfpathlineto{\pgfqpoint{5.028611in}{1.842329in}}%
\pgfpathlineto{\pgfqpoint{5.034254in}{1.839076in}}%
\pgfpathlineto{\pgfqpoint{5.058184in}{1.835585in}}%
\pgfpathlineto{\pgfqpoint{5.052226in}{1.831521in}}%
\pgfpathlineto{\pgfqpoint{5.049314in}{1.832387in}}%
\pgfpathlineto{\pgfqpoint{5.059891in}{1.833130in}}%
\pgfpathlineto{\pgfqpoint{5.058574in}{1.829763in}}%
\pgfpathlineto{\pgfqpoint{5.029881in}{1.834136in}}%
\pgfpathlineto{\pgfqpoint{5.034604in}{1.852192in}}%
\pgfpathlineto{\pgfqpoint{5.028182in}{1.866856in}}%
\pgfpathlineto{\pgfqpoint{5.009232in}{1.892977in}}%
\pgfpathlineto{\pgfqpoint{4.963897in}{1.888005in}}%
\pgfpathlineto{\pgfqpoint{4.935631in}{1.892048in}}%
\pgfpathlineto{\pgfqpoint{4.948394in}{1.894159in}}%
\pgfpathlineto{\pgfqpoint{4.979432in}{1.904782in}}%
\pgfpathlineto{\pgfqpoint{5.002876in}{1.888826in}}%
\pgfpathlineto{\pgfqpoint{5.008336in}{1.894634in}}%
\pgfpathlineto{\pgfqpoint{5.022030in}{1.893923in}}%
\pgfpathlineto{\pgfqpoint{5.024290in}{1.898238in}}%
\pgfpathlineto{\pgfqpoint{5.049460in}{1.874277in}}%
\pgfpathlineto{\pgfqpoint{5.074441in}{1.838103in}}%
\pgfpathlineto{\pgfqpoint{5.121615in}{1.844154in}}%
\pgfpathlineto{\pgfqpoint{5.133757in}{1.817971in}}%
\pgfpathlineto{\pgfqpoint{5.130156in}{1.788268in}}%
\pgfpathlineto{\pgfqpoint{5.122632in}{1.777160in}}%
\pgfpathlineto{\pgfqpoint{5.117079in}{1.765147in}}%
\pgfpathlineto{\pgfqpoint{5.094762in}{1.746136in}}%
\pgfpathlineto{\pgfqpoint{5.088473in}{1.746265in}}%
\pgfpathlineto{\pgfqpoint{5.103863in}{1.776016in}}%
\pgfpathlineto{\pgfqpoint{5.116157in}{1.767166in}}%
\pgfpathlineto{\pgfqpoint{5.108742in}{1.754430in}}%
\pgfpathlineto{\pgfqpoint{5.119180in}{1.762866in}}%
\pgfpathlineto{\pgfqpoint{5.144709in}{1.792480in}}%
\pgfpathlineto{\pgfqpoint{5.159977in}{1.800349in}}%
\pgfpathlineto{\pgfqpoint{5.157193in}{1.790250in}}%
\pgfpathlineto{\pgfqpoint{5.159044in}{1.798260in}}%
\pgfpathlineto{\pgfqpoint{5.159843in}{1.810170in}}%
\pgfpathlineto{\pgfqpoint{5.165263in}{1.804412in}}%
\pgfpathlineto{\pgfqpoint{5.169507in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{5.166662in}{1.765101in}}%
\pgfpathlineto{\pgfqpoint{5.159077in}{1.768864in}}%
\pgfpathlineto{\pgfqpoint{5.143398in}{1.779723in}}%
\pgfpathlineto{\pgfqpoint{5.122583in}{1.778750in}}%
\pgfpathlineto{\pgfqpoint{5.158908in}{1.762196in}}%
\pgfpathlineto{\pgfqpoint{5.163230in}{1.752926in}}%
\pgfpathlineto{\pgfqpoint{5.149593in}{1.724357in}}%
\pgfpathlineto{\pgfqpoint{5.161412in}{1.750193in}}%
\pgfpathlineto{\pgfqpoint{5.172504in}{1.742523in}}%
\pgfpathlineto{\pgfqpoint{5.184653in}{1.681972in}}%
\pgfpathlineto{\pgfqpoint{5.179080in}{1.673830in}}%
\pgfpathlineto{\pgfqpoint{5.138601in}{1.754183in}}%
\pgfpathlineto{\pgfqpoint{5.150174in}{1.791916in}}%
\pgfpathlineto{\pgfqpoint{5.189054in}{1.775639in}}%
\pgfpathlineto{\pgfqpoint{5.189081in}{1.787932in}}%
\pgfpathlineto{\pgfqpoint{5.157412in}{1.791701in}}%
\pgfpathlineto{\pgfqpoint{5.132962in}{1.775356in}}%
\pgfpathlineto{\pgfqpoint{5.133136in}{1.780466in}}%
\pgfpathlineto{\pgfqpoint{5.136810in}{1.782488in}}%
\pgfpathlineto{\pgfqpoint{5.111219in}{1.787153in}}%
\pgfpathlineto{\pgfqpoint{5.095342in}{1.779276in}}%
\pgfpathlineto{\pgfqpoint{5.089030in}{1.774328in}}%
\pgfpathlineto{\pgfqpoint{5.094285in}{1.775048in}}%
\pgfpathlineto{\pgfqpoint{5.158778in}{1.790689in}}%
\pgfpathlineto{\pgfqpoint{5.125298in}{1.748451in}}%
\pgfpathlineto{\pgfqpoint{5.128436in}{1.771342in}}%
\pgfpathlineto{\pgfqpoint{5.134297in}{1.773704in}}%
\pgfpathlineto{\pgfqpoint{5.140875in}{1.772566in}}%
\pgfpathlineto{\pgfqpoint{5.139221in}{1.787366in}}%
\pgfpathlineto{\pgfqpoint{5.130378in}{1.783880in}}%
\pgfpathlineto{\pgfqpoint{5.137676in}{1.754290in}}%
\pgfpathlineto{\pgfqpoint{5.132903in}{1.746848in}}%
\pgfpathlineto{\pgfqpoint{5.126101in}{1.738639in}}%
\pgfpathlineto{\pgfqpoint{5.141099in}{1.745814in}}%
\pgfpathlineto{\pgfqpoint{5.140638in}{1.744818in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{1.790305in}}%
\pgfpathlineto{\pgfqpoint{5.143873in}{1.808646in}}%
\pgfpathlineto{\pgfqpoint{5.144927in}{1.801095in}}%
\pgfpathlineto{\pgfqpoint{5.161666in}{1.766040in}}%
\pgfpathlineto{\pgfqpoint{5.228803in}{1.758649in}}%
\pgfpathlineto{\pgfqpoint{5.239310in}{1.759640in}}%
\pgfpathlineto{\pgfqpoint{5.217339in}{1.741854in}}%
\pgfpathlineto{\pgfqpoint{5.209386in}{1.736921in}}%
\pgfpathlineto{\pgfqpoint{5.200829in}{1.722594in}}%
\pgfpathlineto{\pgfqpoint{5.183639in}{1.740179in}}%
\pgfpathlineto{\pgfqpoint{5.180672in}{1.776813in}}%
\pgfpathlineto{\pgfqpoint{5.194250in}{1.759243in}}%
\pgfpathlineto{\pgfqpoint{5.213369in}{1.764530in}}%
\pgfpathlineto{\pgfqpoint{5.217429in}{1.769062in}}%
\pgfpathlineto{\pgfqpoint{5.216329in}{1.772006in}}%
\pgfpathlineto{\pgfqpoint{5.216672in}{1.773978in}}%
\pgfpathlineto{\pgfqpoint{5.219277in}{1.777309in}}%
\pgfpathlineto{\pgfqpoint{5.213752in}{1.778248in}}%
\pgfpathlineto{\pgfqpoint{5.210972in}{1.760556in}}%
\pgfpathlineto{\pgfqpoint{5.193809in}{1.756701in}}%
\pgfpathlineto{\pgfqpoint{5.185377in}{1.762123in}}%
\pgfpathlineto{\pgfqpoint{5.183438in}{1.755845in}}%
\pgfpathlineto{\pgfqpoint{5.182099in}{1.759763in}}%
\pgfpathlineto{\pgfqpoint{5.182441in}{1.766212in}}%
\pgfpathlineto{\pgfqpoint{5.180847in}{1.758357in}}%
\pgfpathlineto{\pgfqpoint{5.183547in}{1.763703in}}%
\pgfpathlineto{\pgfqpoint{5.183113in}{1.761722in}}%
\pgfpathlineto{\pgfqpoint{5.195124in}{1.772567in}}%
\pgfpathlineto{\pgfqpoint{5.190079in}{1.769015in}}%
\pgfpathlineto{\pgfqpoint{5.187955in}{1.762461in}}%
\pgfpathlineto{\pgfqpoint{5.186067in}{1.764444in}}%
\pgfpathlineto{\pgfqpoint{5.185754in}{1.761421in}}%
\pgfpathlineto{\pgfqpoint{5.187533in}{1.757446in}}%
\pgfpathlineto{\pgfqpoint{5.189286in}{1.757583in}}%
\pgfpathlineto{\pgfqpoint{5.194443in}{1.761130in}}%
\pgfpathlineto{\pgfqpoint{5.209689in}{1.763679in}}%
\pgfpathlineto{\pgfqpoint{5.201152in}{1.766768in}}%
\pgfpathlineto{\pgfqpoint{5.178041in}{1.749958in}}%
\pgfpathlineto{\pgfqpoint{5.172955in}{1.735845in}}%
\pgfpathlineto{\pgfqpoint{5.188712in}{1.710635in}}%
\pgfpathlineto{\pgfqpoint{5.198942in}{1.702627in}}%
\pgfpathlineto{\pgfqpoint{5.202779in}{1.704151in}}%
\pgfpathlineto{\pgfqpoint{5.210964in}{1.718192in}}%
\pgfpathlineto{\pgfqpoint{5.202939in}{1.764503in}}%
\pgfpathlineto{\pgfqpoint{5.197824in}{1.754367in}}%
\pgfpathlineto{\pgfqpoint{5.188264in}{1.750884in}}%
\pgfpathlineto{\pgfqpoint{5.189171in}{1.711310in}}%
\pgfpathlineto{\pgfqpoint{5.186382in}{1.722916in}}%
\pgfpathlineto{\pgfqpoint{5.188334in}{1.722546in}}%
\pgfpathlineto{\pgfqpoint{5.181691in}{1.725200in}}%
\pgfpathlineto{\pgfqpoint{5.175664in}{1.749008in}}%
\pgfpathlineto{\pgfqpoint{5.192870in}{1.751922in}}%
\pgfpathlineto{\pgfqpoint{5.179714in}{1.742606in}}%
\pgfpathlineto{\pgfqpoint{5.139959in}{1.707701in}}%
\pgfpathlineto{\pgfqpoint{5.149070in}{1.655598in}}%
\pgfpathlineto{\pgfqpoint{5.127167in}{1.629275in}}%
\pgfpathlineto{\pgfqpoint{5.130213in}{1.634679in}}%
\pgfpathlineto{\pgfqpoint{5.133158in}{1.635776in}}%
\pgfpathlineto{\pgfqpoint{5.133389in}{1.652615in}}%
\pgfpathlineto{\pgfqpoint{5.129712in}{1.650250in}}%
\pgfpathlineto{\pgfqpoint{5.144688in}{1.663726in}}%
\pgfpathlineto{\pgfqpoint{5.184372in}{1.730475in}}%
\pgfpathlineto{\pgfqpoint{5.186386in}{1.744728in}}%
\pgfpathlineto{\pgfqpoint{5.188269in}{1.745222in}}%
\pgfpathlineto{\pgfqpoint{5.187207in}{1.736568in}}%
\pgfpathlineto{\pgfqpoint{5.210742in}{1.726935in}}%
\pgfpathlineto{\pgfqpoint{5.151809in}{1.710671in}}%
\pgfpathlineto{\pgfqpoint{5.173420in}{1.662965in}}%
\pgfpathlineto{\pgfqpoint{5.173705in}{1.667512in}}%
\pgfpathlineto{\pgfqpoint{5.182958in}{1.656484in}}%
\pgfpathlineto{\pgfqpoint{5.185643in}{1.657707in}}%
\pgfpathlineto{\pgfqpoint{5.179123in}{1.656113in}}%
\pgfpathlineto{\pgfqpoint{5.153668in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{5.195738in}{1.723788in}}%
\pgfpathlineto{\pgfqpoint{5.194249in}{1.703342in}}%
\pgfpathlineto{\pgfqpoint{5.165942in}{1.692839in}}%
\pgfpathlineto{\pgfqpoint{5.134207in}{1.663915in}}%
\pgfpathlineto{\pgfqpoint{5.150611in}{1.661852in}}%
\pgfpathlineto{\pgfqpoint{5.166502in}{1.680567in}}%
\pgfpathlineto{\pgfqpoint{5.170833in}{1.693430in}}%
\pgfpathlineto{\pgfqpoint{5.172934in}{1.696424in}}%
\pgfpathlineto{\pgfqpoint{5.174931in}{1.697590in}}%
\pgfpathlineto{\pgfqpoint{5.157588in}{1.692581in}}%
\pgfpathlineto{\pgfqpoint{5.168533in}{1.646024in}}%
\pgfpathlineto{\pgfqpoint{5.166816in}{1.649277in}}%
\pgfpathlineto{\pgfqpoint{5.170522in}{1.642784in}}%
\pgfpathlineto{\pgfqpoint{5.166426in}{1.643216in}}%
\pgfpathlineto{\pgfqpoint{5.138011in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{5.158119in}{1.664772in}}%
\pgfpathlineto{\pgfqpoint{5.190150in}{1.663468in}}%
\pgfpathlineto{\pgfqpoint{5.177495in}{1.655881in}}%
\pgfpathlineto{\pgfqpoint{5.177225in}{1.650317in}}%
\pgfpathlineto{\pgfqpoint{5.155450in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{5.141328in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{5.128518in}{1.619470in}}%
\pgfpathlineto{\pgfqpoint{5.115033in}{1.629797in}}%
\pgfpathlineto{\pgfqpoint{5.178773in}{1.711486in}}%
\pgfpathlineto{\pgfqpoint{5.213413in}{1.706447in}}%
\pgfpathlineto{\pgfqpoint{5.205383in}{1.736256in}}%
\pgfpathlineto{\pgfqpoint{5.189139in}{1.714150in}}%
\pgfpathlineto{\pgfqpoint{5.187052in}{1.705243in}}%
\pgfpathlineto{\pgfqpoint{5.190643in}{1.705264in}}%
\pgfpathlineto{\pgfqpoint{5.209066in}{1.692990in}}%
\pgfpathlineto{\pgfqpoint{5.174022in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{5.180066in}{1.691807in}}%
\pgfpathlineto{\pgfqpoint{5.183688in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{5.192929in}{1.683242in}}%
\pgfpathlineto{\pgfqpoint{5.196112in}{1.710729in}}%
\pgfpathlineto{\pgfqpoint{5.214228in}{1.720245in}}%
\pgfpathlineto{\pgfqpoint{5.201937in}{1.750355in}}%
\pgfpathlineto{\pgfqpoint{5.240836in}{1.749106in}}%
\pgfpathlineto{\pgfqpoint{5.229059in}{1.738445in}}%
\pgfpathlineto{\pgfqpoint{5.208857in}{1.751213in}}%
\pgfpathlineto{\pgfqpoint{5.252956in}{1.725658in}}%
\pgfpathlineto{\pgfqpoint{5.226790in}{1.731130in}}%
\pgfpathlineto{\pgfqpoint{5.230444in}{1.740935in}}%
\pgfpathlineto{\pgfqpoint{5.259392in}{1.726324in}}%
\pgfpathlineto{\pgfqpoint{5.227101in}{1.709815in}}%
\pgfpathlineto{\pgfqpoint{5.253051in}{1.669271in}}%
\pgfpathlineto{\pgfqpoint{5.248235in}{1.672133in}}%
\pgfpathlineto{\pgfqpoint{5.269830in}{1.674405in}}%
\pgfpathlineto{\pgfqpoint{5.301888in}{1.672415in}}%
\pgfpathlineto{\pgfqpoint{5.348656in}{1.755874in}}%
\pgfpathlineto{\pgfqpoint{5.378583in}{1.760421in}}%
\pgfpathlineto{\pgfqpoint{5.400259in}{1.744469in}}%
\pgfpathlineto{\pgfqpoint{5.438659in}{1.696927in}}%
\pgfpathlineto{\pgfqpoint{5.474333in}{1.682243in}}%
\pgfpathlineto{\pgfqpoint{5.457627in}{1.685478in}}%
\pgfpathlineto{\pgfqpoint{5.425748in}{1.728620in}}%
\pgfpathlineto{\pgfqpoint{5.445815in}{1.718236in}}%
\pgfpathlineto{\pgfqpoint{5.439764in}{1.676660in}}%
\pgfpathlineto{\pgfqpoint{5.466027in}{1.664137in}}%
\pgfpathlineto{\pgfqpoint{5.420554in}{1.654967in}}%
\pgfpathlineto{\pgfqpoint{5.388853in}{1.608351in}}%
\pgfpathlineto{\pgfqpoint{5.373534in}{1.614197in}}%
\pgfpathlineto{\pgfqpoint{5.374099in}{1.596705in}}%
\pgfpathlineto{\pgfqpoint{5.377999in}{1.603254in}}%
\pgfpathlineto{\pgfqpoint{5.368017in}{1.613488in}}%
\pgfpathlineto{\pgfqpoint{5.365329in}{1.618244in}}%
\pgfpathlineto{\pgfqpoint{5.362252in}{1.620580in}}%
\pgfpathlineto{\pgfqpoint{5.364308in}{1.623814in}}%
\pgfpathlineto{\pgfqpoint{5.365876in}{1.623180in}}%
\pgfpathlineto{\pgfqpoint{5.369987in}{1.617472in}}%
\pgfpathlineto{\pgfqpoint{5.374615in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{5.354695in}{1.615796in}}%
\pgfpathlineto{\pgfqpoint{5.357028in}{1.616965in}}%
\pgfpathlineto{\pgfqpoint{5.358404in}{1.601027in}}%
\pgfpathlineto{\pgfqpoint{5.344905in}{1.580964in}}%
\pgfpathlineto{\pgfqpoint{5.341893in}{1.577653in}}%
\pgfpathlineto{\pgfqpoint{5.340664in}{1.574053in}}%
\pgfpathlineto{\pgfqpoint{5.340865in}{1.568471in}}%
\pgfpathlineto{\pgfqpoint{5.348339in}{1.570252in}}%
\pgfpathlineto{\pgfqpoint{5.365544in}{1.578927in}}%
\pgfpathlineto{\pgfqpoint{5.355136in}{1.590558in}}%
\pgfpathlineto{\pgfqpoint{5.352284in}{1.606084in}}%
\pgfpathlineto{\pgfqpoint{5.356652in}{1.610570in}}%
\pgfpathlineto{\pgfqpoint{5.352474in}{1.619940in}}%
\pgfpathlineto{\pgfqpoint{5.356499in}{1.614056in}}%
\pgfpathlineto{\pgfqpoint{5.355347in}{1.616718in}}%
\pgfpathlineto{\pgfqpoint{5.358615in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{5.358762in}{1.623578in}}%
\pgfpathlineto{\pgfqpoint{5.340377in}{1.577959in}}%
\pgfpathlineto{\pgfqpoint{5.336445in}{1.571681in}}%
\pgfpathlineto{\pgfqpoint{5.344519in}{1.572584in}}%
\pgfpathlineto{\pgfqpoint{5.364623in}{1.597241in}}%
\pgfpathlineto{\pgfqpoint{5.364946in}{1.623157in}}%
\pgfpathlineto{\pgfqpoint{5.357077in}{1.620972in}}%
\pgfpathlineto{\pgfqpoint{5.347256in}{1.626235in}}%
\pgfpathlineto{\pgfqpoint{5.346398in}{1.628460in}}%
\pgfpathlineto{\pgfqpoint{5.364192in}{1.623359in}}%
\pgfpathlineto{\pgfqpoint{5.361215in}{1.618877in}}%
\pgfpathlineto{\pgfqpoint{5.346407in}{1.606763in}}%
\pgfpathlineto{\pgfqpoint{5.347438in}{1.605053in}}%
\pgfpathlineto{\pgfqpoint{5.349617in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{5.351158in}{1.618201in}}%
\pgfpathlineto{\pgfqpoint{5.346783in}{1.616805in}}%
\pgfpathlineto{\pgfqpoint{5.344187in}{1.619411in}}%
\pgfpathlineto{\pgfqpoint{5.339500in}{1.617678in}}%
\pgfpathlineto{\pgfqpoint{5.335059in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{5.359229in}{1.639777in}}%
\pgfpathlineto{\pgfqpoint{5.356474in}{1.631812in}}%
\pgfpathlineto{\pgfqpoint{5.354936in}{1.631872in}}%
\pgfpathlineto{\pgfqpoint{5.354712in}{1.629892in}}%
\pgfpathlineto{\pgfqpoint{5.350195in}{1.631132in}}%
\pgfpathlineto{\pgfqpoint{5.348126in}{1.629589in}}%
\pgfpathlineto{\pgfqpoint{5.387179in}{1.590931in}}%
\pgfpathlineto{\pgfqpoint{5.385816in}{1.562916in}}%
\pgfpathlineto{\pgfqpoint{5.377979in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{5.381129in}{1.601756in}}%
\pgfpathlineto{\pgfqpoint{5.410976in}{1.588578in}}%
\pgfpathlineto{\pgfqpoint{5.451296in}{1.546152in}}%
\pgfpathlineto{\pgfqpoint{5.459725in}{1.532381in}}%
\pgfpathlineto{\pgfqpoint{5.457546in}{1.530720in}}%
\pgfpathlineto{\pgfqpoint{5.455772in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{5.391094in}{1.608712in}}%
\pgfpathlineto{\pgfqpoint{5.321601in}{1.636402in}}%
\pgfpathlineto{\pgfqpoint{5.286140in}{1.636732in}}%
\pgfpathlineto{\pgfqpoint{5.309013in}{1.641248in}}%
\pgfpathlineto{\pgfqpoint{5.324458in}{1.631989in}}%
\pgfpathlineto{\pgfqpoint{5.346060in}{1.595696in}}%
\pgfpathlineto{\pgfqpoint{5.350587in}{1.586033in}}%
\pgfpathlineto{\pgfqpoint{5.340352in}{1.616406in}}%
\pgfpathlineto{\pgfqpoint{5.326359in}{1.621536in}}%
\pgfpathlineto{\pgfqpoint{5.325721in}{1.637424in}}%
\pgfpathlineto{\pgfqpoint{5.346309in}{1.625546in}}%
\pgfpathlineto{\pgfqpoint{5.355335in}{1.616686in}}%
\pgfpathlineto{\pgfqpoint{5.363719in}{1.601199in}}%
\pgfpathlineto{\pgfqpoint{5.359730in}{1.578712in}}%
\pgfpathlineto{\pgfqpoint{5.346070in}{1.567351in}}%
\pgfpathlineto{\pgfqpoint{5.368270in}{1.605672in}}%
\pgfpathlineto{\pgfqpoint{5.358374in}{1.630605in}}%
\pgfpathlineto{\pgfqpoint{5.378969in}{1.617653in}}%
\pgfpathlineto{\pgfqpoint{5.378654in}{1.616385in}}%
\pgfpathlineto{\pgfqpoint{5.378192in}{1.611392in}}%
\pgfpathlineto{\pgfqpoint{5.373564in}{1.615579in}}%
\pgfpathlineto{\pgfqpoint{5.361750in}{1.624457in}}%
\pgfpathlineto{\pgfqpoint{5.343311in}{1.624398in}}%
\pgfpathlineto{\pgfqpoint{5.341873in}{1.621319in}}%
\pgfpathlineto{\pgfqpoint{5.343421in}{1.622145in}}%
\pgfpathlineto{\pgfqpoint{5.340629in}{1.621070in}}%
\pgfpathlineto{\pgfqpoint{5.341308in}{1.579450in}}%
\pgfpathlineto{\pgfqpoint{5.332985in}{1.591632in}}%
\pgfpathlineto{\pgfqpoint{5.340159in}{1.626039in}}%
\pgfpathlineto{\pgfqpoint{5.354608in}{1.630759in}}%
\pgfpathlineto{\pgfqpoint{5.350700in}{1.632601in}}%
\pgfpathlineto{\pgfqpoint{5.342868in}{1.625042in}}%
\pgfpathlineto{\pgfqpoint{5.335547in}{1.619113in}}%
\pgfpathlineto{\pgfqpoint{5.336594in}{1.618538in}}%
\pgfpathlineto{\pgfqpoint{5.348377in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{5.348089in}{1.621581in}}%
\pgfpathlineto{\pgfqpoint{5.344118in}{1.618409in}}%
\pgfpathlineto{\pgfqpoint{5.343458in}{1.622076in}}%
\pgfpathlineto{\pgfqpoint{5.343317in}{1.621685in}}%
\pgfpathlineto{\pgfqpoint{5.340251in}{1.610369in}}%
\pgfpathlineto{\pgfqpoint{5.335048in}{1.608431in}}%
\pgfpathlineto{\pgfqpoint{5.334006in}{1.609889in}}%
\pgfpathlineto{\pgfqpoint{5.301585in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{5.348344in}{1.627511in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{1.640303in}}%
\pgfpathlineto{\pgfqpoint{5.288098in}{1.621576in}}%
\pgfpathlineto{\pgfqpoint{5.308226in}{1.636649in}}%
\pgfpathlineto{\pgfqpoint{5.305401in}{1.642421in}}%
\pgfpathlineto{\pgfqpoint{5.274919in}{1.668402in}}%
\pgfpathlineto{\pgfqpoint{5.273662in}{1.660013in}}%
\pgfpathlineto{\pgfqpoint{5.282165in}{1.653336in}}%
\pgfpathlineto{\pgfqpoint{5.289199in}{1.656904in}}%
\pgfpathlineto{\pgfqpoint{5.274144in}{1.640302in}}%
\pgfpathlineto{\pgfqpoint{5.249689in}{1.639138in}}%
\pgfpathlineto{\pgfqpoint{5.191492in}{1.695297in}}%
\pgfpathlineto{\pgfqpoint{5.206504in}{1.675979in}}%
\pgfpathlineto{\pgfqpoint{5.229232in}{1.648756in}}%
\pgfpathlineto{\pgfqpoint{5.224677in}{1.626240in}}%
\pgfpathlineto{\pgfqpoint{5.212714in}{1.598221in}}%
\pgfpathlineto{\pgfqpoint{5.234827in}{1.606532in}}%
\pgfpathlineto{\pgfqpoint{5.296142in}{1.630875in}}%
\pgfpathlineto{\pgfqpoint{5.312535in}{1.631590in}}%
\pgfpathlineto{\pgfqpoint{5.288959in}{1.657883in}}%
\pgfpathlineto{\pgfqpoint{5.349787in}{1.665140in}}%
\pgfpathlineto{\pgfqpoint{5.349287in}{1.590256in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.617815in}}%
\pgfpathlineto{\pgfqpoint{5.338600in}{1.619895in}}%
\pgfpathlineto{\pgfqpoint{5.328186in}{1.608050in}}%
\pgfpathlineto{\pgfqpoint{5.328996in}{1.600844in}}%
\pgfpathlineto{\pgfqpoint{5.337340in}{1.611383in}}%
\pgfpathlineto{\pgfqpoint{5.317507in}{1.635647in}}%
\pgfpathlineto{\pgfqpoint{5.323384in}{1.634958in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{1.574209in}}%
\pgfpathlineto{\pgfqpoint{5.325036in}{1.571976in}}%
\pgfpathlineto{\pgfqpoint{5.332710in}{1.619454in}}%
\pgfpathlineto{\pgfqpoint{5.328374in}{1.621800in}}%
\pgfpathlineto{\pgfqpoint{5.325790in}{1.598090in}}%
\pgfpathlineto{\pgfqpoint{5.313255in}{1.570240in}}%
\pgfpathlineto{\pgfqpoint{5.310007in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{5.298822in}{1.673658in}}%
\pgfpathlineto{\pgfqpoint{5.282264in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{5.295734in}{1.774247in}}%
\pgfpathlineto{\pgfqpoint{5.345380in}{1.882382in}}%
\pgfpathlineto{\pgfqpoint{5.317028in}{1.804798in}}%
\pgfpathlineto{\pgfqpoint{5.298577in}{1.683411in}}%
\pgfpathlineto{\pgfqpoint{5.301448in}{1.642937in}}%
\pgfpathlineto{\pgfqpoint{5.276273in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{5.275136in}{1.665100in}}%
\pgfpathlineto{\pgfqpoint{5.299213in}{1.694421in}}%
\pgfpathlineto{\pgfqpoint{5.293412in}{1.669782in}}%
\pgfpathlineto{\pgfqpoint{5.275269in}{1.639998in}}%
\pgfpathlineto{\pgfqpoint{5.283343in}{1.623807in}}%
\pgfpathlineto{\pgfqpoint{5.291680in}{1.636040in}}%
\pgfpathlineto{\pgfqpoint{5.316269in}{1.625358in}}%
\pgfpathlineto{\pgfqpoint{5.336876in}{1.640286in}}%
\pgfpathlineto{\pgfqpoint{5.390926in}{1.654995in}}%
\pgfpathlineto{\pgfqpoint{5.402734in}{1.658758in}}%
\pgfpathlineto{\pgfqpoint{5.388146in}{1.650360in}}%
\pgfpathlineto{\pgfqpoint{5.317367in}{1.634650in}}%
\pgfpathlineto{\pgfqpoint{5.356463in}{1.600134in}}%
\pgfpathlineto{\pgfqpoint{5.349799in}{1.606060in}}%
\pgfpathlineto{\pgfqpoint{5.365481in}{1.597686in}}%
\pgfpathlineto{\pgfqpoint{5.369514in}{1.569371in}}%
\pgfpathlineto{\pgfqpoint{5.382264in}{1.597924in}}%
\pgfpathlineto{\pgfqpoint{5.389416in}{1.672626in}}%
\pgfpathlineto{\pgfqpoint{5.385843in}{1.680995in}}%
\pgfpathlineto{\pgfqpoint{5.392236in}{1.611581in}}%
\pgfpathlineto{\pgfqpoint{5.354514in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{5.341818in}{1.599527in}}%
\pgfpathlineto{\pgfqpoint{5.377139in}{1.577020in}}%
\pgfpathlineto{\pgfqpoint{5.351361in}{1.557839in}}%
\pgfpathlineto{\pgfqpoint{5.344279in}{1.560063in}}%
\pgfpathlineto{\pgfqpoint{5.365589in}{1.578720in}}%
\pgfpathlineto{\pgfqpoint{5.374525in}{1.592465in}}%
\pgfpathlineto{\pgfqpoint{5.371271in}{1.593845in}}%
\pgfpathlineto{\pgfqpoint{5.374975in}{1.602656in}}%
\pgfpathlineto{\pgfqpoint{5.370940in}{1.593539in}}%
\pgfpathlineto{\pgfqpoint{5.368139in}{1.596821in}}%
\pgfpathlineto{\pgfqpoint{5.367657in}{1.600007in}}%
\pgfpathlineto{\pgfqpoint{5.372362in}{1.595718in}}%
\pgfpathlineto{\pgfqpoint{5.368375in}{1.592127in}}%
\pgfpathlineto{\pgfqpoint{5.367157in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{5.365750in}{1.588910in}}%
\pgfpathlineto{\pgfqpoint{5.358142in}{1.547634in}}%
\pgfpathlineto{\pgfqpoint{5.366404in}{1.629865in}}%
\pgfpathlineto{\pgfqpoint{5.372809in}{1.679508in}}%
\pgfpathlineto{\pgfqpoint{5.370284in}{1.683683in}}%
\pgfpathlineto{\pgfqpoint{5.368642in}{1.671931in}}%
\pgfpathlineto{\pgfqpoint{5.360501in}{1.657206in}}%
\pgfpathlineto{\pgfqpoint{5.367223in}{1.657723in}}%
\pgfpathlineto{\pgfqpoint{5.399161in}{1.612951in}}%
\pgfpathlineto{\pgfqpoint{5.374969in}{1.583390in}}%
\pgfpathlineto{\pgfqpoint{5.370716in}{1.639081in}}%
\pgfpathlineto{\pgfqpoint{5.320437in}{1.656557in}}%
\pgfpathlineto{\pgfqpoint{5.292393in}{1.642903in}}%
\pgfpathlineto{\pgfqpoint{5.307724in}{1.639001in}}%
\pgfpathlineto{\pgfqpoint{5.334588in}{1.648821in}}%
\pgfpathlineto{\pgfqpoint{5.354268in}{1.641478in}}%
\pgfpathlineto{\pgfqpoint{5.357490in}{1.638869in}}%
\pgfpathlineto{\pgfqpoint{5.364872in}{1.622079in}}%
\pgfpathlineto{\pgfqpoint{5.380987in}{1.627177in}}%
\pgfpathlineto{\pgfqpoint{5.384872in}{1.632484in}}%
\pgfpathlineto{\pgfqpoint{5.363345in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{5.331138in}{1.665651in}}%
\pgfpathlineto{\pgfqpoint{5.316160in}{1.657043in}}%
\pgfpathlineto{\pgfqpoint{5.354344in}{1.623233in}}%
\pgfpathlineto{\pgfqpoint{5.335360in}{1.619029in}}%
\pgfpathlineto{\pgfqpoint{5.316608in}{1.576017in}}%
\pgfpathlineto{\pgfqpoint{5.299559in}{1.567650in}}%
\pgfpathlineto{\pgfqpoint{5.294547in}{1.562344in}}%
\pgfpathlineto{\pgfqpoint{5.277055in}{1.558722in}}%
\pgfpathlineto{\pgfqpoint{5.278356in}{1.554226in}}%
\pgfpathlineto{\pgfqpoint{5.275964in}{1.555718in}}%
\pgfpathlineto{\pgfqpoint{5.298564in}{1.524733in}}%
\pgfpathlineto{\pgfqpoint{5.305995in}{1.519229in}}%
\pgfpathlineto{\pgfqpoint{5.295086in}{1.536179in}}%
\pgfpathlineto{\pgfqpoint{5.298366in}{1.552470in}}%
\pgfpathlineto{\pgfqpoint{5.263880in}{1.547536in}}%
\pgfpathlineto{\pgfqpoint{5.295951in}{1.598417in}}%
\pgfpathlineto{\pgfqpoint{5.274067in}{1.644457in}}%
\pgfpathlineto{\pgfqpoint{5.304493in}{1.628674in}}%
\pgfpathlineto{\pgfqpoint{5.317564in}{1.624295in}}%
\pgfpathlineto{\pgfqpoint{5.299500in}{1.630240in}}%
\pgfpathlineto{\pgfqpoint{5.265256in}{1.611793in}}%
\pgfpathlineto{\pgfqpoint{5.253800in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{5.290934in}{1.629942in}}%
\pgfpathlineto{\pgfqpoint{5.300974in}{1.607094in}}%
\pgfpathlineto{\pgfqpoint{5.288853in}{1.586056in}}%
\pgfpathlineto{\pgfqpoint{5.277410in}{1.581727in}}%
\pgfpathlineto{\pgfqpoint{5.293486in}{1.592773in}}%
\pgfpathlineto{\pgfqpoint{5.272261in}{1.579989in}}%
\pgfpathlineto{\pgfqpoint{5.209675in}{1.524151in}}%
\pgfpathlineto{\pgfqpoint{5.204579in}{1.486112in}}%
\pgfpathlineto{\pgfqpoint{5.205586in}{1.491867in}}%
\pgfpathlineto{\pgfqpoint{5.241691in}{1.520199in}}%
\pgfpathlineto{\pgfqpoint{5.250595in}{1.486539in}}%
\pgfpathlineto{\pgfqpoint{5.284231in}{1.500746in}}%
\pgfpathlineto{\pgfqpoint{5.247285in}{1.477668in}}%
\pgfpathlineto{\pgfqpoint{5.238819in}{1.515028in}}%
\pgfpathlineto{\pgfqpoint{5.255429in}{1.534860in}}%
\pgfpathlineto{\pgfqpoint{5.314544in}{1.572389in}}%
\pgfpathlineto{\pgfqpoint{5.301552in}{1.569340in}}%
\pgfpathlineto{\pgfqpoint{5.297877in}{1.553519in}}%
\pgfpathlineto{\pgfqpoint{5.245736in}{1.528378in}}%
\pgfpathlineto{\pgfqpoint{5.210717in}{1.524912in}}%
\pgfpathlineto{\pgfqpoint{5.201093in}{1.506060in}}%
\pgfpathlineto{\pgfqpoint{5.188701in}{1.474121in}}%
\pgfpathlineto{\pgfqpoint{5.190519in}{1.474613in}}%
\pgfpathlineto{\pgfqpoint{5.234359in}{1.530461in}}%
\pgfpathlineto{\pgfqpoint{5.230372in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{5.183806in}{1.549213in}}%
\pgfpathlineto{\pgfqpoint{5.174439in}{1.541094in}}%
\pgfpathlineto{\pgfqpoint{5.116851in}{1.524859in}}%
\pgfpathlineto{\pgfqpoint{5.098633in}{1.523878in}}%
\pgfpathlineto{\pgfqpoint{5.097196in}{1.522750in}}%
\pgfpathlineto{\pgfqpoint{5.096128in}{1.545588in}}%
\pgfpathlineto{\pgfqpoint{5.111162in}{1.562527in}}%
\pgfpathlineto{\pgfqpoint{5.100219in}{1.560837in}}%
\pgfpathlineto{\pgfqpoint{5.105464in}{1.555244in}}%
\pgfpathlineto{\pgfqpoint{5.100336in}{1.550755in}}%
\pgfpathlineto{\pgfqpoint{5.100497in}{1.550112in}}%
\pgfpathlineto{\pgfqpoint{5.093552in}{1.553800in}}%
\pgfpathlineto{\pgfqpoint{5.065744in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{5.055294in}{1.561142in}}%
\pgfpathlineto{\pgfqpoint{5.044959in}{1.559371in}}%
\pgfpathlineto{\pgfqpoint{5.045165in}{1.561555in}}%
\pgfpathlineto{\pgfqpoint{5.045252in}{1.560237in}}%
\pgfpathlineto{\pgfqpoint{5.043500in}{1.560947in}}%
\pgfpathlineto{\pgfqpoint{5.034820in}{1.562382in}}%
\pgfpathlineto{\pgfqpoint{5.028520in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{5.029497in}{1.564481in}}%
\pgfpathlineto{\pgfqpoint{5.041846in}{1.551520in}}%
\pgfpathlineto{\pgfqpoint{5.020048in}{1.554508in}}%
\pgfpathlineto{\pgfqpoint{5.020411in}{1.554587in}}%
\pgfpathlineto{\pgfqpoint{5.022492in}{1.563100in}}%
\pgfpathlineto{\pgfqpoint{5.017707in}{1.571325in}}%
\pgfpathlineto{\pgfqpoint{5.017286in}{1.570504in}}%
\pgfpathlineto{\pgfqpoint{5.026627in}{1.575602in}}%
\pgfpathlineto{\pgfqpoint{5.029224in}{1.574403in}}%
\pgfpathlineto{\pgfqpoint{5.030651in}{1.563176in}}%
\pgfpathlineto{\pgfqpoint{5.091131in}{1.551327in}}%
\pgfpathlineto{\pgfqpoint{5.101155in}{1.541454in}}%
\pgfpathlineto{\pgfqpoint{5.093535in}{1.535858in}}%
\pgfpathlineto{\pgfqpoint{5.097712in}{1.539954in}}%
\pgfpathlineto{\pgfqpoint{5.098604in}{1.547183in}}%
\pgfpathlineto{\pgfqpoint{5.095229in}{1.546707in}}%
\pgfpathlineto{\pgfqpoint{5.095322in}{1.543478in}}%
\pgfpathlineto{\pgfqpoint{5.087829in}{1.538466in}}%
\pgfpathlineto{\pgfqpoint{5.079462in}{1.530881in}}%
\pgfpathlineto{\pgfqpoint{5.090903in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{5.065856in}{1.623341in}}%
\pgfpathlineto{\pgfqpoint{5.084864in}{1.612727in}}%
\pgfpathlineto{\pgfqpoint{5.060143in}{1.604064in}}%
\pgfpathlineto{\pgfqpoint{5.089639in}{1.606229in}}%
\pgfpathlineto{\pgfqpoint{5.089940in}{1.613185in}}%
\pgfpathlineto{\pgfqpoint{5.097607in}{1.613362in}}%
\pgfpathlineto{\pgfqpoint{5.091090in}{1.612602in}}%
\pgfpathlineto{\pgfqpoint{5.102126in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{5.154954in}{1.647494in}}%
\pgfpathlineto{\pgfqpoint{5.145245in}{1.636257in}}%
\pgfpathlineto{\pgfqpoint{5.117137in}{1.620959in}}%
\pgfpathlineto{\pgfqpoint{5.092753in}{1.617687in}}%
\pgfpathlineto{\pgfqpoint{5.087601in}{1.613015in}}%
\pgfpathlineto{\pgfqpoint{5.091026in}{1.607375in}}%
\pgfpathlineto{\pgfqpoint{5.084572in}{1.612952in}}%
\pgfpathlineto{\pgfqpoint{5.105802in}{1.629580in}}%
\pgfpathlineto{\pgfqpoint{5.174928in}{1.661165in}}%
\pgfpathlineto{\pgfqpoint{5.171744in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{5.165931in}{1.678394in}}%
\pgfpathlineto{\pgfqpoint{5.164617in}{1.678528in}}%
\pgfpathlineto{\pgfqpoint{5.155064in}{1.678102in}}%
\pgfpathlineto{\pgfqpoint{5.151695in}{1.678654in}}%
\pgfpathlineto{\pgfqpoint{5.148347in}{1.676645in}}%
\pgfpathlineto{\pgfqpoint{5.111793in}{1.654035in}}%
\pgfpathlineto{\pgfqpoint{5.060729in}{1.624909in}}%
\pgfpathlineto{\pgfqpoint{5.065917in}{1.655463in}}%
\pgfpathlineto{\pgfqpoint{5.079876in}{1.675261in}}%
\pgfpathlineto{\pgfqpoint{5.080242in}{1.697727in}}%
\pgfpathlineto{\pgfqpoint{5.075551in}{1.662334in}}%
\pgfpathlineto{\pgfqpoint{5.068803in}{1.635869in}}%
\pgfpathlineto{\pgfqpoint{5.091490in}{1.594731in}}%
\pgfpathlineto{\pgfqpoint{5.067277in}{1.593998in}}%
\pgfpathlineto{\pgfqpoint{5.053070in}{1.603261in}}%
\pgfpathlineto{\pgfqpoint{5.072552in}{1.585031in}}%
\pgfpathlineto{\pgfqpoint{5.069087in}{1.579774in}}%
\pgfpathlineto{\pgfqpoint{5.064915in}{1.575493in}}%
\pgfpathlineto{\pgfqpoint{5.058652in}{1.587934in}}%
\pgfpathlineto{\pgfqpoint{5.078036in}{1.576867in}}%
\pgfpathlineto{\pgfqpoint{5.083650in}{1.576410in}}%
\pgfpathlineto{\pgfqpoint{5.063825in}{1.564249in}}%
\pgfpathlineto{\pgfqpoint{5.063818in}{1.561839in}}%
\pgfpathlineto{\pgfqpoint{5.078173in}{1.563088in}}%
\pgfpathlineto{\pgfqpoint{5.071543in}{1.563511in}}%
\pgfpathlineto{\pgfqpoint{5.067989in}{1.568241in}}%
\pgfpathlineto{\pgfqpoint{4.992799in}{1.586668in}}%
\pgfpathlineto{\pgfqpoint{4.988049in}{1.626672in}}%
\pgfpathlineto{\pgfqpoint{4.990886in}{1.667901in}}%
\pgfpathlineto{\pgfqpoint{4.970612in}{1.657359in}}%
\pgfpathlineto{\pgfqpoint{4.925882in}{1.624449in}}%
\pgfpathlineto{\pgfqpoint{4.939415in}{1.620054in}}%
\pgfpathlineto{\pgfqpoint{4.952999in}{1.615861in}}%
\pgfpathlineto{\pgfqpoint{4.927496in}{1.630273in}}%
\pgfpathlineto{\pgfqpoint{4.939717in}{1.629905in}}%
\pgfpathlineto{\pgfqpoint{4.938791in}{1.620282in}}%
\pgfpathlineto{\pgfqpoint{4.935211in}{1.622408in}}%
\pgfpathlineto{\pgfqpoint{4.992978in}{1.624266in}}%
\pgfpathlineto{\pgfqpoint{5.111365in}{1.655018in}}%
\pgfpathlineto{\pgfqpoint{5.100353in}{1.649421in}}%
\pgfpathlineto{\pgfqpoint{5.107467in}{1.650729in}}%
\pgfpathlineto{\pgfqpoint{5.110788in}{1.650699in}}%
\pgfpathlineto{\pgfqpoint{5.106953in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{5.108188in}{1.653260in}}%
\pgfpathlineto{\pgfqpoint{5.108926in}{1.650157in}}%
\pgfpathlineto{\pgfqpoint{5.107773in}{1.653598in}}%
\pgfpathlineto{\pgfqpoint{5.108146in}{1.655233in}}%
\pgfpathlineto{\pgfqpoint{5.024279in}{1.636952in}}%
\pgfpathlineto{\pgfqpoint{4.936666in}{1.650312in}}%
\pgfpathlineto{\pgfqpoint{4.940931in}{1.645880in}}%
\pgfpathlineto{\pgfqpoint{4.952814in}{1.609850in}}%
\pgfpathlineto{\pgfqpoint{4.968987in}{1.597920in}}%
\pgfpathlineto{\pgfqpoint{5.008859in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{5.026873in}{1.661447in}}%
\pgfpathlineto{\pgfqpoint{5.026732in}{1.661488in}}%
\pgfpathlineto{\pgfqpoint{4.996693in}{1.642436in}}%
\pgfpathlineto{\pgfqpoint{4.918478in}{1.594362in}}%
\pgfpathlineto{\pgfqpoint{4.892192in}{1.597096in}}%
\pgfpathlineto{\pgfqpoint{4.911971in}{1.597926in}}%
\pgfpathlineto{\pgfqpoint{4.914487in}{1.599270in}}%
\pgfpathlineto{\pgfqpoint{4.911510in}{1.596967in}}%
\pgfpathlineto{\pgfqpoint{4.912565in}{1.598202in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{1.598335in}}%
\pgfpathlineto{\pgfqpoint{4.994502in}{1.564194in}}%
\pgfpathlineto{\pgfqpoint{5.045647in}{1.534914in}}%
\pgfpathlineto{\pgfqpoint{5.022853in}{1.545619in}}%
\pgfpathlineto{\pgfqpoint{5.036119in}{1.551729in}}%
\pgfpathlineto{\pgfqpoint{5.033683in}{1.555153in}}%
\pgfpathlineto{\pgfqpoint{5.039349in}{1.537910in}}%
\pgfpathlineto{\pgfqpoint{5.006895in}{1.583949in}}%
\pgfpathlineto{\pgfqpoint{5.015023in}{1.543537in}}%
\pgfpathlineto{\pgfqpoint{5.057455in}{1.577728in}}%
\pgfpathlineto{\pgfqpoint{5.108489in}{1.559133in}}%
\pgfpathlineto{\pgfqpoint{5.105164in}{1.540062in}}%
\pgfpathlineto{\pgfqpoint{5.099069in}{1.546060in}}%
\pgfpathlineto{\pgfqpoint{5.135044in}{1.536720in}}%
\pgfpathlineto{\pgfqpoint{5.150161in}{1.527833in}}%
\pgfpathlineto{\pgfqpoint{5.142633in}{1.529269in}}%
\pgfpathlineto{\pgfqpoint{5.116439in}{1.513046in}}%
\pgfpathlineto{\pgfqpoint{5.096533in}{1.519549in}}%
\pgfpathlineto{\pgfqpoint{5.095358in}{1.555843in}}%
\pgfpathlineto{\pgfqpoint{5.112974in}{1.553377in}}%
\pgfpathlineto{\pgfqpoint{5.128299in}{1.553097in}}%
\pgfpathlineto{\pgfqpoint{5.128264in}{1.553542in}}%
\pgfpathlineto{\pgfqpoint{5.043840in}{1.557275in}}%
\pgfpathlineto{\pgfqpoint{5.003141in}{1.528165in}}%
\pgfpathlineto{\pgfqpoint{5.022220in}{1.529899in}}%
\pgfpathlineto{\pgfqpoint{5.024400in}{1.534101in}}%
\pgfpathlineto{\pgfqpoint{5.024600in}{1.552680in}}%
\pgfpathlineto{\pgfqpoint{5.024841in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{5.022323in}{1.547938in}}%
\pgfpathlineto{\pgfqpoint{5.065928in}{1.524242in}}%
\pgfpathlineto{\pgfqpoint{4.989043in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{4.981472in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{4.997769in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{4.982375in}{1.525579in}}%
\pgfpathlineto{\pgfqpoint{4.969260in}{1.507342in}}%
\pgfpathlineto{\pgfqpoint{4.973182in}{1.507692in}}%
\pgfpathlineto{\pgfqpoint{4.976648in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{4.982568in}{1.515116in}}%
\pgfpathlineto{\pgfqpoint{4.980402in}{1.513733in}}%
\pgfpathlineto{\pgfqpoint{4.980874in}{1.513589in}}%
\pgfpathlineto{\pgfqpoint{4.981332in}{1.513245in}}%
\pgfpathlineto{\pgfqpoint{4.981057in}{1.513272in}}%
\pgfpathlineto{\pgfqpoint{4.972952in}{1.512693in}}%
\pgfpathlineto{\pgfqpoint{4.979140in}{1.463178in}}%
\pgfpathlineto{\pgfqpoint{5.014853in}{1.470236in}}%
\pgfpathlineto{\pgfqpoint{5.008951in}{1.465762in}}%
\pgfpathlineto{\pgfqpoint{5.002268in}{1.459938in}}%
\pgfpathlineto{\pgfqpoint{5.006160in}{1.459488in}}%
\pgfpathlineto{\pgfqpoint{5.002549in}{1.460575in}}%
\pgfpathlineto{\pgfqpoint{4.995611in}{1.468423in}}%
\pgfpathlineto{\pgfqpoint{5.033288in}{1.469662in}}%
\pgfpathlineto{\pgfqpoint{5.055878in}{1.462068in}}%
\pgfpathlineto{\pgfqpoint{5.060623in}{1.465082in}}%
\pgfpathlineto{\pgfqpoint{5.045583in}{1.466609in}}%
\pgfpathlineto{\pgfqpoint{5.041858in}{1.474938in}}%
\pgfpathlineto{\pgfqpoint{5.069835in}{1.493458in}}%
\pgfpathlineto{\pgfqpoint{5.079037in}{1.545503in}}%
\pgfpathlineto{\pgfqpoint{5.082826in}{1.534933in}}%
\pgfpathlineto{\pgfqpoint{5.088318in}{1.535565in}}%
\pgfpathlineto{\pgfqpoint{5.080569in}{1.538942in}}%
\pgfpathlineto{\pgfqpoint{5.079347in}{1.544946in}}%
\pgfpathlineto{\pgfqpoint{5.078326in}{1.581466in}}%
\pgfpathlineto{\pgfqpoint{5.095330in}{1.566596in}}%
\pgfpathlineto{\pgfqpoint{5.092330in}{1.557587in}}%
\pgfpathlineto{\pgfqpoint{5.085588in}{1.560765in}}%
\pgfpathlineto{\pgfqpoint{5.060426in}{1.561739in}}%
\pgfpathlineto{\pgfqpoint{5.065454in}{1.554662in}}%
\pgfpathlineto{\pgfqpoint{5.073351in}{1.544883in}}%
\pgfpathlineto{\pgfqpoint{5.075753in}{1.550970in}}%
\pgfpathlineto{\pgfqpoint{5.074001in}{1.565793in}}%
\pgfpathlineto{\pgfqpoint{5.076534in}{1.561815in}}%
\pgfpathlineto{\pgfqpoint{5.070938in}{1.561386in}}%
\pgfpathlineto{\pgfqpoint{5.071322in}{1.563453in}}%
\pgfpathlineto{\pgfqpoint{5.073121in}{1.566149in}}%
\pgfpathlineto{\pgfqpoint{5.075488in}{1.570401in}}%
\pgfpathlineto{\pgfqpoint{5.086973in}{1.573836in}}%
\pgfpathlineto{\pgfqpoint{5.107157in}{1.601215in}}%
\pgfpathlineto{\pgfqpoint{5.119063in}{1.653069in}}%
\pgfpathlineto{\pgfqpoint{5.129409in}{1.703744in}}%
\pgfpathlineto{\pgfqpoint{5.122556in}{1.647053in}}%
\pgfpathlineto{\pgfqpoint{5.061134in}{1.580757in}}%
\pgfpathlineto{\pgfqpoint{5.037092in}{1.537621in}}%
\pgfpathlineto{\pgfqpoint{5.052101in}{1.544773in}}%
\pgfpathlineto{\pgfqpoint{5.057636in}{1.550789in}}%
\pgfpathlineto{\pgfqpoint{5.056336in}{1.547067in}}%
\pgfpathlineto{\pgfqpoint{5.049419in}{1.546214in}}%
\pgfpathlineto{\pgfqpoint{5.045239in}{1.548279in}}%
\pgfpathlineto{\pgfqpoint{5.045283in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{5.064678in}{1.539266in}}%
\pgfpathlineto{\pgfqpoint{5.062606in}{1.508143in}}%
\pgfpathlineto{\pgfqpoint{5.060005in}{1.496596in}}%
\pgfpathlineto{\pgfqpoint{5.058896in}{1.501454in}}%
\pgfpathlineto{\pgfqpoint{5.063653in}{1.518070in}}%
\pgfpathlineto{\pgfqpoint{5.033181in}{1.527116in}}%
\pgfpathlineto{\pgfqpoint{4.976322in}{1.509331in}}%
\pgfpathlineto{\pgfqpoint{4.984653in}{1.511452in}}%
\pgfpathlineto{\pgfqpoint{4.981162in}{1.507522in}}%
\pgfpathlineto{\pgfqpoint{5.034753in}{1.522614in}}%
\pgfpathlineto{\pgfqpoint{5.041112in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{5.039754in}{1.528498in}}%
\pgfpathlineto{\pgfqpoint{5.055629in}{1.524231in}}%
\pgfpathlineto{\pgfqpoint{5.036176in}{1.518588in}}%
\pgfpathlineto{\pgfqpoint{5.020567in}{1.508631in}}%
\pgfpathlineto{\pgfqpoint{5.014205in}{1.502987in}}%
\pgfpathlineto{\pgfqpoint{5.016854in}{1.499651in}}%
\pgfpathlineto{\pgfqpoint{5.033788in}{1.547739in}}%
\pgfpathlineto{\pgfqpoint{5.009983in}{1.565388in}}%
\pgfpathlineto{\pgfqpoint{5.010001in}{1.561153in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{1.556727in}}%
\pgfpathlineto{\pgfqpoint{5.000141in}{1.540722in}}%
\pgfpathlineto{\pgfqpoint{4.969587in}{1.584630in}}%
\pgfpathlineto{\pgfqpoint{4.931517in}{1.602014in}}%
\pgfpathlineto{\pgfqpoint{4.946651in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{4.991664in}{1.536332in}}%
\pgfpathlineto{\pgfqpoint{5.034454in}{1.526125in}}%
\pgfpathlineto{\pgfqpoint{5.070241in}{1.543016in}}%
\pgfpathlineto{\pgfqpoint{5.074524in}{1.543190in}}%
\pgfpathlineto{\pgfqpoint{5.080220in}{1.545318in}}%
\pgfpathlineto{\pgfqpoint{5.087130in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{5.067892in}{1.539145in}}%
\pgfpathlineto{\pgfqpoint{5.064604in}{1.527591in}}%
\pgfpathlineto{\pgfqpoint{5.063146in}{1.530272in}}%
\pgfpathlineto{\pgfqpoint{5.062906in}{1.533856in}}%
\pgfpathlineto{\pgfqpoint{5.108175in}{1.537666in}}%
\pgfpathlineto{\pgfqpoint{5.139354in}{1.543410in}}%
\pgfpathlineto{\pgfqpoint{5.136602in}{1.556282in}}%
\pgfpathlineto{\pgfqpoint{5.120101in}{1.555644in}}%
\pgfpathlineto{\pgfqpoint{5.086028in}{1.590739in}}%
\pgfpathlineto{\pgfqpoint{5.060862in}{1.637000in}}%
\pgfpathlineto{\pgfqpoint{5.066440in}{1.628624in}}%
\pgfpathlineto{\pgfqpoint{5.065683in}{1.619168in}}%
\pgfpathlineto{\pgfqpoint{5.084692in}{1.600697in}}%
\pgfpathlineto{\pgfqpoint{5.068718in}{1.595154in}}%
\pgfpathlineto{\pgfqpoint{5.087246in}{1.600242in}}%
\pgfpathlineto{\pgfqpoint{5.048052in}{1.586335in}}%
\pgfpathlineto{\pgfqpoint{5.059572in}{1.591521in}}%
\pgfpathlineto{\pgfqpoint{5.089963in}{1.607552in}}%
\pgfpathlineto{\pgfqpoint{5.115481in}{1.617795in}}%
\pgfpathlineto{\pgfqpoint{5.135334in}{1.694966in}}%
\pgfpathlineto{\pgfqpoint{5.159402in}{1.715388in}}%
\pgfpathlineto{\pgfqpoint{5.139223in}{1.718099in}}%
\pgfpathlineto{\pgfqpoint{5.138136in}{1.724630in}}%
\pgfpathlineto{\pgfqpoint{5.150681in}{1.726948in}}%
\pgfpathlineto{\pgfqpoint{5.155143in}{1.724870in}}%
\pgfpathlineto{\pgfqpoint{5.156556in}{1.707921in}}%
\pgfpathlineto{\pgfqpoint{5.158677in}{1.718998in}}%
\pgfpathlineto{\pgfqpoint{5.141968in}{1.721324in}}%
\pgfpathlineto{\pgfqpoint{5.147857in}{1.720982in}}%
\pgfpathlineto{\pgfqpoint{5.149511in}{1.721470in}}%
\pgfpathlineto{\pgfqpoint{5.151035in}{1.722728in}}%
\pgfpathlineto{\pgfqpoint{5.131197in}{1.769398in}}%
\pgfpathlineto{\pgfqpoint{5.109449in}{1.806499in}}%
\pgfpathlineto{\pgfqpoint{5.109953in}{1.801055in}}%
\pgfpathlineto{\pgfqpoint{5.127270in}{1.774732in}}%
\pgfpathlineto{\pgfqpoint{5.149397in}{1.734808in}}%
\pgfpathlineto{\pgfqpoint{5.150782in}{1.727976in}}%
\pgfpathlineto{\pgfqpoint{5.149941in}{1.727345in}}%
\pgfpathlineto{\pgfqpoint{5.152111in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{5.168483in}{1.722692in}}%
\pgfpathlineto{\pgfqpoint{5.173196in}{1.718646in}}%
\pgfpathlineto{\pgfqpoint{5.160094in}{1.724732in}}%
\pgfpathlineto{\pgfqpoint{5.160738in}{1.723194in}}%
\pgfpathlineto{\pgfqpoint{5.159929in}{1.723629in}}%
\pgfpathlineto{\pgfqpoint{5.158950in}{1.720162in}}%
\pgfpathlineto{\pgfqpoint{5.168561in}{1.712056in}}%
\pgfpathlineto{\pgfqpoint{5.157931in}{1.724143in}}%
\pgfpathlineto{\pgfqpoint{5.159018in}{1.727349in}}%
\pgfpathlineto{\pgfqpoint{5.171403in}{1.724966in}}%
\pgfpathlineto{\pgfqpoint{5.204199in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{5.185993in}{1.737374in}}%
\pgfpathlineto{\pgfqpoint{5.158926in}{1.727690in}}%
\pgfpathlineto{\pgfqpoint{5.147855in}{1.720354in}}%
\pgfpathlineto{\pgfqpoint{5.139467in}{1.711973in}}%
\pgfpathlineto{\pgfqpoint{5.144606in}{1.702897in}}%
\pgfpathlineto{\pgfqpoint{5.145320in}{1.700815in}}%
\pgfpathlineto{\pgfqpoint{5.144477in}{1.699557in}}%
\pgfpathlineto{\pgfqpoint{5.158617in}{1.714970in}}%
\pgfpathlineto{\pgfqpoint{5.188385in}{1.692711in}}%
\pgfpathlineto{\pgfqpoint{5.208417in}{1.682563in}}%
\pgfpathlineto{\pgfqpoint{5.230567in}{1.674000in}}%
\pgfpathlineto{\pgfqpoint{5.198244in}{1.710782in}}%
\pgfpathlineto{\pgfqpoint{5.122210in}{1.739659in}}%
\pgfpathlineto{\pgfqpoint{5.134344in}{1.720358in}}%
\pgfpathlineto{\pgfqpoint{5.120190in}{1.713908in}}%
\pgfpathlineto{\pgfqpoint{5.133314in}{1.724409in}}%
\pgfpathlineto{\pgfqpoint{5.126929in}{1.726617in}}%
\pgfpathlineto{\pgfqpoint{5.131738in}{1.726893in}}%
\pgfpathlineto{\pgfqpoint{5.121931in}{1.718188in}}%
\pgfpathlineto{\pgfqpoint{5.111176in}{1.715224in}}%
\pgfpathlineto{\pgfqpoint{5.100399in}{1.713067in}}%
\pgfpathlineto{\pgfqpoint{5.098998in}{1.725336in}}%
\pgfpathlineto{\pgfqpoint{5.093651in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{5.111275in}{1.713035in}}%
\pgfpathlineto{\pgfqpoint{5.117571in}{1.724355in}}%
\pgfpathlineto{\pgfqpoint{5.126487in}{1.729630in}}%
\pgfpathlineto{\pgfqpoint{5.128132in}{1.767491in}}%
\pgfpathlineto{\pgfqpoint{5.146790in}{1.770831in}}%
\pgfpathlineto{\pgfqpoint{5.131074in}{1.744760in}}%
\pgfpathlineto{\pgfqpoint{5.142684in}{1.754340in}}%
\pgfpathlineto{\pgfqpoint{5.150137in}{1.757015in}}%
\pgfpathlineto{\pgfqpoint{5.125170in}{1.740369in}}%
\pgfpathlineto{\pgfqpoint{5.115081in}{1.704681in}}%
\pgfpathlineto{\pgfqpoint{5.098159in}{1.694585in}}%
\pgfpathlineto{\pgfqpoint{5.118461in}{1.701334in}}%
\pgfpathlineto{\pgfqpoint{5.128342in}{1.686274in}}%
\pgfpathlineto{\pgfqpoint{5.131120in}{1.682768in}}%
\pgfpathlineto{\pgfqpoint{5.128844in}{1.686908in}}%
\pgfpathlineto{\pgfqpoint{5.130212in}{1.684287in}}%
\pgfpathlineto{\pgfqpoint{5.142023in}{1.686559in}}%
\pgfpathlineto{\pgfqpoint{5.146372in}{1.684258in}}%
\pgfpathlineto{\pgfqpoint{5.158992in}{1.659937in}}%
\pgfpathlineto{\pgfqpoint{5.142110in}{1.664551in}}%
\pgfpathlineto{\pgfqpoint{5.142481in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{5.148318in}{1.667161in}}%
\pgfpathlineto{\pgfqpoint{5.148159in}{1.668630in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{1.668755in}}%
\pgfpathlineto{\pgfqpoint{5.153152in}{1.668583in}}%
\pgfpathlineto{\pgfqpoint{5.152518in}{1.671300in}}%
\pgfpathlineto{\pgfqpoint{5.153875in}{1.671900in}}%
\pgfpathlineto{\pgfqpoint{5.153647in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{5.154579in}{1.666491in}}%
\pgfpathlineto{\pgfqpoint{5.155872in}{1.669562in}}%
\pgfpathlineto{\pgfqpoint{5.157441in}{1.671927in}}%
\pgfpathlineto{\pgfqpoint{5.157600in}{1.671197in}}%
\pgfpathlineto{\pgfqpoint{5.158644in}{1.673705in}}%
\pgfpathlineto{\pgfqpoint{5.157653in}{1.678728in}}%
\pgfpathlineto{\pgfqpoint{5.143562in}{1.670410in}}%
\pgfpathlineto{\pgfqpoint{5.142308in}{1.668188in}}%
\pgfpathlineto{\pgfqpoint{5.137313in}{1.663001in}}%
\pgfpathlineto{\pgfqpoint{5.138739in}{1.662213in}}%
\pgfpathlineto{\pgfqpoint{5.140537in}{1.655023in}}%
\pgfpathlineto{\pgfqpoint{5.138439in}{1.658317in}}%
\pgfpathlineto{\pgfqpoint{5.142263in}{1.658875in}}%
\pgfpathlineto{\pgfqpoint{5.143653in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{5.143957in}{1.659171in}}%
\pgfpathlineto{\pgfqpoint{5.139907in}{1.668551in}}%
\pgfpathlineto{\pgfqpoint{5.135136in}{1.675067in}}%
\pgfpathlineto{\pgfqpoint{5.130162in}{1.678207in}}%
\pgfpathlineto{\pgfqpoint{5.143282in}{1.647889in}}%
\pgfpathlineto{\pgfqpoint{5.163840in}{1.608993in}}%
\pgfpathlineto{\pgfqpoint{5.144526in}{1.606648in}}%
\pgfpathlineto{\pgfqpoint{5.142711in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{5.146655in}{1.607739in}}%
\pgfpathlineto{\pgfqpoint{5.146270in}{1.620165in}}%
\pgfpathlineto{\pgfqpoint{5.153918in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{5.175543in}{1.604446in}}%
\pgfpathlineto{\pgfqpoint{5.169181in}{1.604243in}}%
\pgfpathlineto{\pgfqpoint{5.143852in}{1.608370in}}%
\pgfpathlineto{\pgfqpoint{5.139274in}{1.606045in}}%
\pgfpathlineto{\pgfqpoint{5.147934in}{1.594339in}}%
\pgfpathlineto{\pgfqpoint{5.125505in}{1.608115in}}%
\pgfpathlineto{\pgfqpoint{5.095092in}{1.640883in}}%
\pgfpathlineto{\pgfqpoint{5.080689in}{1.609961in}}%
\pgfpathlineto{\pgfqpoint{5.081590in}{1.599826in}}%
\pgfpathlineto{\pgfqpoint{5.058762in}{1.585539in}}%
\pgfpathlineto{\pgfqpoint{5.083053in}{1.577343in}}%
\pgfpathlineto{\pgfqpoint{5.021858in}{1.624164in}}%
\pgfpathlineto{\pgfqpoint{5.023297in}{1.633957in}}%
\pgfpathlineto{\pgfqpoint{5.050026in}{1.606434in}}%
\pgfpathlineto{\pgfqpoint{5.013885in}{1.598121in}}%
\pgfpathlineto{\pgfqpoint{5.008203in}{1.623401in}}%
\pgfpathlineto{\pgfqpoint{4.999329in}{1.576271in}}%
\pgfpathlineto{\pgfqpoint{4.992351in}{1.611286in}}%
\pgfpathlineto{\pgfqpoint{4.996732in}{1.594474in}}%
\pgfpathlineto{\pgfqpoint{5.010390in}{1.600544in}}%
\pgfpathlineto{\pgfqpoint{5.018289in}{1.609083in}}%
\pgfpathlineto{\pgfqpoint{5.020919in}{1.607527in}}%
\pgfpathlineto{\pgfqpoint{5.023102in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{5.020303in}{1.599889in}}%
\pgfpathlineto{\pgfqpoint{5.038187in}{1.577061in}}%
\pgfpathlineto{\pgfqpoint{5.019781in}{1.618083in}}%
\pgfpathlineto{\pgfqpoint{5.052093in}{1.654291in}}%
\pgfpathlineto{\pgfqpoint{5.047012in}{1.659030in}}%
\pgfpathlineto{\pgfqpoint{5.019060in}{1.634480in}}%
\pgfpathlineto{\pgfqpoint{5.016783in}{1.621248in}}%
\pgfpathlineto{\pgfqpoint{5.030357in}{1.663967in}}%
\pgfpathlineto{\pgfqpoint{5.000026in}{1.618618in}}%
\pgfpathlineto{\pgfqpoint{5.005273in}{1.621517in}}%
\pgfpathlineto{\pgfqpoint{5.018355in}{1.623101in}}%
\pgfpathlineto{\pgfqpoint{5.003720in}{1.651741in}}%
\pgfpathlineto{\pgfqpoint{5.012437in}{1.655669in}}%
\pgfpathlineto{\pgfqpoint{5.063094in}{1.661303in}}%
\pgfpathlineto{\pgfqpoint{5.057249in}{1.670744in}}%
\pgfpathlineto{\pgfqpoint{5.059797in}{1.681854in}}%
\pgfpathlineto{\pgfqpoint{5.071729in}{1.686055in}}%
\pgfpathlineto{\pgfqpoint{5.062948in}{1.665086in}}%
\pgfpathlineto{\pgfqpoint{5.095016in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{5.120219in}{1.609261in}}%
\pgfpathlineto{\pgfqpoint{5.152479in}{1.602648in}}%
\pgfpathlineto{\pgfqpoint{5.159810in}{1.605792in}}%
\pgfpathlineto{\pgfqpoint{5.128188in}{1.575064in}}%
\pgfpathlineto{\pgfqpoint{5.143545in}{1.567270in}}%
\pgfpathlineto{\pgfqpoint{5.159040in}{1.598145in}}%
\pgfpathlineto{\pgfqpoint{5.140870in}{1.562687in}}%
\pgfpathlineto{\pgfqpoint{5.122910in}{1.553287in}}%
\pgfpathlineto{\pgfqpoint{5.090127in}{1.560019in}}%
\pgfpathlineto{\pgfqpoint{5.099888in}{1.557326in}}%
\pgfpathlineto{\pgfqpoint{5.109665in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{5.127626in}{1.572272in}}%
\pgfpathlineto{\pgfqpoint{5.125840in}{1.562800in}}%
\pgfpathlineto{\pgfqpoint{5.129115in}{1.562315in}}%
\pgfpathlineto{\pgfqpoint{5.139526in}{1.568485in}}%
\pgfpathlineto{\pgfqpoint{5.145830in}{1.616347in}}%
\pgfpathlineto{\pgfqpoint{5.154518in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{5.180475in}{1.624517in}}%
\pgfpathlineto{\pgfqpoint{5.201027in}{1.631809in}}%
\pgfpathlineto{\pgfqpoint{5.177622in}{1.667685in}}%
\pgfpathlineto{\pgfqpoint{5.181052in}{1.673205in}}%
\pgfpathlineto{\pgfqpoint{5.206815in}{1.663745in}}%
\pgfpathlineto{\pgfqpoint{5.207459in}{1.670152in}}%
\pgfpathlineto{\pgfqpoint{5.205289in}{1.666386in}}%
\pgfpathlineto{\pgfqpoint{5.199309in}{1.661219in}}%
\pgfpathlineto{\pgfqpoint{5.196234in}{1.668130in}}%
\pgfpathlineto{\pgfqpoint{5.198936in}{1.667847in}}%
\pgfpathlineto{\pgfqpoint{5.197787in}{1.657996in}}%
\pgfpathlineto{\pgfqpoint{5.194630in}{1.648883in}}%
\pgfpathlineto{\pgfqpoint{5.199388in}{1.653528in}}%
\pgfpathlineto{\pgfqpoint{5.191863in}{1.664717in}}%
\pgfpathlineto{\pgfqpoint{5.223807in}{1.631648in}}%
\pgfpathlineto{\pgfqpoint{5.224936in}{1.622341in}}%
\pgfpathlineto{\pgfqpoint{5.201495in}{1.676349in}}%
\pgfpathlineto{\pgfqpoint{5.206653in}{1.683466in}}%
\pgfpathlineto{\pgfqpoint{5.212026in}{1.684678in}}%
\pgfpathlineto{\pgfqpoint{5.211102in}{1.690474in}}%
\pgfpathlineto{\pgfqpoint{5.213183in}{1.689375in}}%
\pgfpathlineto{\pgfqpoint{5.213176in}{1.682780in}}%
\pgfpathlineto{\pgfqpoint{5.214012in}{1.669423in}}%
\pgfpathlineto{\pgfqpoint{5.216831in}{1.682795in}}%
\pgfpathlineto{\pgfqpoint{5.218791in}{1.682354in}}%
\pgfpathlineto{\pgfqpoint{5.223561in}{1.686396in}}%
\pgfpathlineto{\pgfqpoint{5.213787in}{1.695706in}}%
\pgfpathlineto{\pgfqpoint{5.190432in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{5.188516in}{1.725263in}}%
\pgfpathlineto{\pgfqpoint{5.194997in}{1.708568in}}%
\pgfpathlineto{\pgfqpoint{5.208159in}{1.670651in}}%
\pgfpathlineto{\pgfqpoint{5.211408in}{1.667906in}}%
\pgfpathlineto{\pgfqpoint{5.210617in}{1.661478in}}%
\pgfpathlineto{\pgfqpoint{5.210956in}{1.658888in}}%
\pgfpathlineto{\pgfqpoint{5.214131in}{1.666782in}}%
\pgfpathlineto{\pgfqpoint{5.213089in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{5.222589in}{1.694715in}}%
\pgfpathlineto{\pgfqpoint{5.221592in}{1.703770in}}%
\pgfpathlineto{\pgfqpoint{5.220541in}{1.697859in}}%
\pgfpathlineto{\pgfqpoint{5.221356in}{1.698021in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{1.693333in}}%
\pgfpathlineto{\pgfqpoint{5.222992in}{1.688516in}}%
\pgfpathlineto{\pgfqpoint{5.221056in}{1.688334in}}%
\pgfpathlineto{\pgfqpoint{5.217065in}{1.690345in}}%
\pgfpathlineto{\pgfqpoint{5.226165in}{1.703636in}}%
\pgfpathlineto{\pgfqpoint{5.216192in}{1.702348in}}%
\pgfpathlineto{\pgfqpoint{5.216296in}{1.697771in}}%
\pgfpathlineto{\pgfqpoint{5.179573in}{1.653280in}}%
\pgfpathlineto{\pgfqpoint{5.182730in}{1.650684in}}%
\pgfpathlineto{\pgfqpoint{5.179852in}{1.661384in}}%
\pgfpathlineto{\pgfqpoint{5.175583in}{1.655823in}}%
\pgfpathlineto{\pgfqpoint{5.185108in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{5.180558in}{1.644393in}}%
\pgfpathlineto{\pgfqpoint{5.193042in}{1.629902in}}%
\pgfpathlineto{\pgfqpoint{5.197807in}{1.626248in}}%
\pgfpathlineto{\pgfqpoint{5.195667in}{1.632552in}}%
\pgfpathlineto{\pgfqpoint{5.189408in}{1.628892in}}%
\pgfpathlineto{\pgfqpoint{5.176934in}{1.632351in}}%
\pgfpathlineto{\pgfqpoint{5.153540in}{1.664021in}}%
\pgfpathlineto{\pgfqpoint{5.204430in}{1.680108in}}%
\pgfpathlineto{\pgfqpoint{5.209388in}{1.675271in}}%
\pgfpathlineto{\pgfqpoint{5.206735in}{1.683608in}}%
\pgfpathlineto{\pgfqpoint{5.196850in}{1.686462in}}%
\pgfpathlineto{\pgfqpoint{5.178112in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{5.220833in}{1.775213in}}%
\pgfpathlineto{\pgfqpoint{5.203659in}{1.709619in}}%
\pgfpathlineto{\pgfqpoint{5.206863in}{1.675046in}}%
\pgfpathlineto{\pgfqpoint{5.200515in}{1.670565in}}%
\pgfpathlineto{\pgfqpoint{5.231055in}{1.669654in}}%
\pgfpathlineto{\pgfqpoint{5.230519in}{1.645867in}}%
\pgfpathlineto{\pgfqpoint{5.217840in}{1.643058in}}%
\pgfpathlineto{\pgfqpoint{5.218354in}{1.647913in}}%
\pgfpathlineto{\pgfqpoint{5.221937in}{1.656004in}}%
\pgfpathlineto{\pgfqpoint{5.219145in}{1.651075in}}%
\pgfpathlineto{\pgfqpoint{5.216460in}{1.652409in}}%
\pgfpathlineto{\pgfqpoint{5.214932in}{1.654826in}}%
\pgfpathlineto{\pgfqpoint{5.148745in}{1.666620in}}%
\pgfpathlineto{\pgfqpoint{5.129529in}{1.679458in}}%
\pgfpathlineto{\pgfqpoint{5.145344in}{1.680683in}}%
\pgfpathlineto{\pgfqpoint{5.146234in}{1.693629in}}%
\pgfpathlineto{\pgfqpoint{5.149731in}{1.703170in}}%
\pgfpathlineto{\pgfqpoint{5.106352in}{1.673799in}}%
\pgfpathlineto{\pgfqpoint{5.128128in}{1.643905in}}%
\pgfpathlineto{\pgfqpoint{5.100387in}{1.679491in}}%
\pgfpathlineto{\pgfqpoint{5.106977in}{1.680461in}}%
\pgfpathlineto{\pgfqpoint{5.134441in}{1.696606in}}%
\pgfpathlineto{\pgfqpoint{5.174543in}{1.693766in}}%
\pgfpathlineto{\pgfqpoint{5.166489in}{1.612321in}}%
\pgfpathlineto{\pgfqpoint{5.120424in}{1.569665in}}%
\pgfpathlineto{\pgfqpoint{5.133343in}{1.573342in}}%
\pgfpathlineto{\pgfqpoint{5.141544in}{1.569989in}}%
\pgfpathlineto{\pgfqpoint{5.155465in}{1.587263in}}%
\pgfpathlineto{\pgfqpoint{5.152572in}{1.593429in}}%
\pgfpathlineto{\pgfqpoint{5.088402in}{1.602919in}}%
\pgfpathlineto{\pgfqpoint{5.067916in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{5.089709in}{1.566399in}}%
\pgfpathlineto{\pgfqpoint{5.129673in}{1.537649in}}%
\pgfpathlineto{\pgfqpoint{5.142288in}{1.532528in}}%
\pgfpathlineto{\pgfqpoint{5.140188in}{1.540351in}}%
\pgfpathlineto{\pgfqpoint{5.141249in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{5.133689in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{5.127965in}{1.569589in}}%
\pgfpathlineto{\pgfqpoint{5.045818in}{1.579940in}}%
\pgfpathlineto{\pgfqpoint{5.000822in}{1.610375in}}%
\pgfpathlineto{\pgfqpoint{5.048606in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{5.063346in}{1.589219in}}%
\pgfpathlineto{\pgfqpoint{5.082453in}{1.582394in}}%
\pgfpathlineto{\pgfqpoint{5.049049in}{1.587165in}}%
\pgfpathlineto{\pgfqpoint{5.011450in}{1.574244in}}%
\pgfpathlineto{\pgfqpoint{5.036727in}{1.630592in}}%
\pgfpathlineto{\pgfqpoint{5.076761in}{1.623499in}}%
\pgfpathlineto{\pgfqpoint{5.090248in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{5.074442in}{1.593400in}}%
\pgfpathlineto{\pgfqpoint{5.085292in}{1.561630in}}%
\pgfpathlineto{\pgfqpoint{5.072312in}{1.588808in}}%
\pgfpathlineto{\pgfqpoint{5.092218in}{1.562835in}}%
\pgfpathlineto{\pgfqpoint{5.094710in}{1.566189in}}%
\pgfpathlineto{\pgfqpoint{5.093276in}{1.563776in}}%
\pgfpathlineto{\pgfqpoint{5.099113in}{1.564317in}}%
\pgfpathlineto{\pgfqpoint{5.105589in}{1.563415in}}%
\pgfpathlineto{\pgfqpoint{5.101271in}{1.562434in}}%
\pgfpathlineto{\pgfqpoint{5.102942in}{1.555468in}}%
\pgfpathlineto{\pgfqpoint{5.069311in}{1.644719in}}%
\pgfpathlineto{\pgfqpoint{5.082744in}{1.644970in}}%
\pgfpathlineto{\pgfqpoint{5.080496in}{1.639498in}}%
\pgfpathlineto{\pgfqpoint{5.097227in}{1.685931in}}%
\pgfpathlineto{\pgfqpoint{5.083950in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{5.065468in}{1.674060in}}%
\pgfpathlineto{\pgfqpoint{5.109229in}{1.641576in}}%
\pgfpathlineto{\pgfqpoint{5.088497in}{1.642235in}}%
\pgfpathlineto{\pgfqpoint{5.091733in}{1.648235in}}%
\pgfpathlineto{\pgfqpoint{5.100062in}{1.658418in}}%
\pgfpathlineto{\pgfqpoint{5.108349in}{1.678949in}}%
\pgfpathlineto{\pgfqpoint{5.114784in}{1.680598in}}%
\pgfpathlineto{\pgfqpoint{5.114145in}{1.680977in}}%
\pgfpathlineto{\pgfqpoint{5.110265in}{1.685503in}}%
\pgfpathlineto{\pgfqpoint{5.109567in}{1.692322in}}%
\pgfpathlineto{\pgfqpoint{5.112057in}{1.691133in}}%
\pgfpathlineto{\pgfqpoint{5.106051in}{1.686633in}}%
\pgfpathlineto{\pgfqpoint{5.119060in}{1.679536in}}%
\pgfpathlineto{\pgfqpoint{5.117955in}{1.682733in}}%
\pgfpathlineto{\pgfqpoint{5.119980in}{1.686408in}}%
\pgfpathlineto{\pgfqpoint{5.119076in}{1.686727in}}%
\pgfpathlineto{\pgfqpoint{5.113770in}{1.680386in}}%
\pgfpathlineto{\pgfqpoint{5.119422in}{1.660693in}}%
\pgfpathlineto{\pgfqpoint{5.133922in}{1.643720in}}%
\pgfpathlineto{\pgfqpoint{5.128224in}{1.638621in}}%
\pgfpathlineto{\pgfqpoint{5.132553in}{1.634929in}}%
\pgfpathlineto{\pgfqpoint{5.143593in}{1.629003in}}%
\pgfpathlineto{\pgfqpoint{5.150738in}{1.629565in}}%
\pgfpathlineto{\pgfqpoint{5.162543in}{1.618871in}}%
\pgfpathlineto{\pgfqpoint{5.149654in}{1.614429in}}%
\pgfpathlineto{\pgfqpoint{5.088903in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{5.134400in}{1.610640in}}%
\pgfpathlineto{\pgfqpoint{5.152594in}{1.619908in}}%
\pgfpathlineto{\pgfqpoint{5.145604in}{1.623142in}}%
\pgfpathlineto{\pgfqpoint{5.134422in}{1.621820in}}%
\pgfpathlineto{\pgfqpoint{5.122023in}{1.625772in}}%
\pgfpathlineto{\pgfqpoint{5.125861in}{1.619592in}}%
\pgfpathlineto{\pgfqpoint{5.134084in}{1.614847in}}%
\pgfpathlineto{\pgfqpoint{5.134847in}{1.619200in}}%
\pgfpathlineto{\pgfqpoint{5.141194in}{1.615976in}}%
\pgfpathlineto{\pgfqpoint{5.153106in}{1.614270in}}%
\pgfpathlineto{\pgfqpoint{5.153619in}{1.604235in}}%
\pgfpathlineto{\pgfqpoint{5.149670in}{1.610433in}}%
\pgfpathlineto{\pgfqpoint{5.152545in}{1.589908in}}%
\pgfpathlineto{\pgfqpoint{5.145295in}{1.622072in}}%
\pgfpathlineto{\pgfqpoint{5.158235in}{1.626500in}}%
\pgfpathlineto{\pgfqpoint{5.161224in}{1.623826in}}%
\pgfpathlineto{\pgfqpoint{5.161358in}{1.620205in}}%
\pgfpathlineto{\pgfqpoint{5.160014in}{1.618964in}}%
\pgfpathlineto{\pgfqpoint{5.159285in}{1.620320in}}%
\pgfpathlineto{\pgfqpoint{5.147779in}{1.627190in}}%
\pgfpathlineto{\pgfqpoint{5.168410in}{1.619721in}}%
\pgfpathlineto{\pgfqpoint{5.174433in}{1.608876in}}%
\pgfpathlineto{\pgfqpoint{5.169562in}{1.625549in}}%
\pgfpathlineto{\pgfqpoint{5.172169in}{1.629263in}}%
\pgfpathlineto{\pgfqpoint{5.178265in}{1.682560in}}%
\pgfpathlineto{\pgfqpoint{5.184646in}{1.690157in}}%
\pgfpathlineto{\pgfqpoint{5.182761in}{1.702764in}}%
\pgfpathlineto{\pgfqpoint{5.199794in}{1.698095in}}%
\pgfpathlineto{\pgfqpoint{5.217931in}{1.703220in}}%
\pgfpathlineto{\pgfqpoint{5.214586in}{1.747107in}}%
\pgfpathlineto{\pgfqpoint{5.223158in}{1.748564in}}%
\pgfpathlineto{\pgfqpoint{5.227254in}{1.748631in}}%
\pgfpathlineto{\pgfqpoint{5.222919in}{1.742516in}}%
\pgfpathlineto{\pgfqpoint{5.210952in}{1.739031in}}%
\pgfpathlineto{\pgfqpoint{5.198767in}{1.743446in}}%
\pgfpathlineto{\pgfqpoint{5.168387in}{1.805756in}}%
\pgfpathlineto{\pgfqpoint{5.167117in}{1.803956in}}%
\pgfpathlineto{\pgfqpoint{5.167191in}{1.806969in}}%
\pgfpathlineto{\pgfqpoint{5.171147in}{1.783482in}}%
\pgfpathlineto{\pgfqpoint{5.212639in}{1.734150in}}%
\pgfpathlineto{\pgfqpoint{5.226700in}{1.720478in}}%
\pgfpathlineto{\pgfqpoint{5.226723in}{1.723523in}}%
\pgfpathlineto{\pgfqpoint{5.231166in}{1.713820in}}%
\pgfpathlineto{\pgfqpoint{5.230845in}{1.700406in}}%
\pgfpathlineto{\pgfqpoint{5.159527in}{1.684276in}}%
\pgfpathlineto{\pgfqpoint{5.110306in}{1.579338in}}%
\pgfpathlineto{\pgfqpoint{5.096081in}{1.540058in}}%
\pgfpathlineto{\pgfqpoint{5.125748in}{1.525132in}}%
\pgfpathlineto{\pgfqpoint{5.061459in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{4.985982in}{1.558991in}}%
\pgfpathlineto{\pgfqpoint{4.965056in}{1.549043in}}%
\pgfpathlineto{\pgfqpoint{4.888256in}{1.557671in}}%
\pgfpathlineto{\pgfqpoint{4.877133in}{1.582651in}}%
\pgfpathlineto{\pgfqpoint{4.887476in}{1.630307in}}%
\pgfpathlineto{\pgfqpoint{4.959770in}{1.540625in}}%
\pgfpathlineto{\pgfqpoint{5.041839in}{1.513313in}}%
\pgfpathlineto{\pgfqpoint{5.038714in}{1.516808in}}%
\pgfpathlineto{\pgfqpoint{5.031721in}{1.621872in}}%
\pgfpathlineto{\pgfqpoint{5.036912in}{1.600920in}}%
\pgfpathlineto{\pgfqpoint{5.077962in}{1.556778in}}%
\pgfpathlineto{\pgfqpoint{5.075021in}{1.556465in}}%
\pgfpathlineto{\pgfqpoint{5.091284in}{1.552080in}}%
\pgfpathlineto{\pgfqpoint{5.082601in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{5.084040in}{1.548866in}}%
\pgfpathlineto{\pgfqpoint{5.078823in}{1.546255in}}%
\pgfpathlineto{\pgfqpoint{5.072738in}{1.543637in}}%
\pgfpathlineto{\pgfqpoint{5.076907in}{1.537495in}}%
\pgfpathlineto{\pgfqpoint{5.080423in}{1.547292in}}%
\pgfpathlineto{\pgfqpoint{5.054869in}{1.583091in}}%
\pgfpathlineto{\pgfqpoint{5.049393in}{1.593128in}}%
\pgfpathlineto{\pgfqpoint{5.061123in}{1.640680in}}%
\pgfpathlineto{\pgfqpoint{5.041955in}{1.617935in}}%
\pgfpathlineto{\pgfqpoint{5.030765in}{1.586108in}}%
\pgfpathlineto{\pgfqpoint{5.022958in}{1.626196in}}%
\pgfpathlineto{\pgfqpoint{4.985832in}{1.680632in}}%
\pgfpathlineto{\pgfqpoint{5.008362in}{1.668845in}}%
\pgfpathlineto{\pgfqpoint{5.030670in}{1.658560in}}%
\pgfpathlineto{\pgfqpoint{5.029352in}{1.659006in}}%
\pgfpathlineto{\pgfqpoint{5.033053in}{1.658128in}}%
\pgfpathlineto{\pgfqpoint{5.036196in}{1.656159in}}%
\pgfpathlineto{\pgfqpoint{5.037273in}{1.655037in}}%
\pgfpathlineto{\pgfqpoint{5.035026in}{1.655281in}}%
\pgfpathlineto{\pgfqpoint{5.033804in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{5.033635in}{1.655012in}}%
\pgfpathlineto{\pgfqpoint{5.040384in}{1.662031in}}%
\pgfpathlineto{\pgfqpoint{5.051169in}{1.637608in}}%
\pgfpathlineto{\pgfqpoint{5.054765in}{1.628036in}}%
\pgfpathlineto{\pgfqpoint{5.049191in}{1.620661in}}%
\pgfpathlineto{\pgfqpoint{5.053304in}{1.624016in}}%
\pgfpathlineto{\pgfqpoint{5.058030in}{1.622866in}}%
\pgfpathlineto{\pgfqpoint{5.055567in}{1.623232in}}%
\pgfpathlineto{\pgfqpoint{5.053109in}{1.623474in}}%
\pgfpathlineto{\pgfqpoint{5.045497in}{1.630292in}}%
\pgfpathlineto{\pgfqpoint{5.055280in}{1.604128in}}%
\pgfpathlineto{\pgfqpoint{5.058657in}{1.600964in}}%
\pgfpathlineto{\pgfqpoint{5.055800in}{1.604863in}}%
\pgfpathlineto{\pgfqpoint{5.056294in}{1.609212in}}%
\pgfpathlineto{\pgfqpoint{5.052774in}{1.619239in}}%
\pgfpathlineto{\pgfqpoint{5.031703in}{1.640398in}}%
\pgfpathlineto{\pgfqpoint{5.003334in}{1.656798in}}%
\pgfpathlineto{\pgfqpoint{4.986212in}{1.648915in}}%
\pgfpathlineto{\pgfqpoint{4.937656in}{1.645499in}}%
\pgfpathlineto{\pgfqpoint{4.923831in}{1.648605in}}%
\pgfpathlineto{\pgfqpoint{4.953718in}{1.633837in}}%
\pgfpathlineto{\pgfqpoint{4.956765in}{1.630785in}}%
\pgfpathlineto{\pgfqpoint{4.957967in}{1.638396in}}%
\pgfpathlineto{\pgfqpoint{4.973143in}{1.651428in}}%
\pgfpathlineto{\pgfqpoint{4.981269in}{1.642909in}}%
\pgfpathlineto{\pgfqpoint{4.978285in}{1.642062in}}%
\pgfpathlineto{\pgfqpoint{4.953864in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{4.968445in}{1.647391in}}%
\pgfpathlineto{\pgfqpoint{4.988924in}{1.661015in}}%
\pgfpathlineto{\pgfqpoint{4.983289in}{1.644727in}}%
\pgfpathlineto{\pgfqpoint{4.969685in}{1.608785in}}%
\pgfpathlineto{\pgfqpoint{4.964122in}{1.626083in}}%
\pgfpathlineto{\pgfqpoint{4.959612in}{1.647178in}}%
\pgfpathlineto{\pgfqpoint{4.976419in}{1.666484in}}%
\pgfpathlineto{\pgfqpoint{4.977481in}{1.666758in}}%
\pgfpathlineto{\pgfqpoint{4.966230in}{1.691366in}}%
\pgfpathlineto{\pgfqpoint{4.938906in}{1.710904in}}%
\pgfpathlineto{\pgfqpoint{4.909322in}{1.721801in}}%
\pgfpathlineto{\pgfqpoint{4.906825in}{1.715610in}}%
\pgfpathlineto{\pgfqpoint{4.914206in}{1.709293in}}%
\pgfpathlineto{\pgfqpoint{4.937263in}{1.708400in}}%
\pgfpathlineto{\pgfqpoint{4.935959in}{1.701851in}}%
\pgfpathlineto{\pgfqpoint{4.896170in}{1.703462in}}%
\pgfpathlineto{\pgfqpoint{4.888115in}{1.701188in}}%
\pgfpathlineto{\pgfqpoint{4.891872in}{1.701475in}}%
\pgfpathlineto{\pgfqpoint{4.889420in}{1.701974in}}%
\pgfpathlineto{\pgfqpoint{4.907533in}{1.705475in}}%
\pgfpathlineto{\pgfqpoint{4.948074in}{1.706092in}}%
\pgfpathlineto{\pgfqpoint{4.959367in}{1.701923in}}%
\pgfpathlineto{\pgfqpoint{4.964534in}{1.701258in}}%
\pgfpathlineto{\pgfqpoint{4.968313in}{1.695018in}}%
\pgfpathlineto{\pgfqpoint{4.970870in}{1.694847in}}%
\pgfpathlineto{\pgfqpoint{4.962413in}{1.695183in}}%
\pgfpathlineto{\pgfqpoint{4.961062in}{1.697117in}}%
\pgfpathlineto{\pgfqpoint{4.954489in}{1.687733in}}%
\pgfpathlineto{\pgfqpoint{4.963743in}{1.695428in}}%
\pgfpathlineto{\pgfqpoint{4.973839in}{1.702316in}}%
\pgfpathlineto{\pgfqpoint{4.990910in}{1.748237in}}%
\pgfpathlineto{\pgfqpoint{4.982567in}{1.770988in}}%
\pgfpathlineto{\pgfqpoint{4.983721in}{1.760071in}}%
\pgfpathlineto{\pgfqpoint{4.985670in}{1.723486in}}%
\pgfpathlineto{\pgfqpoint{4.959087in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{4.929934in}{1.612677in}}%
\pgfpathlineto{\pgfqpoint{4.908233in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{4.982034in}{1.707983in}}%
\pgfpathlineto{\pgfqpoint{4.997323in}{1.732571in}}%
\pgfpathlineto{\pgfqpoint{4.999926in}{1.731268in}}%
\pgfpathlineto{\pgfqpoint{4.973430in}{1.730567in}}%
\pgfpathlineto{\pgfqpoint{4.969426in}{1.733039in}}%
\pgfpathlineto{\pgfqpoint{4.962920in}{1.720773in}}%
\pgfpathlineto{\pgfqpoint{4.996492in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{4.993892in}{1.630058in}}%
\pgfpathlineto{\pgfqpoint{4.966523in}{1.638415in}}%
\pgfpathlineto{\pgfqpoint{4.955743in}{1.648292in}}%
\pgfpathlineto{\pgfqpoint{4.949217in}{1.658647in}}%
\pgfpathlineto{\pgfqpoint{4.966408in}{1.675515in}}%
\pgfpathlineto{\pgfqpoint{4.955804in}{1.668531in}}%
\pgfpathlineto{\pgfqpoint{4.942649in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{4.935816in}{1.668520in}}%
\pgfpathlineto{\pgfqpoint{4.975820in}{1.678334in}}%
\pgfpathlineto{\pgfqpoint{4.983027in}{1.687064in}}%
\pgfpathlineto{\pgfqpoint{4.989212in}{1.683338in}}%
\pgfpathlineto{\pgfqpoint{4.959509in}{1.682103in}}%
\pgfpathlineto{\pgfqpoint{4.966052in}{1.681925in}}%
\pgfpathlineto{\pgfqpoint{4.988860in}{1.749894in}}%
\pgfpathlineto{\pgfqpoint{4.992923in}{1.778278in}}%
\pgfpathlineto{\pgfqpoint{4.984628in}{1.772137in}}%
\pgfpathlineto{\pgfqpoint{4.967291in}{1.727538in}}%
\pgfpathlineto{\pgfqpoint{4.969706in}{1.713313in}}%
\pgfpathlineto{\pgfqpoint{4.954655in}{1.711701in}}%
\pgfpathlineto{\pgfqpoint{4.934539in}{1.690107in}}%
\pgfpathlineto{\pgfqpoint{4.944978in}{1.706379in}}%
\pgfpathlineto{\pgfqpoint{4.930590in}{1.797389in}}%
\pgfpathlineto{\pgfqpoint{4.924956in}{1.807171in}}%
\pgfpathlineto{\pgfqpoint{4.909659in}{1.804569in}}%
\pgfpathlineto{\pgfqpoint{4.896030in}{1.786881in}}%
\pgfpathlineto{\pgfqpoint{4.869060in}{1.773628in}}%
\pgfpathlineto{\pgfqpoint{4.859614in}{1.816583in}}%
\pgfpathlineto{\pgfqpoint{4.861624in}{1.821640in}}%
\pgfpathlineto{\pgfqpoint{4.883981in}{1.738727in}}%
\pgfpathlineto{\pgfqpoint{4.916089in}{1.706948in}}%
\pgfpathlineto{\pgfqpoint{4.920165in}{1.671750in}}%
\pgfpathlineto{\pgfqpoint{4.926295in}{1.642364in}}%
\pgfpathlineto{\pgfqpoint{4.943169in}{1.619878in}}%
\pgfpathlineto{\pgfqpoint{4.938163in}{1.627150in}}%
\pgfpathlineto{\pgfqpoint{4.907917in}{1.642859in}}%
\pgfpathlineto{\pgfqpoint{4.904718in}{1.641992in}}%
\pgfpathlineto{\pgfqpoint{4.917263in}{1.634270in}}%
\pgfpathlineto{\pgfqpoint{4.918068in}{1.635789in}}%
\pgfpathlineto{\pgfqpoint{4.909528in}{1.640994in}}%
\pgfpathlineto{\pgfqpoint{4.929964in}{1.637092in}}%
\pgfpathlineto{\pgfqpoint{4.939807in}{1.621573in}}%
\pgfpathlineto{\pgfqpoint{4.957499in}{1.606040in}}%
\pgfpathlineto{\pgfqpoint{5.001906in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{4.996878in}{1.556024in}}%
\pgfpathlineto{\pgfqpoint{5.001269in}{1.555941in}}%
\pgfpathlineto{\pgfqpoint{5.032085in}{1.560726in}}%
\pgfpathlineto{\pgfqpoint{5.035390in}{1.582003in}}%
\pgfpathlineto{\pgfqpoint{5.054360in}{1.582833in}}%
\pgfpathlineto{\pgfqpoint{5.011171in}{1.599993in}}%
\pgfpathlineto{\pgfqpoint{5.008172in}{1.633811in}}%
\pgfpathlineto{\pgfqpoint{5.071678in}{1.669591in}}%
\pgfpathlineto{\pgfqpoint{5.110159in}{1.648443in}}%
\pgfpathlineto{\pgfqpoint{5.129034in}{1.641498in}}%
\pgfpathlineto{\pgfqpoint{5.130625in}{1.668686in}}%
\pgfpathlineto{\pgfqpoint{5.139136in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{5.149830in}{1.671555in}}%
\pgfpathlineto{\pgfqpoint{5.153080in}{1.658434in}}%
\pgfpathlineto{\pgfqpoint{5.147948in}{1.657232in}}%
\pgfpathlineto{\pgfqpoint{5.143981in}{1.670497in}}%
\pgfpathlineto{\pgfqpoint{5.144503in}{1.689922in}}%
\pgfpathlineto{\pgfqpoint{5.137171in}{1.685511in}}%
\pgfpathlineto{\pgfqpoint{5.082271in}{1.689529in}}%
\pgfpathlineto{\pgfqpoint{5.069703in}{1.692450in}}%
\pgfpathlineto{\pgfqpoint{5.093783in}{1.686594in}}%
\pgfpathlineto{\pgfqpoint{5.067700in}{1.683824in}}%
\pgfpathlineto{\pgfqpoint{5.067467in}{1.682510in}}%
\pgfpathlineto{\pgfqpoint{5.087613in}{1.679049in}}%
\pgfpathlineto{\pgfqpoint{5.092377in}{1.662297in}}%
\pgfpathlineto{\pgfqpoint{5.068559in}{1.636674in}}%
\pgfpathlineto{\pgfqpoint{5.048804in}{1.618680in}}%
\pgfpathlineto{\pgfqpoint{5.067237in}{1.596379in}}%
\pgfpathlineto{\pgfqpoint{5.093257in}{1.579335in}}%
\pgfpathlineto{\pgfqpoint{5.117463in}{1.576219in}}%
\pgfpathlineto{\pgfqpoint{5.115775in}{1.572519in}}%
\pgfpathlineto{\pgfqpoint{5.113942in}{1.575751in}}%
\pgfpathlineto{\pgfqpoint{5.157702in}{1.538779in}}%
\pgfpathlineto{\pgfqpoint{5.149596in}{1.551994in}}%
\pgfpathlineto{\pgfqpoint{5.134120in}{1.562212in}}%
\pgfpathlineto{\pgfqpoint{5.144722in}{1.496848in}}%
\pgfpathlineto{\pgfqpoint{5.137587in}{1.425294in}}%
\pgfpathlineto{\pgfqpoint{5.134620in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{5.128768in}{1.540187in}}%
\pgfpathlineto{\pgfqpoint{5.116160in}{1.513243in}}%
\pgfpathlineto{\pgfqpoint{5.082216in}{1.517538in}}%
\pgfpathlineto{\pgfqpoint{5.074564in}{1.514404in}}%
\pgfpathlineto{\pgfqpoint{5.067032in}{1.515868in}}%
\pgfpathlineto{\pgfqpoint{5.067869in}{1.519224in}}%
\pgfpathlineto{\pgfqpoint{5.104347in}{1.496828in}}%
\pgfpathlineto{\pgfqpoint{5.124925in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{5.110197in}{1.476719in}}%
\pgfpathlineto{\pgfqpoint{5.090939in}{1.555701in}}%
\pgfpathlineto{\pgfqpoint{5.084115in}{1.602512in}}%
\pgfpathlineto{\pgfqpoint{5.071097in}{1.604151in}}%
\pgfpathlineto{\pgfqpoint{5.028685in}{1.571504in}}%
\pgfpathlineto{\pgfqpoint{5.014797in}{1.584731in}}%
\pgfpathlineto{\pgfqpoint{5.000752in}{1.572757in}}%
\pgfpathlineto{\pgfqpoint{4.995521in}{1.580364in}}%
\pgfpathlineto{\pgfqpoint{5.006834in}{1.590009in}}%
\pgfpathlineto{\pgfqpoint{5.016221in}{1.590554in}}%
\pgfpathlineto{\pgfqpoint{5.022300in}{1.586809in}}%
\pgfpathlineto{\pgfqpoint{5.022698in}{1.584491in}}%
\pgfpathlineto{\pgfqpoint{5.022241in}{1.591162in}}%
\pgfpathlineto{\pgfqpoint{5.019584in}{1.583327in}}%
\pgfpathlineto{\pgfqpoint{5.024996in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{5.033011in}{1.585444in}}%
\pgfpathlineto{\pgfqpoint{5.025317in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{5.026628in}{1.594693in}}%
\pgfpathlineto{\pgfqpoint{5.026618in}{1.585963in}}%
\pgfpathlineto{\pgfqpoint{5.044588in}{1.559101in}}%
\pgfpathlineto{\pgfqpoint{5.050534in}{1.559115in}}%
\pgfpathlineto{\pgfqpoint{5.037266in}{1.568114in}}%
\pgfpathlineto{\pgfqpoint{5.016748in}{1.599547in}}%
\pgfpathlineto{\pgfqpoint{5.012545in}{1.609273in}}%
\pgfpathlineto{\pgfqpoint{5.002280in}{1.619410in}}%
\pgfpathlineto{\pgfqpoint{5.012932in}{1.602860in}}%
\pgfpathlineto{\pgfqpoint{5.009402in}{1.619291in}}%
\pgfpathlineto{\pgfqpoint{5.041539in}{1.670659in}}%
\pgfpathlineto{\pgfqpoint{5.015040in}{1.727950in}}%
\pgfpathlineto{\pgfqpoint{4.992428in}{1.770427in}}%
\pgfpathlineto{\pgfqpoint{5.058460in}{1.693241in}}%
\pgfpathlineto{\pgfqpoint{5.031925in}{1.647998in}}%
\pgfpathlineto{\pgfqpoint{5.027541in}{1.652245in}}%
\pgfpathlineto{\pgfqpoint{5.046269in}{1.651303in}}%
\pgfpathlineto{\pgfqpoint{5.067940in}{1.632874in}}%
\pgfpathlineto{\pgfqpoint{5.069028in}{1.617223in}}%
\pgfpathlineto{\pgfqpoint{5.064644in}{1.622718in}}%
\pgfpathlineto{\pgfqpoint{5.066751in}{1.620776in}}%
\pgfpathlineto{\pgfqpoint{5.068650in}{1.630945in}}%
\pgfpathlineto{\pgfqpoint{5.070647in}{1.692445in}}%
\pgfpathlineto{\pgfqpoint{5.072768in}{1.702505in}}%
\pgfpathlineto{\pgfqpoint{5.068290in}{1.669451in}}%
\pgfpathlineto{\pgfqpoint{5.068701in}{1.664587in}}%
\pgfpathlineto{\pgfqpoint{5.060203in}{1.653521in}}%
\pgfpathlineto{\pgfqpoint{5.054491in}{1.657846in}}%
\pgfpathlineto{\pgfqpoint{5.055098in}{1.659303in}}%
\pgfpathlineto{\pgfqpoint{5.052551in}{1.649621in}}%
\pgfpathlineto{\pgfqpoint{5.048106in}{1.650641in}}%
\pgfpathlineto{\pgfqpoint{5.049069in}{1.641706in}}%
\pgfpathlineto{\pgfqpoint{5.057034in}{1.637955in}}%
\pgfpathlineto{\pgfqpoint{5.049017in}{1.634134in}}%
\pgfpathlineto{\pgfqpoint{5.040723in}{1.639928in}}%
\pgfpathlineto{\pgfqpoint{5.040766in}{1.630815in}}%
\pgfpathlineto{\pgfqpoint{5.033810in}{1.626198in}}%
\pgfpathlineto{\pgfqpoint{5.040357in}{1.620337in}}%
\pgfpathlineto{\pgfqpoint{5.063365in}{1.620978in}}%
\pgfpathlineto{\pgfqpoint{5.058784in}{1.626162in}}%
\pgfpathlineto{\pgfqpoint{5.046482in}{1.623542in}}%
\pgfpathlineto{\pgfqpoint{5.060402in}{1.589184in}}%
\pgfpathlineto{\pgfqpoint{5.065391in}{1.609662in}}%
\pgfpathlineto{\pgfqpoint{5.042111in}{1.627515in}}%
\pgfpathlineto{\pgfqpoint{5.047929in}{1.624574in}}%
\pgfpathlineto{\pgfqpoint{5.035736in}{1.625563in}}%
\pgfpathlineto{\pgfqpoint{5.009211in}{1.644487in}}%
\pgfpathlineto{\pgfqpoint{5.012710in}{1.642324in}}%
\pgfpathlineto{\pgfqpoint{5.026737in}{1.635777in}}%
\pgfpathlineto{\pgfqpoint{5.021454in}{1.637963in}}%
\pgfpathlineto{\pgfqpoint{5.021206in}{1.642331in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{1.639324in}}%
\pgfpathlineto{\pgfqpoint{5.022419in}{1.637129in}}%
\pgfpathlineto{\pgfqpoint{5.029086in}{1.643429in}}%
\pgfpathlineto{\pgfqpoint{5.034310in}{1.644981in}}%
\pgfpathlineto{\pgfqpoint{5.022660in}{1.638944in}}%
\pgfpathlineto{\pgfqpoint{5.030824in}{1.640558in}}%
\pgfpathlineto{\pgfqpoint{5.022055in}{1.638931in}}%
\pgfpathlineto{\pgfqpoint{5.019143in}{1.640693in}}%
\pgfpathlineto{\pgfqpoint{5.028686in}{1.644108in}}%
\pgfpathlineto{\pgfqpoint{5.029510in}{1.642858in}}%
\pgfpathlineto{\pgfqpoint{5.005387in}{1.603042in}}%
\pgfpathlineto{\pgfqpoint{4.997714in}{1.626327in}}%
\pgfpathlineto{\pgfqpoint{5.016080in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{5.007537in}{1.639245in}}%
\pgfpathlineto{\pgfqpoint{4.994959in}{1.635878in}}%
\pgfpathlineto{\pgfqpoint{5.019782in}{1.648217in}}%
\pgfpathlineto{\pgfqpoint{5.019496in}{1.647551in}}%
\pgfpathlineto{\pgfqpoint{5.042289in}{1.651987in}}%
\pgfpathlineto{\pgfqpoint{5.057738in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{5.069150in}{1.636468in}}%
\pgfpathlineto{\pgfqpoint{5.050155in}{1.658990in}}%
\pgfpathlineto{\pgfqpoint{5.026878in}{1.658249in}}%
\pgfpathlineto{\pgfqpoint{5.033169in}{1.643372in}}%
\pgfpathlineto{\pgfqpoint{5.028765in}{1.633338in}}%
\pgfpathlineto{\pgfqpoint{5.027855in}{1.629470in}}%
\pgfpathlineto{\pgfqpoint{5.030989in}{1.628941in}}%
\pgfpathlineto{\pgfqpoint{5.032534in}{1.629694in}}%
\pgfpathlineto{\pgfqpoint{5.033486in}{1.630839in}}%
\pgfpathlineto{\pgfqpoint{5.032989in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{5.035178in}{1.628007in}}%
\pgfpathlineto{\pgfqpoint{5.034927in}{1.630757in}}%
\pgfpathlineto{\pgfqpoint{5.028515in}{1.630802in}}%
\pgfpathlineto{\pgfqpoint{5.026658in}{1.631496in}}%
\pgfpathlineto{\pgfqpoint{5.021716in}{1.645160in}}%
\pgfpathlineto{\pgfqpoint{5.010637in}{1.647432in}}%
\pgfpathlineto{\pgfqpoint{5.003588in}{1.644805in}}%
\pgfpathlineto{\pgfqpoint{5.005938in}{1.640460in}}%
\pgfpathlineto{\pgfqpoint{5.010077in}{1.645134in}}%
\pgfpathlineto{\pgfqpoint{5.004809in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{4.998096in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{5.009652in}{1.644359in}}%
\pgfpathlineto{\pgfqpoint{5.018099in}{1.658502in}}%
\pgfpathlineto{\pgfqpoint{5.040451in}{1.662491in}}%
\pgfpathlineto{\pgfqpoint{5.042350in}{1.663996in}}%
\pgfpathlineto{\pgfqpoint{5.040083in}{1.662948in}}%
\pgfpathlineto{\pgfqpoint{5.043246in}{1.663362in}}%
\pgfpathlineto{\pgfqpoint{5.021232in}{1.630035in}}%
\pgfpathlineto{\pgfqpoint{5.021451in}{1.609316in}}%
\pgfpathlineto{\pgfqpoint{5.022466in}{1.595814in}}%
\pgfpathlineto{\pgfqpoint{5.017033in}{1.595945in}}%
\pgfpathlineto{\pgfqpoint{5.008046in}{1.606782in}}%
\pgfpathlineto{\pgfqpoint{5.005260in}{1.611481in}}%
\pgfpathlineto{\pgfqpoint{4.998927in}{1.613715in}}%
\pgfpathlineto{\pgfqpoint{5.004657in}{1.629358in}}%
\pgfpathlineto{\pgfqpoint{5.001704in}{1.629026in}}%
\pgfpathlineto{\pgfqpoint{5.008467in}{1.644006in}}%
\pgfpathlineto{\pgfqpoint{5.003191in}{1.636620in}}%
\pgfpathlineto{\pgfqpoint{4.991870in}{1.618602in}}%
\pgfpathlineto{\pgfqpoint{4.985131in}{1.616076in}}%
\pgfpathlineto{\pgfqpoint{4.984621in}{1.620431in}}%
\pgfpathlineto{\pgfqpoint{4.986351in}{1.629225in}}%
\pgfpathlineto{\pgfqpoint{4.991905in}{1.653505in}}%
\pgfpathlineto{\pgfqpoint{4.962410in}{1.681986in}}%
\pgfpathlineto{\pgfqpoint{4.953828in}{1.643561in}}%
\pgfpathlineto{\pgfqpoint{4.954836in}{1.641644in}}%
\pgfpathlineto{\pgfqpoint{4.951812in}{1.641155in}}%
\pgfpathlineto{\pgfqpoint{4.959070in}{1.692596in}}%
\pgfpathlineto{\pgfqpoint{5.045973in}{1.665687in}}%
\pgfpathlineto{\pgfqpoint{5.044051in}{1.652983in}}%
\pgfpathlineto{\pgfqpoint{5.022922in}{1.656005in}}%
\pgfpathlineto{\pgfqpoint{5.020489in}{1.652253in}}%
\pgfpathlineto{\pgfqpoint{5.028930in}{1.646777in}}%
\pgfpathlineto{\pgfqpoint{5.028110in}{1.645364in}}%
\pgfpathlineto{\pgfqpoint{5.034257in}{1.652689in}}%
\pgfpathlineto{\pgfqpoint{5.035854in}{1.649457in}}%
\pgfpathlineto{\pgfqpoint{5.043055in}{1.650433in}}%
\pgfpathlineto{\pgfqpoint{5.040386in}{1.650844in}}%
\pgfpathlineto{\pgfqpoint{5.034609in}{1.651155in}}%
\pgfpathlineto{\pgfqpoint{5.034750in}{1.649395in}}%
\pgfpathlineto{\pgfqpoint{5.032436in}{1.647298in}}%
\pgfpathlineto{\pgfqpoint{5.033229in}{1.646649in}}%
\pgfpathlineto{\pgfqpoint{5.033356in}{1.648059in}}%
\pgfpathlineto{\pgfqpoint{5.037062in}{1.650154in}}%
\pgfpathlineto{\pgfqpoint{5.037030in}{1.649086in}}%
\pgfpathlineto{\pgfqpoint{5.035983in}{1.647784in}}%
\pgfpathlineto{\pgfqpoint{5.037210in}{1.649874in}}%
\pgfpathlineto{\pgfqpoint{5.039969in}{1.646892in}}%
\pgfpathlineto{\pgfqpoint{5.038596in}{1.637675in}}%
\pgfpathlineto{\pgfqpoint{5.036060in}{1.648021in}}%
\pgfpathlineto{\pgfqpoint{5.036202in}{1.656635in}}%
\pgfpathlineto{\pgfqpoint{5.033544in}{1.661460in}}%
\pgfpathlineto{\pgfqpoint{5.040229in}{1.656351in}}%
\pgfpathlineto{\pgfqpoint{5.048062in}{1.648038in}}%
\pgfpathlineto{\pgfqpoint{5.040247in}{1.653756in}}%
\pgfpathlineto{\pgfqpoint{5.032423in}{1.656993in}}%
\pgfpathlineto{\pgfqpoint{5.037600in}{1.656345in}}%
\pgfpathlineto{\pgfqpoint{5.039680in}{1.654102in}}%
\pgfpathlineto{\pgfqpoint{5.041970in}{1.656969in}}%
\pgfpathlineto{\pgfqpoint{5.057184in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{5.057110in}{1.617099in}}%
\pgfpathlineto{\pgfqpoint{5.040012in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{5.016521in}{1.620532in}}%
\pgfpathlineto{\pgfqpoint{5.057876in}{1.569943in}}%
\pgfpathlineto{\pgfqpoint{5.056780in}{1.590314in}}%
\pgfpathlineto{\pgfqpoint{5.102329in}{1.609767in}}%
\pgfpathlineto{\pgfqpoint{5.138487in}{1.589392in}}%
\pgfpathlineto{\pgfqpoint{5.096863in}{1.585839in}}%
\pgfpathlineto{\pgfqpoint{5.054718in}{1.633989in}}%
\pgfpathlineto{\pgfqpoint{5.087381in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{5.106368in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{5.141876in}{1.660103in}}%
\pgfpathlineto{\pgfqpoint{5.172328in}{1.658456in}}%
\pgfpathlineto{\pgfqpoint{5.172509in}{1.654813in}}%
\pgfpathlineto{\pgfqpoint{5.153580in}{1.653624in}}%
\pgfpathlineto{\pgfqpoint{5.136496in}{1.658185in}}%
\pgfpathlineto{\pgfqpoint{5.140652in}{1.656031in}}%
\pgfpathlineto{\pgfqpoint{5.138390in}{1.653654in}}%
\pgfpathlineto{\pgfqpoint{5.165640in}{1.644456in}}%
\pgfpathlineto{\pgfqpoint{5.168693in}{1.654730in}}%
\pgfpathlineto{\pgfqpoint{5.167274in}{1.648983in}}%
\pgfpathlineto{\pgfqpoint{5.167699in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{5.122353in}{1.674082in}}%
\pgfpathlineto{\pgfqpoint{5.124031in}{1.680100in}}%
\pgfpathlineto{\pgfqpoint{5.181363in}{1.656073in}}%
\pgfpathlineto{\pgfqpoint{5.209252in}{1.636242in}}%
\pgfpathlineto{\pgfqpoint{5.165529in}{1.665026in}}%
\pgfpathlineto{\pgfqpoint{5.147616in}{1.703901in}}%
\pgfpathlineto{\pgfqpoint{5.159459in}{1.686160in}}%
\pgfpathlineto{\pgfqpoint{5.176037in}{1.659641in}}%
\pgfpathlineto{\pgfqpoint{5.166776in}{1.632968in}}%
\pgfpathlineto{\pgfqpoint{5.188630in}{1.629668in}}%
\pgfpathlineto{\pgfqpoint{5.178067in}{1.625470in}}%
\pgfpathlineto{\pgfqpoint{5.209283in}{1.621526in}}%
\pgfpathlineto{\pgfqpoint{5.188805in}{1.628291in}}%
\pgfpathlineto{\pgfqpoint{5.184876in}{1.620217in}}%
\pgfpathlineto{\pgfqpoint{5.180281in}{1.604652in}}%
\pgfpathlineto{\pgfqpoint{5.179296in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{5.181683in}{1.611305in}}%
\pgfpathlineto{\pgfqpoint{5.184990in}{1.616398in}}%
\pgfpathlineto{\pgfqpoint{5.187132in}{1.616709in}}%
\pgfpathlineto{\pgfqpoint{5.189248in}{1.615780in}}%
\pgfpathlineto{\pgfqpoint{5.188762in}{1.615859in}}%
\pgfpathlineto{\pgfqpoint{5.192365in}{1.610127in}}%
\pgfpathlineto{\pgfqpoint{5.192231in}{1.611056in}}%
\pgfpathlineto{\pgfqpoint{5.183384in}{1.617494in}}%
\pgfpathlineto{\pgfqpoint{5.183138in}{1.624427in}}%
\pgfpathlineto{\pgfqpoint{5.185543in}{1.625370in}}%
\pgfpathlineto{\pgfqpoint{5.193876in}{1.627396in}}%
\pgfpathlineto{\pgfqpoint{5.195117in}{1.628824in}}%
\pgfpathlineto{\pgfqpoint{5.162508in}{1.647080in}}%
\pgfpathlineto{\pgfqpoint{5.169420in}{1.636094in}}%
\pgfpathlineto{\pgfqpoint{5.144818in}{1.615588in}}%
\pgfpathlineto{\pgfqpoint{5.137363in}{1.654038in}}%
\pgfpathlineto{\pgfqpoint{5.169012in}{1.650849in}}%
\pgfpathlineto{\pgfqpoint{5.189222in}{1.642137in}}%
\pgfpathlineto{\pgfqpoint{5.141463in}{1.624260in}}%
\pgfpathlineto{\pgfqpoint{5.114580in}{1.616017in}}%
\pgfpathlineto{\pgfqpoint{5.167829in}{1.634169in}}%
\pgfpathlineto{\pgfqpoint{5.220357in}{1.595456in}}%
\pgfpathlineto{\pgfqpoint{5.218463in}{1.598384in}}%
\pgfpathlineto{\pgfqpoint{5.186164in}{1.613651in}}%
\pgfpathlineto{\pgfqpoint{5.159190in}{1.605752in}}%
\pgfpathlineto{\pgfqpoint{5.164853in}{1.623217in}}%
\pgfpathlineto{\pgfqpoint{5.161783in}{1.619357in}}%
\pgfpathlineto{\pgfqpoint{5.166514in}{1.639683in}}%
\pgfpathlineto{\pgfqpoint{5.158503in}{1.658092in}}%
\pgfpathlineto{\pgfqpoint{5.137360in}{1.642144in}}%
\pgfpathlineto{\pgfqpoint{5.099116in}{1.640883in}}%
\pgfpathlineto{\pgfqpoint{5.110259in}{1.635609in}}%
\pgfpathlineto{\pgfqpoint{5.116397in}{1.637619in}}%
\pgfpathlineto{\pgfqpoint{5.136201in}{1.659018in}}%
\pgfpathlineto{\pgfqpoint{5.199925in}{1.647603in}}%
\pgfpathlineto{\pgfqpoint{5.205740in}{1.643969in}}%
\pgfpathlineto{\pgfqpoint{5.188272in}{1.644470in}}%
\pgfpathlineto{\pgfqpoint{5.190890in}{1.659694in}}%
\pgfpathlineto{\pgfqpoint{5.203920in}{1.661520in}}%
\pgfpathlineto{\pgfqpoint{5.201507in}{1.660156in}}%
\pgfpathlineto{\pgfqpoint{5.182984in}{1.632329in}}%
\pgfpathlineto{\pgfqpoint{5.185614in}{1.617923in}}%
\pgfpathlineto{\pgfqpoint{5.190183in}{1.598890in}}%
\pgfpathlineto{\pgfqpoint{5.218794in}{1.626617in}}%
\pgfpathlineto{\pgfqpoint{5.218615in}{1.640972in}}%
\pgfpathlineto{\pgfqpoint{5.220487in}{1.642955in}}%
\pgfpathlineto{\pgfqpoint{5.224807in}{1.631585in}}%
\pgfpathlineto{\pgfqpoint{5.225103in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{5.234996in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{5.232408in}{1.636872in}}%
\pgfpathlineto{\pgfqpoint{5.225327in}{1.639955in}}%
\pgfpathlineto{\pgfqpoint{5.227202in}{1.698294in}}%
\pgfpathlineto{\pgfqpoint{5.235002in}{1.708992in}}%
\pgfpathlineto{\pgfqpoint{5.256049in}{1.676643in}}%
\pgfpathlineto{\pgfqpoint{5.264544in}{1.678763in}}%
\pgfpathlineto{\pgfqpoint{5.262164in}{1.686693in}}%
\pgfpathlineto{\pgfqpoint{5.266028in}{1.675714in}}%
\pgfpathlineto{\pgfqpoint{5.265897in}{1.664089in}}%
\pgfpathlineto{\pgfqpoint{5.289221in}{1.679493in}}%
\pgfpathlineto{\pgfqpoint{5.265320in}{1.691036in}}%
\pgfpathlineto{\pgfqpoint{5.265373in}{1.655966in}}%
\pgfpathlineto{\pgfqpoint{5.251751in}{1.646170in}}%
\pgfpathlineto{\pgfqpoint{5.265561in}{1.651527in}}%
\pgfpathlineto{\pgfqpoint{5.273146in}{1.653332in}}%
\pgfpathlineto{\pgfqpoint{5.287520in}{1.647280in}}%
\pgfpathlineto{\pgfqpoint{5.296216in}{1.654610in}}%
\pgfpathlineto{\pgfqpoint{5.262363in}{1.672282in}}%
\pgfpathlineto{\pgfqpoint{5.263093in}{1.663299in}}%
\pgfpathlineto{\pgfqpoint{5.257158in}{1.669125in}}%
\pgfpathlineto{\pgfqpoint{5.255632in}{1.684759in}}%
\pgfpathlineto{\pgfqpoint{5.251240in}{1.669563in}}%
\pgfpathlineto{\pgfqpoint{5.254303in}{1.673523in}}%
\pgfpathlineto{\pgfqpoint{5.253976in}{1.679052in}}%
\pgfpathlineto{\pgfqpoint{5.260795in}{1.666709in}}%
\pgfpathlineto{\pgfqpoint{5.252751in}{1.667099in}}%
\pgfpathlineto{\pgfqpoint{5.255357in}{1.666963in}}%
\pgfpathlineto{\pgfqpoint{5.264886in}{1.657475in}}%
\pgfpathlineto{\pgfqpoint{5.276039in}{1.674769in}}%
\pgfpathlineto{\pgfqpoint{5.278112in}{1.681820in}}%
\pgfpathlineto{\pgfqpoint{5.269641in}{1.660249in}}%
\pgfpathlineto{\pgfqpoint{5.275686in}{1.702090in}}%
\pgfpathlineto{\pgfqpoint{5.262581in}{1.695728in}}%
\pgfpathlineto{\pgfqpoint{5.283398in}{1.662393in}}%
\pgfpathlineto{\pgfqpoint{5.280919in}{1.643692in}}%
\pgfpathlineto{\pgfqpoint{5.255654in}{1.632732in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{1.639761in}}%
\pgfpathlineto{\pgfqpoint{5.275680in}{1.659912in}}%
\pgfpathlineto{\pgfqpoint{5.280445in}{1.655675in}}%
\pgfpathlineto{\pgfqpoint{5.280108in}{1.655078in}}%
\pgfpathlineto{\pgfqpoint{5.278764in}{1.654644in}}%
\pgfpathlineto{\pgfqpoint{5.265270in}{1.675060in}}%
\pgfpathlineto{\pgfqpoint{5.260010in}{1.666452in}}%
\pgfpathlineto{\pgfqpoint{5.275458in}{1.630902in}}%
\pgfpathlineto{\pgfqpoint{5.251138in}{1.652315in}}%
\pgfpathlineto{\pgfqpoint{5.252181in}{1.643396in}}%
\pgfpathlineto{\pgfqpoint{5.239640in}{1.656835in}}%
\pgfpathlineto{\pgfqpoint{5.254416in}{1.652450in}}%
\pgfpathlineto{\pgfqpoint{5.281474in}{1.721065in}}%
\pgfpathlineto{\pgfqpoint{5.258780in}{1.772630in}}%
\pgfpathlineto{\pgfqpoint{5.264197in}{1.773453in}}%
\pgfpathlineto{\pgfqpoint{5.269483in}{1.770231in}}%
\pgfpathlineto{\pgfqpoint{5.258478in}{1.752243in}}%
\pgfpathlineto{\pgfqpoint{5.222926in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{5.270009in}{1.688422in}}%
\pgfpathlineto{\pgfqpoint{5.259345in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{5.267231in}{1.704609in}}%
\pgfpathlineto{\pgfqpoint{5.287730in}{1.752262in}}%
\pgfpathlineto{\pgfqpoint{5.353323in}{1.762774in}}%
\pgfpathlineto{\pgfqpoint{5.409165in}{1.796951in}}%
\pgfpathlineto{\pgfqpoint{5.410585in}{1.820343in}}%
\pgfpathlineto{\pgfqpoint{5.419015in}{1.818907in}}%
\pgfpathlineto{\pgfqpoint{5.474083in}{1.802919in}}%
\pgfpathlineto{\pgfqpoint{5.500568in}{1.785062in}}%
\pgfpathlineto{\pgfqpoint{5.474974in}{1.771572in}}%
\pgfpathlineto{\pgfqpoint{5.542368in}{1.805918in}}%
\pgfpathlineto{\pgfqpoint{5.527745in}{1.814449in}}%
\pgfpathlineto{\pgfqpoint{5.470221in}{1.818436in}}%
\pgfpathlineto{\pgfqpoint{5.444433in}{1.801310in}}%
\pgfpathlineto{\pgfqpoint{5.442336in}{1.773958in}}%
\pgfpathlineto{\pgfqpoint{5.400355in}{1.760787in}}%
\pgfpathlineto{\pgfqpoint{5.382385in}{1.793493in}}%
\pgfpathlineto{\pgfqpoint{5.361389in}{1.772853in}}%
\pgfpathlineto{\pgfqpoint{5.342109in}{1.764616in}}%
\pgfpathlineto{\pgfqpoint{5.369297in}{1.789567in}}%
\pgfpathlineto{\pgfqpoint{5.374946in}{1.783202in}}%
\pgfpathlineto{\pgfqpoint{5.387926in}{1.839641in}}%
\pgfpathlineto{\pgfqpoint{5.394618in}{1.857248in}}%
\pgfpathlineto{\pgfqpoint{5.395501in}{1.856978in}}%
\pgfpathlineto{\pgfqpoint{5.351067in}{1.825053in}}%
\pgfpathlineto{\pgfqpoint{5.331399in}{1.803463in}}%
\pgfpathlineto{\pgfqpoint{5.326664in}{1.795474in}}%
\pgfpathlineto{\pgfqpoint{5.345340in}{1.794699in}}%
\pgfpathlineto{\pgfqpoint{5.351168in}{1.762701in}}%
\pgfpathlineto{\pgfqpoint{5.364056in}{1.758172in}}%
\pgfpathlineto{\pgfqpoint{5.393776in}{1.746284in}}%
\pgfpathlineto{\pgfqpoint{5.392286in}{1.733106in}}%
\pgfpathlineto{\pgfqpoint{5.354797in}{1.743014in}}%
\pgfpathlineto{\pgfqpoint{5.330915in}{1.727124in}}%
\pgfpathlineto{\pgfqpoint{5.347385in}{1.693205in}}%
\pgfpathlineto{\pgfqpoint{5.318473in}{1.694394in}}%
\pgfpathlineto{\pgfqpoint{5.316304in}{1.717633in}}%
\pgfpathlineto{\pgfqpoint{5.330934in}{1.750129in}}%
\pgfpathlineto{\pgfqpoint{5.327949in}{1.780150in}}%
\pgfpathlineto{\pgfqpoint{5.333954in}{1.780066in}}%
\pgfpathlineto{\pgfqpoint{5.311451in}{1.741157in}}%
\pgfpathlineto{\pgfqpoint{5.305425in}{1.749476in}}%
\pgfpathlineto{\pgfqpoint{5.323976in}{1.728679in}}%
\pgfpathlineto{\pgfqpoint{5.354140in}{1.717060in}}%
\pgfpathlineto{\pgfqpoint{5.341195in}{1.714695in}}%
\pgfpathlineto{\pgfqpoint{5.340826in}{1.741907in}}%
\pgfpathlineto{\pgfqpoint{5.340671in}{1.741157in}}%
\pgfpathlineto{\pgfqpoint{5.340305in}{1.741705in}}%
\pgfpathlineto{\pgfqpoint{5.330513in}{1.731846in}}%
\pgfpathlineto{\pgfqpoint{5.326120in}{1.736203in}}%
\pgfpathlineto{\pgfqpoint{5.324692in}{1.759462in}}%
\pgfpathlineto{\pgfqpoint{5.302333in}{1.781043in}}%
\pgfpathlineto{\pgfqpoint{5.321621in}{1.766792in}}%
\pgfpathlineto{\pgfqpoint{5.317415in}{1.784155in}}%
\pgfpathlineto{\pgfqpoint{5.319813in}{1.795641in}}%
\pgfpathlineto{\pgfqpoint{5.319020in}{1.798004in}}%
\pgfpathlineto{\pgfqpoint{5.317805in}{1.797648in}}%
\pgfpathlineto{\pgfqpoint{5.316174in}{1.804119in}}%
\pgfpathlineto{\pgfqpoint{5.320523in}{1.798379in}}%
\pgfpathlineto{\pgfqpoint{5.329036in}{1.793711in}}%
\pgfpathlineto{\pgfqpoint{5.342429in}{1.775862in}}%
\pgfpathlineto{\pgfqpoint{5.352257in}{1.759491in}}%
\pgfpathlineto{\pgfqpoint{5.358962in}{1.740616in}}%
\pgfpathlineto{\pgfqpoint{5.355700in}{1.745246in}}%
\pgfpathlineto{\pgfqpoint{5.364855in}{1.751947in}}%
\pgfpathlineto{\pgfqpoint{5.367717in}{1.749306in}}%
\pgfpathlineto{\pgfqpoint{5.360831in}{1.747920in}}%
\pgfpathlineto{\pgfqpoint{5.421798in}{1.769569in}}%
\pgfpathlineto{\pgfqpoint{5.441497in}{1.756229in}}%
\pgfpathlineto{\pgfqpoint{5.446053in}{1.768816in}}%
\pgfpathlineto{\pgfqpoint{5.386971in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{5.343642in}{1.779321in}}%
\pgfpathlineto{\pgfqpoint{5.341808in}{1.772639in}}%
\pgfpathlineto{\pgfqpoint{5.344224in}{1.766866in}}%
\pgfpathlineto{\pgfqpoint{5.333804in}{1.791580in}}%
\pgfpathlineto{\pgfqpoint{5.323665in}{1.785765in}}%
\pgfpathlineto{\pgfqpoint{5.323771in}{1.764418in}}%
\pgfpathlineto{\pgfqpoint{5.304181in}{1.746162in}}%
\pgfpathlineto{\pgfqpoint{5.304757in}{1.740896in}}%
\pgfpathlineto{\pgfqpoint{5.304500in}{1.736340in}}%
\pgfpathlineto{\pgfqpoint{5.309006in}{1.733858in}}%
\pgfpathlineto{\pgfqpoint{5.318103in}{1.685718in}}%
\pgfpathlineto{\pgfqpoint{5.328192in}{1.676509in}}%
\pgfpathlineto{\pgfqpoint{5.329602in}{1.775836in}}%
\pgfpathlineto{\pgfqpoint{5.302953in}{1.819111in}}%
\pgfpathlineto{\pgfqpoint{5.312046in}{1.819737in}}%
\pgfpathlineto{\pgfqpoint{5.308558in}{1.821142in}}%
\pgfpathlineto{\pgfqpoint{5.308368in}{1.823808in}}%
\pgfpathlineto{\pgfqpoint{5.286005in}{1.826528in}}%
\pgfpathlineto{\pgfqpoint{5.306523in}{1.824909in}}%
\pgfpathlineto{\pgfqpoint{5.326096in}{1.803069in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{1.770502in}}%
\pgfpathlineto{\pgfqpoint{5.323882in}{1.764271in}}%
\pgfpathlineto{\pgfqpoint{5.330905in}{1.807702in}}%
\pgfpathlineto{\pgfqpoint{5.321791in}{1.839251in}}%
\pgfpathlineto{\pgfqpoint{5.305431in}{1.851525in}}%
\pgfpathlineto{\pgfqpoint{5.320802in}{1.832087in}}%
\pgfpathlineto{\pgfqpoint{5.330521in}{1.808142in}}%
\pgfpathlineto{\pgfqpoint{5.328523in}{1.793272in}}%
\pgfpathlineto{\pgfqpoint{5.328961in}{1.814057in}}%
\pgfpathlineto{\pgfqpoint{5.319732in}{1.798055in}}%
\pgfpathlineto{\pgfqpoint{5.319122in}{1.801597in}}%
\pgfpathlineto{\pgfqpoint{5.318036in}{1.801116in}}%
\pgfpathlineto{\pgfqpoint{5.318906in}{1.800524in}}%
\pgfpathlineto{\pgfqpoint{5.303477in}{1.827517in}}%
\pgfpathlineto{\pgfqpoint{5.315151in}{1.817544in}}%
\pgfpathlineto{\pgfqpoint{5.324321in}{1.824147in}}%
\pgfpathlineto{\pgfqpoint{5.326602in}{1.794691in}}%
\pgfpathlineto{\pgfqpoint{5.323443in}{1.799181in}}%
\pgfpathlineto{\pgfqpoint{5.328865in}{1.819507in}}%
\pgfpathlineto{\pgfqpoint{5.342519in}{1.780125in}}%
\pgfpathlineto{\pgfqpoint{5.327014in}{1.772284in}}%
\pgfpathlineto{\pgfqpoint{5.331545in}{1.775304in}}%
\pgfpathlineto{\pgfqpoint{5.345056in}{1.779208in}}%
\pgfpathlineto{\pgfqpoint{5.330617in}{1.797667in}}%
\pgfpathlineto{\pgfqpoint{5.320467in}{1.811964in}}%
\pgfpathlineto{\pgfqpoint{5.325015in}{1.799055in}}%
\pgfpathlineto{\pgfqpoint{5.321824in}{1.807862in}}%
\pgfpathlineto{\pgfqpoint{5.322273in}{1.803673in}}%
\pgfpathlineto{\pgfqpoint{5.309310in}{1.821971in}}%
\pgfpathlineto{\pgfqpoint{5.311092in}{1.814089in}}%
\pgfpathlineto{\pgfqpoint{5.326162in}{1.802923in}}%
\pgfpathlineto{\pgfqpoint{5.342588in}{1.781784in}}%
\pgfpathlineto{\pgfqpoint{5.347768in}{1.776887in}}%
\pgfpathlineto{\pgfqpoint{5.318994in}{1.767814in}}%
\pgfpathlineto{\pgfqpoint{5.259774in}{1.720996in}}%
\pgfpathlineto{\pgfqpoint{5.172729in}{1.638513in}}%
\pgfpathlineto{\pgfqpoint{5.164519in}{1.661408in}}%
\pgfpathlineto{\pgfqpoint{5.152481in}{1.692586in}}%
\pgfpathlineto{\pgfqpoint{5.189485in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{5.199817in}{1.686457in}}%
\pgfpathlineto{\pgfqpoint{5.204827in}{1.693847in}}%
\pgfpathlineto{\pgfqpoint{5.245086in}{1.694824in}}%
\pgfpathlineto{\pgfqpoint{5.285192in}{1.706877in}}%
\pgfpathlineto{\pgfqpoint{5.289856in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{5.288757in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{5.236890in}{1.702466in}}%
\pgfpathlineto{\pgfqpoint{5.209919in}{1.686672in}}%
\pgfpathlineto{\pgfqpoint{5.206962in}{1.687631in}}%
\pgfpathlineto{\pgfqpoint{5.206228in}{1.686721in}}%
\pgfpathlineto{\pgfqpoint{5.208523in}{1.687238in}}%
\pgfpathlineto{\pgfqpoint{5.212005in}{1.683631in}}%
\pgfpathlineto{\pgfqpoint{5.211710in}{1.683864in}}%
\pgfpathlineto{\pgfqpoint{5.203876in}{1.681406in}}%
\pgfpathlineto{\pgfqpoint{5.203568in}{1.672786in}}%
\pgfpathlineto{\pgfqpoint{5.208353in}{1.675040in}}%
\pgfpathlineto{\pgfqpoint{5.209574in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{5.207614in}{1.685008in}}%
\pgfpathlineto{\pgfqpoint{5.201608in}{1.685907in}}%
\pgfpathlineto{\pgfqpoint{5.202991in}{1.670121in}}%
\pgfpathlineto{\pgfqpoint{5.194725in}{1.682613in}}%
\pgfpathlineto{\pgfqpoint{5.180358in}{1.660429in}}%
\pgfpathlineto{\pgfqpoint{5.171344in}{1.630679in}}%
\pgfpathlineto{\pgfqpoint{5.172556in}{1.632347in}}%
\pgfpathlineto{\pgfqpoint{5.177788in}{1.636704in}}%
\pgfpathlineto{\pgfqpoint{5.165230in}{1.650505in}}%
\pgfpathlineto{\pgfqpoint{5.170302in}{1.635222in}}%
\pgfpathlineto{\pgfqpoint{5.171601in}{1.616997in}}%
\pgfpathlineto{\pgfqpoint{5.159388in}{1.594499in}}%
\pgfpathlineto{\pgfqpoint{5.162969in}{1.583817in}}%
\pgfpathlineto{\pgfqpoint{5.167221in}{1.586895in}}%
\pgfpathlineto{\pgfqpoint{5.171410in}{1.619788in}}%
\pgfpathlineto{\pgfqpoint{5.156252in}{1.617403in}}%
\pgfpathlineto{\pgfqpoint{5.147047in}{1.629833in}}%
\pgfpathlineto{\pgfqpoint{5.151489in}{1.628535in}}%
\pgfpathlineto{\pgfqpoint{5.150225in}{1.629218in}}%
\pgfpathlineto{\pgfqpoint{5.150686in}{1.629664in}}%
\pgfpathlineto{\pgfqpoint{5.152087in}{1.629494in}}%
\pgfpathlineto{\pgfqpoint{5.153803in}{1.627755in}}%
\pgfpathlineto{\pgfqpoint{5.155016in}{1.627314in}}%
\pgfpathlineto{\pgfqpoint{5.155340in}{1.628508in}}%
\pgfpathlineto{\pgfqpoint{5.173861in}{1.641263in}}%
\pgfpathlineto{\pgfqpoint{5.176552in}{1.648182in}}%
\pgfpathlineto{\pgfqpoint{5.178707in}{1.642143in}}%
\pgfpathlineto{\pgfqpoint{5.178050in}{1.647894in}}%
\pgfpathlineto{\pgfqpoint{5.177720in}{1.659091in}}%
\pgfpathlineto{\pgfqpoint{5.176745in}{1.669885in}}%
\pgfpathlineto{\pgfqpoint{5.178377in}{1.659468in}}%
\pgfpathlineto{\pgfqpoint{5.181390in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{5.181789in}{1.620149in}}%
\pgfpathlineto{\pgfqpoint{5.185500in}{1.615596in}}%
\pgfpathlineto{\pgfqpoint{5.181495in}{1.618437in}}%
\pgfpathlineto{\pgfqpoint{5.192267in}{1.639141in}}%
\pgfpathlineto{\pgfqpoint{5.193999in}{1.648285in}}%
\pgfpathlineto{\pgfqpoint{5.188658in}{1.643472in}}%
\pgfpathlineto{\pgfqpoint{5.187969in}{1.626357in}}%
\pgfpathlineto{\pgfqpoint{5.160787in}{1.608354in}}%
\pgfpathlineto{\pgfqpoint{5.126660in}{1.613860in}}%
\pgfpathlineto{\pgfqpoint{5.142196in}{1.613344in}}%
\pgfpathlineto{\pgfqpoint{5.170016in}{1.643826in}}%
\pgfpathlineto{\pgfqpoint{5.168752in}{1.660899in}}%
\pgfpathlineto{\pgfqpoint{5.150384in}{1.717254in}}%
\pgfpathlineto{\pgfqpoint{5.136646in}{1.682036in}}%
\pgfpathlineto{\pgfqpoint{5.151257in}{1.694190in}}%
\pgfpathlineto{\pgfqpoint{5.158726in}{1.691854in}}%
\pgfpathlineto{\pgfqpoint{5.173945in}{1.679167in}}%
\pgfpathlineto{\pgfqpoint{5.192933in}{1.660907in}}%
\pgfpathlineto{\pgfqpoint{5.170060in}{1.669697in}}%
\pgfpathlineto{\pgfqpoint{5.163828in}{1.666115in}}%
\pgfpathlineto{\pgfqpoint{5.166954in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{5.178208in}{1.672091in}}%
\pgfpathlineto{\pgfqpoint{5.187382in}{1.680938in}}%
\pgfpathlineto{\pgfqpoint{5.178911in}{1.680297in}}%
\pgfpathlineto{\pgfqpoint{5.178243in}{1.679798in}}%
\pgfpathlineto{\pgfqpoint{5.206030in}{1.692291in}}%
\pgfpathlineto{\pgfqpoint{5.194358in}{1.700064in}}%
\pgfpathlineto{\pgfqpoint{5.171088in}{1.708077in}}%
\pgfpathlineto{\pgfqpoint{5.157323in}{1.702932in}}%
\pgfpathlineto{\pgfqpoint{5.157075in}{1.699682in}}%
\pgfpathlineto{\pgfqpoint{5.172589in}{1.684612in}}%
\pgfpathlineto{\pgfqpoint{5.173778in}{1.681650in}}%
\pgfpathlineto{\pgfqpoint{5.153767in}{1.686921in}}%
\pgfpathlineto{\pgfqpoint{5.145915in}{1.636352in}}%
\pgfpathlineto{\pgfqpoint{5.145704in}{1.646300in}}%
\pgfpathlineto{\pgfqpoint{5.155671in}{1.661718in}}%
\pgfpathlineto{\pgfqpoint{5.163381in}{1.660917in}}%
\pgfpathlineto{\pgfqpoint{5.165947in}{1.677699in}}%
\pgfpathlineto{\pgfqpoint{5.189152in}{1.711459in}}%
\pgfpathlineto{\pgfqpoint{5.206516in}{1.709072in}}%
\pgfpathlineto{\pgfqpoint{5.193802in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{5.198496in}{1.693426in}}%
\pgfpathlineto{\pgfqpoint{5.168819in}{1.680070in}}%
\pgfpathlineto{\pgfqpoint{5.176410in}{1.662685in}}%
\pgfpathlineto{\pgfqpoint{5.178346in}{1.660254in}}%
\pgfpathlineto{\pgfqpoint{5.177291in}{1.660251in}}%
\pgfpathlineto{\pgfqpoint{5.180934in}{1.653208in}}%
\pgfpathlineto{\pgfqpoint{5.182864in}{1.647497in}}%
\pgfpathlineto{\pgfqpoint{5.217672in}{1.658528in}}%
\pgfpathlineto{\pgfqpoint{5.184890in}{1.562194in}}%
\pgfpathlineto{\pgfqpoint{5.191275in}{1.533522in}}%
\pgfpathlineto{\pgfqpoint{5.203535in}{1.511470in}}%
\pgfpathlineto{\pgfqpoint{5.196777in}{1.463073in}}%
\pgfpathlineto{\pgfqpoint{5.200405in}{1.477517in}}%
\pgfpathlineto{\pgfqpoint{5.212120in}{1.481923in}}%
\pgfpathlineto{\pgfqpoint{5.199286in}{1.473723in}}%
\pgfpathlineto{\pgfqpoint{5.182686in}{1.458728in}}%
\pgfpathlineto{\pgfqpoint{5.172864in}{1.445353in}}%
\pgfpathlineto{\pgfqpoint{5.220654in}{1.508291in}}%
\pgfpathlineto{\pgfqpoint{5.196266in}{1.585523in}}%
\pgfpathlineto{\pgfqpoint{5.208027in}{1.565798in}}%
\pgfpathlineto{\pgfqpoint{5.222308in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{5.222168in}{1.541392in}}%
\pgfpathlineto{\pgfqpoint{5.219754in}{1.545613in}}%
\pgfpathlineto{\pgfqpoint{5.201302in}{1.550271in}}%
\pgfpathlineto{\pgfqpoint{5.171991in}{1.595703in}}%
\pgfpathlineto{\pgfqpoint{5.172748in}{1.615675in}}%
\pgfpathlineto{\pgfqpoint{5.189420in}{1.588106in}}%
\pgfpathlineto{\pgfqpoint{5.189595in}{1.575926in}}%
\pgfpathlineto{\pgfqpoint{5.165322in}{1.580791in}}%
\pgfpathlineto{\pgfqpoint{5.198945in}{1.588159in}}%
\pgfpathlineto{\pgfqpoint{5.207290in}{1.575297in}}%
\pgfpathlineto{\pgfqpoint{5.214558in}{1.553401in}}%
\pgfpathlineto{\pgfqpoint{5.170345in}{1.591016in}}%
\pgfpathlineto{\pgfqpoint{5.188913in}{1.600026in}}%
\pgfpathlineto{\pgfqpoint{5.243384in}{1.570372in}}%
\pgfpathlineto{\pgfqpoint{5.275781in}{1.540940in}}%
\pgfpathlineto{\pgfqpoint{5.267820in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{5.242482in}{1.544043in}}%
\pgfpathlineto{\pgfqpoint{5.223151in}{1.524376in}}%
\pgfpathlineto{\pgfqpoint{5.226668in}{1.489833in}}%
\pgfpathlineto{\pgfqpoint{5.223483in}{1.519562in}}%
\pgfpathlineto{\pgfqpoint{5.223018in}{1.530590in}}%
\pgfpathlineto{\pgfqpoint{5.213656in}{1.527643in}}%
\pgfpathlineto{\pgfqpoint{5.180057in}{1.486274in}}%
\pgfpathlineto{\pgfqpoint{5.119510in}{1.489282in}}%
\pgfpathlineto{\pgfqpoint{5.150728in}{1.470793in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{1.506130in}}%
\pgfpathlineto{\pgfqpoint{5.137835in}{1.518493in}}%
\pgfpathlineto{\pgfqpoint{5.152125in}{1.526305in}}%
\pgfpathlineto{\pgfqpoint{5.165615in}{1.555058in}}%
\pgfpathlineto{\pgfqpoint{5.131137in}{1.588373in}}%
\pgfpathlineto{\pgfqpoint{5.122178in}{1.570508in}}%
\pgfpathlineto{\pgfqpoint{5.127772in}{1.557478in}}%
\pgfpathlineto{\pgfqpoint{5.114068in}{1.580273in}}%
\pgfpathlineto{\pgfqpoint{5.103938in}{1.580086in}}%
\pgfpathlineto{\pgfqpoint{5.107587in}{1.515160in}}%
\pgfpathlineto{\pgfqpoint{5.202210in}{1.488872in}}%
\pgfpathlineto{\pgfqpoint{5.222311in}{1.491191in}}%
\pgfpathlineto{\pgfqpoint{5.199295in}{1.451674in}}%
\pgfpathlineto{\pgfqpoint{5.228204in}{1.496955in}}%
\pgfpathlineto{\pgfqpoint{5.243250in}{1.504795in}}%
\pgfpathlineto{\pgfqpoint{5.228310in}{1.502258in}}%
\pgfpathlineto{\pgfqpoint{5.208661in}{1.494241in}}%
\pgfpathlineto{\pgfqpoint{5.195436in}{1.533373in}}%
\pgfpathlineto{\pgfqpoint{5.207706in}{1.584412in}}%
\pgfpathlineto{\pgfqpoint{5.211807in}{1.581692in}}%
\pgfpathlineto{\pgfqpoint{5.212452in}{1.597101in}}%
\pgfpathlineto{\pgfqpoint{5.208015in}{1.516060in}}%
\pgfpathlineto{\pgfqpoint{5.191802in}{1.497006in}}%
\pgfpathlineto{\pgfqpoint{5.207289in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{5.204072in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{5.205775in}{1.519837in}}%
\pgfpathlineto{\pgfqpoint{5.208300in}{1.483881in}}%
\pgfpathlineto{\pgfqpoint{5.202868in}{1.489141in}}%
\pgfpathlineto{\pgfqpoint{5.225434in}{1.509105in}}%
\pgfpathlineto{\pgfqpoint{5.227199in}{1.536148in}}%
\pgfpathlineto{\pgfqpoint{5.179127in}{1.524071in}}%
\pgfpathlineto{\pgfqpoint{5.205247in}{1.554950in}}%
\pgfpathlineto{\pgfqpoint{5.213421in}{1.550480in}}%
\pgfpathlineto{\pgfqpoint{5.213484in}{1.562991in}}%
\pgfpathlineto{\pgfqpoint{5.211838in}{1.575480in}}%
\pgfpathlineto{\pgfqpoint{5.214222in}{1.576892in}}%
\pgfpathlineto{\pgfqpoint{5.202582in}{1.594133in}}%
\pgfpathlineto{\pgfqpoint{5.202024in}{1.594042in}}%
\pgfpathlineto{\pgfqpoint{5.205203in}{1.580367in}}%
\pgfpathlineto{\pgfqpoint{5.192814in}{1.528654in}}%
\pgfpathlineto{\pgfqpoint{5.173884in}{1.523581in}}%
\pgfpathlineto{\pgfqpoint{5.195058in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{5.179127in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{5.206532in}{1.546153in}}%
\pgfpathlineto{\pgfqpoint{5.206263in}{1.542666in}}%
\pgfpathlineto{\pgfqpoint{5.161483in}{1.568485in}}%
\pgfpathlineto{\pgfqpoint{5.213815in}{1.549397in}}%
\pgfpathlineto{\pgfqpoint{5.159202in}{1.589872in}}%
\pgfpathlineto{\pgfqpoint{5.157483in}{1.598281in}}%
\pgfpathlineto{\pgfqpoint{5.186153in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{5.190766in}{1.569708in}}%
\pgfpathlineto{\pgfqpoint{5.187989in}{1.564748in}}%
\pgfpathlineto{\pgfqpoint{5.183324in}{1.561412in}}%
\pgfpathlineto{\pgfqpoint{5.186842in}{1.559014in}}%
\pgfpathlineto{\pgfqpoint{5.175565in}{1.568713in}}%
\pgfpathlineto{\pgfqpoint{5.174700in}{1.582917in}}%
\pgfpathlineto{\pgfqpoint{5.174130in}{1.578398in}}%
\pgfpathlineto{\pgfqpoint{5.188705in}{1.562952in}}%
\pgfpathlineto{\pgfqpoint{5.190560in}{1.559712in}}%
\pgfpathlineto{\pgfqpoint{5.184888in}{1.560294in}}%
\pgfpathlineto{\pgfqpoint{5.184838in}{1.567489in}}%
\pgfpathlineto{\pgfqpoint{5.189657in}{1.575250in}}%
\pgfpathlineto{\pgfqpoint{5.199384in}{1.569583in}}%
\pgfpathlineto{\pgfqpoint{5.187500in}{1.556534in}}%
\pgfpathlineto{\pgfqpoint{5.181431in}{1.542931in}}%
\pgfpathlineto{\pgfqpoint{5.182303in}{1.547789in}}%
\pgfpathlineto{\pgfqpoint{5.177450in}{1.554925in}}%
\pgfpathlineto{\pgfqpoint{5.177796in}{1.552957in}}%
\pgfpathlineto{\pgfqpoint{5.172265in}{1.553169in}}%
\pgfpathlineto{\pgfqpoint{5.176970in}{1.551107in}}%
\pgfpathlineto{\pgfqpoint{5.184690in}{1.558066in}}%
\pgfpathlineto{\pgfqpoint{5.165135in}{1.596662in}}%
\pgfpathlineto{\pgfqpoint{5.175550in}{1.630063in}}%
\pgfpathlineto{\pgfqpoint{5.239210in}{1.668545in}}%
\pgfpathlineto{\pgfqpoint{5.235192in}{1.667717in}}%
\pgfpathlineto{\pgfqpoint{5.235119in}{1.646678in}}%
\pgfpathlineto{\pgfqpoint{5.229845in}{1.640507in}}%
\pgfpathlineto{\pgfqpoint{5.276898in}{1.631515in}}%
\pgfpathlineto{\pgfqpoint{5.217134in}{1.632289in}}%
\pgfpathlineto{\pgfqpoint{5.182378in}{1.639611in}}%
\pgfpathlineto{\pgfqpoint{5.189779in}{1.649224in}}%
\pgfpathlineto{\pgfqpoint{5.191801in}{1.652992in}}%
\pgfpathlineto{\pgfqpoint{5.214507in}{1.655684in}}%
\pgfpathlineto{\pgfqpoint{5.223902in}{1.649027in}}%
\pgfpathlineto{\pgfqpoint{5.246935in}{1.668238in}}%
\pgfpathlineto{\pgfqpoint{5.251352in}{1.678691in}}%
\pgfpathlineto{\pgfqpoint{5.243044in}{1.680120in}}%
\pgfpathlineto{\pgfqpoint{5.204224in}{1.652443in}}%
\pgfpathlineto{\pgfqpoint{5.191318in}{1.638385in}}%
\pgfpathlineto{\pgfqpoint{5.191249in}{1.633904in}}%
\pgfpathlineto{\pgfqpoint{5.189820in}{1.626161in}}%
\pgfpathlineto{\pgfqpoint{5.192788in}{1.623075in}}%
\pgfpathlineto{\pgfqpoint{5.187821in}{1.622779in}}%
\pgfpathlineto{\pgfqpoint{5.192396in}{1.648007in}}%
\pgfpathlineto{\pgfqpoint{5.210164in}{1.653979in}}%
\pgfpathlineto{\pgfqpoint{5.207235in}{1.656571in}}%
\pgfpathlineto{\pgfqpoint{5.203574in}{1.670982in}}%
\pgfpathlineto{\pgfqpoint{5.213446in}{1.705403in}}%
\pgfpathlineto{\pgfqpoint{5.220734in}{1.714895in}}%
\pgfpathlineto{\pgfqpoint{5.238269in}{1.707175in}}%
\pgfpathlineto{\pgfqpoint{5.240717in}{1.708282in}}%
\pgfpathlineto{\pgfqpoint{5.245576in}{1.703499in}}%
\pgfpathlineto{\pgfqpoint{5.217471in}{1.729682in}}%
\pgfpathlineto{\pgfqpoint{5.203043in}{1.777915in}}%
\pgfpathlineto{\pgfqpoint{5.206188in}{1.750220in}}%
\pgfpathlineto{\pgfqpoint{5.199906in}{1.742005in}}%
\pgfpathlineto{\pgfqpoint{5.191241in}{1.766037in}}%
\pgfpathlineto{\pgfqpoint{5.228568in}{1.693559in}}%
\pgfpathlineto{\pgfqpoint{5.263100in}{1.622734in}}%
\pgfpathlineto{\pgfqpoint{5.226390in}{1.606366in}}%
\pgfpathlineto{\pgfqpoint{5.213230in}{1.614363in}}%
\pgfpathlineto{\pgfqpoint{5.259457in}{1.667973in}}%
\pgfpathlineto{\pgfqpoint{5.269671in}{1.664792in}}%
\pgfpathlineto{\pgfqpoint{5.268635in}{1.628477in}}%
\pgfpathlineto{\pgfqpoint{5.261927in}{1.645119in}}%
\pgfpathlineto{\pgfqpoint{5.253928in}{1.654051in}}%
\pgfpathlineto{\pgfqpoint{5.224140in}{1.669023in}}%
\pgfpathlineto{\pgfqpoint{5.215097in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{5.244860in}{1.673524in}}%
\pgfpathlineto{\pgfqpoint{5.236265in}{1.685073in}}%
\pgfpathlineto{\pgfqpoint{5.216574in}{1.672527in}}%
\pgfpathlineto{\pgfqpoint{5.211356in}{1.676374in}}%
\pgfpathlineto{\pgfqpoint{5.218962in}{1.694439in}}%
\pgfpathlineto{\pgfqpoint{5.253588in}{1.667968in}}%
\pgfpathlineto{\pgfqpoint{5.221510in}{1.679326in}}%
\pgfpathlineto{\pgfqpoint{5.211122in}{1.668800in}}%
\pgfpathlineto{\pgfqpoint{5.206995in}{1.668615in}}%
\pgfpathlineto{\pgfqpoint{5.207545in}{1.668983in}}%
\pgfpathlineto{\pgfqpoint{5.223202in}{1.672216in}}%
\pgfpathlineto{\pgfqpoint{5.230285in}{1.670503in}}%
\pgfpathlineto{\pgfqpoint{5.226320in}{1.670332in}}%
\pgfpathlineto{\pgfqpoint{5.196594in}{1.672273in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{1.669942in}}%
\pgfpathlineto{\pgfqpoint{5.222631in}{1.685297in}}%
\pgfpathlineto{\pgfqpoint{5.222111in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{5.235668in}{1.687304in}}%
\pgfpathlineto{\pgfqpoint{5.251026in}{1.686474in}}%
\pgfpathlineto{\pgfqpoint{5.257770in}{1.704347in}}%
\pgfpathlineto{\pgfqpoint{5.286700in}{1.743991in}}%
\pgfpathlineto{\pgfqpoint{5.291497in}{1.752350in}}%
\pgfpathlineto{\pgfqpoint{5.294082in}{1.759573in}}%
\pgfpathlineto{\pgfqpoint{5.288941in}{1.761584in}}%
\pgfpathlineto{\pgfqpoint{5.258781in}{1.754092in}}%
\pgfpathlineto{\pgfqpoint{5.204800in}{1.689304in}}%
\pgfpathlineto{\pgfqpoint{5.187670in}{1.680436in}}%
\pgfpathlineto{\pgfqpoint{5.183612in}{1.681618in}}%
\pgfpathlineto{\pgfqpoint{5.181421in}{1.697359in}}%
\pgfpathlineto{\pgfqpoint{5.183292in}{1.675853in}}%
\pgfpathlineto{\pgfqpoint{5.198325in}{1.671762in}}%
\pgfpathlineto{\pgfqpoint{5.178967in}{1.698153in}}%
\pgfpathlineto{\pgfqpoint{5.102332in}{1.739915in}}%
\pgfpathlineto{\pgfqpoint{5.130122in}{1.705208in}}%
\pgfpathlineto{\pgfqpoint{5.113507in}{1.727682in}}%
\pgfpathlineto{\pgfqpoint{5.102814in}{1.731473in}}%
\pgfpathlineto{\pgfqpoint{5.116394in}{1.698941in}}%
\pgfpathlineto{\pgfqpoint{5.104555in}{1.713731in}}%
\pgfpathlineto{\pgfqpoint{5.105930in}{1.716314in}}%
\pgfpathlineto{\pgfqpoint{5.084742in}{1.721377in}}%
\pgfpathlineto{\pgfqpoint{5.098088in}{1.717852in}}%
\pgfpathlineto{\pgfqpoint{5.134150in}{1.688267in}}%
\pgfpathlineto{\pgfqpoint{5.143437in}{1.693808in}}%
\pgfpathlineto{\pgfqpoint{5.159341in}{1.717131in}}%
\pgfpathlineto{\pgfqpoint{5.138849in}{1.701278in}}%
\pgfpathlineto{\pgfqpoint{5.105267in}{1.680253in}}%
\pgfpathlineto{\pgfqpoint{5.086243in}{1.658676in}}%
\pgfpathlineto{\pgfqpoint{5.100738in}{1.659748in}}%
\pgfpathlineto{\pgfqpoint{5.120721in}{1.671859in}}%
\pgfpathlineto{\pgfqpoint{5.155514in}{1.678302in}}%
\pgfpathlineto{\pgfqpoint{5.162605in}{1.686350in}}%
\pgfpathlineto{\pgfqpoint{5.136319in}{1.701667in}}%
\pgfpathlineto{\pgfqpoint{5.119366in}{1.697829in}}%
\pgfpathlineto{\pgfqpoint{5.127025in}{1.706385in}}%
\pgfpathlineto{\pgfqpoint{5.138276in}{1.709418in}}%
\pgfpathlineto{\pgfqpoint{5.137931in}{1.706054in}}%
\pgfpathlineto{\pgfqpoint{5.133885in}{1.698019in}}%
\pgfpathlineto{\pgfqpoint{5.138847in}{1.695972in}}%
\pgfpathlineto{\pgfqpoint{5.117380in}{1.658827in}}%
\pgfpathlineto{\pgfqpoint{5.132124in}{1.651070in}}%
\pgfpathlineto{\pgfqpoint{5.145481in}{1.657910in}}%
\pgfpathlineto{\pgfqpoint{5.143714in}{1.663615in}}%
\pgfpathlineto{\pgfqpoint{5.136711in}{1.694755in}}%
\pgfpathlineto{\pgfqpoint{5.131665in}{1.705359in}}%
\pgfpathlineto{\pgfqpoint{5.107796in}{1.622993in}}%
\pgfpathlineto{\pgfqpoint{5.112766in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{5.102672in}{1.636525in}}%
\pgfpathlineto{\pgfqpoint{5.103082in}{1.652389in}}%
\pgfpathlineto{\pgfqpoint{5.104144in}{1.650521in}}%
\pgfpathlineto{\pgfqpoint{5.105477in}{1.650378in}}%
\pgfpathlineto{\pgfqpoint{5.105510in}{1.652490in}}%
\pgfpathlineto{\pgfqpoint{5.107952in}{1.656272in}}%
\pgfpathlineto{\pgfqpoint{5.115438in}{1.648333in}}%
\pgfpathlineto{\pgfqpoint{5.148446in}{1.639978in}}%
\pgfpathlineto{\pgfqpoint{5.157880in}{1.644043in}}%
\pgfpathlineto{\pgfqpoint{5.151806in}{1.645171in}}%
\pgfpathlineto{\pgfqpoint{5.157247in}{1.640378in}}%
\pgfpathlineto{\pgfqpoint{5.165420in}{1.636554in}}%
\pgfpathlineto{\pgfqpoint{5.156484in}{1.643302in}}%
\pgfpathlineto{\pgfqpoint{5.132758in}{1.627686in}}%
\pgfpathlineto{\pgfqpoint{5.116383in}{1.638576in}}%
\pgfpathlineto{\pgfqpoint{5.109845in}{1.633881in}}%
\pgfpathlineto{\pgfqpoint{5.097742in}{1.644349in}}%
\pgfpathlineto{\pgfqpoint{5.083028in}{1.659374in}}%
\pgfpathlineto{\pgfqpoint{5.097311in}{1.657068in}}%
\pgfpathlineto{\pgfqpoint{5.102263in}{1.656941in}}%
\pgfpathlineto{\pgfqpoint{5.105234in}{1.652319in}}%
\pgfpathlineto{\pgfqpoint{5.104130in}{1.648296in}}%
\pgfpathlineto{\pgfqpoint{5.116879in}{1.652443in}}%
\pgfpathlineto{\pgfqpoint{5.111644in}{1.658049in}}%
\pgfpathlineto{\pgfqpoint{5.109947in}{1.658575in}}%
\pgfpathlineto{\pgfqpoint{5.110901in}{1.662245in}}%
\pgfpathlineto{\pgfqpoint{5.119735in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{5.124383in}{1.640834in}}%
\pgfpathlineto{\pgfqpoint{5.125223in}{1.645336in}}%
\pgfpathlineto{\pgfqpoint{5.118931in}{1.662727in}}%
\pgfpathlineto{\pgfqpoint{5.135501in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{5.140923in}{1.676483in}}%
\pgfpathlineto{\pgfqpoint{5.114425in}{1.663026in}}%
\pgfpathlineto{\pgfqpoint{5.109635in}{1.657767in}}%
\pgfpathlineto{\pgfqpoint{5.106160in}{1.646010in}}%
\pgfpathlineto{\pgfqpoint{5.107195in}{1.617133in}}%
\pgfpathlineto{\pgfqpoint{5.112334in}{1.643981in}}%
\pgfpathlineto{\pgfqpoint{5.116425in}{1.652424in}}%
\pgfpathlineto{\pgfqpoint{5.111935in}{1.646239in}}%
\pgfpathlineto{\pgfqpoint{5.110422in}{1.645032in}}%
\pgfpathlineto{\pgfqpoint{5.126016in}{1.662616in}}%
\pgfpathlineto{\pgfqpoint{5.116603in}{1.630413in}}%
\pgfpathlineto{\pgfqpoint{5.119495in}{1.592130in}}%
\pgfpathlineto{\pgfqpoint{5.126011in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{5.131061in}{1.598933in}}%
\pgfpathlineto{\pgfqpoint{5.139167in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{5.136834in}{1.630107in}}%
\pgfpathlineto{\pgfqpoint{5.136418in}{1.603913in}}%
\pgfpathlineto{\pgfqpoint{5.144699in}{1.596602in}}%
\pgfpathlineto{\pgfqpoint{5.145421in}{1.604762in}}%
\pgfpathlineto{\pgfqpoint{5.146702in}{1.613524in}}%
\pgfpathlineto{\pgfqpoint{5.146030in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{5.142324in}{1.605944in}}%
\pgfpathlineto{\pgfqpoint{5.139007in}{1.604820in}}%
\pgfpathlineto{\pgfqpoint{5.139230in}{1.605983in}}%
\pgfpathlineto{\pgfqpoint{5.141402in}{1.611601in}}%
\pgfpathlineto{\pgfqpoint{5.124662in}{1.608665in}}%
\pgfpathlineto{\pgfqpoint{5.101012in}{1.602683in}}%
\pgfpathlineto{\pgfqpoint{5.101276in}{1.603361in}}%
\pgfpathlineto{\pgfqpoint{5.109786in}{1.604913in}}%
\pgfpathlineto{\pgfqpoint{5.119768in}{1.602366in}}%
\pgfpathlineto{\pgfqpoint{5.135429in}{1.603672in}}%
\pgfpathlineto{\pgfqpoint{5.143073in}{1.606197in}}%
\pgfpathlineto{\pgfqpoint{5.146532in}{1.616482in}}%
\pgfpathlineto{\pgfqpoint{5.165758in}{1.627487in}}%
\pgfpathlineto{\pgfqpoint{5.203843in}{1.602603in}}%
\pgfpathlineto{\pgfqpoint{5.207986in}{1.605997in}}%
\pgfpathlineto{\pgfqpoint{5.205138in}{1.603431in}}%
\pgfpathlineto{\pgfqpoint{5.208878in}{1.633551in}}%
\pgfpathlineto{\pgfqpoint{5.197746in}{1.633916in}}%
\pgfpathlineto{\pgfqpoint{5.193334in}{1.695768in}}%
\pgfpathlineto{\pgfqpoint{5.161101in}{1.705441in}}%
\pgfpathlineto{\pgfqpoint{5.159419in}{1.700199in}}%
\pgfpathlineto{\pgfqpoint{5.157271in}{1.692122in}}%
\pgfpathlineto{\pgfqpoint{5.154803in}{1.690743in}}%
\pgfpathlineto{\pgfqpoint{5.167081in}{1.714430in}}%
\pgfpathlineto{\pgfqpoint{5.217504in}{1.680705in}}%
\pgfpathlineto{\pgfqpoint{5.239684in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{5.245375in}{1.652383in}}%
\pgfpathlineto{\pgfqpoint{5.248001in}{1.650126in}}%
\pgfpathlineto{\pgfqpoint{5.247857in}{1.642863in}}%
\pgfpathlineto{\pgfqpoint{5.248208in}{1.645213in}}%
\pgfpathlineto{\pgfqpoint{5.253569in}{1.644398in}}%
\pgfpathlineto{\pgfqpoint{5.259532in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{5.239572in}{1.635761in}}%
\pgfpathlineto{\pgfqpoint{5.227702in}{1.625044in}}%
\pgfpathlineto{\pgfqpoint{5.203642in}{1.667677in}}%
\pgfpathlineto{\pgfqpoint{5.211288in}{1.669326in}}%
\pgfpathlineto{\pgfqpoint{5.165164in}{1.633687in}}%
\pgfpathlineto{\pgfqpoint{5.097337in}{1.625574in}}%
\pgfpathlineto{\pgfqpoint{5.061336in}{1.615659in}}%
\pgfpathlineto{\pgfqpoint{5.001293in}{1.627320in}}%
\pgfpathlineto{\pgfqpoint{5.027340in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{5.054053in}{1.618823in}}%
\pgfpathlineto{\pgfqpoint{5.053663in}{1.616950in}}%
\pgfpathlineto{\pgfqpoint{5.057970in}{1.616999in}}%
\pgfpathlineto{\pgfqpoint{5.051335in}{1.653286in}}%
\pgfpathlineto{\pgfqpoint{5.039017in}{1.679257in}}%
\pgfpathlineto{\pgfqpoint{5.035864in}{1.680832in}}%
\pgfpathlineto{\pgfqpoint{5.038529in}{1.669853in}}%
\pgfpathlineto{\pgfqpoint{5.047904in}{1.633791in}}%
\pgfpathlineto{\pgfqpoint{5.090289in}{1.640990in}}%
\pgfpathlineto{\pgfqpoint{5.090466in}{1.625382in}}%
\pgfpathlineto{\pgfqpoint{5.080303in}{1.623638in}}%
\pgfpathlineto{\pgfqpoint{5.071907in}{1.624754in}}%
\pgfpathlineto{\pgfqpoint{5.072604in}{1.626578in}}%
\pgfpathlineto{\pgfqpoint{5.054314in}{1.633153in}}%
\pgfpathlineto{\pgfqpoint{5.034059in}{1.610905in}}%
\pgfpathlineto{\pgfqpoint{5.019525in}{1.658191in}}%
\pgfpathlineto{\pgfqpoint{5.024544in}{1.663836in}}%
\pgfpathlineto{\pgfqpoint{5.038414in}{1.659956in}}%
\pgfpathlineto{\pgfqpoint{5.049768in}{1.658248in}}%
\pgfpathlineto{\pgfqpoint{5.091207in}{1.628989in}}%
\pgfpathlineto{\pgfqpoint{5.080699in}{1.630589in}}%
\pgfpathlineto{\pgfqpoint{5.078881in}{1.629265in}}%
\pgfpathlineto{\pgfqpoint{5.056896in}{1.657276in}}%
\pgfpathlineto{\pgfqpoint{5.057248in}{1.602402in}}%
\pgfpathlineto{\pgfqpoint{5.037473in}{1.602738in}}%
\pgfpathlineto{\pgfqpoint{5.017112in}{1.636663in}}%
\pgfpathlineto{\pgfqpoint{4.969545in}{1.652002in}}%
\pgfpathlineto{\pgfqpoint{4.964773in}{1.650603in}}%
\pgfpathlineto{\pgfqpoint{4.961862in}{1.656113in}}%
\pgfpathlineto{\pgfqpoint{4.956976in}{1.656778in}}%
\pgfpathlineto{\pgfqpoint{4.963309in}{1.639091in}}%
\pgfpathlineto{\pgfqpoint{4.966442in}{1.635535in}}%
\pgfpathlineto{\pgfqpoint{4.974072in}{1.640497in}}%
\pgfpathlineto{\pgfqpoint{5.039091in}{1.630820in}}%
\pgfpathlineto{\pgfqpoint{5.037516in}{1.615943in}}%
\pgfpathlineto{\pgfqpoint{5.051957in}{1.634092in}}%
\pgfpathlineto{\pgfqpoint{5.057893in}{1.630607in}}%
\pgfpathlineto{\pgfqpoint{5.067365in}{1.635691in}}%
\pgfpathlineto{\pgfqpoint{5.076958in}{1.639969in}}%
\pgfpathlineto{\pgfqpoint{5.074985in}{1.646168in}}%
\pgfpathlineto{\pgfqpoint{5.062280in}{1.647917in}}%
\pgfpathlineto{\pgfqpoint{5.048487in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{5.055366in}{1.636287in}}%
\pgfpathlineto{\pgfqpoint{5.059987in}{1.637523in}}%
\pgfpathlineto{\pgfqpoint{5.062190in}{1.628187in}}%
\pgfpathlineto{\pgfqpoint{5.052443in}{1.618621in}}%
\pgfpathlineto{\pgfqpoint{5.051578in}{1.626050in}}%
\pgfpathlineto{\pgfqpoint{5.064003in}{1.643270in}}%
\pgfpathlineto{\pgfqpoint{5.062611in}{1.645917in}}%
\pgfpathlineto{\pgfqpoint{5.060518in}{1.646588in}}%
\pgfpathlineto{\pgfqpoint{5.074513in}{1.652022in}}%
\pgfpathlineto{\pgfqpoint{5.078229in}{1.667631in}}%
\pgfpathlineto{\pgfqpoint{5.021649in}{1.676557in}}%
\pgfpathlineto{\pgfqpoint{5.017011in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{5.021995in}{1.690706in}}%
\pgfpathlineto{\pgfqpoint{5.046254in}{1.682298in}}%
\pgfpathlineto{\pgfqpoint{5.047304in}{1.678537in}}%
\pgfpathlineto{\pgfqpoint{5.016847in}{1.680898in}}%
\pgfpathlineto{\pgfqpoint{5.007944in}{1.679828in}}%
\pgfpathlineto{\pgfqpoint{5.003402in}{1.654798in}}%
\pgfpathlineto{\pgfqpoint{5.012284in}{1.646349in}}%
\pgfpathlineto{\pgfqpoint{5.016044in}{1.668744in}}%
\pgfpathlineto{\pgfqpoint{5.024331in}{1.668498in}}%
\pgfpathlineto{\pgfqpoint{5.016840in}{1.666226in}}%
\pgfpathlineto{\pgfqpoint{5.027885in}{1.669779in}}%
\pgfpathlineto{\pgfqpoint{5.071538in}{1.672038in}}%
\pgfpathlineto{\pgfqpoint{5.054507in}{1.672603in}}%
\pgfpathlineto{\pgfqpoint{5.056462in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{5.058504in}{1.666654in}}%
\pgfpathlineto{\pgfqpoint{5.055700in}{1.671871in}}%
\pgfpathlineto{\pgfqpoint{5.052856in}{1.680789in}}%
\pgfpathlineto{\pgfqpoint{5.053948in}{1.680760in}}%
\pgfpathlineto{\pgfqpoint{5.060515in}{1.697848in}}%
\pgfpathlineto{\pgfqpoint{5.097081in}{1.727637in}}%
\pgfpathlineto{\pgfqpoint{5.108963in}{1.725358in}}%
\pgfpathlineto{\pgfqpoint{5.119451in}{1.710722in}}%
\pgfpathlineto{\pgfqpoint{5.119457in}{1.659748in}}%
\pgfpathlineto{\pgfqpoint{5.117455in}{1.672819in}}%
\pgfpathlineto{\pgfqpoint{5.120745in}{1.698401in}}%
\pgfpathlineto{\pgfqpoint{5.124366in}{1.705817in}}%
\pgfpathlineto{\pgfqpoint{5.126910in}{1.703066in}}%
\pgfpathlineto{\pgfqpoint{5.118191in}{1.709921in}}%
\pgfpathlineto{\pgfqpoint{5.072038in}{1.709881in}}%
\pgfpathlineto{\pgfqpoint{5.029952in}{1.725671in}}%
\pgfpathlineto{\pgfqpoint{5.039742in}{1.724357in}}%
\pgfpathlineto{\pgfqpoint{5.044341in}{1.721157in}}%
\pgfpathlineto{\pgfqpoint{5.063353in}{1.714108in}}%
\pgfpathlineto{\pgfqpoint{5.064067in}{1.714255in}}%
\pgfpathlineto{\pgfqpoint{5.019383in}{1.702386in}}%
\pgfpathlineto{\pgfqpoint{5.006620in}{1.691143in}}%
\pgfpathlineto{\pgfqpoint{5.020522in}{1.691010in}}%
\pgfpathlineto{\pgfqpoint{5.026670in}{1.688740in}}%
\pgfpathlineto{\pgfqpoint{5.009133in}{1.699073in}}%
\pgfpathlineto{\pgfqpoint{5.033662in}{1.702155in}}%
\pgfpathlineto{\pgfqpoint{5.040074in}{1.706784in}}%
\pgfpathlineto{\pgfqpoint{5.036295in}{1.708281in}}%
\pgfpathlineto{\pgfqpoint{5.076935in}{1.717145in}}%
\pgfpathlineto{\pgfqpoint{5.077116in}{1.711691in}}%
\pgfpathlineto{\pgfqpoint{5.076053in}{1.717273in}}%
\pgfpathlineto{\pgfqpoint{5.102033in}{1.707842in}}%
\pgfpathlineto{\pgfqpoint{5.110419in}{1.714634in}}%
\pgfpathlineto{\pgfqpoint{5.100813in}{1.723971in}}%
\pgfpathlineto{\pgfqpoint{5.089183in}{1.702647in}}%
\pgfpathlineto{\pgfqpoint{5.086365in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{5.072089in}{1.744428in}}%
\pgfpathlineto{\pgfqpoint{5.099450in}{1.728369in}}%
\pgfpathlineto{\pgfqpoint{5.097303in}{1.709983in}}%
\pgfpathlineto{\pgfqpoint{5.098960in}{1.666243in}}%
\pgfpathlineto{\pgfqpoint{5.111634in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{5.122211in}{1.693150in}}%
\pgfpathlineto{\pgfqpoint{5.131311in}{1.711190in}}%
\pgfpathlineto{\pgfqpoint{5.124448in}{1.712442in}}%
\pgfpathlineto{\pgfqpoint{5.119119in}{1.707422in}}%
\pgfpathlineto{\pgfqpoint{5.122881in}{1.704431in}}%
\pgfpathlineto{\pgfqpoint{5.130366in}{1.714602in}}%
\pgfpathlineto{\pgfqpoint{5.151043in}{1.755946in}}%
\pgfpathlineto{\pgfqpoint{5.177958in}{1.739894in}}%
\pgfpathlineto{\pgfqpoint{5.185540in}{1.750486in}}%
\pgfpathlineto{\pgfqpoint{5.189936in}{1.766003in}}%
\pgfpathlineto{\pgfqpoint{5.189412in}{1.760726in}}%
\pgfpathlineto{\pgfqpoint{5.184267in}{1.756149in}}%
\pgfpathlineto{\pgfqpoint{5.195761in}{1.761351in}}%
\pgfpathlineto{\pgfqpoint{5.186117in}{1.761200in}}%
\pgfpathlineto{\pgfqpoint{5.183229in}{1.745467in}}%
\pgfpathlineto{\pgfqpoint{5.176731in}{1.755245in}}%
\pgfpathlineto{\pgfqpoint{5.187216in}{1.768468in}}%
\pgfpathlineto{\pgfqpoint{5.205064in}{1.781424in}}%
\pgfpathlineto{\pgfqpoint{5.195088in}{1.765989in}}%
\pgfpathlineto{\pgfqpoint{5.183134in}{1.769274in}}%
\pgfpathlineto{\pgfqpoint{5.192246in}{1.756054in}}%
\pgfpathlineto{\pgfqpoint{5.190803in}{1.751828in}}%
\pgfpathlineto{\pgfqpoint{5.180640in}{1.761227in}}%
\pgfpathlineto{\pgfqpoint{5.181319in}{1.817912in}}%
\pgfpathlineto{\pgfqpoint{5.180416in}{1.823744in}}%
\pgfpathlineto{\pgfqpoint{5.174223in}{1.818454in}}%
\pgfpathlineto{\pgfqpoint{5.184788in}{1.835198in}}%
\pgfpathlineto{\pgfqpoint{5.188231in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{5.186206in}{1.830623in}}%
\pgfpathlineto{\pgfqpoint{5.186100in}{1.819874in}}%
\pgfpathlineto{\pgfqpoint{5.185543in}{1.815564in}}%
\pgfpathlineto{\pgfqpoint{5.184939in}{1.804889in}}%
\pgfpathlineto{\pgfqpoint{5.191301in}{1.777714in}}%
\pgfpathlineto{\pgfqpoint{5.192816in}{1.776059in}}%
\pgfpathlineto{\pgfqpoint{5.195619in}{1.776624in}}%
\pgfpathlineto{\pgfqpoint{5.203156in}{1.770686in}}%
\pgfpathlineto{\pgfqpoint{5.207260in}{1.768496in}}%
\pgfpathlineto{\pgfqpoint{5.205966in}{1.775612in}}%
\pgfpathlineto{\pgfqpoint{5.201605in}{1.773540in}}%
\pgfpathlineto{\pgfqpoint{5.201110in}{1.774740in}}%
\pgfpathlineto{\pgfqpoint{5.203513in}{1.775881in}}%
\pgfpathlineto{\pgfqpoint{5.203953in}{1.777700in}}%
\pgfpathlineto{\pgfqpoint{5.205901in}{1.778109in}}%
\pgfpathlineto{\pgfqpoint{5.205430in}{1.780917in}}%
\pgfpathlineto{\pgfqpoint{5.201612in}{1.793144in}}%
\pgfpathlineto{\pgfqpoint{5.192697in}{1.799829in}}%
\pgfpathlineto{\pgfqpoint{5.192886in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{5.194300in}{1.794252in}}%
\pgfpathlineto{\pgfqpoint{5.201076in}{1.789569in}}%
\pgfpathlineto{\pgfqpoint{5.200991in}{1.782946in}}%
\pgfpathlineto{\pgfqpoint{5.199470in}{1.781416in}}%
\pgfpathlineto{\pgfqpoint{5.198844in}{1.784504in}}%
\pgfpathlineto{\pgfqpoint{5.200091in}{1.760397in}}%
\pgfpathlineto{\pgfqpoint{5.166411in}{1.752758in}}%
\pgfpathlineto{\pgfqpoint{5.171363in}{1.746264in}}%
\pgfpathlineto{\pgfqpoint{5.146602in}{1.759541in}}%
\pgfpathlineto{\pgfqpoint{5.187672in}{1.751823in}}%
\pgfpathlineto{\pgfqpoint{5.201168in}{1.792744in}}%
\pgfpathlineto{\pgfqpoint{5.185569in}{1.799816in}}%
\pgfpathlineto{\pgfqpoint{5.176950in}{1.801906in}}%
\pgfpathlineto{\pgfqpoint{5.182590in}{1.802225in}}%
\pgfpathlineto{\pgfqpoint{5.186729in}{1.795783in}}%
\pgfpathlineto{\pgfqpoint{5.179965in}{1.790292in}}%
\pgfpathlineto{\pgfqpoint{5.170256in}{1.781127in}}%
\pgfpathlineto{\pgfqpoint{5.169484in}{1.784871in}}%
\pgfpathlineto{\pgfqpoint{5.170031in}{1.789732in}}%
\pgfpathlineto{\pgfqpoint{5.169072in}{1.793646in}}%
\pgfpathlineto{\pgfqpoint{5.169088in}{1.787296in}}%
\pgfpathlineto{\pgfqpoint{5.163551in}{1.751953in}}%
\pgfpathlineto{\pgfqpoint{5.205821in}{1.727193in}}%
\pgfpathlineto{\pgfqpoint{5.192758in}{1.716986in}}%
\pgfpathlineto{\pgfqpoint{5.188876in}{1.707450in}}%
\pgfpathlineto{\pgfqpoint{5.178941in}{1.701203in}}%
\pgfpathlineto{\pgfqpoint{5.163099in}{1.683242in}}%
\pgfpathlineto{\pgfqpoint{5.156175in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{5.180459in}{1.622789in}}%
\pgfpathlineto{\pgfqpoint{5.174749in}{1.637724in}}%
\pgfpathlineto{\pgfqpoint{5.167763in}{1.646910in}}%
\pgfpathlineto{\pgfqpoint{5.161785in}{1.662107in}}%
\pgfpathlineto{\pgfqpoint{5.163482in}{1.661593in}}%
\pgfpathlineto{\pgfqpoint{5.161770in}{1.639811in}}%
\pgfpathlineto{\pgfqpoint{5.157188in}{1.619447in}}%
\pgfpathlineto{\pgfqpoint{5.152571in}{1.614775in}}%
\pgfpathlineto{\pgfqpoint{5.160186in}{1.633648in}}%
\pgfpathlineto{\pgfqpoint{5.158478in}{1.631297in}}%
\pgfpathlineto{\pgfqpoint{5.134827in}{1.608049in}}%
\pgfpathlineto{\pgfqpoint{5.151237in}{1.615063in}}%
\pgfpathlineto{\pgfqpoint{5.162924in}{1.629361in}}%
\pgfpathlineto{\pgfqpoint{5.166197in}{1.634031in}}%
\pgfpathlineto{\pgfqpoint{5.131392in}{1.602611in}}%
\pgfpathlineto{\pgfqpoint{5.142592in}{1.603513in}}%
\pgfpathlineto{\pgfqpoint{5.168235in}{1.619024in}}%
\pgfpathlineto{\pgfqpoint{5.175100in}{1.627005in}}%
\pgfpathlineto{\pgfqpoint{5.185148in}{1.639732in}}%
\pgfpathlineto{\pgfqpoint{5.188828in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{5.187919in}{1.626349in}}%
\pgfpathlineto{\pgfqpoint{5.168090in}{1.598549in}}%
\pgfpathlineto{\pgfqpoint{5.177860in}{1.565142in}}%
\pgfpathlineto{\pgfqpoint{5.216906in}{1.562373in}}%
\pgfpathlineto{\pgfqpoint{5.221051in}{1.570103in}}%
\pgfpathlineto{\pgfqpoint{5.231529in}{1.563766in}}%
\pgfpathlineto{\pgfqpoint{5.235763in}{1.567319in}}%
\pgfpathlineto{\pgfqpoint{5.234284in}{1.567574in}}%
\pgfpathlineto{\pgfqpoint{5.232200in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{5.211773in}{1.574093in}}%
\pgfpathlineto{\pgfqpoint{5.166735in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{5.177581in}{1.628202in}}%
\pgfpathlineto{\pgfqpoint{5.193799in}{1.634103in}}%
\pgfpathlineto{\pgfqpoint{5.137513in}{1.610636in}}%
\pgfpathlineto{\pgfqpoint{5.105078in}{1.594491in}}%
\pgfpathlineto{\pgfqpoint{5.128735in}{1.598309in}}%
\pgfpathlineto{\pgfqpoint{5.157279in}{1.614597in}}%
\pgfpathlineto{\pgfqpoint{5.156308in}{1.611246in}}%
\pgfpathlineto{\pgfqpoint{5.149956in}{1.610654in}}%
\pgfpathlineto{\pgfqpoint{5.129865in}{1.597963in}}%
\pgfpathlineto{\pgfqpoint{5.125570in}{1.597992in}}%
\pgfpathlineto{\pgfqpoint{5.126919in}{1.596906in}}%
\pgfpathlineto{\pgfqpoint{5.097120in}{1.580397in}}%
\pgfpathlineto{\pgfqpoint{5.098054in}{1.584007in}}%
\pgfpathlineto{\pgfqpoint{5.132856in}{1.607722in}}%
\pgfpathlineto{\pgfqpoint{5.175436in}{1.633295in}}%
\pgfpathlineto{\pgfqpoint{5.185220in}{1.640129in}}%
\pgfpathlineto{\pgfqpoint{5.186791in}{1.632274in}}%
\pgfpathlineto{\pgfqpoint{5.180060in}{1.623195in}}%
\pgfpathlineto{\pgfqpoint{5.193302in}{1.628762in}}%
\pgfpathlineto{\pgfqpoint{5.205887in}{1.660984in}}%
\pgfpathlineto{\pgfqpoint{5.182939in}{1.663081in}}%
\pgfpathlineto{\pgfqpoint{5.199199in}{1.711273in}}%
\pgfpathlineto{\pgfqpoint{5.200262in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{5.195881in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{5.197799in}{1.733739in}}%
\pgfpathlineto{\pgfqpoint{5.201063in}{1.752995in}}%
\pgfpathlineto{\pgfqpoint{5.194678in}{1.713223in}}%
\pgfpathlineto{\pgfqpoint{5.178779in}{1.729694in}}%
\pgfpathlineto{\pgfqpoint{5.206884in}{1.736974in}}%
\pgfpathlineto{\pgfqpoint{5.219505in}{1.743289in}}%
\pgfpathlineto{\pgfqpoint{5.218474in}{1.744022in}}%
\pgfpathlineto{\pgfqpoint{5.192115in}{1.685948in}}%
\pgfpathlineto{\pgfqpoint{5.171215in}{1.656081in}}%
\pgfpathlineto{\pgfqpoint{5.179138in}{1.652533in}}%
\pgfpathlineto{\pgfqpoint{5.196867in}{1.672751in}}%
\pgfpathlineto{\pgfqpoint{5.199598in}{1.682161in}}%
\pgfpathlineto{\pgfqpoint{5.201499in}{1.681749in}}%
\pgfpathlineto{\pgfqpoint{5.197437in}{1.673822in}}%
\pgfpathlineto{\pgfqpoint{5.198141in}{1.672319in}}%
\pgfpathlineto{\pgfqpoint{5.198233in}{1.673056in}}%
\pgfpathlineto{\pgfqpoint{5.222372in}{1.691879in}}%
\pgfpathlineto{\pgfqpoint{5.174032in}{1.666784in}}%
\pgfpathlineto{\pgfqpoint{5.186469in}{1.676101in}}%
\pgfpathlineto{\pgfqpoint{5.184228in}{1.676299in}}%
\pgfpathlineto{\pgfqpoint{5.178161in}{1.696318in}}%
\pgfpathlineto{\pgfqpoint{5.174949in}{1.721432in}}%
\pgfpathlineto{\pgfqpoint{5.149865in}{1.729198in}}%
\pgfpathlineto{\pgfqpoint{5.167079in}{1.739761in}}%
\pgfpathlineto{\pgfqpoint{5.190620in}{1.771757in}}%
\pgfpathlineto{\pgfqpoint{5.179242in}{1.785577in}}%
\pgfpathlineto{\pgfqpoint{5.201374in}{1.812384in}}%
\pgfpathlineto{\pgfqpoint{5.208579in}{1.807681in}}%
\pgfpathlineto{\pgfqpoint{5.206146in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{5.173907in}{1.705012in}}%
\pgfpathlineto{\pgfqpoint{5.173504in}{1.683247in}}%
\pgfpathlineto{\pgfqpoint{5.176871in}{1.705767in}}%
\pgfpathlineto{\pgfqpoint{5.171021in}{1.716373in}}%
\pgfpathlineto{\pgfqpoint{5.162611in}{1.725691in}}%
\pgfpathlineto{\pgfqpoint{5.156663in}{1.728227in}}%
\pgfpathlineto{\pgfqpoint{5.164070in}{1.737090in}}%
\pgfpathlineto{\pgfqpoint{5.181159in}{1.742910in}}%
\pgfpathlineto{\pgfqpoint{5.196741in}{1.694207in}}%
\pgfpathlineto{\pgfqpoint{5.189148in}{1.694034in}}%
\pgfpathlineto{\pgfqpoint{5.196512in}{1.702194in}}%
\pgfpathlineto{\pgfqpoint{5.194198in}{1.723043in}}%
\pgfpathlineto{\pgfqpoint{5.199125in}{1.727647in}}%
\pgfpathlineto{\pgfqpoint{5.236245in}{1.763102in}}%
\pgfpathlineto{\pgfqpoint{5.246915in}{1.781135in}}%
\pgfpathlineto{\pgfqpoint{5.236945in}{1.722243in}}%
\pgfpathlineto{\pgfqpoint{5.186587in}{1.700235in}}%
\pgfpathlineto{\pgfqpoint{5.177204in}{1.706395in}}%
\pgfpathlineto{\pgfqpoint{5.186873in}{1.679119in}}%
\pgfpathlineto{\pgfqpoint{5.178737in}{1.678261in}}%
\pgfpathlineto{\pgfqpoint{5.169126in}{1.660280in}}%
\pgfpathlineto{\pgfqpoint{5.187053in}{1.667789in}}%
\pgfpathlineto{\pgfqpoint{5.180431in}{1.708863in}}%
\pgfpathlineto{\pgfqpoint{5.156960in}{1.715921in}}%
\pgfpathlineto{\pgfqpoint{5.160761in}{1.713663in}}%
\pgfpathlineto{\pgfqpoint{5.166304in}{1.706001in}}%
\pgfpathlineto{\pgfqpoint{5.172298in}{1.698889in}}%
\pgfpathlineto{\pgfqpoint{5.182744in}{1.703317in}}%
\pgfpathlineto{\pgfqpoint{5.173982in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{5.164459in}{1.698177in}}%
\pgfpathlineto{\pgfqpoint{5.176451in}{1.688318in}}%
\pgfpathlineto{\pgfqpoint{5.177942in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{5.178756in}{1.688867in}}%
\pgfpathlineto{\pgfqpoint{5.164687in}{1.712764in}}%
\pgfpathlineto{\pgfqpoint{5.158296in}{1.728097in}}%
\pgfpathlineto{\pgfqpoint{5.162340in}{1.714604in}}%
\pgfpathlineto{\pgfqpoint{5.162987in}{1.709333in}}%
\pgfpathlineto{\pgfqpoint{5.164959in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{5.162774in}{1.697456in}}%
\pgfpathlineto{\pgfqpoint{5.162752in}{1.703105in}}%
\pgfpathlineto{\pgfqpoint{5.164217in}{1.708868in}}%
\pgfpathlineto{\pgfqpoint{5.166239in}{1.711625in}}%
\pgfpathlineto{\pgfqpoint{5.167291in}{1.711207in}}%
\pgfpathlineto{\pgfqpoint{5.168154in}{1.706251in}}%
\pgfpathlineto{\pgfqpoint{5.170021in}{1.707237in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{1.708255in}}%
\pgfpathlineto{\pgfqpoint{5.175825in}{1.711004in}}%
\pgfpathlineto{\pgfqpoint{5.191705in}{1.699810in}}%
\pgfpathlineto{\pgfqpoint{5.189727in}{1.701701in}}%
\pgfpathlineto{\pgfqpoint{5.188314in}{1.702000in}}%
\pgfpathlineto{\pgfqpoint{5.162495in}{1.715468in}}%
\pgfpathlineto{\pgfqpoint{5.155092in}{1.710449in}}%
\pgfpathlineto{\pgfqpoint{5.179729in}{1.711191in}}%
\pgfpathlineto{\pgfqpoint{5.166451in}{1.716979in}}%
\pgfpathlineto{\pgfqpoint{5.163858in}{1.719842in}}%
\pgfpathlineto{\pgfqpoint{5.169244in}{1.722910in}}%
\pgfpathlineto{\pgfqpoint{5.190258in}{1.694521in}}%
\pgfpathlineto{\pgfqpoint{5.172480in}{1.668389in}}%
\pgfpathlineto{\pgfqpoint{5.176413in}{1.671799in}}%
\pgfpathlineto{\pgfqpoint{5.186257in}{1.681380in}}%
\pgfpathlineto{\pgfqpoint{5.177445in}{1.706311in}}%
\pgfpathlineto{\pgfqpoint{5.172807in}{1.705659in}}%
\pgfpathlineto{\pgfqpoint{5.171409in}{1.696875in}}%
\pgfpathlineto{\pgfqpoint{5.175220in}{1.707553in}}%
\pgfpathlineto{\pgfqpoint{5.178812in}{1.711144in}}%
\pgfpathlineto{\pgfqpoint{5.188469in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{5.187096in}{1.695052in}}%
\pgfpathlineto{\pgfqpoint{5.186994in}{1.692892in}}%
\pgfpathlineto{\pgfqpoint{5.178779in}{1.700591in}}%
\pgfpathlineto{\pgfqpoint{5.178507in}{1.686482in}}%
\pgfpathlineto{\pgfqpoint{5.181740in}{1.686735in}}%
\pgfpathlineto{\pgfqpoint{5.190784in}{1.679331in}}%
\pgfpathlineto{\pgfqpoint{5.236961in}{1.664381in}}%
\pgfpathlineto{\pgfqpoint{5.235737in}{1.662147in}}%
\pgfpathlineto{\pgfqpoint{5.197725in}{1.668679in}}%
\pgfpathlineto{\pgfqpoint{5.176737in}{1.681081in}}%
\pgfpathlineto{\pgfqpoint{5.178036in}{1.683330in}}%
\pgfpathlineto{\pgfqpoint{5.176151in}{1.685016in}}%
\pgfpathlineto{\pgfqpoint{5.171105in}{1.688712in}}%
\pgfpathlineto{\pgfqpoint{5.167690in}{1.693294in}}%
\pgfpathlineto{\pgfqpoint{5.167057in}{1.699410in}}%
\pgfpathlineto{\pgfqpoint{5.158826in}{1.694646in}}%
\pgfpathlineto{\pgfqpoint{5.157794in}{1.690695in}}%
\pgfpathlineto{\pgfqpoint{5.168162in}{1.689621in}}%
\pgfpathlineto{\pgfqpoint{5.182467in}{1.687513in}}%
\pgfpathlineto{\pgfqpoint{5.184334in}{1.688491in}}%
\pgfpathlineto{\pgfqpoint{5.181229in}{1.684913in}}%
\pgfpathlineto{\pgfqpoint{5.180704in}{1.687186in}}%
\pgfpathlineto{\pgfqpoint{5.180507in}{1.689944in}}%
\pgfpathlineto{\pgfqpoint{5.183728in}{1.692398in}}%
\pgfpathlineto{\pgfqpoint{5.182279in}{1.689949in}}%
\pgfpathlineto{\pgfqpoint{5.180312in}{1.693922in}}%
\pgfpathlineto{\pgfqpoint{5.180030in}{1.695789in}}%
\pgfpathlineto{\pgfqpoint{5.183778in}{1.694376in}}%
\pgfpathlineto{\pgfqpoint{5.185195in}{1.684861in}}%
\pgfpathlineto{\pgfqpoint{5.187882in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{5.187186in}{1.679984in}}%
\pgfpathlineto{\pgfqpoint{5.184706in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{5.183017in}{1.683487in}}%
\pgfpathlineto{\pgfqpoint{5.182050in}{1.689202in}}%
\pgfpathlineto{\pgfqpoint{5.172859in}{1.704330in}}%
\pgfpathlineto{\pgfqpoint{5.153369in}{1.714388in}}%
\pgfpathlineto{\pgfqpoint{5.158954in}{1.715089in}}%
\pgfpathlineto{\pgfqpoint{5.170052in}{1.708087in}}%
\pgfpathlineto{\pgfqpoint{5.180321in}{1.693270in}}%
\pgfpathlineto{\pgfqpoint{5.181249in}{1.684357in}}%
\pgfpathlineto{\pgfqpoint{5.176657in}{1.685392in}}%
\pgfpathlineto{\pgfqpoint{5.175747in}{1.690169in}}%
\pgfpathlineto{\pgfqpoint{5.176179in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{5.177392in}{1.691126in}}%
\pgfpathlineto{\pgfqpoint{5.181990in}{1.683729in}}%
\pgfpathlineto{\pgfqpoint{5.196361in}{1.668259in}}%
\pgfpathlineto{\pgfqpoint{5.173031in}{1.688458in}}%
\pgfpathlineto{\pgfqpoint{5.158655in}{1.708891in}}%
\pgfpathlineto{\pgfqpoint{5.163038in}{1.698551in}}%
\pgfpathlineto{\pgfqpoint{5.164529in}{1.696913in}}%
\pgfpathlineto{\pgfqpoint{5.163825in}{1.697602in}}%
\pgfpathlineto{\pgfqpoint{5.162832in}{1.696607in}}%
\pgfpathlineto{\pgfqpoint{5.164014in}{1.696999in}}%
\pgfpathlineto{\pgfqpoint{5.167038in}{1.695049in}}%
\pgfpathlineto{\pgfqpoint{5.167181in}{1.695643in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{1.691092in}}%
\pgfpathlineto{\pgfqpoint{5.165377in}{1.685184in}}%
\pgfpathlineto{\pgfqpoint{5.169200in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{5.170193in}{1.671048in}}%
\pgfpathlineto{\pgfqpoint{5.173333in}{1.665600in}}%
\pgfpathlineto{\pgfqpoint{5.171518in}{1.699833in}}%
\pgfpathlineto{\pgfqpoint{5.170414in}{1.688964in}}%
\pgfpathlineto{\pgfqpoint{5.161810in}{1.678441in}}%
\pgfpathlineto{\pgfqpoint{5.168910in}{1.677272in}}%
\pgfpathlineto{\pgfqpoint{5.169903in}{1.675076in}}%
\pgfpathlineto{\pgfqpoint{5.167164in}{1.676728in}}%
\pgfpathlineto{\pgfqpoint{5.166524in}{1.672794in}}%
\pgfpathlineto{\pgfqpoint{5.170083in}{1.683605in}}%
\pgfpathlineto{\pgfqpoint{5.165789in}{1.698711in}}%
\pgfpathlineto{\pgfqpoint{5.166273in}{1.700890in}}%
\pgfpathlineto{\pgfqpoint{5.165852in}{1.697865in}}%
\pgfpathlineto{\pgfqpoint{5.162702in}{1.693362in}}%
\pgfpathlineto{\pgfqpoint{5.162500in}{1.690265in}}%
\pgfpathlineto{\pgfqpoint{5.160733in}{1.695613in}}%
\pgfpathlineto{\pgfqpoint{5.160742in}{1.698017in}}%
\pgfpathlineto{\pgfqpoint{5.161251in}{1.698877in}}%
\pgfpathlineto{\pgfqpoint{5.162429in}{1.696983in}}%
\pgfpathlineto{\pgfqpoint{5.164895in}{1.694138in}}%
\pgfpathlineto{\pgfqpoint{5.166609in}{1.695807in}}%
\pgfpathlineto{\pgfqpoint{5.168304in}{1.696033in}}%
\pgfpathlineto{\pgfqpoint{5.169858in}{1.696751in}}%
\pgfpathlineto{\pgfqpoint{5.168822in}{1.704381in}}%
\pgfpathlineto{\pgfqpoint{5.165534in}{1.704879in}}%
\pgfpathlineto{\pgfqpoint{5.161834in}{1.698833in}}%
\pgfpathlineto{\pgfqpoint{5.163929in}{1.695572in}}%
\pgfpathlineto{\pgfqpoint{5.163566in}{1.695189in}}%
\pgfpathlineto{\pgfqpoint{5.164561in}{1.697625in}}%
\pgfpathlineto{\pgfqpoint{5.165219in}{1.695702in}}%
\pgfpathlineto{\pgfqpoint{5.161184in}{1.701037in}}%
\pgfpathlineto{\pgfqpoint{5.152521in}{1.713694in}}%
\pgfpathlineto{\pgfqpoint{5.150835in}{1.738289in}}%
\pgfpathlineto{\pgfqpoint{5.174919in}{1.703684in}}%
\pgfpathlineto{\pgfqpoint{5.158400in}{1.696608in}}%
\pgfpathlineto{\pgfqpoint{5.147759in}{1.687162in}}%
\pgfpathlineto{\pgfqpoint{5.164832in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{5.163913in}{1.684477in}}%
\pgfpathlineto{\pgfqpoint{5.177126in}{1.651444in}}%
\pgfpathlineto{\pgfqpoint{5.158678in}{1.645840in}}%
\pgfpathlineto{\pgfqpoint{5.173834in}{1.679554in}}%
\pgfpathlineto{\pgfqpoint{5.142138in}{1.705285in}}%
\pgfpathlineto{\pgfqpoint{5.123647in}{1.738527in}}%
\pgfpathlineto{\pgfqpoint{5.144230in}{1.729528in}}%
\pgfpathlineto{\pgfqpoint{5.136878in}{1.725643in}}%
\pgfpathlineto{\pgfqpoint{5.164810in}{1.730280in}}%
\pgfpathlineto{\pgfqpoint{5.200307in}{1.716714in}}%
\pgfpathlineto{\pgfqpoint{5.198615in}{1.720263in}}%
\pgfpathlineto{\pgfqpoint{5.143642in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{5.131364in}{1.671267in}}%
\pgfpathlineto{\pgfqpoint{5.125406in}{1.678215in}}%
\pgfpathlineto{\pgfqpoint{5.179252in}{1.704856in}}%
\pgfpathlineto{\pgfqpoint{5.167105in}{1.651423in}}%
\pgfpathlineto{\pgfqpoint{5.180003in}{1.652911in}}%
\pgfpathlineto{\pgfqpoint{5.180288in}{1.669222in}}%
\pgfpathlineto{\pgfqpoint{5.182194in}{1.668193in}}%
\pgfpathlineto{\pgfqpoint{5.185355in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{5.187078in}{1.673017in}}%
\pgfpathlineto{\pgfqpoint{5.185471in}{1.675474in}}%
\pgfpathlineto{\pgfqpoint{5.177418in}{1.686313in}}%
\pgfpathlineto{\pgfqpoint{5.174411in}{1.681710in}}%
\pgfpathlineto{\pgfqpoint{5.181923in}{1.679236in}}%
\pgfpathlineto{\pgfqpoint{5.183546in}{1.679255in}}%
\pgfpathlineto{\pgfqpoint{5.181058in}{1.681541in}}%
\pgfpathlineto{\pgfqpoint{5.176894in}{1.679119in}}%
\pgfpathlineto{\pgfqpoint{5.177371in}{1.677875in}}%
\pgfpathlineto{\pgfqpoint{5.179451in}{1.679867in}}%
\pgfpathlineto{\pgfqpoint{5.179030in}{1.677382in}}%
\pgfpathlineto{\pgfqpoint{5.181987in}{1.679611in}}%
\pgfpathlineto{\pgfqpoint{5.185432in}{1.679579in}}%
\pgfpathlineto{\pgfqpoint{5.188960in}{1.677015in}}%
\pgfpathlineto{\pgfqpoint{5.181035in}{1.677346in}}%
\pgfpathlineto{\pgfqpoint{5.179798in}{1.684187in}}%
\pgfpathlineto{\pgfqpoint{5.179174in}{1.683372in}}%
\pgfpathlineto{\pgfqpoint{5.181818in}{1.676429in}}%
\pgfpathlineto{\pgfqpoint{5.177222in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{5.174451in}{1.681604in}}%
\pgfpathlineto{\pgfqpoint{5.179950in}{1.661918in}}%
\pgfpathlineto{\pgfqpoint{5.196759in}{1.636987in}}%
\pgfpathlineto{\pgfqpoint{5.190933in}{1.628730in}}%
\pgfpathlineto{\pgfqpoint{5.159873in}{1.592830in}}%
\pgfpathlineto{\pgfqpoint{5.162186in}{1.599796in}}%
\pgfpathlineto{\pgfqpoint{5.161779in}{1.617634in}}%
\pgfpathlineto{\pgfqpoint{5.162466in}{1.629855in}}%
\pgfpathlineto{\pgfqpoint{5.171208in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{5.171469in}{1.628409in}}%
\pgfpathlineto{\pgfqpoint{5.177169in}{1.660123in}}%
\pgfpathlineto{\pgfqpoint{5.181777in}{1.688937in}}%
\pgfpathlineto{\pgfqpoint{5.178045in}{1.692595in}}%
\pgfpathlineto{\pgfqpoint{5.180559in}{1.661325in}}%
\pgfpathlineto{\pgfqpoint{5.175425in}{1.686704in}}%
\pgfpathlineto{\pgfqpoint{5.176428in}{1.697365in}}%
\pgfpathlineto{\pgfqpoint{5.177517in}{1.674553in}}%
\pgfpathlineto{\pgfqpoint{5.184068in}{1.724839in}}%
\pgfpathlineto{\pgfqpoint{5.175697in}{1.687787in}}%
\pgfpathlineto{\pgfqpoint{5.175308in}{1.691326in}}%
\pgfpathlineto{\pgfqpoint{5.188904in}{1.688987in}}%
\pgfpathlineto{\pgfqpoint{5.216637in}{1.661931in}}%
\pgfpathlineto{\pgfqpoint{5.222875in}{1.669423in}}%
\pgfpathlineto{\pgfqpoint{5.215926in}{1.670392in}}%
\pgfpathlineto{\pgfqpoint{5.220668in}{1.673646in}}%
\pgfpathlineto{\pgfqpoint{5.224004in}{1.676911in}}%
\pgfpathlineto{\pgfqpoint{5.222481in}{1.679253in}}%
\pgfpathlineto{\pgfqpoint{5.220133in}{1.671551in}}%
\pgfpathlineto{\pgfqpoint{5.228729in}{1.684640in}}%
\pgfpathlineto{\pgfqpoint{5.228491in}{1.658449in}}%
\pgfpathlineto{\pgfqpoint{5.216038in}{1.642655in}}%
\pgfpathlineto{\pgfqpoint{5.236626in}{1.665586in}}%
\pgfpathlineto{\pgfqpoint{5.251151in}{1.669774in}}%
\pgfpathlineto{\pgfqpoint{5.249484in}{1.671426in}}%
\pgfpathlineto{\pgfqpoint{5.232309in}{1.677738in}}%
\pgfpathlineto{\pgfqpoint{5.216995in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{5.214163in}{1.723284in}}%
\pgfpathlineto{\pgfqpoint{5.234752in}{1.741283in}}%
\pgfpathlineto{\pgfqpoint{5.244076in}{1.753890in}}%
\pgfpathlineto{\pgfqpoint{5.240593in}{1.755354in}}%
\pgfpathlineto{\pgfqpoint{5.197122in}{1.721730in}}%
\pgfpathlineto{\pgfqpoint{5.224420in}{1.756266in}}%
\pgfpathlineto{\pgfqpoint{5.259445in}{1.726856in}}%
\pgfpathlineto{\pgfqpoint{5.254260in}{1.737814in}}%
\pgfpathlineto{\pgfqpoint{5.236071in}{1.747852in}}%
\pgfpathlineto{\pgfqpoint{5.219343in}{1.723484in}}%
\pgfpathlineto{\pgfqpoint{5.190854in}{1.718883in}}%
\pgfpathlineto{\pgfqpoint{5.194810in}{1.713745in}}%
\pgfpathlineto{\pgfqpoint{5.191155in}{1.712932in}}%
\pgfpathlineto{\pgfqpoint{5.192018in}{1.717443in}}%
\pgfpathlineto{\pgfqpoint{5.193298in}{1.714968in}}%
\pgfpathlineto{\pgfqpoint{5.200715in}{1.708454in}}%
\pgfpathlineto{\pgfqpoint{5.201914in}{1.710456in}}%
\pgfpathlineto{\pgfqpoint{5.207352in}{1.721752in}}%
\pgfpathlineto{\pgfqpoint{5.191146in}{1.742305in}}%
\pgfpathlineto{\pgfqpoint{5.185290in}{1.741293in}}%
\pgfpathlineto{\pgfqpoint{5.184448in}{1.720382in}}%
\pgfpathlineto{\pgfqpoint{5.182472in}{1.721134in}}%
\pgfpathlineto{\pgfqpoint{5.187952in}{1.718416in}}%
\pgfpathlineto{\pgfqpoint{5.192728in}{1.711479in}}%
\pgfpathlineto{\pgfqpoint{5.193839in}{1.714398in}}%
\pgfpathlineto{\pgfqpoint{5.193996in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{5.195412in}{1.721574in}}%
\pgfpathlineto{\pgfqpoint{5.192904in}{1.719262in}}%
\pgfpathlineto{\pgfqpoint{5.194329in}{1.718692in}}%
\pgfpathlineto{\pgfqpoint{5.190172in}{1.717752in}}%
\pgfpathlineto{\pgfqpoint{5.189059in}{1.715505in}}%
\pgfpathlineto{\pgfqpoint{5.202897in}{1.711620in}}%
\pgfpathlineto{\pgfqpoint{5.202124in}{1.710687in}}%
\pgfpathlineto{\pgfqpoint{5.206402in}{1.710047in}}%
\pgfpathlineto{\pgfqpoint{5.190585in}{1.741604in}}%
\pgfpathlineto{\pgfqpoint{5.190705in}{1.712374in}}%
\pgfpathlineto{\pgfqpoint{5.142607in}{1.672597in}}%
\pgfpathlineto{\pgfqpoint{5.191225in}{1.712207in}}%
\pgfpathlineto{\pgfqpoint{5.200012in}{1.697152in}}%
\pgfpathlineto{\pgfqpoint{5.200797in}{1.687380in}}%
\pgfpathlineto{\pgfqpoint{5.190599in}{1.672861in}}%
\pgfpathlineto{\pgfqpoint{5.189675in}{1.676147in}}%
\pgfpathlineto{\pgfqpoint{5.199318in}{1.681435in}}%
\pgfpathlineto{\pgfqpoint{5.243174in}{1.685751in}}%
\pgfpathlineto{\pgfqpoint{5.252129in}{1.696885in}}%
\pgfpathlineto{\pgfqpoint{5.225479in}{1.674267in}}%
\pgfpathlineto{\pgfqpoint{5.197704in}{1.654277in}}%
\pgfpathlineto{\pgfqpoint{5.203936in}{1.659445in}}%
\pgfpathlineto{\pgfqpoint{5.203150in}{1.662066in}}%
\pgfpathlineto{\pgfqpoint{5.212384in}{1.690927in}}%
\pgfpathlineto{\pgfqpoint{5.166883in}{1.715626in}}%
\pgfpathlineto{\pgfqpoint{5.196943in}{1.712544in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{1.669122in}}%
\pgfpathlineto{\pgfqpoint{5.196394in}{1.679694in}}%
\pgfpathlineto{\pgfqpoint{5.193070in}{1.677029in}}%
\pgfpathlineto{\pgfqpoint{5.181247in}{1.667681in}}%
\pgfpathlineto{\pgfqpoint{5.181229in}{1.666413in}}%
\pgfpathlineto{\pgfqpoint{5.186326in}{1.671956in}}%
\pgfpathlineto{\pgfqpoint{5.167882in}{1.732063in}}%
\pgfpathlineto{\pgfqpoint{5.169225in}{1.729404in}}%
\pgfpathlineto{\pgfqpoint{5.178120in}{1.743924in}}%
\pgfpathlineto{\pgfqpoint{5.194951in}{1.754002in}}%
\pgfpathlineto{\pgfqpoint{5.201122in}{1.750013in}}%
\pgfpathlineto{\pgfqpoint{5.203560in}{1.745368in}}%
\pgfpathlineto{\pgfqpoint{5.177784in}{1.810647in}}%
\pgfpathlineto{\pgfqpoint{5.166764in}{1.824420in}}%
\pgfpathlineto{\pgfqpoint{5.152441in}{1.819225in}}%
\pgfpathlineto{\pgfqpoint{5.150063in}{1.761762in}}%
\pgfpathlineto{\pgfqpoint{5.163195in}{1.740796in}}%
\pgfpathlineto{\pgfqpoint{5.171121in}{1.740756in}}%
\pgfpathlineto{\pgfqpoint{5.148262in}{1.739436in}}%
\pgfpathlineto{\pgfqpoint{5.147160in}{1.745033in}}%
\pgfpathlineto{\pgfqpoint{5.142292in}{1.754705in}}%
\pgfpathlineto{\pgfqpoint{5.176111in}{1.755216in}}%
\pgfpathlineto{\pgfqpoint{5.189630in}{1.739395in}}%
\pgfpathlineto{\pgfqpoint{5.197416in}{1.716659in}}%
\pgfpathlineto{\pgfqpoint{5.258649in}{1.649647in}}%
\pgfpathlineto{\pgfqpoint{5.283885in}{1.629997in}}%
\pgfpathlineto{\pgfqpoint{5.270922in}{1.694021in}}%
\pgfpathlineto{\pgfqpoint{5.273877in}{1.703670in}}%
\pgfpathlineto{\pgfqpoint{5.224601in}{1.725610in}}%
\pgfpathlineto{\pgfqpoint{5.147931in}{1.734221in}}%
\pgfpathlineto{\pgfqpoint{5.184586in}{1.742326in}}%
\pgfpathlineto{\pgfqpoint{5.198249in}{1.740434in}}%
\pgfpathlineto{\pgfqpoint{5.193036in}{1.748821in}}%
\pgfpathlineto{\pgfqpoint{5.157954in}{1.753433in}}%
\pgfpathlineto{\pgfqpoint{5.158907in}{1.761327in}}%
\pgfpathlineto{\pgfqpoint{5.149975in}{1.746686in}}%
\pgfpathlineto{\pgfqpoint{5.143752in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{5.138096in}{1.765101in}}%
\pgfpathlineto{\pgfqpoint{5.131467in}{1.771729in}}%
\pgfpathlineto{\pgfqpoint{5.141578in}{1.780089in}}%
\pgfpathlineto{\pgfqpoint{5.209762in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{5.200623in}{1.701958in}}%
\pgfpathlineto{\pgfqpoint{5.198408in}{1.726482in}}%
\pgfpathlineto{\pgfqpoint{5.210115in}{1.723766in}}%
\pgfpathlineto{\pgfqpoint{5.199623in}{1.733848in}}%
\pgfpathlineto{\pgfqpoint{5.194200in}{1.736323in}}%
\pgfpathlineto{\pgfqpoint{5.194029in}{1.781783in}}%
\pgfpathlineto{\pgfqpoint{5.196359in}{1.801409in}}%
\pgfpathlineto{\pgfqpoint{5.195725in}{1.807241in}}%
\pgfpathlineto{\pgfqpoint{5.165613in}{1.760616in}}%
\pgfpathlineto{\pgfqpoint{5.188485in}{1.763063in}}%
\pgfpathlineto{\pgfqpoint{5.184109in}{1.815503in}}%
\pgfpathlineto{\pgfqpoint{5.159461in}{1.810203in}}%
\pgfpathlineto{\pgfqpoint{5.136976in}{1.735836in}}%
\pgfpathlineto{\pgfqpoint{5.123722in}{1.728148in}}%
\pgfpathlineto{\pgfqpoint{5.134750in}{1.756190in}}%
\pgfpathlineto{\pgfqpoint{5.127054in}{1.750594in}}%
\pgfpathlineto{\pgfqpoint{5.115766in}{1.740440in}}%
\pgfpathlineto{\pgfqpoint{5.106853in}{1.741758in}}%
\pgfpathlineto{\pgfqpoint{5.123090in}{1.731617in}}%
\pgfpathlineto{\pgfqpoint{5.129032in}{1.730101in}}%
\pgfpathlineto{\pgfqpoint{5.140982in}{1.733833in}}%
\pgfpathlineto{\pgfqpoint{5.145713in}{1.724892in}}%
\pgfpathlineto{\pgfqpoint{5.153845in}{1.725146in}}%
\pgfpathlineto{\pgfqpoint{5.154384in}{1.749199in}}%
\pgfpathlineto{\pgfqpoint{5.175392in}{1.843505in}}%
\pgfpathlineto{\pgfqpoint{5.182856in}{1.938076in}}%
\pgfpathlineto{\pgfqpoint{5.180776in}{1.959797in}}%
\pgfpathlineto{\pgfqpoint{5.173301in}{1.912100in}}%
\pgfpathlineto{\pgfqpoint{5.123346in}{1.825074in}}%
\pgfpathlineto{\pgfqpoint{5.106330in}{1.790100in}}%
\pgfpathlineto{\pgfqpoint{5.142881in}{1.784804in}}%
\pgfpathlineto{\pgfqpoint{5.152875in}{1.771142in}}%
\pgfpathlineto{\pgfqpoint{5.154779in}{1.774667in}}%
\pgfpathlineto{\pgfqpoint{5.158785in}{1.769207in}}%
\pgfpathlineto{\pgfqpoint{5.160735in}{1.771155in}}%
\pgfpathlineto{\pgfqpoint{5.148208in}{1.776945in}}%
\pgfpathlineto{\pgfqpoint{5.070031in}{1.767963in}}%
\pgfpathlineto{\pgfqpoint{5.052119in}{1.762821in}}%
\pgfpathlineto{\pgfqpoint{5.054098in}{1.767441in}}%
\pgfpathlineto{\pgfqpoint{5.060637in}{1.773798in}}%
\pgfpathlineto{\pgfqpoint{5.084899in}{1.778801in}}%
\pgfpathlineto{\pgfqpoint{5.105402in}{1.730292in}}%
\pgfpathlineto{\pgfqpoint{5.102568in}{1.703880in}}%
\pgfpathlineto{\pgfqpoint{5.109351in}{1.706515in}}%
\pgfpathlineto{\pgfqpoint{5.120047in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{5.099615in}{1.702507in}}%
\pgfpathlineto{\pgfqpoint{5.100115in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{5.102892in}{1.700570in}}%
\pgfpathlineto{\pgfqpoint{5.108352in}{1.706435in}}%
\pgfpathlineto{\pgfqpoint{5.111799in}{1.695186in}}%
\pgfpathlineto{\pgfqpoint{5.144417in}{1.719410in}}%
\pgfpathlineto{\pgfqpoint{5.162482in}{1.748955in}}%
\pgfpathlineto{\pgfqpoint{5.162830in}{1.752635in}}%
\pgfpathlineto{\pgfqpoint{5.172382in}{1.751241in}}%
\pgfpathlineto{\pgfqpoint{5.173296in}{1.757724in}}%
\pgfpathlineto{\pgfqpoint{5.146928in}{1.735822in}}%
\pgfpathlineto{\pgfqpoint{5.141999in}{1.717651in}}%
\pgfpathlineto{\pgfqpoint{5.131455in}{1.714288in}}%
\pgfpathlineto{\pgfqpoint{5.124541in}{1.722182in}}%
\pgfpathlineto{\pgfqpoint{5.121721in}{1.729660in}}%
\pgfpathlineto{\pgfqpoint{5.123603in}{1.729935in}}%
\pgfpathlineto{\pgfqpoint{5.125907in}{1.722930in}}%
\pgfpathlineto{\pgfqpoint{5.131843in}{1.727373in}}%
\pgfpathlineto{\pgfqpoint{5.138145in}{1.733110in}}%
\pgfpathlineto{\pgfqpoint{5.138264in}{1.732872in}}%
\pgfpathlineto{\pgfqpoint{5.125696in}{1.723286in}}%
\pgfpathlineto{\pgfqpoint{5.116272in}{1.723767in}}%
\pgfpathlineto{\pgfqpoint{5.127567in}{1.731222in}}%
\pgfpathlineto{\pgfqpoint{5.145143in}{1.718161in}}%
\pgfpathlineto{\pgfqpoint{5.150931in}{1.740076in}}%
\pgfpathlineto{\pgfqpoint{5.189096in}{1.796047in}}%
\pgfpathlineto{\pgfqpoint{5.181157in}{1.794595in}}%
\pgfpathlineto{\pgfqpoint{5.187665in}{1.785030in}}%
\pgfpathlineto{\pgfqpoint{5.136786in}{1.755880in}}%
\pgfpathlineto{\pgfqpoint{5.189871in}{1.740341in}}%
\pgfpathlineto{\pgfqpoint{5.160562in}{1.738100in}}%
\pgfpathlineto{\pgfqpoint{5.146112in}{1.743739in}}%
\pgfpathlineto{\pgfqpoint{5.137672in}{1.746062in}}%
\pgfpathlineto{\pgfqpoint{5.099946in}{1.741506in}}%
\pgfpathlineto{\pgfqpoint{5.150247in}{1.753338in}}%
\pgfpathlineto{\pgfqpoint{5.181847in}{1.723217in}}%
\pgfpathlineto{\pgfqpoint{5.159667in}{1.699864in}}%
\pgfpathlineto{\pgfqpoint{5.128219in}{1.688033in}}%
\pgfpathlineto{\pgfqpoint{5.120511in}{1.692354in}}%
\pgfpathlineto{\pgfqpoint{5.150026in}{1.696996in}}%
\pgfpathlineto{\pgfqpoint{5.193593in}{1.696105in}}%
\pgfpathlineto{\pgfqpoint{5.239659in}{1.758327in}}%
\pgfpathlineto{\pgfqpoint{5.217309in}{1.795522in}}%
\pgfpathlineto{\pgfqpoint{5.198527in}{1.756303in}}%
\pgfpathlineto{\pgfqpoint{5.169693in}{1.733725in}}%
\pgfpathlineto{\pgfqpoint{5.158260in}{1.723772in}}%
\pgfpathlineto{\pgfqpoint{5.155498in}{1.705009in}}%
\pgfpathlineto{\pgfqpoint{5.145526in}{1.700341in}}%
\pgfpathlineto{\pgfqpoint{5.149089in}{1.695229in}}%
\pgfpathlineto{\pgfqpoint{5.129403in}{1.689725in}}%
\pgfpathlineto{\pgfqpoint{5.127131in}{1.711029in}}%
\pgfpathlineto{\pgfqpoint{5.135935in}{1.713182in}}%
\pgfpathlineto{\pgfqpoint{5.160523in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{5.190990in}{1.705659in}}%
\pgfpathlineto{\pgfqpoint{5.177549in}{1.739670in}}%
\pgfpathlineto{\pgfqpoint{5.189054in}{1.737382in}}%
\pgfpathlineto{\pgfqpoint{5.220145in}{1.719067in}}%
\pgfpathlineto{\pgfqpoint{5.270153in}{1.708421in}}%
\pgfpathlineto{\pgfqpoint{5.325166in}{1.759617in}}%
\pgfpathlineto{\pgfqpoint{5.351017in}{1.789624in}}%
\pgfpathlineto{\pgfqpoint{5.347430in}{1.793784in}}%
\pgfpathlineto{\pgfqpoint{5.346418in}{1.799766in}}%
\pgfpathlineto{\pgfqpoint{5.272641in}{1.764989in}}%
\pgfpathlineto{\pgfqpoint{5.214921in}{1.872793in}}%
\pgfpathlineto{\pgfqpoint{5.196034in}{1.932897in}}%
\pgfpathlineto{\pgfqpoint{5.193846in}{1.928817in}}%
\pgfpathlineto{\pgfqpoint{5.191021in}{1.929533in}}%
\pgfpathlineto{\pgfqpoint{5.183203in}{1.915046in}}%
\pgfpathlineto{\pgfqpoint{5.173572in}{1.921045in}}%
\pgfpathlineto{\pgfqpoint{5.172790in}{1.897360in}}%
\pgfpathlineto{\pgfqpoint{5.148090in}{1.847035in}}%
\pgfpathlineto{\pgfqpoint{5.114805in}{1.884140in}}%
\pgfpathlineto{\pgfqpoint{5.116743in}{1.817591in}}%
\pgfpathlineto{\pgfqpoint{5.102648in}{1.861124in}}%
\pgfpathlineto{\pgfqpoint{5.112858in}{1.884951in}}%
\pgfpathlineto{\pgfqpoint{5.108244in}{1.868217in}}%
\pgfpathlineto{\pgfqpoint{5.105629in}{1.806554in}}%
\pgfpathlineto{\pgfqpoint{5.105629in}{1.784448in}}%
\pgfpathlineto{\pgfqpoint{5.090638in}{1.800836in}}%
\pgfpathlineto{\pgfqpoint{5.091489in}{1.803253in}}%
\pgfpathlineto{\pgfqpoint{5.084280in}{1.806146in}}%
\pgfpathlineto{\pgfqpoint{5.067889in}{1.783894in}}%
\pgfpathlineto{\pgfqpoint{5.061381in}{1.759620in}}%
\pgfpathlineto{\pgfqpoint{5.061456in}{1.758324in}}%
\pgfpathlineto{\pgfqpoint{5.064886in}{1.749729in}}%
\pgfpathlineto{\pgfqpoint{5.058920in}{1.737801in}}%
\pgfpathlineto{\pgfqpoint{5.057661in}{1.759540in}}%
\pgfpathlineto{\pgfqpoint{5.057737in}{1.766952in}}%
\pgfpathlineto{\pgfqpoint{5.060992in}{1.801366in}}%
\pgfpathlineto{\pgfqpoint{5.094312in}{1.760509in}}%
\pgfpathlineto{\pgfqpoint{5.123290in}{1.731530in}}%
\pgfpathlineto{\pgfqpoint{5.123728in}{1.724105in}}%
\pgfpathlineto{\pgfqpoint{5.093644in}{1.726625in}}%
\pgfpathlineto{\pgfqpoint{5.065073in}{1.725100in}}%
\pgfpathlineto{\pgfqpoint{5.071184in}{1.724573in}}%
\pgfpathlineto{\pgfqpoint{5.071410in}{1.726148in}}%
\pgfpathlineto{\pgfqpoint{5.074177in}{1.729669in}}%
\pgfpathlineto{\pgfqpoint{5.074990in}{1.723196in}}%
\pgfpathlineto{\pgfqpoint{5.059307in}{1.725808in}}%
\pgfpathlineto{\pgfqpoint{5.000794in}{1.705615in}}%
\pgfpathlineto{\pgfqpoint{5.028714in}{1.722004in}}%
\pgfpathlineto{\pgfqpoint{5.038341in}{1.723605in}}%
\pgfpathlineto{\pgfqpoint{5.043098in}{1.730762in}}%
\pgfpathlineto{\pgfqpoint{5.062208in}{1.740345in}}%
\pgfpathlineto{\pgfqpoint{5.078056in}{1.748878in}}%
\pgfpathlineto{\pgfqpoint{5.064873in}{1.731843in}}%
\pgfpathlineto{\pgfqpoint{5.053456in}{1.727208in}}%
\pgfpathlineto{\pgfqpoint{5.044404in}{1.727029in}}%
\pgfpathlineto{\pgfqpoint{5.055399in}{1.721968in}}%
\pgfpathlineto{\pgfqpoint{5.058319in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{5.068889in}{1.709868in}}%
\pgfpathlineto{\pgfqpoint{5.071233in}{1.708354in}}%
\pgfpathlineto{\pgfqpoint{5.073293in}{1.704683in}}%
\pgfpathlineto{\pgfqpoint{5.074533in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{5.054513in}{1.723731in}}%
\pgfpathlineto{\pgfqpoint{5.029495in}{1.718067in}}%
\pgfpathlineto{\pgfqpoint{5.029805in}{1.699991in}}%
\pgfpathlineto{\pgfqpoint{5.030674in}{1.719701in}}%
\pgfpathlineto{\pgfqpoint{5.024662in}{1.698712in}}%
\pgfpathlineto{\pgfqpoint{5.020511in}{1.703021in}}%
\pgfpathlineto{\pgfqpoint{5.012833in}{1.692859in}}%
\pgfpathlineto{\pgfqpoint{4.981871in}{1.676100in}}%
\pgfpathlineto{\pgfqpoint{4.997107in}{1.690422in}}%
\pgfpathlineto{\pgfqpoint{4.996931in}{1.698344in}}%
\pgfpathlineto{\pgfqpoint{5.013304in}{1.722225in}}%
\pgfpathlineto{\pgfqpoint{5.041006in}{1.730429in}}%
\pgfpathlineto{\pgfqpoint{5.044051in}{1.726976in}}%
\pgfpathlineto{\pgfqpoint{5.044813in}{1.723652in}}%
\pgfpathlineto{\pgfqpoint{5.055459in}{1.717497in}}%
\pgfpathlineto{\pgfqpoint{5.064359in}{1.712819in}}%
\pgfpathlineto{\pgfqpoint{5.045532in}{1.710690in}}%
\pgfpathlineto{\pgfqpoint{5.049680in}{1.710535in}}%
\pgfpathlineto{\pgfqpoint{5.045494in}{1.711270in}}%
\pgfpathlineto{\pgfqpoint{5.023989in}{1.700841in}}%
\pgfpathlineto{\pgfqpoint{5.009001in}{1.701616in}}%
\pgfpathlineto{\pgfqpoint{5.023985in}{1.698967in}}%
\pgfpathlineto{\pgfqpoint{5.006560in}{1.693791in}}%
\pgfpathlineto{\pgfqpoint{5.031705in}{1.715594in}}%
\pgfpathlineto{\pgfqpoint{5.018081in}{1.711227in}}%
\pgfpathlineto{\pgfqpoint{5.016242in}{1.712192in}}%
\pgfpathlineto{\pgfqpoint{5.029084in}{1.718254in}}%
\pgfpathlineto{\pgfqpoint{5.045943in}{1.711730in}}%
\pgfpathlineto{\pgfqpoint{5.044119in}{1.702874in}}%
\pgfpathlineto{\pgfqpoint{5.013796in}{1.705286in}}%
\pgfpathlineto{\pgfqpoint{5.004293in}{1.676575in}}%
\pgfpathlineto{\pgfqpoint{5.001640in}{1.675800in}}%
\pgfpathlineto{\pgfqpoint{5.004017in}{1.674179in}}%
\pgfpathlineto{\pgfqpoint{5.009814in}{1.699301in}}%
\pgfpathlineto{\pgfqpoint{5.014820in}{1.706003in}}%
\pgfpathlineto{\pgfqpoint{5.035623in}{1.714145in}}%
\pgfpathlineto{\pgfqpoint{5.056537in}{1.688915in}}%
\pgfpathlineto{\pgfqpoint{5.054695in}{1.695587in}}%
\pgfpathlineto{\pgfqpoint{5.045390in}{1.700571in}}%
\pgfpathlineto{\pgfqpoint{5.050508in}{1.689339in}}%
\pgfpathlineto{\pgfqpoint{5.050185in}{1.687339in}}%
\pgfpathlineto{\pgfqpoint{5.055691in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{5.091490in}{1.703906in}}%
\pgfpathlineto{\pgfqpoint{5.062973in}{1.724350in}}%
\pgfpathlineto{\pgfqpoint{5.043144in}{1.724183in}}%
\pgfpathlineto{\pgfqpoint{5.046456in}{1.718464in}}%
\pgfpathlineto{\pgfqpoint{5.045615in}{1.717853in}}%
\pgfpathlineto{\pgfqpoint{5.047978in}{1.718333in}}%
\pgfpathlineto{\pgfqpoint{5.053093in}{1.720814in}}%
\pgfpathlineto{\pgfqpoint{5.058796in}{1.724700in}}%
\pgfpathlineto{\pgfqpoint{5.060828in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{5.060098in}{1.724040in}}%
\pgfpathlineto{\pgfqpoint{5.060935in}{1.723328in}}%
\pgfpathlineto{\pgfqpoint{5.060336in}{1.722323in}}%
\pgfpathlineto{\pgfqpoint{5.056396in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{5.048180in}{1.718524in}}%
\pgfpathlineto{\pgfqpoint{5.044917in}{1.714421in}}%
\pgfpathlineto{\pgfqpoint{5.051364in}{1.707376in}}%
\pgfpathlineto{\pgfqpoint{5.063278in}{1.703777in}}%
\pgfpathlineto{\pgfqpoint{5.097808in}{1.698994in}}%
\pgfpathlineto{\pgfqpoint{5.100133in}{1.695410in}}%
\pgfpathlineto{\pgfqpoint{5.082627in}{1.709875in}}%
\pgfpathlineto{\pgfqpoint{5.093431in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{5.061709in}{1.732822in}}%
\pgfpathlineto{\pgfqpoint{5.043159in}{1.744474in}}%
\pgfpathlineto{\pgfqpoint{5.086220in}{1.799324in}}%
\pgfpathlineto{\pgfqpoint{5.060172in}{1.779626in}}%
\pgfpathlineto{\pgfqpoint{5.041343in}{1.739591in}}%
\pgfpathlineto{\pgfqpoint{5.071930in}{1.785337in}}%
\pgfpathlineto{\pgfqpoint{5.084270in}{1.822510in}}%
\pgfpathlineto{\pgfqpoint{5.079781in}{1.818674in}}%
\pgfpathlineto{\pgfqpoint{5.050058in}{1.793800in}}%
\pgfpathlineto{\pgfqpoint{5.012991in}{1.739662in}}%
\pgfpathlineto{\pgfqpoint{5.006309in}{1.714384in}}%
\pgfpathlineto{\pgfqpoint{5.034713in}{1.737713in}}%
\pgfpathlineto{\pgfqpoint{5.034369in}{1.740371in}}%
\pgfpathlineto{\pgfqpoint{5.038666in}{1.752335in}}%
\pgfpathlineto{\pgfqpoint{5.041459in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{5.078167in}{1.762605in}}%
\pgfpathlineto{\pgfqpoint{5.084572in}{1.713278in}}%
\pgfpathlineto{\pgfqpoint{5.081778in}{1.751950in}}%
\pgfpathlineto{\pgfqpoint{5.078850in}{1.762096in}}%
\pgfpathlineto{\pgfqpoint{5.079710in}{1.754659in}}%
\pgfpathlineto{\pgfqpoint{5.081745in}{1.752721in}}%
\pgfpathlineto{\pgfqpoint{5.063656in}{1.757464in}}%
\pgfpathlineto{\pgfqpoint{5.061924in}{1.761458in}}%
\pgfpathlineto{\pgfqpoint{5.069553in}{1.756611in}}%
\pgfpathlineto{\pgfqpoint{5.060060in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{5.061866in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{5.084328in}{1.752169in}}%
\pgfpathlineto{\pgfqpoint{5.090693in}{1.768806in}}%
\pgfpathlineto{\pgfqpoint{5.122657in}{1.789449in}}%
\pgfpathlineto{\pgfqpoint{5.161814in}{1.808973in}}%
\pgfpathlineto{\pgfqpoint{5.194633in}{1.837234in}}%
\pgfpathlineto{\pgfqpoint{5.179517in}{1.822497in}}%
\pgfpathlineto{\pgfqpoint{5.196293in}{1.820045in}}%
\pgfpathlineto{\pgfqpoint{5.178250in}{1.800171in}}%
\pgfpathlineto{\pgfqpoint{5.172086in}{1.750593in}}%
\pgfpathlineto{\pgfqpoint{5.205984in}{1.706145in}}%
\pgfpathlineto{\pgfqpoint{5.182196in}{1.737093in}}%
\pgfpathlineto{\pgfqpoint{5.162772in}{1.754076in}}%
\pgfpathlineto{\pgfqpoint{5.201706in}{1.732735in}}%
\pgfpathlineto{\pgfqpoint{5.184309in}{1.738926in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.777014in}}%
\pgfpathlineto{\pgfqpoint{5.224005in}{1.773498in}}%
\pgfpathlineto{\pgfqpoint{5.223641in}{1.773128in}}%
\pgfpathlineto{\pgfqpoint{5.239349in}{1.780376in}}%
\pgfpathlineto{\pgfqpoint{5.246117in}{1.790112in}}%
\pgfpathlineto{\pgfqpoint{5.286014in}{1.795856in}}%
\pgfpathlineto{\pgfqpoint{5.309652in}{1.780741in}}%
\pgfpathlineto{\pgfqpoint{5.300018in}{1.778251in}}%
\pgfpathlineto{\pgfqpoint{5.269113in}{1.790765in}}%
\pgfpathlineto{\pgfqpoint{5.227725in}{1.787955in}}%
\pgfpathlineto{\pgfqpoint{5.225313in}{1.796410in}}%
\pgfpathlineto{\pgfqpoint{5.233693in}{1.792205in}}%
\pgfpathlineto{\pgfqpoint{5.231830in}{1.785910in}}%
\pgfpathlineto{\pgfqpoint{5.238904in}{1.798161in}}%
\pgfpathlineto{\pgfqpoint{5.228044in}{1.795920in}}%
\pgfpathlineto{\pgfqpoint{5.237744in}{1.796144in}}%
\pgfpathlineto{\pgfqpoint{5.244179in}{1.798856in}}%
\pgfpathlineto{\pgfqpoint{5.229854in}{1.779876in}}%
\pgfpathlineto{\pgfqpoint{5.249246in}{1.824151in}}%
\pgfpathlineto{\pgfqpoint{5.281741in}{1.861345in}}%
\pgfpathlineto{\pgfqpoint{5.273441in}{1.829129in}}%
\pgfpathlineto{\pgfqpoint{5.262421in}{1.813472in}}%
\pgfpathlineto{\pgfqpoint{5.261483in}{1.809116in}}%
\pgfpathlineto{\pgfqpoint{5.263548in}{1.806570in}}%
\pgfpathlineto{\pgfqpoint{5.268559in}{1.802428in}}%
\pgfpathlineto{\pgfqpoint{5.274511in}{1.818061in}}%
\pgfpathlineto{\pgfqpoint{5.275005in}{1.845615in}}%
\pgfpathlineto{\pgfqpoint{5.273711in}{1.853572in}}%
\pgfpathlineto{\pgfqpoint{5.234905in}{1.840354in}}%
\pgfpathlineto{\pgfqpoint{5.191179in}{1.819930in}}%
\pgfpathlineto{\pgfqpoint{5.276648in}{1.776194in}}%
\pgfpathlineto{\pgfqpoint{5.317505in}{1.792517in}}%
\pgfpathlineto{\pgfqpoint{5.262027in}{1.799467in}}%
\pgfpathlineto{\pgfqpoint{5.262963in}{1.793219in}}%
\pgfpathlineto{\pgfqpoint{5.259116in}{1.787877in}}%
\pgfpathlineto{\pgfqpoint{5.264794in}{1.791200in}}%
\pgfpathlineto{\pgfqpoint{5.266031in}{1.797477in}}%
\pgfpathlineto{\pgfqpoint{5.269130in}{1.795928in}}%
\pgfpathlineto{\pgfqpoint{5.269926in}{1.802972in}}%
\pgfpathlineto{\pgfqpoint{5.267326in}{1.806552in}}%
\pgfpathlineto{\pgfqpoint{5.266410in}{1.794114in}}%
\pgfpathlineto{\pgfqpoint{5.264861in}{1.793469in}}%
\pgfpathlineto{\pgfqpoint{5.256024in}{1.797261in}}%
\pgfpathlineto{\pgfqpoint{5.264578in}{1.809212in}}%
\pgfpathlineto{\pgfqpoint{5.278733in}{1.803264in}}%
\pgfpathlineto{\pgfqpoint{5.282902in}{1.798813in}}%
\pgfpathlineto{\pgfqpoint{5.276332in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{5.265440in}{1.829660in}}%
\pgfpathlineto{\pgfqpoint{5.266031in}{1.830824in}}%
\pgfpathlineto{\pgfqpoint{5.271101in}{1.818595in}}%
\pgfpathlineto{\pgfqpoint{5.284517in}{1.825059in}}%
\pgfpathlineto{\pgfqpoint{5.309908in}{1.821981in}}%
\pgfpathlineto{\pgfqpoint{5.339731in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{5.328032in}{1.792766in}}%
\pgfpathlineto{\pgfqpoint{5.294370in}{1.801859in}}%
\pgfpathlineto{\pgfqpoint{5.300263in}{1.793508in}}%
\pgfpathlineto{\pgfqpoint{5.304230in}{1.754968in}}%
\pgfpathlineto{\pgfqpoint{5.298517in}{1.755332in}}%
\pgfpathlineto{\pgfqpoint{5.283013in}{1.759096in}}%
\pgfpathlineto{\pgfqpoint{5.295151in}{1.712634in}}%
\pgfpathlineto{\pgfqpoint{5.305356in}{1.747225in}}%
\pgfpathlineto{\pgfqpoint{5.325469in}{1.703258in}}%
\pgfpathlineto{\pgfqpoint{5.326764in}{1.701685in}}%
\pgfpathlineto{\pgfqpoint{5.304054in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{5.293108in}{1.714071in}}%
\pgfpathlineto{\pgfqpoint{5.293909in}{1.696930in}}%
\pgfpathlineto{\pgfqpoint{5.309188in}{1.686046in}}%
\pgfpathlineto{\pgfqpoint{5.305800in}{1.679908in}}%
\pgfpathlineto{\pgfqpoint{5.302445in}{1.681760in}}%
\pgfpathlineto{\pgfqpoint{5.307613in}{1.634476in}}%
\pgfpathlineto{\pgfqpoint{5.308952in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{5.301782in}{1.640026in}}%
\pgfpathlineto{\pgfqpoint{5.301513in}{1.637428in}}%
\pgfpathlineto{\pgfqpoint{5.298326in}{1.637516in}}%
\pgfpathlineto{\pgfqpoint{5.299809in}{1.654637in}}%
\pgfpathlineto{\pgfqpoint{5.299424in}{1.672436in}}%
\pgfpathlineto{\pgfqpoint{5.300715in}{1.670183in}}%
\pgfpathlineto{\pgfqpoint{5.304327in}{1.663121in}}%
\pgfpathlineto{\pgfqpoint{5.301273in}{1.677065in}}%
\pgfpathlineto{\pgfqpoint{5.293963in}{1.704635in}}%
\pgfpathlineto{\pgfqpoint{5.295285in}{1.694744in}}%
\pgfpathlineto{\pgfqpoint{5.307160in}{1.685365in}}%
\pgfpathlineto{\pgfqpoint{5.312129in}{1.736162in}}%
\pgfpathlineto{\pgfqpoint{5.293677in}{1.726049in}}%
\pgfpathlineto{\pgfqpoint{5.297299in}{1.690114in}}%
\pgfpathlineto{\pgfqpoint{5.303955in}{1.680247in}}%
\pgfpathlineto{\pgfqpoint{5.322944in}{1.738937in}}%
\pgfpathlineto{\pgfqpoint{5.323261in}{1.745379in}}%
\pgfpathlineto{\pgfqpoint{5.313645in}{1.738521in}}%
\pgfpathlineto{\pgfqpoint{5.299621in}{1.717657in}}%
\pgfpathlineto{\pgfqpoint{5.301472in}{1.675951in}}%
\pgfpathlineto{\pgfqpoint{5.308107in}{1.655897in}}%
\pgfpathlineto{\pgfqpoint{5.310934in}{1.607313in}}%
\pgfpathlineto{\pgfqpoint{5.316146in}{1.591944in}}%
\pgfpathlineto{\pgfqpoint{5.302413in}{1.594397in}}%
\pgfpathlineto{\pgfqpoint{5.299521in}{1.619974in}}%
\pgfpathlineto{\pgfqpoint{5.309837in}{1.643427in}}%
\pgfpathlineto{\pgfqpoint{5.312045in}{1.646396in}}%
\pgfpathlineto{\pgfqpoint{5.316794in}{1.655076in}}%
\pgfpathlineto{\pgfqpoint{5.315175in}{1.657993in}}%
\pgfpathlineto{\pgfqpoint{5.316615in}{1.656480in}}%
\pgfpathlineto{\pgfqpoint{5.312882in}{1.642593in}}%
\pgfpathlineto{\pgfqpoint{5.310076in}{1.636139in}}%
\pgfpathlineto{\pgfqpoint{5.312650in}{1.629735in}}%
\pgfpathlineto{\pgfqpoint{5.309659in}{1.647628in}}%
\pgfpathlineto{\pgfqpoint{5.327610in}{1.673022in}}%
\pgfpathlineto{\pgfqpoint{5.322991in}{1.640731in}}%
\pgfpathlineto{\pgfqpoint{5.320128in}{1.626202in}}%
\pgfpathlineto{\pgfqpoint{5.321391in}{1.629309in}}%
\pgfpathlineto{\pgfqpoint{5.323135in}{1.598397in}}%
\pgfpathlineto{\pgfqpoint{5.324944in}{1.602278in}}%
\pgfpathlineto{\pgfqpoint{5.320136in}{1.606089in}}%
\pgfpathlineto{\pgfqpoint{5.305743in}{1.608760in}}%
\pgfpathlineto{\pgfqpoint{5.300355in}{1.606718in}}%
\pgfpathlineto{\pgfqpoint{5.301175in}{1.611951in}}%
\pgfpathlineto{\pgfqpoint{5.314869in}{1.628408in}}%
\pgfpathlineto{\pgfqpoint{5.324063in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{5.322638in}{1.615423in}}%
\pgfpathlineto{\pgfqpoint{5.317874in}{1.622672in}}%
\pgfpathlineto{\pgfqpoint{5.331125in}{1.624952in}}%
\pgfpathlineto{\pgfqpoint{5.328008in}{1.628858in}}%
\pgfpathlineto{\pgfqpoint{5.324108in}{1.623488in}}%
\pgfpathlineto{\pgfqpoint{5.324546in}{1.617627in}}%
\pgfpathlineto{\pgfqpoint{5.329372in}{1.608448in}}%
\pgfpathlineto{\pgfqpoint{5.332893in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{5.326479in}{1.614250in}}%
\pgfpathlineto{\pgfqpoint{5.315918in}{1.609986in}}%
\pgfpathlineto{\pgfqpoint{5.323422in}{1.608158in}}%
\pgfpathlineto{\pgfqpoint{5.323981in}{1.604593in}}%
\pgfpathlineto{\pgfqpoint{5.321318in}{1.611295in}}%
\pgfpathlineto{\pgfqpoint{5.314280in}{1.619137in}}%
\pgfpathlineto{\pgfqpoint{5.314995in}{1.635507in}}%
\pgfpathlineto{\pgfqpoint{5.330765in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{5.326496in}{1.748920in}}%
\pgfpathlineto{\pgfqpoint{5.322878in}{1.733089in}}%
\pgfpathlineto{\pgfqpoint{5.336498in}{1.714041in}}%
\pgfpathlineto{\pgfqpoint{5.310878in}{1.668549in}}%
\pgfpathlineto{\pgfqpoint{5.293387in}{1.634455in}}%
\pgfpathlineto{\pgfqpoint{5.276707in}{1.611425in}}%
\pgfpathlineto{\pgfqpoint{5.297524in}{1.659628in}}%
\pgfpathlineto{\pgfqpoint{5.336089in}{1.719730in}}%
\pgfpathlineto{\pgfqpoint{5.352392in}{1.719097in}}%
\pgfpathlineto{\pgfqpoint{5.351630in}{1.731202in}}%
\pgfpathlineto{\pgfqpoint{5.354936in}{1.727028in}}%
\pgfpathlineto{\pgfqpoint{5.354157in}{1.722916in}}%
\pgfpathlineto{\pgfqpoint{5.351362in}{1.723822in}}%
\pgfpathlineto{\pgfqpoint{5.351316in}{1.725300in}}%
\pgfpathlineto{\pgfqpoint{5.349184in}{1.725414in}}%
\pgfpathlineto{\pgfqpoint{5.348940in}{1.727700in}}%
\pgfpathlineto{\pgfqpoint{5.352816in}{1.719484in}}%
\pgfpathlineto{\pgfqpoint{5.353302in}{1.726335in}}%
\pgfpathlineto{\pgfqpoint{5.350401in}{1.727377in}}%
\pgfpathlineto{\pgfqpoint{5.348834in}{1.726374in}}%
\pgfpathlineto{\pgfqpoint{5.349927in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{5.348078in}{1.726798in}}%
\pgfpathlineto{\pgfqpoint{5.346019in}{1.721934in}}%
\pgfpathlineto{\pgfqpoint{5.344096in}{1.720848in}}%
\pgfpathlineto{\pgfqpoint{5.342320in}{1.719225in}}%
\pgfpathlineto{\pgfqpoint{5.345057in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{5.349436in}{1.720431in}}%
\pgfpathlineto{\pgfqpoint{5.350672in}{1.718965in}}%
\pgfpathlineto{\pgfqpoint{5.352181in}{1.718596in}}%
\pgfpathlineto{\pgfqpoint{5.350696in}{1.716662in}}%
\pgfpathlineto{\pgfqpoint{5.348435in}{1.721114in}}%
\pgfpathlineto{\pgfqpoint{5.346766in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.346088in}{1.722166in}}%
\pgfpathlineto{\pgfqpoint{5.345399in}{1.720402in}}%
\pgfpathlineto{\pgfqpoint{5.347192in}{1.724038in}}%
\pgfpathlineto{\pgfqpoint{5.346904in}{1.721062in}}%
\pgfpathlineto{\pgfqpoint{5.350134in}{1.712028in}}%
\pgfpathlineto{\pgfqpoint{5.346425in}{1.727224in}}%
\pgfpathlineto{\pgfqpoint{5.345804in}{1.727224in}}%
\pgfpathlineto{\pgfqpoint{5.346599in}{1.732701in}}%
\pgfpathlineto{\pgfqpoint{5.341783in}{1.733779in}}%
\pgfpathlineto{\pgfqpoint{5.341919in}{1.735032in}}%
\pgfpathlineto{\pgfqpoint{5.346858in}{1.727463in}}%
\pgfpathlineto{\pgfqpoint{5.335675in}{1.732394in}}%
\pgfpathlineto{\pgfqpoint{5.341851in}{1.728353in}}%
\pgfpathlineto{\pgfqpoint{5.345982in}{1.717235in}}%
\pgfpathlineto{\pgfqpoint{5.343868in}{1.753843in}}%
\pgfpathlineto{\pgfqpoint{5.357077in}{1.759812in}}%
\pgfpathlineto{\pgfqpoint{5.407780in}{1.753510in}}%
\pgfpathlineto{\pgfqpoint{5.360887in}{1.788763in}}%
\pgfpathlineto{\pgfqpoint{5.333662in}{1.808448in}}%
\pgfpathlineto{\pgfqpoint{5.306594in}{1.799376in}}%
\pgfpathlineto{\pgfqpoint{5.358117in}{1.818322in}}%
\pgfpathlineto{\pgfqpoint{5.374149in}{1.811983in}}%
\pgfpathlineto{\pgfqpoint{5.378507in}{1.815445in}}%
\pgfpathlineto{\pgfqpoint{5.362796in}{1.822391in}}%
\pgfpathlineto{\pgfqpoint{5.376183in}{1.851143in}}%
\pgfpathlineto{\pgfqpoint{5.384246in}{1.841067in}}%
\pgfpathlineto{\pgfqpoint{5.383046in}{1.831081in}}%
\pgfpathlineto{\pgfqpoint{5.384667in}{1.830545in}}%
\pgfpathlineto{\pgfqpoint{5.377403in}{1.841304in}}%
\pgfpathlineto{\pgfqpoint{5.367883in}{1.841396in}}%
\pgfpathlineto{\pgfqpoint{5.386219in}{1.834031in}}%
\pgfpathlineto{\pgfqpoint{5.374874in}{1.836038in}}%
\pgfpathlineto{\pgfqpoint{5.373025in}{1.840437in}}%
\pgfpathlineto{\pgfqpoint{5.372461in}{1.846390in}}%
\pgfpathlineto{\pgfqpoint{5.364511in}{1.849709in}}%
\pgfpathlineto{\pgfqpoint{5.369689in}{1.847495in}}%
\pgfpathlineto{\pgfqpoint{5.370705in}{1.844204in}}%
\pgfpathlineto{\pgfqpoint{5.365915in}{1.847894in}}%
\pgfpathlineto{\pgfqpoint{5.372748in}{1.846529in}}%
\pgfpathlineto{\pgfqpoint{5.373170in}{1.844475in}}%
\pgfpathlineto{\pgfqpoint{5.374928in}{1.842105in}}%
\pgfpathlineto{\pgfqpoint{5.372453in}{1.842531in}}%
\pgfpathlineto{\pgfqpoint{5.370381in}{1.842009in}}%
\pgfpathlineto{\pgfqpoint{5.390840in}{1.833691in}}%
\pgfpathlineto{\pgfqpoint{5.354888in}{1.837864in}}%
\pgfpathlineto{\pgfqpoint{5.364368in}{1.847789in}}%
\pgfpathlineto{\pgfqpoint{5.347741in}{1.834708in}}%
\pgfpathlineto{\pgfqpoint{5.396345in}{1.794407in}}%
\pgfpathlineto{\pgfqpoint{5.386106in}{1.784935in}}%
\pgfpathlineto{\pgfqpoint{5.395282in}{1.789913in}}%
\pgfpathlineto{\pgfqpoint{5.392851in}{1.789301in}}%
\pgfpathlineto{\pgfqpoint{5.393858in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{5.387324in}{1.798839in}}%
\pgfpathlineto{\pgfqpoint{5.379455in}{1.799015in}}%
\pgfpathlineto{\pgfqpoint{5.380544in}{1.815067in}}%
\pgfpathlineto{\pgfqpoint{5.400150in}{1.827039in}}%
\pgfpathlineto{\pgfqpoint{5.400337in}{1.831460in}}%
\pgfpathlineto{\pgfqpoint{5.386616in}{1.815713in}}%
\pgfpathlineto{\pgfqpoint{5.385191in}{1.810616in}}%
\pgfpathlineto{\pgfqpoint{5.387992in}{1.813316in}}%
\pgfpathlineto{\pgfqpoint{5.385545in}{1.801190in}}%
\pgfpathlineto{\pgfqpoint{5.388234in}{1.771346in}}%
\pgfpathlineto{\pgfqpoint{5.396173in}{1.738674in}}%
\pgfpathlineto{\pgfqpoint{5.390016in}{1.732897in}}%
\pgfpathlineto{\pgfqpoint{5.395174in}{1.745127in}}%
\pgfpathlineto{\pgfqpoint{5.386540in}{1.768019in}}%
\pgfpathlineto{\pgfqpoint{5.355576in}{1.825706in}}%
\pgfpathlineto{\pgfqpoint{5.360855in}{1.824590in}}%
\pgfpathlineto{\pgfqpoint{5.399800in}{1.761303in}}%
\pgfpathlineto{\pgfqpoint{5.374563in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{5.384905in}{1.724993in}}%
\pgfpathlineto{\pgfqpoint{5.376518in}{1.730183in}}%
\pgfpathlineto{\pgfqpoint{5.381047in}{1.735859in}}%
\pgfpathlineto{\pgfqpoint{5.381290in}{1.739413in}}%
\pgfpathlineto{\pgfqpoint{5.384145in}{1.740209in}}%
\pgfpathlineto{\pgfqpoint{5.392285in}{1.754570in}}%
\pgfpathlineto{\pgfqpoint{5.391610in}{1.766785in}}%
\pgfpathlineto{\pgfqpoint{5.389652in}{1.769313in}}%
\pgfpathlineto{\pgfqpoint{5.391820in}{1.762243in}}%
\pgfpathlineto{\pgfqpoint{5.389255in}{1.765196in}}%
\pgfpathlineto{\pgfqpoint{5.387354in}{1.764543in}}%
\pgfpathlineto{\pgfqpoint{5.385259in}{1.762381in}}%
\pgfpathlineto{\pgfqpoint{5.384915in}{1.758745in}}%
\pgfpathlineto{\pgfqpoint{5.387543in}{1.761185in}}%
\pgfpathlineto{\pgfqpoint{5.389213in}{1.763799in}}%
\pgfpathlineto{\pgfqpoint{5.388131in}{1.766075in}}%
\pgfpathlineto{\pgfqpoint{5.389190in}{1.761408in}}%
\pgfpathlineto{\pgfqpoint{5.385519in}{1.756153in}}%
\pgfpathlineto{\pgfqpoint{5.376934in}{1.762963in}}%
\pgfpathlineto{\pgfqpoint{5.363126in}{1.780257in}}%
\pgfpathlineto{\pgfqpoint{5.359537in}{1.779411in}}%
\pgfpathlineto{\pgfqpoint{5.361528in}{1.779183in}}%
\pgfpathlineto{\pgfqpoint{5.361935in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{5.362842in}{1.780265in}}%
\pgfpathlineto{\pgfqpoint{5.364045in}{1.777165in}}%
\pgfpathlineto{\pgfqpoint{5.400210in}{1.769037in}}%
\pgfpathlineto{\pgfqpoint{5.411513in}{1.720664in}}%
\pgfpathlineto{\pgfqpoint{5.418284in}{1.705923in}}%
\pgfpathlineto{\pgfqpoint{5.419866in}{1.704884in}}%
\pgfpathlineto{\pgfqpoint{5.425639in}{1.717884in}}%
\pgfpathlineto{\pgfqpoint{5.417888in}{1.725516in}}%
\pgfpathlineto{\pgfqpoint{5.414832in}{1.719846in}}%
\pgfpathlineto{\pgfqpoint{5.414202in}{1.724684in}}%
\pgfpathlineto{\pgfqpoint{5.416560in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{5.419954in}{1.733078in}}%
\pgfpathlineto{\pgfqpoint{5.417702in}{1.735010in}}%
\pgfpathlineto{\pgfqpoint{5.408676in}{1.741215in}}%
\pgfpathlineto{\pgfqpoint{5.405222in}{1.754038in}}%
\pgfpathlineto{\pgfqpoint{5.395859in}{1.764943in}}%
\pgfpathlineto{\pgfqpoint{5.403900in}{1.745960in}}%
\pgfpathlineto{\pgfqpoint{5.408882in}{1.741124in}}%
\pgfpathlineto{\pgfqpoint{5.399073in}{1.757997in}}%
\pgfpathlineto{\pgfqpoint{5.363495in}{1.722786in}}%
\pgfpathlineto{\pgfqpoint{5.359154in}{1.722027in}}%
\pgfpathlineto{\pgfqpoint{5.407055in}{1.705520in}}%
\pgfpathlineto{\pgfqpoint{5.374166in}{1.696795in}}%
\pgfpathlineto{\pgfqpoint{5.367429in}{1.754607in}}%
\pgfpathlineto{\pgfqpoint{5.368453in}{1.749170in}}%
\pgfpathlineto{\pgfqpoint{5.382555in}{1.760627in}}%
\pgfpathlineto{\pgfqpoint{5.383694in}{1.758231in}}%
\pgfpathlineto{\pgfqpoint{5.386382in}{1.757973in}}%
\pgfpathlineto{\pgfqpoint{5.390720in}{1.766683in}}%
\pgfpathlineto{\pgfqpoint{5.382644in}{1.813162in}}%
\pgfpathlineto{\pgfqpoint{5.377419in}{1.824132in}}%
\pgfpathlineto{\pgfqpoint{5.311465in}{1.777276in}}%
\pgfpathlineto{\pgfqpoint{5.331919in}{1.794394in}}%
\pgfpathlineto{\pgfqpoint{5.397066in}{1.779790in}}%
\pgfpathlineto{\pgfqpoint{5.399759in}{1.766208in}}%
\pgfpathlineto{\pgfqpoint{5.396317in}{1.738901in}}%
\pgfpathlineto{\pgfqpoint{5.381092in}{1.776114in}}%
\pgfpathlineto{\pgfqpoint{5.386764in}{1.770059in}}%
\pgfpathlineto{\pgfqpoint{5.398083in}{1.753252in}}%
\pgfpathlineto{\pgfqpoint{5.397210in}{1.753396in}}%
\pgfpathlineto{\pgfqpoint{5.397131in}{1.756411in}}%
\pgfpathlineto{\pgfqpoint{5.398192in}{1.759603in}}%
\pgfpathlineto{\pgfqpoint{5.396171in}{1.767046in}}%
\pgfpathlineto{\pgfqpoint{5.396406in}{1.765585in}}%
\pgfpathlineto{\pgfqpoint{5.391134in}{1.764138in}}%
\pgfpathlineto{\pgfqpoint{5.361796in}{1.772349in}}%
\pgfpathlineto{\pgfqpoint{5.355335in}{1.770682in}}%
\pgfpathlineto{\pgfqpoint{5.361105in}{1.777168in}}%
\pgfpathlineto{\pgfqpoint{5.336812in}{1.762940in}}%
\pgfpathlineto{\pgfqpoint{5.295676in}{1.752391in}}%
\pgfpathlineto{\pgfqpoint{5.310094in}{1.760597in}}%
\pgfpathlineto{\pgfqpoint{5.315722in}{1.764868in}}%
\pgfpathlineto{\pgfqpoint{5.325163in}{1.759371in}}%
\pgfpathlineto{\pgfqpoint{5.326648in}{1.753017in}}%
\pgfpathlineto{\pgfqpoint{5.329040in}{1.756471in}}%
\pgfpathlineto{\pgfqpoint{5.340447in}{1.756320in}}%
\pgfpathlineto{\pgfqpoint{5.335232in}{1.749240in}}%
\pgfpathlineto{\pgfqpoint{5.309352in}{1.758886in}}%
\pgfpathlineto{\pgfqpoint{5.252586in}{1.743651in}}%
\pgfpathlineto{\pgfqpoint{5.279629in}{1.746440in}}%
\pgfpathlineto{\pgfqpoint{5.291637in}{1.753693in}}%
\pgfpathlineto{\pgfqpoint{5.309879in}{1.729266in}}%
\pgfpathlineto{\pgfqpoint{5.322850in}{1.714850in}}%
\pgfpathlineto{\pgfqpoint{5.335364in}{1.714406in}}%
\pgfpathlineto{\pgfqpoint{5.335202in}{1.715847in}}%
\pgfpathlineto{\pgfqpoint{5.324959in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{5.347346in}{1.731427in}}%
\pgfpathlineto{\pgfqpoint{5.356446in}{1.712003in}}%
\pgfpathlineto{\pgfqpoint{5.357814in}{1.710350in}}%
\pgfpathlineto{\pgfqpoint{5.360378in}{1.710154in}}%
\pgfpathlineto{\pgfqpoint{5.351700in}{1.724351in}}%
\pgfpathlineto{\pgfqpoint{5.350604in}{1.727853in}}%
\pgfpathlineto{\pgfqpoint{5.330487in}{1.729746in}}%
\pgfpathlineto{\pgfqpoint{5.330418in}{1.724333in}}%
\pgfpathlineto{\pgfqpoint{5.366943in}{1.742489in}}%
\pgfpathlineto{\pgfqpoint{5.362557in}{1.732879in}}%
\pgfpathlineto{\pgfqpoint{5.372249in}{1.725715in}}%
\pgfpathlineto{\pgfqpoint{5.405434in}{1.739038in}}%
\pgfpathlineto{\pgfqpoint{5.405434in}{1.739038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493168in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{4.493168in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493168in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{1.193757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.080825in,y=2.142493in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont player 63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832882in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{7.008196in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{7.008196in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{5.832882in}{2.059159in}}%
\pgfpathlineto{\pgfqpoint{5.832882in}{1.193757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979109in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{5.979109in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979109in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231480in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{6.231480in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231480in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483850in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{6.483850in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.483850in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736221in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{6.736221in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736221in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988591in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{6.988591in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988591in}{1.193757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832882in}{1.413571in}}%
\pgfpathlineto{\pgfqpoint{7.008196in}{1.413571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832882in}{1.413571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832882in}{1.665941in}}%
\pgfpathlineto{\pgfqpoint{7.008196in}{1.665941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832882in}{1.665941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832882in}{1.918312in}}%
\pgfpathlineto{\pgfqpoint{7.008196in}{1.918312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832882in}{1.918312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{1.193757in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336140in}{1.641740in}}%
\pgfpathlineto{\pgfqpoint{6.440698in}{1.638430in}}%
\pgfpathlineto{\pgfqpoint{6.428320in}{1.656230in}}%
\pgfpathlineto{\pgfqpoint{6.427659in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{6.430456in}{1.663246in}}%
\pgfpathlineto{\pgfqpoint{6.430729in}{1.666539in}}%
\pgfpathlineto{\pgfqpoint{6.426999in}{1.664727in}}%
\pgfpathlineto{\pgfqpoint{6.428698in}{1.660255in}}%
\pgfpathlineto{\pgfqpoint{6.430736in}{1.662444in}}%
\pgfpathlineto{\pgfqpoint{6.427177in}{1.653821in}}%
\pgfpathlineto{\pgfqpoint{6.432076in}{1.647735in}}%
\pgfpathlineto{\pgfqpoint{6.427962in}{1.639027in}}%
\pgfpathlineto{\pgfqpoint{6.419528in}{1.620239in}}%
\pgfpathlineto{\pgfqpoint{6.414893in}{1.624969in}}%
\pgfpathlineto{\pgfqpoint{6.454511in}{1.632695in}}%
\pgfpathlineto{\pgfqpoint{6.440541in}{1.655131in}}%
\pgfpathlineto{\pgfqpoint{6.460086in}{1.668253in}}%
\pgfpathlineto{\pgfqpoint{6.467665in}{1.659108in}}%
\pgfpathlineto{\pgfqpoint{6.453241in}{1.657639in}}%
\pgfpathlineto{\pgfqpoint{6.456598in}{1.660460in}}%
\pgfpathlineto{\pgfqpoint{6.421380in}{1.684150in}}%
\pgfpathlineto{\pgfqpoint{6.421624in}{1.678686in}}%
\pgfpathlineto{\pgfqpoint{6.438060in}{1.662425in}}%
\pgfpathlineto{\pgfqpoint{6.438078in}{1.643556in}}%
\pgfpathlineto{\pgfqpoint{6.438552in}{1.632673in}}%
\pgfpathlineto{\pgfqpoint{6.439099in}{1.640832in}}%
\pgfpathlineto{\pgfqpoint{6.429864in}{1.686555in}}%
\pgfpathlineto{\pgfqpoint{6.408676in}{1.691537in}}%
\pgfpathlineto{\pgfqpoint{6.391743in}{1.681871in}}%
\pgfpathlineto{\pgfqpoint{6.396043in}{1.679027in}}%
\pgfpathlineto{\pgfqpoint{6.395563in}{1.678527in}}%
\pgfpathlineto{\pgfqpoint{6.396463in}{1.676142in}}%
\pgfpathlineto{\pgfqpoint{6.391473in}{1.641645in}}%
\pgfpathlineto{\pgfqpoint{6.397146in}{1.651515in}}%
\pgfpathlineto{\pgfqpoint{6.433276in}{1.662181in}}%
\pgfpathlineto{\pgfqpoint{6.482308in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{6.477906in}{1.674593in}}%
\pgfpathlineto{\pgfqpoint{6.459672in}{1.690105in}}%
\pgfpathlineto{\pgfqpoint{6.440805in}{1.674257in}}%
\pgfpathlineto{\pgfqpoint{6.435225in}{1.675687in}}%
\pgfpathlineto{\pgfqpoint{6.434590in}{1.682793in}}%
\pgfpathlineto{\pgfqpoint{6.425624in}{1.693423in}}%
\pgfpathlineto{\pgfqpoint{6.419853in}{1.724317in}}%
\pgfpathlineto{\pgfqpoint{6.413450in}{1.732746in}}%
\pgfpathlineto{\pgfqpoint{6.403730in}{1.724636in}}%
\pgfpathlineto{\pgfqpoint{6.401497in}{1.723927in}}%
\pgfpathlineto{\pgfqpoint{6.400895in}{1.724685in}}%
\pgfpathlineto{\pgfqpoint{6.399880in}{1.724853in}}%
\pgfpathlineto{\pgfqpoint{6.398313in}{1.726911in}}%
\pgfpathlineto{\pgfqpoint{6.393964in}{1.729733in}}%
\pgfpathlineto{\pgfqpoint{6.406047in}{1.725510in}}%
\pgfpathlineto{\pgfqpoint{6.451803in}{1.704870in}}%
\pgfpathlineto{\pgfqpoint{6.451106in}{1.680040in}}%
\pgfpathlineto{\pgfqpoint{6.438462in}{1.674753in}}%
\pgfpathlineto{\pgfqpoint{6.427204in}{1.703904in}}%
\pgfpathlineto{\pgfqpoint{6.409000in}{1.701746in}}%
\pgfpathlineto{\pgfqpoint{6.410665in}{1.709849in}}%
\pgfpathlineto{\pgfqpoint{6.438103in}{1.708271in}}%
\pgfpathlineto{\pgfqpoint{6.466989in}{1.687474in}}%
\pgfpathlineto{\pgfqpoint{6.454434in}{1.655726in}}%
\pgfpathlineto{\pgfqpoint{6.453274in}{1.657183in}}%
\pgfpathlineto{\pgfqpoint{6.450003in}{1.659782in}}%
\pgfpathlineto{\pgfqpoint{6.443062in}{1.657412in}}%
\pgfpathlineto{\pgfqpoint{6.436098in}{1.657642in}}%
\pgfpathlineto{\pgfqpoint{6.438971in}{1.662173in}}%
\pgfpathlineto{\pgfqpoint{6.434326in}{1.663979in}}%
\pgfpathlineto{\pgfqpoint{6.441644in}{1.706985in}}%
\pgfpathlineto{\pgfqpoint{6.401536in}{1.725970in}}%
\pgfpathlineto{\pgfqpoint{6.358665in}{1.748991in}}%
\pgfpathlineto{\pgfqpoint{6.353505in}{1.747963in}}%
\pgfpathlineto{\pgfqpoint{6.354641in}{1.751631in}}%
\pgfpathlineto{\pgfqpoint{6.354937in}{1.754162in}}%
\pgfpathlineto{\pgfqpoint{6.390929in}{1.731206in}}%
\pgfpathlineto{\pgfqpoint{6.448611in}{1.699530in}}%
\pgfpathlineto{\pgfqpoint{6.444259in}{1.658226in}}%
\pgfpathlineto{\pgfqpoint{6.444165in}{1.658446in}}%
\pgfpathlineto{\pgfqpoint{6.445063in}{1.657693in}}%
\pgfpathlineto{\pgfqpoint{6.441934in}{1.655480in}}%
\pgfpathlineto{\pgfqpoint{6.445214in}{1.650292in}}%
\pgfpathlineto{\pgfqpoint{6.454239in}{1.643802in}}%
\pgfpathlineto{\pgfqpoint{6.449612in}{1.654171in}}%
\pgfpathlineto{\pgfqpoint{6.442891in}{1.656219in}}%
\pgfpathlineto{\pgfqpoint{6.443606in}{1.645159in}}%
\pgfpathlineto{\pgfqpoint{6.440194in}{1.627605in}}%
\pgfpathlineto{\pgfqpoint{6.428187in}{1.629298in}}%
\pgfpathlineto{\pgfqpoint{6.394243in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{6.402317in}{1.656146in}}%
\pgfpathlineto{\pgfqpoint{6.390089in}{1.658493in}}%
\pgfpathlineto{\pgfqpoint{6.430454in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{6.450850in}{1.662153in}}%
\pgfpathlineto{\pgfqpoint{6.448719in}{1.654710in}}%
\pgfpathlineto{\pgfqpoint{6.445499in}{1.655853in}}%
\pgfpathlineto{\pgfqpoint{6.443147in}{1.657523in}}%
\pgfpathlineto{\pgfqpoint{6.444204in}{1.653407in}}%
\pgfpathlineto{\pgfqpoint{6.441049in}{1.647389in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{1.638284in}}%
\pgfpathlineto{\pgfqpoint{6.439074in}{1.631464in}}%
\pgfpathlineto{\pgfqpoint{6.420733in}{1.633638in}}%
\pgfpathlineto{\pgfqpoint{6.391907in}{1.659495in}}%
\pgfpathlineto{\pgfqpoint{6.378092in}{1.655536in}}%
\pgfpathlineto{\pgfqpoint{6.309516in}{1.595060in}}%
\pgfpathlineto{\pgfqpoint{6.324343in}{1.599110in}}%
\pgfpathlineto{\pgfqpoint{6.410825in}{1.633253in}}%
\pgfpathlineto{\pgfqpoint{6.454426in}{1.598025in}}%
\pgfpathlineto{\pgfqpoint{6.469179in}{1.580976in}}%
\pgfpathlineto{\pgfqpoint{6.469903in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{6.475258in}{1.566766in}}%
\pgfpathlineto{\pgfqpoint{6.475793in}{1.571783in}}%
\pgfpathlineto{\pgfqpoint{6.484708in}{1.622199in}}%
\pgfpathlineto{\pgfqpoint{6.500369in}{1.673401in}}%
\pgfpathlineto{\pgfqpoint{6.512020in}{1.676346in}}%
\pgfpathlineto{\pgfqpoint{6.464802in}{1.652530in}}%
\pgfpathlineto{\pgfqpoint{6.466177in}{1.632990in}}%
\pgfpathlineto{\pgfqpoint{6.475599in}{1.626407in}}%
\pgfpathlineto{\pgfqpoint{6.472884in}{1.627868in}}%
\pgfpathlineto{\pgfqpoint{6.475556in}{1.600341in}}%
\pgfpathlineto{\pgfqpoint{6.480539in}{1.591646in}}%
\pgfpathlineto{\pgfqpoint{6.476927in}{1.616384in}}%
\pgfpathlineto{\pgfqpoint{6.489387in}{1.640164in}}%
\pgfpathlineto{\pgfqpoint{6.490094in}{1.642700in}}%
\pgfpathlineto{\pgfqpoint{6.481075in}{1.596387in}}%
\pgfpathlineto{\pgfqpoint{6.470871in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{6.467584in}{1.555744in}}%
\pgfpathlineto{\pgfqpoint{6.470906in}{1.564810in}}%
\pgfpathlineto{\pgfqpoint{6.477993in}{1.563044in}}%
\pgfpathlineto{\pgfqpoint{6.482566in}{1.560611in}}%
\pgfpathlineto{\pgfqpoint{6.480444in}{1.565465in}}%
\pgfpathlineto{\pgfqpoint{6.492065in}{1.562350in}}%
\pgfpathlineto{\pgfqpoint{6.501364in}{1.565141in}}%
\pgfpathlineto{\pgfqpoint{6.488420in}{1.588567in}}%
\pgfpathlineto{\pgfqpoint{6.485062in}{1.615980in}}%
\pgfpathlineto{\pgfqpoint{6.482057in}{1.619149in}}%
\pgfpathlineto{\pgfqpoint{6.473672in}{1.605508in}}%
\pgfpathlineto{\pgfqpoint{6.471383in}{1.613102in}}%
\pgfpathlineto{\pgfqpoint{6.471019in}{1.644127in}}%
\pgfpathlineto{\pgfqpoint{6.471874in}{1.667726in}}%
\pgfpathlineto{\pgfqpoint{6.418536in}{1.675279in}}%
\pgfpathlineto{\pgfqpoint{6.406147in}{1.680084in}}%
\pgfpathlineto{\pgfqpoint{6.399768in}{1.678057in}}%
\pgfpathlineto{\pgfqpoint{6.395386in}{1.678251in}}%
\pgfpathlineto{\pgfqpoint{6.388539in}{1.673940in}}%
\pgfpathlineto{\pgfqpoint{6.410317in}{1.666868in}}%
\pgfpathlineto{\pgfqpoint{6.459011in}{1.661729in}}%
\pgfpathlineto{\pgfqpoint{6.484753in}{1.624230in}}%
\pgfpathlineto{\pgfqpoint{6.502377in}{1.565429in}}%
\pgfpathlineto{\pgfqpoint{6.517489in}{1.553424in}}%
\pgfpathlineto{\pgfqpoint{6.531828in}{1.562374in}}%
\pgfpathlineto{\pgfqpoint{6.492876in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{6.488071in}{1.571155in}}%
\pgfpathlineto{\pgfqpoint{6.502626in}{1.564403in}}%
\pgfpathlineto{\pgfqpoint{6.495287in}{1.591165in}}%
\pgfpathlineto{\pgfqpoint{6.464168in}{1.626998in}}%
\pgfpathlineto{\pgfqpoint{6.468541in}{1.609474in}}%
\pgfpathlineto{\pgfqpoint{6.469213in}{1.576332in}}%
\pgfpathlineto{\pgfqpoint{6.502570in}{1.569514in}}%
\pgfpathlineto{\pgfqpoint{6.486482in}{1.579918in}}%
\pgfpathlineto{\pgfqpoint{6.458054in}{1.583156in}}%
\pgfpathlineto{\pgfqpoint{6.461322in}{1.623456in}}%
\pgfpathlineto{\pgfqpoint{6.471734in}{1.633162in}}%
\pgfpathlineto{\pgfqpoint{6.476261in}{1.627304in}}%
\pgfpathlineto{\pgfqpoint{6.466399in}{1.594432in}}%
\pgfpathlineto{\pgfqpoint{6.453240in}{1.558047in}}%
\pgfpathlineto{\pgfqpoint{6.425171in}{1.574249in}}%
\pgfpathlineto{\pgfqpoint{6.410130in}{1.578471in}}%
\pgfpathlineto{\pgfqpoint{6.462926in}{1.537821in}}%
\pgfpathlineto{\pgfqpoint{6.479611in}{1.535239in}}%
\pgfpathlineto{\pgfqpoint{6.461116in}{1.564664in}}%
\pgfpathlineto{\pgfqpoint{6.453164in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{6.417987in}{1.596059in}}%
\pgfpathlineto{\pgfqpoint{6.404024in}{1.595652in}}%
\pgfpathlineto{\pgfqpoint{6.401199in}{1.552382in}}%
\pgfpathlineto{\pgfqpoint{6.398345in}{1.532833in}}%
\pgfpathlineto{\pgfqpoint{6.412354in}{1.511289in}}%
\pgfpathlineto{\pgfqpoint{6.414666in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{6.407965in}{1.507872in}}%
\pgfpathlineto{\pgfqpoint{6.414983in}{1.547440in}}%
\pgfpathlineto{\pgfqpoint{6.435573in}{1.566707in}}%
\pgfpathlineto{\pgfqpoint{6.473378in}{1.561492in}}%
\pgfpathlineto{\pgfqpoint{6.493866in}{1.554642in}}%
\pgfpathlineto{\pgfqpoint{6.485417in}{1.560747in}}%
\pgfpathlineto{\pgfqpoint{6.436936in}{1.566290in}}%
\pgfpathlineto{\pgfqpoint{6.425104in}{1.569195in}}%
\pgfpathlineto{\pgfqpoint{6.444742in}{1.542311in}}%
\pgfpathlineto{\pgfqpoint{6.451135in}{1.513160in}}%
\pgfpathlineto{\pgfqpoint{6.443732in}{1.500782in}}%
\pgfpathlineto{\pgfqpoint{6.418259in}{1.493129in}}%
\pgfpathlineto{\pgfqpoint{6.426312in}{1.499813in}}%
\pgfpathlineto{\pgfqpoint{6.417123in}{1.497409in}}%
\pgfpathlineto{\pgfqpoint{6.428146in}{1.497865in}}%
\pgfpathlineto{\pgfqpoint{6.416726in}{1.498651in}}%
\pgfpathlineto{\pgfqpoint{6.415388in}{1.504446in}}%
\pgfpathlineto{\pgfqpoint{6.415039in}{1.514456in}}%
\pgfpathlineto{\pgfqpoint{6.418354in}{1.524052in}}%
\pgfpathlineto{\pgfqpoint{6.456416in}{1.530980in}}%
\pgfpathlineto{\pgfqpoint{6.433700in}{1.601761in}}%
\pgfpathlineto{\pgfqpoint{6.444509in}{1.611241in}}%
\pgfpathlineto{\pgfqpoint{6.446363in}{1.597935in}}%
\pgfpathlineto{\pgfqpoint{6.474089in}{1.610073in}}%
\pgfpathlineto{\pgfqpoint{6.453003in}{1.602886in}}%
\pgfpathlineto{\pgfqpoint{6.506422in}{1.597598in}}%
\pgfpathlineto{\pgfqpoint{6.502020in}{1.598659in}}%
\pgfpathlineto{\pgfqpoint{6.493642in}{1.608591in}}%
\pgfpathlineto{\pgfqpoint{6.430396in}{1.581711in}}%
\pgfpathlineto{\pgfqpoint{6.423473in}{1.588196in}}%
\pgfpathlineto{\pgfqpoint{6.415203in}{1.596602in}}%
\pgfpathlineto{\pgfqpoint{6.414071in}{1.590024in}}%
\pgfpathlineto{\pgfqpoint{6.418364in}{1.587044in}}%
\pgfpathlineto{\pgfqpoint{6.424199in}{1.588794in}}%
\pgfpathlineto{\pgfqpoint{6.448689in}{1.569819in}}%
\pgfpathlineto{\pgfqpoint{6.437205in}{1.581563in}}%
\pgfpathlineto{\pgfqpoint{6.429836in}{1.594493in}}%
\pgfpathlineto{\pgfqpoint{6.427728in}{1.590801in}}%
\pgfpathlineto{\pgfqpoint{6.436344in}{1.600654in}}%
\pgfpathlineto{\pgfqpoint{6.433955in}{1.610457in}}%
\pgfpathlineto{\pgfqpoint{6.434987in}{1.605447in}}%
\pgfpathlineto{\pgfqpoint{6.437236in}{1.600345in}}%
\pgfpathlineto{\pgfqpoint{6.437863in}{1.596360in}}%
\pgfpathlineto{\pgfqpoint{6.441076in}{1.590651in}}%
\pgfpathlineto{\pgfqpoint{6.446048in}{1.586315in}}%
\pgfpathlineto{\pgfqpoint{6.444876in}{1.587212in}}%
\pgfpathlineto{\pgfqpoint{6.445837in}{1.586998in}}%
\pgfpathlineto{\pgfqpoint{6.472825in}{1.608522in}}%
\pgfpathlineto{\pgfqpoint{6.448453in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{6.438087in}{1.620356in}}%
\pgfpathlineto{\pgfqpoint{6.428369in}{1.614559in}}%
\pgfpathlineto{\pgfqpoint{6.418755in}{1.598222in}}%
\pgfpathlineto{\pgfqpoint{6.444498in}{1.595745in}}%
\pgfpathlineto{\pgfqpoint{6.452347in}{1.601530in}}%
\pgfpathlineto{\pgfqpoint{6.459100in}{1.607882in}}%
\pgfpathlineto{\pgfqpoint{6.445717in}{1.612967in}}%
\pgfpathlineto{\pgfqpoint{6.443426in}{1.597703in}}%
\pgfpathlineto{\pgfqpoint{6.462984in}{1.598456in}}%
\pgfpathlineto{\pgfqpoint{6.466460in}{1.594462in}}%
\pgfpathlineto{\pgfqpoint{6.455135in}{1.596470in}}%
\pgfpathlineto{\pgfqpoint{6.457897in}{1.592091in}}%
\pgfpathlineto{\pgfqpoint{6.454597in}{1.584737in}}%
\pgfpathlineto{\pgfqpoint{6.446405in}{1.603596in}}%
\pgfpathlineto{\pgfqpoint{6.451307in}{1.606127in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{1.610897in}}%
\pgfpathlineto{\pgfqpoint{6.451168in}{1.612002in}}%
\pgfpathlineto{\pgfqpoint{6.452821in}{1.607947in}}%
\pgfpathlineto{\pgfqpoint{6.456425in}{1.600148in}}%
\pgfpathlineto{\pgfqpoint{6.451932in}{1.610610in}}%
\pgfpathlineto{\pgfqpoint{6.450566in}{1.614379in}}%
\pgfpathlineto{\pgfqpoint{6.443499in}{1.615626in}}%
\pgfpathlineto{\pgfqpoint{6.453901in}{1.611270in}}%
\pgfpathlineto{\pgfqpoint{6.462451in}{1.605451in}}%
\pgfpathlineto{\pgfqpoint{6.459536in}{1.602341in}}%
\pgfpathlineto{\pgfqpoint{6.449804in}{1.608989in}}%
\pgfpathlineto{\pgfqpoint{6.449229in}{1.607411in}}%
\pgfpathlineto{\pgfqpoint{6.454476in}{1.579908in}}%
\pgfpathlineto{\pgfqpoint{6.458386in}{1.602182in}}%
\pgfpathlineto{\pgfqpoint{6.453312in}{1.609407in}}%
\pgfpathlineto{\pgfqpoint{6.456221in}{1.611804in}}%
\pgfpathlineto{\pgfqpoint{6.457146in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{6.449893in}{1.601814in}}%
\pgfpathlineto{\pgfqpoint{6.444707in}{1.599153in}}%
\pgfpathlineto{\pgfqpoint{6.452578in}{1.592626in}}%
\pgfpathlineto{\pgfqpoint{6.454901in}{1.591776in}}%
\pgfpathlineto{\pgfqpoint{6.454229in}{1.594251in}}%
\pgfpathlineto{\pgfqpoint{6.454312in}{1.599561in}}%
\pgfpathlineto{\pgfqpoint{6.453892in}{1.595689in}}%
\pgfpathlineto{\pgfqpoint{6.446754in}{1.595593in}}%
\pgfpathlineto{\pgfqpoint{6.439625in}{1.612697in}}%
\pgfpathlineto{\pgfqpoint{6.448220in}{1.609167in}}%
\pgfpathlineto{\pgfqpoint{6.440245in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{6.445575in}{1.604243in}}%
\pgfpathlineto{\pgfqpoint{6.443754in}{1.602519in}}%
\pgfpathlineto{\pgfqpoint{6.450185in}{1.599173in}}%
\pgfpathlineto{\pgfqpoint{6.441302in}{1.603931in}}%
\pgfpathlineto{\pgfqpoint{6.446706in}{1.608163in}}%
\pgfpathlineto{\pgfqpoint{6.452419in}{1.602528in}}%
\pgfpathlineto{\pgfqpoint{6.449458in}{1.603012in}}%
\pgfpathlineto{\pgfqpoint{6.448512in}{1.603794in}}%
\pgfpathlineto{\pgfqpoint{6.443851in}{1.598837in}}%
\pgfpathlineto{\pgfqpoint{6.440231in}{1.594448in}}%
\pgfpathlineto{\pgfqpoint{6.433930in}{1.585285in}}%
\pgfpathlineto{\pgfqpoint{6.427281in}{1.579155in}}%
\pgfpathlineto{\pgfqpoint{6.428695in}{1.607002in}}%
\pgfpathlineto{\pgfqpoint{6.423989in}{1.614461in}}%
\pgfpathlineto{\pgfqpoint{6.426081in}{1.565675in}}%
\pgfpathlineto{\pgfqpoint{6.428383in}{1.563739in}}%
\pgfpathlineto{\pgfqpoint{6.425099in}{1.550980in}}%
\pgfpathlineto{\pgfqpoint{6.442433in}{1.574052in}}%
\pgfpathlineto{\pgfqpoint{6.456905in}{1.612715in}}%
\pgfpathlineto{\pgfqpoint{6.417403in}{1.601066in}}%
\pgfpathlineto{\pgfqpoint{6.411723in}{1.598042in}}%
\pgfpathlineto{\pgfqpoint{6.423522in}{1.600873in}}%
\pgfpathlineto{\pgfqpoint{6.427054in}{1.595874in}}%
\pgfpathlineto{\pgfqpoint{6.430121in}{1.595174in}}%
\pgfpathlineto{\pgfqpoint{6.433169in}{1.596338in}}%
\pgfpathlineto{\pgfqpoint{6.434131in}{1.594261in}}%
\pgfpathlineto{\pgfqpoint{6.433370in}{1.596017in}}%
\pgfpathlineto{\pgfqpoint{6.433533in}{1.599077in}}%
\pgfpathlineto{\pgfqpoint{6.435865in}{1.601752in}}%
\pgfpathlineto{\pgfqpoint{6.432555in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{6.433199in}{1.606977in}}%
\pgfpathlineto{\pgfqpoint{6.435879in}{1.604102in}}%
\pgfpathlineto{\pgfqpoint{6.433840in}{1.605387in}}%
\pgfpathlineto{\pgfqpoint{6.436288in}{1.602996in}}%
\pgfpathlineto{\pgfqpoint{6.435322in}{1.597357in}}%
\pgfpathlineto{\pgfqpoint{6.438266in}{1.598760in}}%
\pgfpathlineto{\pgfqpoint{6.436876in}{1.600656in}}%
\pgfpathlineto{\pgfqpoint{6.435483in}{1.603774in}}%
\pgfpathlineto{\pgfqpoint{6.438381in}{1.604820in}}%
\pgfpathlineto{\pgfqpoint{6.437092in}{1.607695in}}%
\pgfpathlineto{\pgfqpoint{6.447598in}{1.594336in}}%
\pgfpathlineto{\pgfqpoint{6.446196in}{1.592657in}}%
\pgfpathlineto{\pgfqpoint{6.445301in}{1.589873in}}%
\pgfpathlineto{\pgfqpoint{6.447467in}{1.586164in}}%
\pgfpathlineto{\pgfqpoint{6.441713in}{1.604473in}}%
\pgfpathlineto{\pgfqpoint{6.449140in}{1.611328in}}%
\pgfpathlineto{\pgfqpoint{6.432758in}{1.609575in}}%
\pgfpathlineto{\pgfqpoint{6.427965in}{1.606829in}}%
\pgfpathlineto{\pgfqpoint{6.421256in}{1.571010in}}%
\pgfpathlineto{\pgfqpoint{6.435855in}{1.616276in}}%
\pgfpathlineto{\pgfqpoint{6.432885in}{1.617329in}}%
\pgfpathlineto{\pgfqpoint{6.434195in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{6.435296in}{1.612876in}}%
\pgfpathlineto{\pgfqpoint{6.434285in}{1.611248in}}%
\pgfpathlineto{\pgfqpoint{6.438233in}{1.605712in}}%
\pgfpathlineto{\pgfqpoint{6.442740in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{6.426516in}{1.609977in}}%
\pgfpathlineto{\pgfqpoint{6.428727in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{6.410182in}{1.590419in}}%
\pgfpathlineto{\pgfqpoint{6.405067in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{6.414095in}{1.605690in}}%
\pgfpathlineto{\pgfqpoint{6.447633in}{1.598599in}}%
\pgfpathlineto{\pgfqpoint{6.433118in}{1.590326in}}%
\pgfpathlineto{\pgfqpoint{6.434079in}{1.592811in}}%
\pgfpathlineto{\pgfqpoint{6.396894in}{1.577597in}}%
\pgfpathlineto{\pgfqpoint{6.431723in}{1.566203in}}%
\pgfpathlineto{\pgfqpoint{6.425512in}{1.549110in}}%
\pgfpathlineto{\pgfqpoint{6.422232in}{1.554381in}}%
\pgfpathlineto{\pgfqpoint{6.423276in}{1.553558in}}%
\pgfpathlineto{\pgfqpoint{6.422636in}{1.553482in}}%
\pgfpathlineto{\pgfqpoint{6.414905in}{1.563537in}}%
\pgfpathlineto{\pgfqpoint{6.416629in}{1.564433in}}%
\pgfpathlineto{\pgfqpoint{6.417620in}{1.560048in}}%
\pgfpathlineto{\pgfqpoint{6.438577in}{1.540433in}}%
\pgfpathlineto{\pgfqpoint{6.449485in}{1.536597in}}%
\pgfpathlineto{\pgfqpoint{6.437586in}{1.582200in}}%
\pgfpathlineto{\pgfqpoint{6.434185in}{1.561771in}}%
\pgfpathlineto{\pgfqpoint{6.459518in}{1.526688in}}%
\pgfpathlineto{\pgfqpoint{6.438219in}{1.567668in}}%
\pgfpathlineto{\pgfqpoint{6.438971in}{1.569285in}}%
\pgfpathlineto{\pgfqpoint{6.435304in}{1.563376in}}%
\pgfpathlineto{\pgfqpoint{6.437916in}{1.570616in}}%
\pgfpathlineto{\pgfqpoint{6.439962in}{1.571666in}}%
\pgfpathlineto{\pgfqpoint{6.444290in}{1.563181in}}%
\pgfpathlineto{\pgfqpoint{6.440553in}{1.559612in}}%
\pgfpathlineto{\pgfqpoint{6.439277in}{1.558959in}}%
\pgfpathlineto{\pgfqpoint{6.424348in}{1.552331in}}%
\pgfpathlineto{\pgfqpoint{6.416631in}{1.550313in}}%
\pgfpathlineto{\pgfqpoint{6.417856in}{1.546462in}}%
\pgfpathlineto{\pgfqpoint{6.418390in}{1.551423in}}%
\pgfpathlineto{\pgfqpoint{6.424757in}{1.554982in}}%
\pgfpathlineto{\pgfqpoint{6.428162in}{1.575562in}}%
\pgfpathlineto{\pgfqpoint{6.435643in}{1.597809in}}%
\pgfpathlineto{\pgfqpoint{6.427654in}{1.540823in}}%
\pgfpathlineto{\pgfqpoint{6.440217in}{1.526793in}}%
\pgfpathlineto{\pgfqpoint{6.434590in}{1.573121in}}%
\pgfpathlineto{\pgfqpoint{6.425463in}{1.561111in}}%
\pgfpathlineto{\pgfqpoint{6.431562in}{1.587922in}}%
\pgfpathlineto{\pgfqpoint{6.423157in}{1.550647in}}%
\pgfpathlineto{\pgfqpoint{6.479652in}{1.530457in}}%
\pgfpathlineto{\pgfqpoint{6.452291in}{1.525205in}}%
\pgfpathlineto{\pgfqpoint{6.448770in}{1.531995in}}%
\pgfpathlineto{\pgfqpoint{6.422252in}{1.538689in}}%
\pgfpathlineto{\pgfqpoint{6.449165in}{1.570150in}}%
\pgfpathlineto{\pgfqpoint{6.430041in}{1.520710in}}%
\pgfpathlineto{\pgfqpoint{6.458704in}{1.500360in}}%
\pgfpathlineto{\pgfqpoint{6.435339in}{1.558548in}}%
\pgfpathlineto{\pgfqpoint{6.446380in}{1.571633in}}%
\pgfpathlineto{\pgfqpoint{6.452878in}{1.543931in}}%
\pgfpathlineto{\pgfqpoint{6.432629in}{1.565819in}}%
\pgfpathlineto{\pgfqpoint{6.428828in}{1.584044in}}%
\pgfpathlineto{\pgfqpoint{6.444017in}{1.549035in}}%
\pgfpathlineto{\pgfqpoint{6.456275in}{1.535253in}}%
\pgfpathlineto{\pgfqpoint{6.448022in}{1.546059in}}%
\pgfpathlineto{\pgfqpoint{6.433186in}{1.583994in}}%
\pgfpathlineto{\pgfqpoint{6.428404in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{6.415413in}{1.605662in}}%
\pgfpathlineto{\pgfqpoint{6.430426in}{1.567262in}}%
\pgfpathlineto{\pgfqpoint{6.442152in}{1.549887in}}%
\pgfpathlineto{\pgfqpoint{6.453484in}{1.563246in}}%
\pgfpathlineto{\pgfqpoint{6.451227in}{1.556739in}}%
\pgfpathlineto{\pgfqpoint{6.448855in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{6.478969in}{1.497854in}}%
\pgfpathlineto{\pgfqpoint{6.519223in}{1.573648in}}%
\pgfpathlineto{\pgfqpoint{6.496997in}{1.613299in}}%
\pgfpathlineto{\pgfqpoint{6.478349in}{1.615648in}}%
\pgfpathlineto{\pgfqpoint{6.492071in}{1.590215in}}%
\pgfpathlineto{\pgfqpoint{6.525613in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{6.538293in}{1.574253in}}%
\pgfpathlineto{\pgfqpoint{6.501629in}{1.551875in}}%
\pgfpathlineto{\pgfqpoint{6.472715in}{1.593363in}}%
\pgfpathlineto{\pgfqpoint{6.463518in}{1.652587in}}%
\pgfpathlineto{\pgfqpoint{6.534849in}{1.585181in}}%
\pgfpathlineto{\pgfqpoint{6.479196in}{1.598096in}}%
\pgfpathlineto{\pgfqpoint{6.476318in}{1.643692in}}%
\pgfpathlineto{\pgfqpoint{6.460405in}{1.627751in}}%
\pgfpathlineto{\pgfqpoint{6.453106in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{6.492507in}{1.675981in}}%
\pgfpathlineto{\pgfqpoint{6.489076in}{1.667811in}}%
\pgfpathlineto{\pgfqpoint{6.473615in}{1.646707in}}%
\pgfpathlineto{\pgfqpoint{6.466690in}{1.644927in}}%
\pgfpathlineto{\pgfqpoint{6.464187in}{1.634719in}}%
\pgfpathlineto{\pgfqpoint{6.465959in}{1.645756in}}%
\pgfpathlineto{\pgfqpoint{6.498104in}{1.651387in}}%
\pgfpathlineto{\pgfqpoint{6.528560in}{1.664756in}}%
\pgfpathlineto{\pgfqpoint{6.492243in}{1.652166in}}%
\pgfpathlineto{\pgfqpoint{6.453742in}{1.630936in}}%
\pgfpathlineto{\pgfqpoint{6.452264in}{1.623447in}}%
\pgfpathlineto{\pgfqpoint{6.451420in}{1.635704in}}%
\pgfpathlineto{\pgfqpoint{6.459004in}{1.635085in}}%
\pgfpathlineto{\pgfqpoint{6.479565in}{1.615043in}}%
\pgfpathlineto{\pgfqpoint{6.461536in}{1.607802in}}%
\pgfpathlineto{\pgfqpoint{6.464016in}{1.586994in}}%
\pgfpathlineto{\pgfqpoint{6.468986in}{1.592779in}}%
\pgfpathlineto{\pgfqpoint{6.467177in}{1.609889in}}%
\pgfpathlineto{\pgfqpoint{6.449080in}{1.632750in}}%
\pgfpathlineto{\pgfqpoint{6.456358in}{1.639787in}}%
\pgfpathlineto{\pgfqpoint{6.465283in}{1.640453in}}%
\pgfpathlineto{\pgfqpoint{6.474722in}{1.619328in}}%
\pgfpathlineto{\pgfqpoint{6.474718in}{1.645175in}}%
\pgfpathlineto{\pgfqpoint{6.487168in}{1.646685in}}%
\pgfpathlineto{\pgfqpoint{6.457630in}{1.629069in}}%
\pgfpathlineto{\pgfqpoint{6.441842in}{1.606912in}}%
\pgfpathlineto{\pgfqpoint{6.431091in}{1.603298in}}%
\pgfpathlineto{\pgfqpoint{6.437513in}{1.603199in}}%
\pgfpathlineto{\pgfqpoint{6.438337in}{1.610554in}}%
\pgfpathlineto{\pgfqpoint{6.437320in}{1.613437in}}%
\pgfpathlineto{\pgfqpoint{6.450784in}{1.623062in}}%
\pgfpathlineto{\pgfqpoint{6.451715in}{1.619884in}}%
\pgfpathlineto{\pgfqpoint{6.444336in}{1.621943in}}%
\pgfpathlineto{\pgfqpoint{6.443826in}{1.622845in}}%
\pgfpathlineto{\pgfqpoint{6.444460in}{1.627602in}}%
\pgfpathlineto{\pgfqpoint{6.504401in}{1.669840in}}%
\pgfpathlineto{\pgfqpoint{6.518788in}{1.657085in}}%
\pgfpathlineto{\pgfqpoint{6.522344in}{1.650710in}}%
\pgfpathlineto{\pgfqpoint{6.518078in}{1.652151in}}%
\pgfpathlineto{\pgfqpoint{6.516044in}{1.657992in}}%
\pgfpathlineto{\pgfqpoint{6.515256in}{1.662285in}}%
\pgfpathlineto{\pgfqpoint{6.513847in}{1.667471in}}%
\pgfpathlineto{\pgfqpoint{6.513850in}{1.658469in}}%
\pgfpathlineto{\pgfqpoint{6.505468in}{1.654731in}}%
\pgfpathlineto{\pgfqpoint{6.466433in}{1.650028in}}%
\pgfpathlineto{\pgfqpoint{6.477911in}{1.654626in}}%
\pgfpathlineto{\pgfqpoint{6.485974in}{1.654793in}}%
\pgfpathlineto{\pgfqpoint{6.484455in}{1.658566in}}%
\pgfpathlineto{\pgfqpoint{6.498279in}{1.657363in}}%
\pgfpathlineto{\pgfqpoint{6.518333in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{6.518726in}{1.661733in}}%
\pgfpathlineto{\pgfqpoint{6.504056in}{1.659298in}}%
\pgfpathlineto{\pgfqpoint{6.495343in}{1.646791in}}%
\pgfpathlineto{\pgfqpoint{6.486826in}{1.639993in}}%
\pgfpathlineto{\pgfqpoint{6.494930in}{1.635876in}}%
\pgfpathlineto{\pgfqpoint{6.511567in}{1.641172in}}%
\pgfpathlineto{\pgfqpoint{6.515571in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{6.510607in}{1.641545in}}%
\pgfpathlineto{\pgfqpoint{6.504123in}{1.640880in}}%
\pgfpathlineto{\pgfqpoint{6.505449in}{1.631278in}}%
\pgfpathlineto{\pgfqpoint{6.491403in}{1.641688in}}%
\pgfpathlineto{\pgfqpoint{6.507169in}{1.645103in}}%
\pgfpathlineto{\pgfqpoint{6.518000in}{1.649743in}}%
\pgfpathlineto{\pgfqpoint{6.502439in}{1.642797in}}%
\pgfpathlineto{\pgfqpoint{6.494049in}{1.642498in}}%
\pgfpathlineto{\pgfqpoint{6.492988in}{1.643142in}}%
\pgfpathlineto{\pgfqpoint{6.496280in}{1.645529in}}%
\pgfpathlineto{\pgfqpoint{6.517582in}{1.661624in}}%
\pgfpathlineto{\pgfqpoint{6.485752in}{1.657522in}}%
\pgfpathlineto{\pgfqpoint{6.453834in}{1.629886in}}%
\pgfpathlineto{\pgfqpoint{6.454567in}{1.641407in}}%
\pgfpathlineto{\pgfqpoint{6.512414in}{1.665719in}}%
\pgfpathlineto{\pgfqpoint{6.535768in}{1.650366in}}%
\pgfpathlineto{\pgfqpoint{6.467981in}{1.581486in}}%
\pgfpathlineto{\pgfqpoint{6.461424in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{6.462101in}{1.597839in}}%
\pgfpathlineto{\pgfqpoint{6.465797in}{1.605231in}}%
\pgfpathlineto{\pgfqpoint{6.501089in}{1.640810in}}%
\pgfpathlineto{\pgfqpoint{6.532033in}{1.659872in}}%
\pgfpathlineto{\pgfqpoint{6.556801in}{1.640358in}}%
\pgfpathlineto{\pgfqpoint{6.556040in}{1.642140in}}%
\pgfpathlineto{\pgfqpoint{6.507492in}{1.673246in}}%
\pgfpathlineto{\pgfqpoint{6.437968in}{1.661543in}}%
\pgfpathlineto{\pgfqpoint{6.443002in}{1.633709in}}%
\pgfpathlineto{\pgfqpoint{6.510336in}{1.584270in}}%
\pgfpathlineto{\pgfqpoint{6.536968in}{1.563285in}}%
\pgfpathlineto{\pgfqpoint{6.491590in}{1.567102in}}%
\pgfpathlineto{\pgfqpoint{6.498435in}{1.572724in}}%
\pgfpathlineto{\pgfqpoint{6.516517in}{1.576653in}}%
\pgfpathlineto{\pgfqpoint{6.521797in}{1.575938in}}%
\pgfpathlineto{\pgfqpoint{6.511262in}{1.573044in}}%
\pgfpathlineto{\pgfqpoint{6.482977in}{1.576915in}}%
\pgfpathlineto{\pgfqpoint{6.474444in}{1.571244in}}%
\pgfpathlineto{\pgfqpoint{6.491751in}{1.578509in}}%
\pgfpathlineto{\pgfqpoint{6.509314in}{1.580111in}}%
\pgfpathlineto{\pgfqpoint{6.517582in}{1.582474in}}%
\pgfpathlineto{\pgfqpoint{6.517638in}{1.588979in}}%
\pgfpathlineto{\pgfqpoint{6.519969in}{1.588889in}}%
\pgfpathlineto{\pgfqpoint{6.527998in}{1.584337in}}%
\pgfpathlineto{\pgfqpoint{6.526046in}{1.586463in}}%
\pgfpathlineto{\pgfqpoint{6.530678in}{1.570366in}}%
\pgfpathlineto{\pgfqpoint{6.530226in}{1.571303in}}%
\pgfpathlineto{\pgfqpoint{6.526133in}{1.571828in}}%
\pgfpathlineto{\pgfqpoint{6.522230in}{1.570426in}}%
\pgfpathlineto{\pgfqpoint{6.516164in}{1.568699in}}%
\pgfpathlineto{\pgfqpoint{6.518523in}{1.569421in}}%
\pgfpathlineto{\pgfqpoint{6.515312in}{1.574591in}}%
\pgfpathlineto{\pgfqpoint{6.530601in}{1.575439in}}%
\pgfpathlineto{\pgfqpoint{6.529384in}{1.579355in}}%
\pgfpathlineto{\pgfqpoint{6.503897in}{1.574050in}}%
\pgfpathlineto{\pgfqpoint{6.496992in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{6.491143in}{1.581851in}}%
\pgfpathlineto{\pgfqpoint{6.472870in}{1.569177in}}%
\pgfpathlineto{\pgfqpoint{6.476989in}{1.573287in}}%
\pgfpathlineto{\pgfqpoint{6.496358in}{1.589278in}}%
\pgfpathlineto{\pgfqpoint{6.487055in}{1.592415in}}%
\pgfpathlineto{\pgfqpoint{6.487165in}{1.586037in}}%
\pgfpathlineto{\pgfqpoint{6.515179in}{1.573831in}}%
\pgfpathlineto{\pgfqpoint{6.512751in}{1.571803in}}%
\pgfpathlineto{\pgfqpoint{6.499149in}{1.569562in}}%
\pgfpathlineto{\pgfqpoint{6.501503in}{1.578428in}}%
\pgfpathlineto{\pgfqpoint{6.501110in}{1.576943in}}%
\pgfpathlineto{\pgfqpoint{6.519974in}{1.568681in}}%
\pgfpathlineto{\pgfqpoint{6.522220in}{1.564770in}}%
\pgfpathlineto{\pgfqpoint{6.515580in}{1.560103in}}%
\pgfpathlineto{\pgfqpoint{6.513058in}{1.554516in}}%
\pgfpathlineto{\pgfqpoint{6.513497in}{1.557174in}}%
\pgfpathlineto{\pgfqpoint{6.515865in}{1.557719in}}%
\pgfpathlineto{\pgfqpoint{6.519501in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{6.507806in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{6.491862in}{1.560023in}}%
\pgfpathlineto{\pgfqpoint{6.489024in}{1.567680in}}%
\pgfpathlineto{\pgfqpoint{6.468492in}{1.566986in}}%
\pgfpathlineto{\pgfqpoint{6.475378in}{1.560646in}}%
\pgfpathlineto{\pgfqpoint{6.519993in}{1.568237in}}%
\pgfpathlineto{\pgfqpoint{6.547536in}{1.573935in}}%
\pgfpathlineto{\pgfqpoint{6.552917in}{1.587142in}}%
\pgfpathlineto{\pgfqpoint{6.490401in}{1.591181in}}%
\pgfpathlineto{\pgfqpoint{6.485830in}{1.609002in}}%
\pgfpathlineto{\pgfqpoint{6.501187in}{1.584244in}}%
\pgfpathlineto{\pgfqpoint{6.518851in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{6.525773in}{1.576873in}}%
\pgfpathlineto{\pgfqpoint{6.540197in}{1.599924in}}%
\pgfpathlineto{\pgfqpoint{6.508491in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{6.511776in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{6.495859in}{1.581160in}}%
\pgfpathlineto{\pgfqpoint{6.488081in}{1.589495in}}%
\pgfpathlineto{\pgfqpoint{6.487065in}{1.586927in}}%
\pgfpathlineto{\pgfqpoint{6.500296in}{1.572293in}}%
\pgfpathlineto{\pgfqpoint{6.533891in}{1.563644in}}%
\pgfpathlineto{\pgfqpoint{6.545343in}{1.573853in}}%
\pgfpathlineto{\pgfqpoint{6.526528in}{1.565164in}}%
\pgfpathlineto{\pgfqpoint{6.525983in}{1.563003in}}%
\pgfpathlineto{\pgfqpoint{6.505138in}{1.577621in}}%
\pgfpathlineto{\pgfqpoint{6.487046in}{1.580264in}}%
\pgfpathlineto{\pgfqpoint{6.474106in}{1.567626in}}%
\pgfpathlineto{\pgfqpoint{6.494918in}{1.561053in}}%
\pgfpathlineto{\pgfqpoint{6.515645in}{1.552945in}}%
\pgfpathlineto{\pgfqpoint{6.525082in}{1.593440in}}%
\pgfpathlineto{\pgfqpoint{6.537556in}{1.594624in}}%
\pgfpathlineto{\pgfqpoint{6.542319in}{1.586774in}}%
\pgfpathlineto{\pgfqpoint{6.541344in}{1.593261in}}%
\pgfpathlineto{\pgfqpoint{6.539278in}{1.599931in}}%
\pgfpathlineto{\pgfqpoint{6.542289in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{6.543491in}{1.611494in}}%
\pgfpathlineto{\pgfqpoint{6.538144in}{1.610612in}}%
\pgfpathlineto{\pgfqpoint{6.539047in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{6.576556in}{1.586159in}}%
\pgfpathlineto{\pgfqpoint{6.611102in}{1.578693in}}%
\pgfpathlineto{\pgfqpoint{6.624417in}{1.581435in}}%
\pgfpathlineto{\pgfqpoint{6.624281in}{1.585343in}}%
\pgfpathlineto{\pgfqpoint{6.626447in}{1.587584in}}%
\pgfpathlineto{\pgfqpoint{6.624829in}{1.583982in}}%
\pgfpathlineto{\pgfqpoint{6.613712in}{1.595242in}}%
\pgfpathlineto{\pgfqpoint{6.563017in}{1.627773in}}%
\pgfpathlineto{\pgfqpoint{6.537969in}{1.633205in}}%
\pgfpathlineto{\pgfqpoint{6.532746in}{1.637175in}}%
\pgfpathlineto{\pgfqpoint{6.530445in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{6.528514in}{1.643213in}}%
\pgfpathlineto{\pgfqpoint{6.546352in}{1.622990in}}%
\pgfpathlineto{\pgfqpoint{6.527851in}{1.628952in}}%
\pgfpathlineto{\pgfqpoint{6.534124in}{1.618696in}}%
\pgfpathlineto{\pgfqpoint{6.564734in}{1.549892in}}%
\pgfpathlineto{\pgfqpoint{6.578691in}{1.510128in}}%
\pgfpathlineto{\pgfqpoint{6.563097in}{1.503258in}}%
\pgfpathlineto{\pgfqpoint{6.554969in}{1.498156in}}%
\pgfpathlineto{\pgfqpoint{6.582594in}{1.477062in}}%
\pgfpathlineto{\pgfqpoint{6.593961in}{1.468972in}}%
\pgfpathlineto{\pgfqpoint{6.593333in}{1.466403in}}%
\pgfpathlineto{\pgfqpoint{6.589925in}{1.462663in}}%
\pgfpathlineto{\pgfqpoint{6.584767in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{6.591951in}{1.457811in}}%
\pgfpathlineto{\pgfqpoint{6.601891in}{1.461035in}}%
\pgfpathlineto{\pgfqpoint{6.572212in}{1.465231in}}%
\pgfpathlineto{\pgfqpoint{6.570384in}{1.458752in}}%
\pgfpathlineto{\pgfqpoint{6.574809in}{1.455174in}}%
\pgfpathlineto{\pgfqpoint{6.569444in}{1.468303in}}%
\pgfpathlineto{\pgfqpoint{6.586097in}{1.458749in}}%
\pgfpathlineto{\pgfqpoint{6.600913in}{1.433714in}}%
\pgfpathlineto{\pgfqpoint{6.594764in}{1.416630in}}%
\pgfpathlineto{\pgfqpoint{6.662195in}{1.426715in}}%
\pgfpathlineto{\pgfqpoint{6.668638in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{6.622494in}{1.399111in}}%
\pgfpathlineto{\pgfqpoint{6.614141in}{1.403609in}}%
\pgfpathlineto{\pgfqpoint{6.631556in}{1.419278in}}%
\pgfpathlineto{\pgfqpoint{6.629200in}{1.419147in}}%
\pgfpathlineto{\pgfqpoint{6.674423in}{1.427078in}}%
\pgfpathlineto{\pgfqpoint{6.672675in}{1.434948in}}%
\pgfpathlineto{\pgfqpoint{6.692164in}{1.440309in}}%
\pgfpathlineto{\pgfqpoint{6.681066in}{1.425658in}}%
\pgfpathlineto{\pgfqpoint{6.695905in}{1.421914in}}%
\pgfpathlineto{\pgfqpoint{6.711051in}{1.428548in}}%
\pgfpathlineto{\pgfqpoint{6.705475in}{1.424307in}}%
\pgfpathlineto{\pgfqpoint{6.665705in}{1.423140in}}%
\pgfpathlineto{\pgfqpoint{6.621278in}{1.425632in}}%
\pgfpathlineto{\pgfqpoint{6.622487in}{1.424497in}}%
\pgfpathlineto{\pgfqpoint{6.676462in}{1.455291in}}%
\pgfpathlineto{\pgfqpoint{6.726824in}{1.492918in}}%
\pgfpathlineto{\pgfqpoint{6.697774in}{1.480191in}}%
\pgfpathlineto{\pgfqpoint{6.686940in}{1.466750in}}%
\pgfpathlineto{\pgfqpoint{6.691659in}{1.475452in}}%
\pgfpathlineto{\pgfqpoint{6.717156in}{1.477661in}}%
\pgfpathlineto{\pgfqpoint{6.722816in}{1.471188in}}%
\pgfpathlineto{\pgfqpoint{6.691495in}{1.448984in}}%
\pgfpathlineto{\pgfqpoint{6.646244in}{1.443114in}}%
\pgfpathlineto{\pgfqpoint{6.669933in}{1.478882in}}%
\pgfpathlineto{\pgfqpoint{6.706070in}{1.461036in}}%
\pgfpathlineto{\pgfqpoint{6.719317in}{1.504285in}}%
\pgfpathlineto{\pgfqpoint{6.698110in}{1.490260in}}%
\pgfpathlineto{\pgfqpoint{6.683381in}{1.451583in}}%
\pgfpathlineto{\pgfqpoint{6.707476in}{1.435340in}}%
\pgfpathlineto{\pgfqpoint{6.707287in}{1.436896in}}%
\pgfpathlineto{\pgfqpoint{6.709066in}{1.450152in}}%
\pgfpathlineto{\pgfqpoint{6.701402in}{1.461652in}}%
\pgfpathlineto{\pgfqpoint{6.673361in}{1.422539in}}%
\pgfpathlineto{\pgfqpoint{6.659760in}{1.394029in}}%
\pgfpathlineto{\pgfqpoint{6.661108in}{1.414710in}}%
\pgfpathlineto{\pgfqpoint{6.667411in}{1.457229in}}%
\pgfpathlineto{\pgfqpoint{6.659746in}{1.427329in}}%
\pgfpathlineto{\pgfqpoint{6.669590in}{1.439625in}}%
\pgfpathlineto{\pgfqpoint{6.679994in}{1.431519in}}%
\pgfpathlineto{\pgfqpoint{6.682645in}{1.435476in}}%
\pgfpathlineto{\pgfqpoint{6.684423in}{1.436712in}}%
\pgfpathlineto{\pgfqpoint{6.675406in}{1.427570in}}%
\pgfpathlineto{\pgfqpoint{6.675324in}{1.428709in}}%
\pgfpathlineto{\pgfqpoint{6.675765in}{1.429633in}}%
\pgfpathlineto{\pgfqpoint{6.674542in}{1.428842in}}%
\pgfpathlineto{\pgfqpoint{6.675853in}{1.429805in}}%
\pgfpathlineto{\pgfqpoint{6.674592in}{1.428089in}}%
\pgfpathlineto{\pgfqpoint{6.671043in}{1.424407in}}%
\pgfpathlineto{\pgfqpoint{6.673090in}{1.426510in}}%
\pgfpathlineto{\pgfqpoint{6.670556in}{1.427665in}}%
\pgfpathlineto{\pgfqpoint{6.664727in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{6.666416in}{1.438151in}}%
\pgfpathlineto{\pgfqpoint{6.679831in}{1.470197in}}%
\pgfpathlineto{\pgfqpoint{6.612521in}{1.480409in}}%
\pgfpathlineto{\pgfqpoint{6.619331in}{1.501103in}}%
\pgfpathlineto{\pgfqpoint{6.656022in}{1.491484in}}%
\pgfpathlineto{\pgfqpoint{6.669064in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{6.671699in}{1.477241in}}%
\pgfpathlineto{\pgfqpoint{6.669123in}{1.481598in}}%
\pgfpathlineto{\pgfqpoint{6.663218in}{1.496545in}}%
\pgfpathlineto{\pgfqpoint{6.658989in}{1.489520in}}%
\pgfpathlineto{\pgfqpoint{6.680096in}{1.458315in}}%
\pgfpathlineto{\pgfqpoint{6.709200in}{1.480979in}}%
\pgfpathlineto{\pgfqpoint{6.683546in}{1.514023in}}%
\pgfpathlineto{\pgfqpoint{6.639924in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{6.645929in}{1.470616in}}%
\pgfpathlineto{\pgfqpoint{6.647825in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{6.673763in}{1.448775in}}%
\pgfpathlineto{\pgfqpoint{6.675772in}{1.456434in}}%
\pgfpathlineto{\pgfqpoint{6.667328in}{1.501711in}}%
\pgfpathlineto{\pgfqpoint{6.648050in}{1.492269in}}%
\pgfpathlineto{\pgfqpoint{6.626539in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{6.616368in}{1.492031in}}%
\pgfpathlineto{\pgfqpoint{6.615493in}{1.489287in}}%
\pgfpathlineto{\pgfqpoint{6.619786in}{1.487494in}}%
\pgfpathlineto{\pgfqpoint{6.621812in}{1.493172in}}%
\pgfpathlineto{\pgfqpoint{6.626265in}{1.487253in}}%
\pgfpathlineto{\pgfqpoint{6.639232in}{1.466676in}}%
\pgfpathlineto{\pgfqpoint{6.646993in}{1.457841in}}%
\pgfpathlineto{\pgfqpoint{6.642638in}{1.470700in}}%
\pgfpathlineto{\pgfqpoint{6.644705in}{1.486018in}}%
\pgfpathlineto{\pgfqpoint{6.647164in}{1.487694in}}%
\pgfpathlineto{\pgfqpoint{6.646679in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{6.622330in}{1.471841in}}%
\pgfpathlineto{\pgfqpoint{6.624218in}{1.463765in}}%
\pgfpathlineto{\pgfqpoint{6.629434in}{1.490095in}}%
\pgfpathlineto{\pgfqpoint{6.643543in}{1.487300in}}%
\pgfpathlineto{\pgfqpoint{6.645027in}{1.474121in}}%
\pgfpathlineto{\pgfqpoint{6.648676in}{1.478267in}}%
\pgfpathlineto{\pgfqpoint{6.641556in}{1.494636in}}%
\pgfpathlineto{\pgfqpoint{6.648881in}{1.480711in}}%
\pgfpathlineto{\pgfqpoint{6.645137in}{1.493489in}}%
\pgfpathlineto{\pgfqpoint{6.643519in}{1.500347in}}%
\pgfpathlineto{\pgfqpoint{6.635521in}{1.451479in}}%
\pgfpathlineto{\pgfqpoint{6.628845in}{1.430508in}}%
\pgfpathlineto{\pgfqpoint{6.630055in}{1.430254in}}%
\pgfpathlineto{\pgfqpoint{6.637375in}{1.437597in}}%
\pgfpathlineto{\pgfqpoint{6.617906in}{1.430623in}}%
\pgfpathlineto{\pgfqpoint{6.619176in}{1.443151in}}%
\pgfpathlineto{\pgfqpoint{6.615972in}{1.439874in}}%
\pgfpathlineto{\pgfqpoint{6.617421in}{1.463004in}}%
\pgfpathlineto{\pgfqpoint{6.624683in}{1.481790in}}%
\pgfpathlineto{\pgfqpoint{6.639581in}{1.490980in}}%
\pgfpathlineto{\pgfqpoint{6.659190in}{1.492732in}}%
\pgfpathlineto{\pgfqpoint{6.642163in}{1.494553in}}%
\pgfpathlineto{\pgfqpoint{6.637583in}{1.493543in}}%
\pgfpathlineto{\pgfqpoint{6.631280in}{1.493859in}}%
\pgfpathlineto{\pgfqpoint{6.638752in}{1.501051in}}%
\pgfpathlineto{\pgfqpoint{6.634280in}{1.498401in}}%
\pgfpathlineto{\pgfqpoint{6.617063in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{6.647270in}{1.460376in}}%
\pgfpathlineto{\pgfqpoint{6.691521in}{1.453997in}}%
\pgfpathlineto{\pgfqpoint{6.692824in}{1.450444in}}%
\pgfpathlineto{\pgfqpoint{6.697179in}{1.458371in}}%
\pgfpathlineto{\pgfqpoint{6.680656in}{1.459825in}}%
\pgfpathlineto{\pgfqpoint{6.672752in}{1.492134in}}%
\pgfpathlineto{\pgfqpoint{6.687308in}{1.524955in}}%
\pgfpathlineto{\pgfqpoint{6.686283in}{1.519854in}}%
\pgfpathlineto{\pgfqpoint{6.666183in}{1.490935in}}%
\pgfpathlineto{\pgfqpoint{6.684853in}{1.520570in}}%
\pgfpathlineto{\pgfqpoint{6.682342in}{1.515788in}}%
\pgfpathlineto{\pgfqpoint{6.682698in}{1.497233in}}%
\pgfpathlineto{\pgfqpoint{6.675985in}{1.495394in}}%
\pgfpathlineto{\pgfqpoint{6.662841in}{1.463614in}}%
\pgfpathlineto{\pgfqpoint{6.646663in}{1.437262in}}%
\pgfpathlineto{\pgfqpoint{6.646653in}{1.429199in}}%
\pgfpathlineto{\pgfqpoint{6.653429in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{6.657907in}{1.423918in}}%
\pgfpathlineto{\pgfqpoint{6.659058in}{1.425799in}}%
\pgfpathlineto{\pgfqpoint{6.662695in}{1.424280in}}%
\pgfpathlineto{\pgfqpoint{6.663073in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{6.662002in}{1.421723in}}%
\pgfpathlineto{\pgfqpoint{6.662179in}{1.424339in}}%
\pgfpathlineto{\pgfqpoint{6.649553in}{1.431518in}}%
\pgfpathlineto{\pgfqpoint{6.643830in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{6.643871in}{1.436860in}}%
\pgfpathlineto{\pgfqpoint{6.640057in}{1.441418in}}%
\pgfpathlineto{\pgfqpoint{6.643438in}{1.441116in}}%
\pgfpathlineto{\pgfqpoint{6.645565in}{1.438286in}}%
\pgfpathlineto{\pgfqpoint{6.644213in}{1.429287in}}%
\pgfpathlineto{\pgfqpoint{6.650243in}{1.426042in}}%
\pgfpathlineto{\pgfqpoint{6.654433in}{1.425582in}}%
\pgfpathlineto{\pgfqpoint{6.674858in}{1.443945in}}%
\pgfpathlineto{\pgfqpoint{6.650286in}{1.427866in}}%
\pgfpathlineto{\pgfqpoint{6.621242in}{1.410415in}}%
\pgfpathlineto{\pgfqpoint{6.623495in}{1.401203in}}%
\pgfpathlineto{\pgfqpoint{6.625148in}{1.401592in}}%
\pgfpathlineto{\pgfqpoint{6.638003in}{1.393653in}}%
\pgfpathlineto{\pgfqpoint{6.645307in}{1.392449in}}%
\pgfpathlineto{\pgfqpoint{6.648236in}{1.393360in}}%
\pgfpathlineto{\pgfqpoint{6.649328in}{1.395651in}}%
\pgfpathlineto{\pgfqpoint{6.645308in}{1.405734in}}%
\pgfpathlineto{\pgfqpoint{6.630892in}{1.414376in}}%
\pgfpathlineto{\pgfqpoint{6.648531in}{1.393194in}}%
\pgfpathlineto{\pgfqpoint{6.652799in}{1.387386in}}%
\pgfpathlineto{\pgfqpoint{6.651620in}{1.393075in}}%
\pgfpathlineto{\pgfqpoint{6.650022in}{1.403640in}}%
\pgfpathlineto{\pgfqpoint{6.630857in}{1.418819in}}%
\pgfpathlineto{\pgfqpoint{6.624010in}{1.413858in}}%
\pgfpathlineto{\pgfqpoint{6.628591in}{1.407722in}}%
\pgfpathlineto{\pgfqpoint{6.621673in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{6.619918in}{1.401509in}}%
\pgfpathlineto{\pgfqpoint{6.620009in}{1.392782in}}%
\pgfpathlineto{\pgfqpoint{6.625793in}{1.408189in}}%
\pgfpathlineto{\pgfqpoint{6.630441in}{1.422108in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{1.418398in}}%
\pgfpathlineto{\pgfqpoint{6.643002in}{1.413608in}}%
\pgfpathlineto{\pgfqpoint{6.643981in}{1.418512in}}%
\pgfpathlineto{\pgfqpoint{6.629659in}{1.420957in}}%
\pgfpathlineto{\pgfqpoint{6.654007in}{1.432407in}}%
\pgfpathlineto{\pgfqpoint{6.661029in}{1.429600in}}%
\pgfpathlineto{\pgfqpoint{6.648179in}{1.423542in}}%
\pgfpathlineto{\pgfqpoint{6.639058in}{1.429750in}}%
\pgfpathlineto{\pgfqpoint{6.633832in}{1.445426in}}%
\pgfpathlineto{\pgfqpoint{6.638482in}{1.444425in}}%
\pgfpathlineto{\pgfqpoint{6.644416in}{1.432913in}}%
\pgfpathlineto{\pgfqpoint{6.665284in}{1.417561in}}%
\pgfpathlineto{\pgfqpoint{6.634992in}{1.429709in}}%
\pgfpathlineto{\pgfqpoint{6.662001in}{1.433916in}}%
\pgfpathlineto{\pgfqpoint{6.669912in}{1.444770in}}%
\pgfpathlineto{\pgfqpoint{6.663335in}{1.447820in}}%
\pgfpathlineto{\pgfqpoint{6.665999in}{1.446919in}}%
\pgfpathlineto{\pgfqpoint{6.668858in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{6.676816in}{1.425608in}}%
\pgfpathlineto{\pgfqpoint{6.696401in}{1.389322in}}%
\pgfpathlineto{\pgfqpoint{6.700604in}{1.377721in}}%
\pgfpathlineto{\pgfqpoint{6.689040in}{1.400940in}}%
\pgfpathlineto{\pgfqpoint{6.671085in}{1.456211in}}%
\pgfpathlineto{\pgfqpoint{6.657161in}{1.451072in}}%
\pgfpathlineto{\pgfqpoint{6.652745in}{1.445725in}}%
\pgfpathlineto{\pgfqpoint{6.642288in}{1.423000in}}%
\pgfpathlineto{\pgfqpoint{6.666249in}{1.462119in}}%
\pgfpathlineto{\pgfqpoint{6.651661in}{1.486836in}}%
\pgfpathlineto{\pgfqpoint{6.614975in}{1.464634in}}%
\pgfpathlineto{\pgfqpoint{6.607374in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{6.602277in}{1.488866in}}%
\pgfpathlineto{\pgfqpoint{6.601211in}{1.488381in}}%
\pgfpathlineto{\pgfqpoint{6.615344in}{1.504120in}}%
\pgfpathlineto{\pgfqpoint{6.664603in}{1.479299in}}%
\pgfpathlineto{\pgfqpoint{6.700261in}{1.477953in}}%
\pgfpathlineto{\pgfqpoint{6.690302in}{1.468717in}}%
\pgfpathlineto{\pgfqpoint{6.664565in}{1.470806in}}%
\pgfpathlineto{\pgfqpoint{6.667638in}{1.440287in}}%
\pgfpathlineto{\pgfqpoint{6.643843in}{1.425594in}}%
\pgfpathlineto{\pgfqpoint{6.649769in}{1.438002in}}%
\pgfpathlineto{\pgfqpoint{6.681891in}{1.458681in}}%
\pgfpathlineto{\pgfqpoint{6.665415in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{6.695123in}{1.469757in}}%
\pgfpathlineto{\pgfqpoint{6.665005in}{1.454645in}}%
\pgfpathlineto{\pgfqpoint{6.603798in}{1.420216in}}%
\pgfpathlineto{\pgfqpoint{6.618231in}{1.446556in}}%
\pgfpathlineto{\pgfqpoint{6.647866in}{1.484642in}}%
\pgfpathlineto{\pgfqpoint{6.650313in}{1.461703in}}%
\pgfpathlineto{\pgfqpoint{6.633538in}{1.439961in}}%
\pgfpathlineto{\pgfqpoint{6.632577in}{1.439741in}}%
\pgfpathlineto{\pgfqpoint{6.661304in}{1.438241in}}%
\pgfpathlineto{\pgfqpoint{6.699246in}{1.437905in}}%
\pgfpathlineto{\pgfqpoint{6.704089in}{1.423692in}}%
\pgfpathlineto{\pgfqpoint{6.694836in}{1.439491in}}%
\pgfpathlineto{\pgfqpoint{6.682625in}{1.437986in}}%
\pgfpathlineto{\pgfqpoint{6.691380in}{1.435781in}}%
\pgfpathlineto{\pgfqpoint{6.673833in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{6.665513in}{1.432712in}}%
\pgfpathlineto{\pgfqpoint{6.621945in}{1.454804in}}%
\pgfpathlineto{\pgfqpoint{6.612960in}{1.463202in}}%
\pgfpathlineto{\pgfqpoint{6.610882in}{1.463472in}}%
\pgfpathlineto{\pgfqpoint{6.610326in}{1.465461in}}%
\pgfpathlineto{\pgfqpoint{6.613682in}{1.471128in}}%
\pgfpathlineto{\pgfqpoint{6.582152in}{1.483346in}}%
\pgfpathlineto{\pgfqpoint{6.574152in}{1.462935in}}%
\pgfpathlineto{\pgfqpoint{6.575218in}{1.438349in}}%
\pgfpathlineto{\pgfqpoint{6.613342in}{1.437196in}}%
\pgfpathlineto{\pgfqpoint{6.605359in}{1.446174in}}%
\pgfpathlineto{\pgfqpoint{6.614936in}{1.439007in}}%
\pgfpathlineto{\pgfqpoint{6.611704in}{1.437472in}}%
\pgfpathlineto{\pgfqpoint{6.615174in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{6.630683in}{1.472613in}}%
\pgfpathlineto{\pgfqpoint{6.663920in}{1.467010in}}%
\pgfpathlineto{\pgfqpoint{6.629598in}{1.499222in}}%
\pgfpathlineto{\pgfqpoint{6.616802in}{1.480329in}}%
\pgfpathlineto{\pgfqpoint{6.607145in}{1.505109in}}%
\pgfpathlineto{\pgfqpoint{6.609006in}{1.478817in}}%
\pgfpathlineto{\pgfqpoint{6.574379in}{1.450013in}}%
\pgfpathlineto{\pgfqpoint{6.553181in}{1.438118in}}%
\pgfpathlineto{\pgfqpoint{6.559648in}{1.439883in}}%
\pgfpathlineto{\pgfqpoint{6.576594in}{1.451895in}}%
\pgfpathlineto{\pgfqpoint{6.598450in}{1.472553in}}%
\pgfpathlineto{\pgfqpoint{6.607449in}{1.454367in}}%
\pgfpathlineto{\pgfqpoint{6.608229in}{1.443923in}}%
\pgfpathlineto{\pgfqpoint{6.609030in}{1.440745in}}%
\pgfpathlineto{\pgfqpoint{6.606505in}{1.442291in}}%
\pgfpathlineto{\pgfqpoint{6.607928in}{1.448805in}}%
\pgfpathlineto{\pgfqpoint{6.609536in}{1.457391in}}%
\pgfpathlineto{\pgfqpoint{6.603881in}{1.464278in}}%
\pgfpathlineto{\pgfqpoint{6.604371in}{1.465439in}}%
\pgfpathlineto{\pgfqpoint{6.607241in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{6.616382in}{1.479835in}}%
\pgfpathlineto{\pgfqpoint{6.620581in}{1.470169in}}%
\pgfpathlineto{\pgfqpoint{6.618412in}{1.465002in}}%
\pgfpathlineto{\pgfqpoint{6.611084in}{1.498332in}}%
\pgfpathlineto{\pgfqpoint{6.525547in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{6.547197in}{1.491891in}}%
\pgfpathlineto{\pgfqpoint{6.568768in}{1.495879in}}%
\pgfpathlineto{\pgfqpoint{6.564433in}{1.491769in}}%
\pgfpathlineto{\pgfqpoint{6.541069in}{1.500091in}}%
\pgfpathlineto{\pgfqpoint{6.576154in}{1.448242in}}%
\pgfpathlineto{\pgfqpoint{6.566203in}{1.432052in}}%
\pgfpathlineto{\pgfqpoint{6.587439in}{1.421263in}}%
\pgfpathlineto{\pgfqpoint{6.591275in}{1.413910in}}%
\pgfpathlineto{\pgfqpoint{6.601504in}{1.374393in}}%
\pgfpathlineto{\pgfqpoint{6.568997in}{1.371851in}}%
\pgfpathlineto{\pgfqpoint{6.555820in}{1.364548in}}%
\pgfpathlineto{\pgfqpoint{6.557570in}{1.362511in}}%
\pgfpathlineto{\pgfqpoint{6.558359in}{1.367376in}}%
\pgfpathlineto{\pgfqpoint{6.558962in}{1.368543in}}%
\pgfpathlineto{\pgfqpoint{6.558306in}{1.366211in}}%
\pgfpathlineto{\pgfqpoint{6.560216in}{1.364560in}}%
\pgfpathlineto{\pgfqpoint{6.563166in}{1.363093in}}%
\pgfpathlineto{\pgfqpoint{6.582427in}{1.378398in}}%
\pgfpathlineto{\pgfqpoint{6.571965in}{1.367045in}}%
\pgfpathlineto{\pgfqpoint{6.555931in}{1.361781in}}%
\pgfpathlineto{\pgfqpoint{6.557496in}{1.369613in}}%
\pgfpathlineto{\pgfqpoint{6.575104in}{1.413144in}}%
\pgfpathlineto{\pgfqpoint{6.575240in}{1.442106in}}%
\pgfpathlineto{\pgfqpoint{6.581135in}{1.420412in}}%
\pgfpathlineto{\pgfqpoint{6.535351in}{1.426001in}}%
\pgfpathlineto{\pgfqpoint{6.512658in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{6.513890in}{1.435741in}}%
\pgfpathlineto{\pgfqpoint{6.523975in}{1.442888in}}%
\pgfpathlineto{\pgfqpoint{6.534515in}{1.445664in}}%
\pgfpathlineto{\pgfqpoint{6.533799in}{1.450459in}}%
\pgfpathlineto{\pgfqpoint{6.532236in}{1.444808in}}%
\pgfpathlineto{\pgfqpoint{6.547623in}{1.449834in}}%
\pgfpathlineto{\pgfqpoint{6.533651in}{1.442893in}}%
\pgfpathlineto{\pgfqpoint{6.536290in}{1.447103in}}%
\pgfpathlineto{\pgfqpoint{6.520757in}{1.440231in}}%
\pgfpathlineto{\pgfqpoint{6.518842in}{1.434766in}}%
\pgfpathlineto{\pgfqpoint{6.521791in}{1.434959in}}%
\pgfpathlineto{\pgfqpoint{6.517708in}{1.434340in}}%
\pgfpathlineto{\pgfqpoint{6.509762in}{1.432504in}}%
\pgfpathlineto{\pgfqpoint{6.515344in}{1.430722in}}%
\pgfpathlineto{\pgfqpoint{6.554328in}{1.431482in}}%
\pgfpathlineto{\pgfqpoint{6.591343in}{1.461038in}}%
\pgfpathlineto{\pgfqpoint{6.550363in}{1.425864in}}%
\pgfpathlineto{\pgfqpoint{6.503789in}{1.457632in}}%
\pgfpathlineto{\pgfqpoint{6.545192in}{1.455789in}}%
\pgfpathlineto{\pgfqpoint{6.538813in}{1.453189in}}%
\pgfpathlineto{\pgfqpoint{6.533795in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{6.535604in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{6.547384in}{1.447250in}}%
\pgfpathlineto{\pgfqpoint{6.580223in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{6.605250in}{1.512772in}}%
\pgfpathlineto{\pgfqpoint{6.607715in}{1.494463in}}%
\pgfpathlineto{\pgfqpoint{6.604023in}{1.487861in}}%
\pgfpathlineto{\pgfqpoint{6.603214in}{1.505523in}}%
\pgfpathlineto{\pgfqpoint{6.599496in}{1.509178in}}%
\pgfpathlineto{\pgfqpoint{6.586039in}{1.510538in}}%
\pgfpathlineto{\pgfqpoint{6.597367in}{1.505705in}}%
\pgfpathlineto{\pgfqpoint{6.594958in}{1.505675in}}%
\pgfpathlineto{\pgfqpoint{6.597028in}{1.495284in}}%
\pgfpathlineto{\pgfqpoint{6.594534in}{1.500095in}}%
\pgfpathlineto{\pgfqpoint{6.582434in}{1.513766in}}%
\pgfpathlineto{\pgfqpoint{6.593609in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{6.594217in}{1.459078in}}%
\pgfpathlineto{\pgfqpoint{6.573344in}{1.428601in}}%
\pgfpathlineto{\pgfqpoint{6.579956in}{1.451962in}}%
\pgfpathlineto{\pgfqpoint{6.602339in}{1.459468in}}%
\pgfpathlineto{\pgfqpoint{6.613706in}{1.456725in}}%
\pgfpathlineto{\pgfqpoint{6.611478in}{1.451770in}}%
\pgfpathlineto{\pgfqpoint{6.616986in}{1.447095in}}%
\pgfpathlineto{\pgfqpoint{6.629200in}{1.465173in}}%
\pgfpathlineto{\pgfqpoint{6.607730in}{1.476833in}}%
\pgfpathlineto{\pgfqpoint{6.584964in}{1.517789in}}%
\pgfpathlineto{\pgfqpoint{6.597779in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{6.594532in}{1.470892in}}%
\pgfpathlineto{\pgfqpoint{6.589188in}{1.475367in}}%
\pgfpathlineto{\pgfqpoint{6.586108in}{1.481991in}}%
\pgfpathlineto{\pgfqpoint{6.586761in}{1.494940in}}%
\pgfpathlineto{\pgfqpoint{6.589873in}{1.483411in}}%
\pgfpathlineto{\pgfqpoint{6.534160in}{1.476456in}}%
\pgfpathlineto{\pgfqpoint{6.494455in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{6.523620in}{1.447150in}}%
\pgfpathlineto{\pgfqpoint{6.578110in}{1.449616in}}%
\pgfpathlineto{\pgfqpoint{6.583841in}{1.452123in}}%
\pgfpathlineto{\pgfqpoint{6.556629in}{1.450664in}}%
\pgfpathlineto{\pgfqpoint{6.560669in}{1.562776in}}%
\pgfpathlineto{\pgfqpoint{6.600919in}{1.554445in}}%
\pgfpathlineto{\pgfqpoint{6.592056in}{1.565581in}}%
\pgfpathlineto{\pgfqpoint{6.567024in}{1.570934in}}%
\pgfpathlineto{\pgfqpoint{6.533867in}{1.557157in}}%
\pgfpathlineto{\pgfqpoint{6.539831in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{6.531030in}{1.550572in}}%
\pgfpathlineto{\pgfqpoint{6.538650in}{1.538627in}}%
\pgfpathlineto{\pgfqpoint{6.551830in}{1.563230in}}%
\pgfpathlineto{\pgfqpoint{6.553826in}{1.565260in}}%
\pgfpathlineto{\pgfqpoint{6.574928in}{1.572274in}}%
\pgfpathlineto{\pgfqpoint{6.538327in}{1.562471in}}%
\pgfpathlineto{\pgfqpoint{6.531435in}{1.535660in}}%
\pgfpathlineto{\pgfqpoint{6.557952in}{1.563132in}}%
\pgfpathlineto{\pgfqpoint{6.568375in}{1.557287in}}%
\pgfpathlineto{\pgfqpoint{6.533819in}{1.536401in}}%
\pgfpathlineto{\pgfqpoint{6.534794in}{1.552253in}}%
\pgfpathlineto{\pgfqpoint{6.530905in}{1.534137in}}%
\pgfpathlineto{\pgfqpoint{6.536791in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{6.502096in}{1.544726in}}%
\pgfpathlineto{\pgfqpoint{6.488306in}{1.530013in}}%
\pgfpathlineto{\pgfqpoint{6.486662in}{1.508074in}}%
\pgfpathlineto{\pgfqpoint{6.509912in}{1.529726in}}%
\pgfpathlineto{\pgfqpoint{6.527406in}{1.539645in}}%
\pgfpathlineto{\pgfqpoint{6.546386in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{6.547237in}{1.532058in}}%
\pgfpathlineto{\pgfqpoint{6.537563in}{1.539312in}}%
\pgfpathlineto{\pgfqpoint{6.548074in}{1.545113in}}%
\pgfpathlineto{\pgfqpoint{6.540605in}{1.548116in}}%
\pgfpathlineto{\pgfqpoint{6.520923in}{1.542589in}}%
\pgfpathlineto{\pgfqpoint{6.544094in}{1.544807in}}%
\pgfpathlineto{\pgfqpoint{6.562203in}{1.533506in}}%
\pgfpathlineto{\pgfqpoint{6.535396in}{1.548886in}}%
\pgfpathlineto{\pgfqpoint{6.533355in}{1.553338in}}%
\pgfpathlineto{\pgfqpoint{6.545545in}{1.551168in}}%
\pgfpathlineto{\pgfqpoint{6.546376in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{6.540673in}{1.558505in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{1.558290in}}%
\pgfpathlineto{\pgfqpoint{6.550626in}{1.550259in}}%
\pgfpathlineto{\pgfqpoint{6.548124in}{1.546368in}}%
\pgfpathlineto{\pgfqpoint{6.543678in}{1.536919in}}%
\pgfpathlineto{\pgfqpoint{6.541600in}{1.528667in}}%
\pgfpathlineto{\pgfqpoint{6.543236in}{1.531464in}}%
\pgfpathlineto{\pgfqpoint{6.544892in}{1.536858in}}%
\pgfpathlineto{\pgfqpoint{6.554724in}{1.546934in}}%
\pgfpathlineto{\pgfqpoint{6.557502in}{1.547440in}}%
\pgfpathlineto{\pgfqpoint{6.562320in}{1.546023in}}%
\pgfpathlineto{\pgfqpoint{6.558482in}{1.550457in}}%
\pgfpathlineto{\pgfqpoint{6.556596in}{1.545029in}}%
\pgfpathlineto{\pgfqpoint{6.555180in}{1.539400in}}%
\pgfpathlineto{\pgfqpoint{6.553420in}{1.537338in}}%
\pgfpathlineto{\pgfqpoint{6.556912in}{1.547567in}}%
\pgfpathlineto{\pgfqpoint{6.547564in}{1.540642in}}%
\pgfpathlineto{\pgfqpoint{6.537963in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{6.536700in}{1.531112in}}%
\pgfpathlineto{\pgfqpoint{6.554116in}{1.533397in}}%
\pgfpathlineto{\pgfqpoint{6.556395in}{1.525604in}}%
\pgfpathlineto{\pgfqpoint{6.556249in}{1.483524in}}%
\pgfpathlineto{\pgfqpoint{6.552939in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{6.524024in}{1.493960in}}%
\pgfpathlineto{\pgfqpoint{6.512394in}{1.494789in}}%
\pgfpathlineto{\pgfqpoint{6.531216in}{1.510291in}}%
\pgfpathlineto{\pgfqpoint{6.539254in}{1.499171in}}%
\pgfpathlineto{\pgfqpoint{6.522856in}{1.474629in}}%
\pgfpathlineto{\pgfqpoint{6.512277in}{1.477814in}}%
\pgfpathlineto{\pgfqpoint{6.537261in}{1.488657in}}%
\pgfpathlineto{\pgfqpoint{6.553715in}{1.494467in}}%
\pgfpathlineto{\pgfqpoint{6.550676in}{1.536210in}}%
\pgfpathlineto{\pgfqpoint{6.560959in}{1.534957in}}%
\pgfpathlineto{\pgfqpoint{6.557577in}{1.533621in}}%
\pgfpathlineto{\pgfqpoint{6.546858in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{6.555244in}{1.541241in}}%
\pgfpathlineto{\pgfqpoint{6.543374in}{1.542391in}}%
\pgfpathlineto{\pgfqpoint{6.558307in}{1.538161in}}%
\pgfpathlineto{\pgfqpoint{6.543584in}{1.541653in}}%
\pgfpathlineto{\pgfqpoint{6.547067in}{1.547592in}}%
\pgfpathlineto{\pgfqpoint{6.532731in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{6.549384in}{1.541219in}}%
\pgfpathlineto{\pgfqpoint{6.549198in}{1.541825in}}%
\pgfpathlineto{\pgfqpoint{6.539324in}{1.535932in}}%
\pgfpathlineto{\pgfqpoint{6.531455in}{1.552399in}}%
\pgfpathlineto{\pgfqpoint{6.519001in}{1.567630in}}%
\pgfpathlineto{\pgfqpoint{6.574512in}{1.573456in}}%
\pgfpathlineto{\pgfqpoint{6.585962in}{1.585540in}}%
\pgfpathlineto{\pgfqpoint{6.535377in}{1.532397in}}%
\pgfpathlineto{\pgfqpoint{6.590547in}{1.538005in}}%
\pgfpathlineto{\pgfqpoint{6.583367in}{1.542394in}}%
\pgfpathlineto{\pgfqpoint{6.563359in}{1.546701in}}%
\pgfpathlineto{\pgfqpoint{6.591613in}{1.543466in}}%
\pgfpathlineto{\pgfqpoint{6.600780in}{1.547399in}}%
\pgfpathlineto{\pgfqpoint{6.602674in}{1.550726in}}%
\pgfpathlineto{\pgfqpoint{6.616233in}{1.557634in}}%
\pgfpathlineto{\pgfqpoint{6.610278in}{1.537294in}}%
\pgfpathlineto{\pgfqpoint{6.603170in}{1.539025in}}%
\pgfpathlineto{\pgfqpoint{6.608456in}{1.541812in}}%
\pgfpathlineto{\pgfqpoint{6.585586in}{1.588284in}}%
\pgfpathlineto{\pgfqpoint{6.578888in}{1.588916in}}%
\pgfpathlineto{\pgfqpoint{6.566057in}{1.580895in}}%
\pgfpathlineto{\pgfqpoint{6.549785in}{1.585204in}}%
\pgfpathlineto{\pgfqpoint{6.544591in}{1.579677in}}%
\pgfpathlineto{\pgfqpoint{6.581847in}{1.601874in}}%
\pgfpathlineto{\pgfqpoint{6.607203in}{1.637542in}}%
\pgfpathlineto{\pgfqpoint{6.618513in}{1.645719in}}%
\pgfpathlineto{\pgfqpoint{6.617533in}{1.638201in}}%
\pgfpathlineto{\pgfqpoint{6.606623in}{1.617020in}}%
\pgfpathlineto{\pgfqpoint{6.600101in}{1.624023in}}%
\pgfpathlineto{\pgfqpoint{6.567561in}{1.626074in}}%
\pgfpathlineto{\pgfqpoint{6.528314in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{6.510483in}{1.607776in}}%
\pgfpathlineto{\pgfqpoint{6.518026in}{1.582449in}}%
\pgfpathlineto{\pgfqpoint{6.486565in}{1.574471in}}%
\pgfpathlineto{\pgfqpoint{6.536599in}{1.607854in}}%
\pgfpathlineto{\pgfqpoint{6.604552in}{1.661415in}}%
\pgfpathlineto{\pgfqpoint{6.571284in}{1.680116in}}%
\pgfpathlineto{\pgfqpoint{6.569264in}{1.692795in}}%
\pgfpathlineto{\pgfqpoint{6.549280in}{1.697678in}}%
\pgfpathlineto{\pgfqpoint{6.600351in}{1.759716in}}%
\pgfpathlineto{\pgfqpoint{6.607016in}{1.790070in}}%
\pgfpathlineto{\pgfqpoint{6.604737in}{1.790467in}}%
\pgfpathlineto{\pgfqpoint{6.615171in}{1.782650in}}%
\pgfpathlineto{\pgfqpoint{6.607559in}{1.795176in}}%
\pgfpathlineto{\pgfqpoint{6.635614in}{1.789539in}}%
\pgfpathlineto{\pgfqpoint{6.643512in}{1.826526in}}%
\pgfpathlineto{\pgfqpoint{6.637538in}{1.828440in}}%
\pgfpathlineto{\pgfqpoint{6.642243in}{1.808040in}}%
\pgfpathlineto{\pgfqpoint{6.645927in}{1.799354in}}%
\pgfpathlineto{\pgfqpoint{6.645153in}{1.829567in}}%
\pgfpathlineto{\pgfqpoint{6.644435in}{1.832893in}}%
\pgfpathlineto{\pgfqpoint{6.665531in}{1.815349in}}%
\pgfpathlineto{\pgfqpoint{6.662168in}{1.824632in}}%
\pgfpathlineto{\pgfqpoint{6.659282in}{1.793507in}}%
\pgfpathlineto{\pgfqpoint{6.607557in}{1.747955in}}%
\pgfpathlineto{\pgfqpoint{6.666439in}{1.782770in}}%
\pgfpathlineto{\pgfqpoint{6.698276in}{1.830318in}}%
\pgfpathlineto{\pgfqpoint{6.702075in}{1.832798in}}%
\pgfpathlineto{\pgfqpoint{6.716846in}{1.827824in}}%
\pgfpathlineto{\pgfqpoint{6.700321in}{1.825401in}}%
\pgfpathlineto{\pgfqpoint{6.693738in}{1.838204in}}%
\pgfpathlineto{\pgfqpoint{6.700560in}{1.838721in}}%
\pgfpathlineto{\pgfqpoint{6.692909in}{1.837617in}}%
\pgfpathlineto{\pgfqpoint{6.620720in}{1.821401in}}%
\pgfpathlineto{\pgfqpoint{6.611775in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{6.641278in}{1.772555in}}%
\pgfpathlineto{\pgfqpoint{6.673902in}{1.817599in}}%
\pgfpathlineto{\pgfqpoint{6.686601in}{1.830953in}}%
\pgfpathlineto{\pgfqpoint{6.680224in}{1.826562in}}%
\pgfpathlineto{\pgfqpoint{6.676760in}{1.819047in}}%
\pgfpathlineto{\pgfqpoint{6.679078in}{1.822131in}}%
\pgfpathlineto{\pgfqpoint{6.695024in}{1.838156in}}%
\pgfpathlineto{\pgfqpoint{6.683856in}{1.815662in}}%
\pgfpathlineto{\pgfqpoint{6.647367in}{1.808001in}}%
\pgfpathlineto{\pgfqpoint{6.590556in}{1.800222in}}%
\pgfpathlineto{\pgfqpoint{6.596599in}{1.790972in}}%
\pgfpathlineto{\pgfqpoint{6.634451in}{1.784761in}}%
\pgfpathlineto{\pgfqpoint{6.632199in}{1.783107in}}%
\pgfpathlineto{\pgfqpoint{6.663804in}{1.809407in}}%
\pgfpathlineto{\pgfqpoint{6.665193in}{1.842032in}}%
\pgfpathlineto{\pgfqpoint{6.658397in}{1.820088in}}%
\pgfpathlineto{\pgfqpoint{6.631208in}{1.828427in}}%
\pgfpathlineto{\pgfqpoint{6.617991in}{1.808966in}}%
\pgfpathlineto{\pgfqpoint{6.648538in}{1.825013in}}%
\pgfpathlineto{\pgfqpoint{6.619543in}{1.841453in}}%
\pgfpathlineto{\pgfqpoint{6.622693in}{1.839360in}}%
\pgfpathlineto{\pgfqpoint{6.643581in}{1.841491in}}%
\pgfpathlineto{\pgfqpoint{6.670107in}{1.834412in}}%
\pgfpathlineto{\pgfqpoint{6.685152in}{1.846850in}}%
\pgfpathlineto{\pgfqpoint{6.665943in}{1.824059in}}%
\pgfpathlineto{\pgfqpoint{6.628013in}{1.803265in}}%
\pgfpathlineto{\pgfqpoint{6.645588in}{1.822053in}}%
\pgfpathlineto{\pgfqpoint{6.656954in}{1.823834in}}%
\pgfpathlineto{\pgfqpoint{6.660366in}{1.821688in}}%
\pgfpathlineto{\pgfqpoint{6.652107in}{1.825362in}}%
\pgfpathlineto{\pgfqpoint{6.654067in}{1.827156in}}%
\pgfpathlineto{\pgfqpoint{6.654053in}{1.827122in}}%
\pgfpathlineto{\pgfqpoint{6.651644in}{1.829446in}}%
\pgfpathlineto{\pgfqpoint{6.652818in}{1.831837in}}%
\pgfpathlineto{\pgfqpoint{6.651881in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{6.644531in}{1.833542in}}%
\pgfpathlineto{\pgfqpoint{6.638328in}{1.840167in}}%
\pgfpathlineto{\pgfqpoint{6.635494in}{1.845115in}}%
\pgfpathlineto{\pgfqpoint{6.636688in}{1.845151in}}%
\pgfpathlineto{\pgfqpoint{6.633202in}{1.844280in}}%
\pgfpathlineto{\pgfqpoint{6.644320in}{1.837363in}}%
\pgfpathlineto{\pgfqpoint{6.627919in}{1.830152in}}%
\pgfpathlineto{\pgfqpoint{6.623405in}{1.831650in}}%
\pgfpathlineto{\pgfqpoint{6.635195in}{1.830835in}}%
\pgfpathlineto{\pgfqpoint{6.637699in}{1.762505in}}%
\pgfpathlineto{\pgfqpoint{6.633692in}{1.769337in}}%
\pgfpathlineto{\pgfqpoint{6.635660in}{1.817751in}}%
\pgfpathlineto{\pgfqpoint{6.627392in}{1.805522in}}%
\pgfpathlineto{\pgfqpoint{6.621359in}{1.744961in}}%
\pgfpathlineto{\pgfqpoint{6.622853in}{1.767912in}}%
\pgfpathlineto{\pgfqpoint{6.639822in}{1.818370in}}%
\pgfpathlineto{\pgfqpoint{6.624345in}{1.806780in}}%
\pgfpathlineto{\pgfqpoint{6.619472in}{1.798183in}}%
\pgfpathlineto{\pgfqpoint{6.621086in}{1.804874in}}%
\pgfpathlineto{\pgfqpoint{6.649038in}{1.790288in}}%
\pgfpathlineto{\pgfqpoint{6.690497in}{1.841327in}}%
\pgfpathlineto{\pgfqpoint{6.726956in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{6.721881in}{1.884526in}}%
\pgfpathlineto{\pgfqpoint{6.711850in}{1.880243in}}%
\pgfpathlineto{\pgfqpoint{6.719082in}{1.890134in}}%
\pgfpathlineto{\pgfqpoint{6.667667in}{1.852146in}}%
\pgfpathlineto{\pgfqpoint{6.605944in}{1.812975in}}%
\pgfpathlineto{\pgfqpoint{6.562175in}{1.844956in}}%
\pgfpathlineto{\pgfqpoint{6.598832in}{1.832389in}}%
\pgfpathlineto{\pgfqpoint{6.595140in}{1.828892in}}%
\pgfpathlineto{\pgfqpoint{6.572636in}{1.878456in}}%
\pgfpathlineto{\pgfqpoint{6.584322in}{1.879916in}}%
\pgfpathlineto{\pgfqpoint{6.617729in}{1.841617in}}%
\pgfpathlineto{\pgfqpoint{6.649007in}{1.817886in}}%
\pgfpathlineto{\pgfqpoint{6.625948in}{1.847065in}}%
\pgfpathlineto{\pgfqpoint{6.618165in}{1.895071in}}%
\pgfpathlineto{\pgfqpoint{6.601600in}{1.894407in}}%
\pgfpathlineto{\pgfqpoint{6.619984in}{1.883239in}}%
\pgfpathlineto{\pgfqpoint{6.640067in}{1.869228in}}%
\pgfpathlineto{\pgfqpoint{6.654823in}{1.869007in}}%
\pgfpathlineto{\pgfqpoint{6.662638in}{1.864278in}}%
\pgfpathlineto{\pgfqpoint{6.682169in}{1.877243in}}%
\pgfpathlineto{\pgfqpoint{6.710898in}{1.937922in}}%
\pgfpathlineto{\pgfqpoint{6.714181in}{1.922064in}}%
\pgfpathlineto{\pgfqpoint{6.669726in}{1.860771in}}%
\pgfpathlineto{\pgfqpoint{6.582212in}{1.840613in}}%
\pgfpathlineto{\pgfqpoint{6.594533in}{1.830753in}}%
\pgfpathlineto{\pgfqpoint{6.634495in}{1.830205in}}%
\pgfpathlineto{\pgfqpoint{6.578036in}{1.851433in}}%
\pgfpathlineto{\pgfqpoint{6.566919in}{1.859209in}}%
\pgfpathlineto{\pgfqpoint{6.596625in}{1.866989in}}%
\pgfpathlineto{\pgfqpoint{6.592825in}{1.827929in}}%
\pgfpathlineto{\pgfqpoint{6.556705in}{1.812777in}}%
\pgfpathlineto{\pgfqpoint{6.559845in}{1.857330in}}%
\pgfpathlineto{\pgfqpoint{6.548609in}{1.866684in}}%
\pgfpathlineto{\pgfqpoint{6.539187in}{1.850311in}}%
\pgfpathlineto{\pgfqpoint{6.578709in}{1.850636in}}%
\pgfpathlineto{\pgfqpoint{6.582045in}{1.830519in}}%
\pgfpathlineto{\pgfqpoint{6.584305in}{1.804291in}}%
\pgfpathlineto{\pgfqpoint{6.588585in}{1.775334in}}%
\pgfpathlineto{\pgfqpoint{6.592330in}{1.774650in}}%
\pgfpathlineto{\pgfqpoint{6.583247in}{1.769338in}}%
\pgfpathlineto{\pgfqpoint{6.628088in}{1.801230in}}%
\pgfpathlineto{\pgfqpoint{6.625372in}{1.828661in}}%
\pgfpathlineto{\pgfqpoint{6.620447in}{1.804814in}}%
\pgfpathlineto{\pgfqpoint{6.592864in}{1.769874in}}%
\pgfpathlineto{\pgfqpoint{6.584310in}{1.750614in}}%
\pgfpathlineto{\pgfqpoint{6.579771in}{1.742472in}}%
\pgfpathlineto{\pgfqpoint{6.587331in}{1.740354in}}%
\pgfpathlineto{\pgfqpoint{6.603558in}{1.736293in}}%
\pgfpathlineto{\pgfqpoint{6.617654in}{1.757645in}}%
\pgfpathlineto{\pgfqpoint{6.617663in}{1.757169in}}%
\pgfpathlineto{\pgfqpoint{6.621435in}{1.750642in}}%
\pgfpathlineto{\pgfqpoint{6.630005in}{1.738016in}}%
\pgfpathlineto{\pgfqpoint{6.666989in}{1.724172in}}%
\pgfpathlineto{\pgfqpoint{6.659394in}{1.704959in}}%
\pgfpathlineto{\pgfqpoint{6.651255in}{1.708143in}}%
\pgfpathlineto{\pgfqpoint{6.619794in}{1.768526in}}%
\pgfpathlineto{\pgfqpoint{6.559027in}{1.766472in}}%
\pgfpathlineto{\pgfqpoint{6.576209in}{1.785191in}}%
\pgfpathlineto{\pgfqpoint{6.573839in}{1.782867in}}%
\pgfpathlineto{\pgfqpoint{6.571089in}{1.764886in}}%
\pgfpathlineto{\pgfqpoint{6.573657in}{1.743872in}}%
\pgfpathlineto{\pgfqpoint{6.584806in}{1.730240in}}%
\pgfpathlineto{\pgfqpoint{6.619304in}{1.735600in}}%
\pgfpathlineto{\pgfqpoint{6.616126in}{1.754058in}}%
\pgfpathlineto{\pgfqpoint{6.620913in}{1.768039in}}%
\pgfpathlineto{\pgfqpoint{6.639918in}{1.805086in}}%
\pgfpathlineto{\pgfqpoint{6.645466in}{1.788798in}}%
\pgfpathlineto{\pgfqpoint{6.644394in}{1.779931in}}%
\pgfpathlineto{\pgfqpoint{6.639049in}{1.787044in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{1.788787in}}%
\pgfpathlineto{\pgfqpoint{6.644040in}{1.783751in}}%
\pgfpathlineto{\pgfqpoint{6.646384in}{1.776434in}}%
\pgfpathlineto{\pgfqpoint{6.645874in}{1.774030in}}%
\pgfpathlineto{\pgfqpoint{6.643924in}{1.773268in}}%
\pgfpathlineto{\pgfqpoint{6.647614in}{1.771427in}}%
\pgfpathlineto{\pgfqpoint{6.645835in}{1.773436in}}%
\pgfpathlineto{\pgfqpoint{6.645045in}{1.772555in}}%
\pgfpathlineto{\pgfqpoint{6.651375in}{1.749725in}}%
\pgfpathlineto{\pgfqpoint{6.640841in}{1.764715in}}%
\pgfpathlineto{\pgfqpoint{6.648497in}{1.765737in}}%
\pgfpathlineto{\pgfqpoint{6.645057in}{1.769607in}}%
\pgfpathlineto{\pgfqpoint{6.650824in}{1.747305in}}%
\pgfpathlineto{\pgfqpoint{6.635863in}{1.756460in}}%
\pgfpathlineto{\pgfqpoint{6.660177in}{1.769653in}}%
\pgfpathlineto{\pgfqpoint{6.666571in}{1.768221in}}%
\pgfpathlineto{\pgfqpoint{6.672052in}{1.772623in}}%
\pgfpathlineto{\pgfqpoint{6.667249in}{1.771977in}}%
\pgfpathlineto{\pgfqpoint{6.662466in}{1.770027in}}%
\pgfpathlineto{\pgfqpoint{6.658190in}{1.770491in}}%
\pgfpathlineto{\pgfqpoint{6.661020in}{1.769561in}}%
\pgfpathlineto{\pgfqpoint{6.663768in}{1.771131in}}%
\pgfpathlineto{\pgfqpoint{6.671271in}{1.773502in}}%
\pgfpathlineto{\pgfqpoint{6.685253in}{1.774488in}}%
\pgfpathlineto{\pgfqpoint{6.680649in}{1.772806in}}%
\pgfpathlineto{\pgfqpoint{6.673243in}{1.774887in}}%
\pgfpathlineto{\pgfqpoint{6.675720in}{1.774711in}}%
\pgfpathlineto{\pgfqpoint{6.672181in}{1.773242in}}%
\pgfpathlineto{\pgfqpoint{6.674087in}{1.770944in}}%
\pgfpathlineto{\pgfqpoint{6.672154in}{1.769077in}}%
\pgfpathlineto{\pgfqpoint{6.661498in}{1.767890in}}%
\pgfpathlineto{\pgfqpoint{6.655790in}{1.769467in}}%
\pgfpathlineto{\pgfqpoint{6.649774in}{1.767677in}}%
\pgfpathlineto{\pgfqpoint{6.649793in}{1.768678in}}%
\pgfpathlineto{\pgfqpoint{6.653918in}{1.768236in}}%
\pgfpathlineto{\pgfqpoint{6.653029in}{1.767317in}}%
\pgfpathlineto{\pgfqpoint{6.669860in}{1.756441in}}%
\pgfpathlineto{\pgfqpoint{6.680881in}{1.775383in}}%
\pgfpathlineto{\pgfqpoint{6.673544in}{1.766010in}}%
\pgfpathlineto{\pgfqpoint{6.638497in}{1.779525in}}%
\pgfpathlineto{\pgfqpoint{6.601685in}{1.807651in}}%
\pgfpathlineto{\pgfqpoint{6.602309in}{1.804675in}}%
\pgfpathlineto{\pgfqpoint{6.610310in}{1.789698in}}%
\pgfpathlineto{\pgfqpoint{6.629327in}{1.760497in}}%
\pgfpathlineto{\pgfqpoint{6.604267in}{1.743372in}}%
\pgfpathlineto{\pgfqpoint{6.687171in}{1.794569in}}%
\pgfpathlineto{\pgfqpoint{6.690845in}{1.821317in}}%
\pgfpathlineto{\pgfqpoint{6.669647in}{1.811927in}}%
\pgfpathlineto{\pgfqpoint{6.661473in}{1.816566in}}%
\pgfpathlineto{\pgfqpoint{6.666234in}{1.813568in}}%
\pgfpathlineto{\pgfqpoint{6.738539in}{1.833524in}}%
\pgfpathlineto{\pgfqpoint{6.723268in}{1.806382in}}%
\pgfpathlineto{\pgfqpoint{6.580594in}{1.772799in}}%
\pgfpathlineto{\pgfqpoint{6.589897in}{1.819228in}}%
\pgfpathlineto{\pgfqpoint{6.663038in}{1.818618in}}%
\pgfpathlineto{\pgfqpoint{6.643972in}{1.851256in}}%
\pgfpathlineto{\pgfqpoint{6.675580in}{1.808875in}}%
\pgfpathlineto{\pgfqpoint{6.660050in}{1.803079in}}%
\pgfpathlineto{\pgfqpoint{6.603293in}{1.830541in}}%
\pgfpathlineto{\pgfqpoint{6.635963in}{1.828834in}}%
\pgfpathlineto{\pgfqpoint{6.701764in}{1.815571in}}%
\pgfpathlineto{\pgfqpoint{6.772835in}{1.852150in}}%
\pgfpathlineto{\pgfqpoint{6.802448in}{1.868913in}}%
\pgfpathlineto{\pgfqpoint{6.760485in}{1.856060in}}%
\pgfpathlineto{\pgfqpoint{6.700070in}{1.852568in}}%
\pgfpathlineto{\pgfqpoint{6.706860in}{1.847866in}}%
\pgfpathlineto{\pgfqpoint{6.700422in}{1.855535in}}%
\pgfpathlineto{\pgfqpoint{6.723232in}{1.883024in}}%
\pgfpathlineto{\pgfqpoint{6.764890in}{1.928386in}}%
\pgfpathlineto{\pgfqpoint{6.707412in}{1.860657in}}%
\pgfpathlineto{\pgfqpoint{6.675918in}{1.832436in}}%
\pgfpathlineto{\pgfqpoint{6.695938in}{1.908057in}}%
\pgfpathlineto{\pgfqpoint{6.714902in}{1.961091in}}%
\pgfpathlineto{\pgfqpoint{6.673429in}{1.897819in}}%
\pgfpathlineto{\pgfqpoint{6.710179in}{1.964434in}}%
\pgfpathlineto{\pgfqpoint{6.705007in}{1.953252in}}%
\pgfpathlineto{\pgfqpoint{6.643980in}{1.860379in}}%
\pgfpathlineto{\pgfqpoint{6.641169in}{1.847491in}}%
\pgfpathlineto{\pgfqpoint{6.676038in}{1.880530in}}%
\pgfpathlineto{\pgfqpoint{6.668620in}{1.875176in}}%
\pgfpathlineto{\pgfqpoint{6.681621in}{1.879511in}}%
\pgfpathlineto{\pgfqpoint{6.679635in}{1.885617in}}%
\pgfpathlineto{\pgfqpoint{6.674109in}{1.852351in}}%
\pgfpathlineto{\pgfqpoint{6.714261in}{1.863561in}}%
\pgfpathlineto{\pgfqpoint{6.696807in}{1.883915in}}%
\pgfpathlineto{\pgfqpoint{6.695117in}{1.889692in}}%
\pgfpathlineto{\pgfqpoint{6.690156in}{1.890535in}}%
\pgfpathlineto{\pgfqpoint{6.692816in}{1.896286in}}%
\pgfpathlineto{\pgfqpoint{6.696732in}{1.898934in}}%
\pgfpathlineto{\pgfqpoint{6.695353in}{1.905645in}}%
\pgfpathlineto{\pgfqpoint{6.695365in}{1.901922in}}%
\pgfpathlineto{\pgfqpoint{6.696759in}{1.901094in}}%
\pgfpathlineto{\pgfqpoint{6.702753in}{1.884537in}}%
\pgfpathlineto{\pgfqpoint{6.701410in}{1.890438in}}%
\pgfpathlineto{\pgfqpoint{6.708749in}{1.887586in}}%
\pgfpathlineto{\pgfqpoint{6.707954in}{1.887504in}}%
\pgfpathlineto{\pgfqpoint{6.709513in}{1.882627in}}%
\pgfpathlineto{\pgfqpoint{6.729233in}{1.887638in}}%
\pgfpathlineto{\pgfqpoint{6.724730in}{1.886179in}}%
\pgfpathlineto{\pgfqpoint{6.721188in}{1.884433in}}%
\pgfpathlineto{\pgfqpoint{6.727689in}{1.888063in}}%
\pgfpathlineto{\pgfqpoint{6.732019in}{1.889086in}}%
\pgfpathlineto{\pgfqpoint{6.727010in}{1.890724in}}%
\pgfpathlineto{\pgfqpoint{6.724308in}{1.888655in}}%
\pgfpathlineto{\pgfqpoint{6.725544in}{1.886154in}}%
\pgfpathlineto{\pgfqpoint{6.725710in}{1.890995in}}%
\pgfpathlineto{\pgfqpoint{6.703027in}{1.883228in}}%
\pgfpathlineto{\pgfqpoint{6.640069in}{1.854575in}}%
\pgfpathlineto{\pgfqpoint{6.672703in}{1.798424in}}%
\pgfpathlineto{\pgfqpoint{6.639960in}{1.784911in}}%
\pgfpathlineto{\pgfqpoint{6.599652in}{1.797411in}}%
\pgfpathlineto{\pgfqpoint{6.592404in}{1.783684in}}%
\pgfpathlineto{\pgfqpoint{6.592351in}{1.779016in}}%
\pgfpathlineto{\pgfqpoint{6.591547in}{1.782287in}}%
\pgfpathlineto{\pgfqpoint{6.599275in}{1.776128in}}%
\pgfpathlineto{\pgfqpoint{6.598235in}{1.766015in}}%
\pgfpathlineto{\pgfqpoint{6.613221in}{1.743815in}}%
\pgfpathlineto{\pgfqpoint{6.640001in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{6.652006in}{1.702905in}}%
\pgfpathlineto{\pgfqpoint{6.647076in}{1.715233in}}%
\pgfpathlineto{\pgfqpoint{6.638327in}{1.713847in}}%
\pgfpathlineto{\pgfqpoint{6.637320in}{1.714318in}}%
\pgfpathlineto{\pgfqpoint{6.640135in}{1.713843in}}%
\pgfpathlineto{\pgfqpoint{6.635123in}{1.715160in}}%
\pgfpathlineto{\pgfqpoint{6.634640in}{1.714003in}}%
\pgfpathlineto{\pgfqpoint{6.626517in}{1.723182in}}%
\pgfpathlineto{\pgfqpoint{6.634004in}{1.718550in}}%
\pgfpathlineto{\pgfqpoint{6.635396in}{1.763215in}}%
\pgfpathlineto{\pgfqpoint{6.641999in}{1.772002in}}%
\pgfpathlineto{\pgfqpoint{6.656318in}{1.724280in}}%
\pgfpathlineto{\pgfqpoint{6.663155in}{1.721202in}}%
\pgfpathlineto{\pgfqpoint{6.636759in}{1.745983in}}%
\pgfpathlineto{\pgfqpoint{6.520013in}{1.758723in}}%
\pgfpathlineto{\pgfqpoint{6.546156in}{1.771190in}}%
\pgfpathlineto{\pgfqpoint{6.572145in}{1.747953in}}%
\pgfpathlineto{\pgfqpoint{6.560876in}{1.746006in}}%
\pgfpathlineto{\pgfqpoint{6.560707in}{1.741132in}}%
\pgfpathlineto{\pgfqpoint{6.563607in}{1.730638in}}%
\pgfpathlineto{\pgfqpoint{6.605326in}{1.724793in}}%
\pgfpathlineto{\pgfqpoint{6.620586in}{1.687284in}}%
\pgfpathlineto{\pgfqpoint{6.612329in}{1.708368in}}%
\pgfpathlineto{\pgfqpoint{6.558906in}{1.739768in}}%
\pgfpathlineto{\pgfqpoint{6.550099in}{1.717478in}}%
\pgfpathlineto{\pgfqpoint{6.554222in}{1.689815in}}%
\pgfpathlineto{\pgfqpoint{6.553514in}{1.722298in}}%
\pgfpathlineto{\pgfqpoint{6.556479in}{1.718614in}}%
\pgfpathlineto{\pgfqpoint{6.553676in}{1.706937in}}%
\pgfpathlineto{\pgfqpoint{6.577421in}{1.763752in}}%
\pgfpathlineto{\pgfqpoint{6.603727in}{1.807387in}}%
\pgfpathlineto{\pgfqpoint{6.580591in}{1.793370in}}%
\pgfpathlineto{\pgfqpoint{6.573967in}{1.787196in}}%
\pgfpathlineto{\pgfqpoint{6.612955in}{1.787393in}}%
\pgfpathlineto{\pgfqpoint{6.654116in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{6.618981in}{1.793531in}}%
\pgfpathlineto{\pgfqpoint{6.617127in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{6.595063in}{1.746360in}}%
\pgfpathlineto{\pgfqpoint{6.590802in}{1.741980in}}%
\pgfpathlineto{\pgfqpoint{6.591607in}{1.731218in}}%
\pgfpathlineto{\pgfqpoint{6.593123in}{1.731288in}}%
\pgfpathlineto{\pgfqpoint{6.576068in}{1.739255in}}%
\pgfpathlineto{\pgfqpoint{6.614959in}{1.720570in}}%
\pgfpathlineto{\pgfqpoint{6.605570in}{1.730050in}}%
\pgfpathlineto{\pgfqpoint{6.593208in}{1.743942in}}%
\pgfpathlineto{\pgfqpoint{6.567079in}{1.740254in}}%
\pgfpathlineto{\pgfqpoint{6.612932in}{1.755369in}}%
\pgfpathlineto{\pgfqpoint{6.610910in}{1.763760in}}%
\pgfpathlineto{\pgfqpoint{6.619767in}{1.802688in}}%
\pgfpathlineto{\pgfqpoint{6.642809in}{1.829973in}}%
\pgfpathlineto{\pgfqpoint{6.592765in}{1.800542in}}%
\pgfpathlineto{\pgfqpoint{6.553954in}{1.769325in}}%
\pgfpathlineto{\pgfqpoint{6.570161in}{1.786989in}}%
\pgfpathlineto{\pgfqpoint{6.594773in}{1.806166in}}%
\pgfpathlineto{\pgfqpoint{6.593712in}{1.795498in}}%
\pgfpathlineto{\pgfqpoint{6.619295in}{1.792077in}}%
\pgfpathlineto{\pgfqpoint{6.583187in}{1.832600in}}%
\pgfpathlineto{\pgfqpoint{6.570668in}{1.850048in}}%
\pgfpathlineto{\pgfqpoint{6.571818in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{6.568534in}{1.842763in}}%
\pgfpathlineto{\pgfqpoint{6.566854in}{1.845571in}}%
\pgfpathlineto{\pgfqpoint{6.567934in}{1.849767in}}%
\pgfpathlineto{\pgfqpoint{6.570476in}{1.845234in}}%
\pgfpathlineto{\pgfqpoint{6.591076in}{1.810968in}}%
\pgfpathlineto{\pgfqpoint{6.613868in}{1.749709in}}%
\pgfpathlineto{\pgfqpoint{6.603756in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{6.587474in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{6.586432in}{1.792115in}}%
\pgfpathlineto{\pgfqpoint{6.611521in}{1.765030in}}%
\pgfpathlineto{\pgfqpoint{6.636966in}{1.754263in}}%
\pgfpathlineto{\pgfqpoint{6.606888in}{1.724092in}}%
\pgfpathlineto{\pgfqpoint{6.522433in}{1.735025in}}%
\pgfpathlineto{\pgfqpoint{6.522020in}{1.742020in}}%
\pgfpathlineto{\pgfqpoint{6.589822in}{1.739017in}}%
\pgfpathlineto{\pgfqpoint{6.589518in}{1.736509in}}%
\pgfpathlineto{\pgfqpoint{6.585942in}{1.769161in}}%
\pgfpathlineto{\pgfqpoint{6.574572in}{1.745540in}}%
\pgfpathlineto{\pgfqpoint{6.585537in}{1.754327in}}%
\pgfpathlineto{\pgfqpoint{6.585550in}{1.762545in}}%
\pgfpathlineto{\pgfqpoint{6.574486in}{1.781330in}}%
\pgfpathlineto{\pgfqpoint{6.568754in}{1.762425in}}%
\pgfpathlineto{\pgfqpoint{6.573255in}{1.720247in}}%
\pgfpathlineto{\pgfqpoint{6.559811in}{1.726216in}}%
\pgfpathlineto{\pgfqpoint{6.519629in}{1.751684in}}%
\pgfpathlineto{\pgfqpoint{6.501069in}{1.746241in}}%
\pgfpathlineto{\pgfqpoint{6.504066in}{1.747812in}}%
\pgfpathlineto{\pgfqpoint{6.502764in}{1.747864in}}%
\pgfpathlineto{\pgfqpoint{6.504875in}{1.741881in}}%
\pgfpathlineto{\pgfqpoint{6.504218in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{6.488750in}{1.754892in}}%
\pgfpathlineto{\pgfqpoint{6.467640in}{1.754695in}}%
\pgfpathlineto{\pgfqpoint{6.499906in}{1.733517in}}%
\pgfpathlineto{\pgfqpoint{6.518414in}{1.707861in}}%
\pgfpathlineto{\pgfqpoint{6.526500in}{1.709531in}}%
\pgfpathlineto{\pgfqpoint{6.547089in}{1.699419in}}%
\pgfpathlineto{\pgfqpoint{6.542368in}{1.709845in}}%
\pgfpathlineto{\pgfqpoint{6.528568in}{1.697434in}}%
\pgfpathlineto{\pgfqpoint{6.508785in}{1.688509in}}%
\pgfpathlineto{\pgfqpoint{6.501269in}{1.687819in}}%
\pgfpathlineto{\pgfqpoint{6.509667in}{1.681112in}}%
\pgfpathlineto{\pgfqpoint{6.522335in}{1.668614in}}%
\pgfpathlineto{\pgfqpoint{6.500493in}{1.700247in}}%
\pgfpathlineto{\pgfqpoint{6.515099in}{1.687706in}}%
\pgfpathlineto{\pgfqpoint{6.520444in}{1.670818in}}%
\pgfpathlineto{\pgfqpoint{6.517478in}{1.685302in}}%
\pgfpathlineto{\pgfqpoint{6.518761in}{1.677511in}}%
\pgfpathlineto{\pgfqpoint{6.516711in}{1.675610in}}%
\pgfpathlineto{\pgfqpoint{6.515269in}{1.678227in}}%
\pgfpathlineto{\pgfqpoint{6.513253in}{1.678659in}}%
\pgfpathlineto{\pgfqpoint{6.514869in}{1.686497in}}%
\pgfpathlineto{\pgfqpoint{6.513725in}{1.681089in}}%
\pgfpathlineto{\pgfqpoint{6.512826in}{1.679959in}}%
\pgfpathlineto{\pgfqpoint{6.505872in}{1.675066in}}%
\pgfpathlineto{\pgfqpoint{6.507111in}{1.674923in}}%
\pgfpathlineto{\pgfqpoint{6.498722in}{1.685754in}}%
\pgfpathlineto{\pgfqpoint{6.497901in}{1.691794in}}%
\pgfpathlineto{\pgfqpoint{6.502049in}{1.695781in}}%
\pgfpathlineto{\pgfqpoint{6.505369in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{6.505840in}{1.688940in}}%
\pgfpathlineto{\pgfqpoint{6.499635in}{1.695017in}}%
\pgfpathlineto{\pgfqpoint{6.492950in}{1.692492in}}%
\pgfpathlineto{\pgfqpoint{6.492922in}{1.683524in}}%
\pgfpathlineto{\pgfqpoint{6.494036in}{1.684756in}}%
\pgfpathlineto{\pgfqpoint{6.493331in}{1.687316in}}%
\pgfpathlineto{\pgfqpoint{6.492784in}{1.696035in}}%
\pgfpathlineto{\pgfqpoint{6.504547in}{1.697194in}}%
\pgfpathlineto{\pgfqpoint{6.513999in}{1.690014in}}%
\pgfpathlineto{\pgfqpoint{6.521281in}{1.672956in}}%
\pgfpathlineto{\pgfqpoint{6.498246in}{1.637448in}}%
\pgfpathlineto{\pgfqpoint{6.505946in}{1.653814in}}%
\pgfpathlineto{\pgfqpoint{6.474217in}{1.629404in}}%
\pgfpathlineto{\pgfqpoint{6.494888in}{1.630732in}}%
\pgfpathlineto{\pgfqpoint{6.503983in}{1.640031in}}%
\pgfpathlineto{\pgfqpoint{6.508056in}{1.646604in}}%
\pgfpathlineto{\pgfqpoint{6.514214in}{1.661926in}}%
\pgfpathlineto{\pgfqpoint{6.513265in}{1.669011in}}%
\pgfpathlineto{\pgfqpoint{6.518517in}{1.657031in}}%
\pgfpathlineto{\pgfqpoint{6.501043in}{1.691241in}}%
\pgfpathlineto{\pgfqpoint{6.501388in}{1.691730in}}%
\pgfpathlineto{\pgfqpoint{6.462119in}{1.671807in}}%
\pgfpathlineto{\pgfqpoint{6.499978in}{1.679489in}}%
\pgfpathlineto{\pgfqpoint{6.519091in}{1.675234in}}%
\pgfpathlineto{\pgfqpoint{6.521843in}{1.682087in}}%
\pgfpathlineto{\pgfqpoint{6.523131in}{1.681888in}}%
\pgfpathlineto{\pgfqpoint{6.526169in}{1.666953in}}%
\pgfpathlineto{\pgfqpoint{6.519558in}{1.662080in}}%
\pgfpathlineto{\pgfqpoint{6.509405in}{1.682430in}}%
\pgfpathlineto{\pgfqpoint{6.507899in}{1.694569in}}%
\pgfpathlineto{\pgfqpoint{6.513270in}{1.706266in}}%
\pgfpathlineto{\pgfqpoint{6.514296in}{1.711983in}}%
\pgfpathlineto{\pgfqpoint{6.535658in}{1.694626in}}%
\pgfpathlineto{\pgfqpoint{6.534102in}{1.682836in}}%
\pgfpathlineto{\pgfqpoint{6.523053in}{1.669107in}}%
\pgfpathlineto{\pgfqpoint{6.522077in}{1.673522in}}%
\pgfpathlineto{\pgfqpoint{6.536685in}{1.710085in}}%
\pgfpathlineto{\pgfqpoint{6.616987in}{1.745156in}}%
\pgfpathlineto{\pgfqpoint{6.599734in}{1.723995in}}%
\pgfpathlineto{\pgfqpoint{6.560481in}{1.694316in}}%
\pgfpathlineto{\pgfqpoint{6.574145in}{1.673764in}}%
\pgfpathlineto{\pgfqpoint{6.583103in}{1.672567in}}%
\pgfpathlineto{\pgfqpoint{6.597226in}{1.678205in}}%
\pgfpathlineto{\pgfqpoint{6.567386in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{6.526393in}{1.672925in}}%
\pgfpathlineto{\pgfqpoint{6.516910in}{1.667528in}}%
\pgfpathlineto{\pgfqpoint{6.523922in}{1.681562in}}%
\pgfpathlineto{\pgfqpoint{6.517037in}{1.693848in}}%
\pgfpathlineto{\pgfqpoint{6.527542in}{1.711691in}}%
\pgfpathlineto{\pgfqpoint{6.505581in}{1.649455in}}%
\pgfpathlineto{\pgfqpoint{6.507408in}{1.647310in}}%
\pgfpathlineto{\pgfqpoint{6.511754in}{1.654252in}}%
\pgfpathlineto{\pgfqpoint{6.511091in}{1.660691in}}%
\pgfpathlineto{\pgfqpoint{6.515234in}{1.658076in}}%
\pgfpathlineto{\pgfqpoint{6.515682in}{1.659843in}}%
\pgfpathlineto{\pgfqpoint{6.514229in}{1.658930in}}%
\pgfpathlineto{\pgfqpoint{6.515526in}{1.657395in}}%
\pgfpathlineto{\pgfqpoint{6.517620in}{1.655488in}}%
\pgfpathlineto{\pgfqpoint{6.520352in}{1.654365in}}%
\pgfpathlineto{\pgfqpoint{6.518554in}{1.655802in}}%
\pgfpathlineto{\pgfqpoint{6.519727in}{1.657885in}}%
\pgfpathlineto{\pgfqpoint{6.546665in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{6.563253in}{1.670095in}}%
\pgfpathlineto{\pgfqpoint{6.577188in}{1.646296in}}%
\pgfpathlineto{\pgfqpoint{6.578398in}{1.666532in}}%
\pgfpathlineto{\pgfqpoint{6.575322in}{1.666808in}}%
\pgfpathlineto{\pgfqpoint{6.569539in}{1.665399in}}%
\pgfpathlineto{\pgfqpoint{6.576563in}{1.663916in}}%
\pgfpathlineto{\pgfqpoint{6.584234in}{1.668570in}}%
\pgfpathlineto{\pgfqpoint{6.580870in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{6.576795in}{1.670274in}}%
\pgfpathlineto{\pgfqpoint{6.576325in}{1.671107in}}%
\pgfpathlineto{\pgfqpoint{6.571915in}{1.662465in}}%
\pgfpathlineto{\pgfqpoint{6.573669in}{1.655136in}}%
\pgfpathlineto{\pgfqpoint{6.571330in}{1.659259in}}%
\pgfpathlineto{\pgfqpoint{6.566674in}{1.668927in}}%
\pgfpathlineto{\pgfqpoint{6.587874in}{1.666559in}}%
\pgfpathlineto{\pgfqpoint{6.598695in}{1.657935in}}%
\pgfpathlineto{\pgfqpoint{6.582646in}{1.666838in}}%
\pgfpathlineto{\pgfqpoint{6.572038in}{1.657128in}}%
\pgfpathlineto{\pgfqpoint{6.570478in}{1.671770in}}%
\pgfpathlineto{\pgfqpoint{6.588559in}{1.741960in}}%
\pgfpathlineto{\pgfqpoint{6.591467in}{1.731795in}}%
\pgfpathlineto{\pgfqpoint{6.549138in}{1.739985in}}%
\pgfpathlineto{\pgfqpoint{6.518001in}{1.751743in}}%
\pgfpathlineto{\pgfqpoint{6.512286in}{1.720231in}}%
\pgfpathlineto{\pgfqpoint{6.516076in}{1.733706in}}%
\pgfpathlineto{\pgfqpoint{6.534775in}{1.746420in}}%
\pgfpathlineto{\pgfqpoint{6.515874in}{1.736704in}}%
\pgfpathlineto{\pgfqpoint{6.546296in}{1.729177in}}%
\pgfpathlineto{\pgfqpoint{6.584828in}{1.727420in}}%
\pgfpathlineto{\pgfqpoint{6.545908in}{1.775251in}}%
\pgfpathlineto{\pgfqpoint{6.531514in}{1.759997in}}%
\pgfpathlineto{\pgfqpoint{6.541944in}{1.779949in}}%
\pgfpathlineto{\pgfqpoint{6.571645in}{1.715593in}}%
\pgfpathlineto{\pgfqpoint{6.521335in}{1.751388in}}%
\pgfpathlineto{\pgfqpoint{6.559415in}{1.769882in}}%
\pgfpathlineto{\pgfqpoint{6.571211in}{1.783100in}}%
\pgfpathlineto{\pgfqpoint{6.560310in}{1.772948in}}%
\pgfpathlineto{\pgfqpoint{6.565015in}{1.773869in}}%
\pgfpathlineto{\pgfqpoint{6.529548in}{1.800773in}}%
\pgfpathlineto{\pgfqpoint{6.510040in}{1.810691in}}%
\pgfpathlineto{\pgfqpoint{6.508365in}{1.804110in}}%
\pgfpathlineto{\pgfqpoint{6.503149in}{1.803259in}}%
\pgfpathlineto{\pgfqpoint{6.493381in}{1.805711in}}%
\pgfpathlineto{\pgfqpoint{6.528336in}{1.801067in}}%
\pgfpathlineto{\pgfqpoint{6.551033in}{1.758480in}}%
\pgfpathlineto{\pgfqpoint{6.546108in}{1.741648in}}%
\pgfpathlineto{\pgfqpoint{6.528511in}{1.755933in}}%
\pgfpathlineto{\pgfqpoint{6.543281in}{1.766451in}}%
\pgfpathlineto{\pgfqpoint{6.556818in}{1.781659in}}%
\pgfpathlineto{\pgfqpoint{6.567297in}{1.786456in}}%
\pgfpathlineto{\pgfqpoint{6.550683in}{1.770953in}}%
\pgfpathlineto{\pgfqpoint{6.545447in}{1.762704in}}%
\pgfpathlineto{\pgfqpoint{6.560484in}{1.768378in}}%
\pgfpathlineto{\pgfqpoint{6.574811in}{1.774329in}}%
\pgfpathlineto{\pgfqpoint{6.572838in}{1.767291in}}%
\pgfpathlineto{\pgfqpoint{6.565660in}{1.760869in}}%
\pgfpathlineto{\pgfqpoint{6.557157in}{1.752210in}}%
\pgfpathlineto{\pgfqpoint{6.550438in}{1.753086in}}%
\pgfpathlineto{\pgfqpoint{6.546352in}{1.754164in}}%
\pgfpathlineto{\pgfqpoint{6.532080in}{1.752442in}}%
\pgfpathlineto{\pgfqpoint{6.550111in}{1.750077in}}%
\pgfpathlineto{\pgfqpoint{6.570193in}{1.776433in}}%
\pgfpathlineto{\pgfqpoint{6.564872in}{1.772925in}}%
\pgfpathlineto{\pgfqpoint{6.572171in}{1.780587in}}%
\pgfpathlineto{\pgfqpoint{6.585187in}{1.787274in}}%
\pgfpathlineto{\pgfqpoint{6.588354in}{1.786563in}}%
\pgfpathlineto{\pgfqpoint{6.586429in}{1.791592in}}%
\pgfpathlineto{\pgfqpoint{6.527860in}{1.763241in}}%
\pgfpathlineto{\pgfqpoint{6.489033in}{1.774108in}}%
\pgfpathlineto{\pgfqpoint{6.518316in}{1.759278in}}%
\pgfpathlineto{\pgfqpoint{6.523296in}{1.780555in}}%
\pgfpathlineto{\pgfqpoint{6.530681in}{1.743657in}}%
\pgfpathlineto{\pgfqpoint{6.533849in}{1.747510in}}%
\pgfpathlineto{\pgfqpoint{6.558107in}{1.727936in}}%
\pgfpathlineto{\pgfqpoint{6.562964in}{1.786051in}}%
\pgfpathlineto{\pgfqpoint{6.566534in}{1.790874in}}%
\pgfpathlineto{\pgfqpoint{6.512741in}{1.767238in}}%
\pgfpathlineto{\pgfqpoint{6.499885in}{1.755013in}}%
\pgfpathlineto{\pgfqpoint{6.577674in}{1.786681in}}%
\pgfpathlineto{\pgfqpoint{6.603471in}{1.802119in}}%
\pgfpathlineto{\pgfqpoint{6.607699in}{1.782366in}}%
\pgfpathlineto{\pgfqpoint{6.599305in}{1.780759in}}%
\pgfpathlineto{\pgfqpoint{6.607758in}{1.784079in}}%
\pgfpathlineto{\pgfqpoint{6.608332in}{1.783821in}}%
\pgfpathlineto{\pgfqpoint{6.607355in}{1.784062in}}%
\pgfpathlineto{\pgfqpoint{6.607078in}{1.779441in}}%
\pgfpathlineto{\pgfqpoint{6.593142in}{1.778723in}}%
\pgfpathlineto{\pgfqpoint{6.611597in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{6.614620in}{1.799504in}}%
\pgfpathlineto{\pgfqpoint{6.616741in}{1.796912in}}%
\pgfpathlineto{\pgfqpoint{6.610174in}{1.791487in}}%
\pgfpathlineto{\pgfqpoint{6.604156in}{1.783563in}}%
\pgfpathlineto{\pgfqpoint{6.604390in}{1.784268in}}%
\pgfpathlineto{\pgfqpoint{6.608374in}{1.781640in}}%
\pgfpathlineto{\pgfqpoint{6.612125in}{1.759919in}}%
\pgfpathlineto{\pgfqpoint{6.526684in}{1.764271in}}%
\pgfpathlineto{\pgfqpoint{6.561658in}{1.769078in}}%
\pgfpathlineto{\pgfqpoint{6.621836in}{1.779972in}}%
\pgfpathlineto{\pgfqpoint{6.611428in}{1.770072in}}%
\pgfpathlineto{\pgfqpoint{6.612971in}{1.773081in}}%
\pgfpathlineto{\pgfqpoint{6.611829in}{1.763318in}}%
\pgfpathlineto{\pgfqpoint{6.607136in}{1.759215in}}%
\pgfpathlineto{\pgfqpoint{6.610488in}{1.756382in}}%
\pgfpathlineto{\pgfqpoint{6.612580in}{1.770308in}}%
\pgfpathlineto{\pgfqpoint{6.602519in}{1.773517in}}%
\pgfpathlineto{\pgfqpoint{6.605148in}{1.775553in}}%
\pgfpathlineto{\pgfqpoint{6.610137in}{1.762818in}}%
\pgfpathlineto{\pgfqpoint{6.612541in}{1.753563in}}%
\pgfpathlineto{\pgfqpoint{6.613292in}{1.754031in}}%
\pgfpathlineto{\pgfqpoint{6.619100in}{1.755514in}}%
\pgfpathlineto{\pgfqpoint{6.622547in}{1.757336in}}%
\pgfpathlineto{\pgfqpoint{6.620535in}{1.757860in}}%
\pgfpathlineto{\pgfqpoint{6.617212in}{1.765316in}}%
\pgfpathlineto{\pgfqpoint{6.615564in}{1.772133in}}%
\pgfpathlineto{\pgfqpoint{6.575794in}{1.760672in}}%
\pgfpathlineto{\pgfqpoint{6.574252in}{1.756463in}}%
\pgfpathlineto{\pgfqpoint{6.578985in}{1.762147in}}%
\pgfpathlineto{\pgfqpoint{6.587985in}{1.768314in}}%
\pgfpathlineto{\pgfqpoint{6.584510in}{1.763396in}}%
\pgfpathlineto{\pgfqpoint{6.570182in}{1.766593in}}%
\pgfpathlineto{\pgfqpoint{6.570932in}{1.767390in}}%
\pgfpathlineto{\pgfqpoint{6.559289in}{1.760086in}}%
\pgfpathlineto{\pgfqpoint{6.565902in}{1.756095in}}%
\pgfpathlineto{\pgfqpoint{6.614062in}{1.768909in}}%
\pgfpathlineto{\pgfqpoint{6.626419in}{1.786395in}}%
\pgfpathlineto{\pgfqpoint{6.623017in}{1.801722in}}%
\pgfpathlineto{\pgfqpoint{6.614210in}{1.794300in}}%
\pgfpathlineto{\pgfqpoint{6.607760in}{1.792244in}}%
\pgfpathlineto{\pgfqpoint{6.607016in}{1.793473in}}%
\pgfpathlineto{\pgfqpoint{6.609807in}{1.794768in}}%
\pgfpathlineto{\pgfqpoint{6.615562in}{1.805256in}}%
\pgfpathlineto{\pgfqpoint{6.615145in}{1.806061in}}%
\pgfpathlineto{\pgfqpoint{6.614038in}{1.806987in}}%
\pgfpathlineto{\pgfqpoint{6.612926in}{1.806360in}}%
\pgfpathlineto{\pgfqpoint{6.611772in}{1.801044in}}%
\pgfpathlineto{\pgfqpoint{6.620793in}{1.783900in}}%
\pgfpathlineto{\pgfqpoint{6.625687in}{1.778010in}}%
\pgfpathlineto{\pgfqpoint{6.624463in}{1.781438in}}%
\pgfpathlineto{\pgfqpoint{6.624772in}{1.778583in}}%
\pgfpathlineto{\pgfqpoint{6.599870in}{1.766810in}}%
\pgfpathlineto{\pgfqpoint{6.594474in}{1.772431in}}%
\pgfpathlineto{\pgfqpoint{6.622042in}{1.790493in}}%
\pgfpathlineto{\pgfqpoint{6.611259in}{1.784095in}}%
\pgfpathlineto{\pgfqpoint{6.611870in}{1.782125in}}%
\pgfpathlineto{\pgfqpoint{6.615127in}{1.782372in}}%
\pgfpathlineto{\pgfqpoint{6.616051in}{1.786322in}}%
\pgfpathlineto{\pgfqpoint{6.623278in}{1.779659in}}%
\pgfpathlineto{\pgfqpoint{6.615365in}{1.794484in}}%
\pgfpathlineto{\pgfqpoint{6.590584in}{1.761069in}}%
\pgfpathlineto{\pgfqpoint{6.563528in}{1.777244in}}%
\pgfpathlineto{\pgfqpoint{6.558270in}{1.790031in}}%
\pgfpathlineto{\pgfqpoint{6.561595in}{1.795632in}}%
\pgfpathlineto{\pgfqpoint{6.568770in}{1.793635in}}%
\pgfpathlineto{\pgfqpoint{6.592253in}{1.781010in}}%
\pgfpathlineto{\pgfqpoint{6.608004in}{1.799701in}}%
\pgfpathlineto{\pgfqpoint{6.600595in}{1.781257in}}%
\pgfpathlineto{\pgfqpoint{6.612984in}{1.793682in}}%
\pgfpathlineto{\pgfqpoint{6.620064in}{1.784739in}}%
\pgfpathlineto{\pgfqpoint{6.625535in}{1.786402in}}%
\pgfpathlineto{\pgfqpoint{6.621022in}{1.800138in}}%
\pgfpathlineto{\pgfqpoint{6.621659in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{6.620318in}{1.801125in}}%
\pgfpathlineto{\pgfqpoint{6.613133in}{1.795929in}}%
\pgfpathlineto{\pgfqpoint{6.580451in}{1.782981in}}%
\pgfpathlineto{\pgfqpoint{6.529028in}{1.782987in}}%
\pgfpathlineto{\pgfqpoint{6.567562in}{1.810319in}}%
\pgfpathlineto{\pgfqpoint{6.580121in}{1.805779in}}%
\pgfpathlineto{\pgfqpoint{6.583873in}{1.794815in}}%
\pgfpathlineto{\pgfqpoint{6.598206in}{1.777679in}}%
\pgfpathlineto{\pgfqpoint{6.598465in}{1.783231in}}%
\pgfpathlineto{\pgfqpoint{6.594105in}{1.832471in}}%
\pgfpathlineto{\pgfqpoint{6.596139in}{1.840894in}}%
\pgfpathlineto{\pgfqpoint{6.595184in}{1.846203in}}%
\pgfpathlineto{\pgfqpoint{6.576402in}{1.832860in}}%
\pgfpathlineto{\pgfqpoint{6.518611in}{1.797936in}}%
\pgfpathlineto{\pgfqpoint{6.525111in}{1.767995in}}%
\pgfpathlineto{\pgfqpoint{6.558052in}{1.725541in}}%
\pgfpathlineto{\pgfqpoint{6.554658in}{1.724940in}}%
\pgfpathlineto{\pgfqpoint{6.543609in}{1.745503in}}%
\pgfpathlineto{\pgfqpoint{6.538996in}{1.744726in}}%
\pgfpathlineto{\pgfqpoint{6.542606in}{1.753092in}}%
\pgfpathlineto{\pgfqpoint{6.540627in}{1.757112in}}%
\pgfpathlineto{\pgfqpoint{6.530951in}{1.772801in}}%
\pgfpathlineto{\pgfqpoint{6.533213in}{1.761666in}}%
\pgfpathlineto{\pgfqpoint{6.588226in}{1.736326in}}%
\pgfpathlineto{\pgfqpoint{6.616836in}{1.795487in}}%
\pgfpathlineto{\pgfqpoint{6.582897in}{1.745399in}}%
\pgfpathlineto{\pgfqpoint{6.549981in}{1.733037in}}%
\pgfpathlineto{\pgfqpoint{6.546093in}{1.745747in}}%
\pgfpathlineto{\pgfqpoint{6.519088in}{1.765470in}}%
\pgfpathlineto{\pgfqpoint{6.522611in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{6.559690in}{1.750719in}}%
\pgfpathlineto{\pgfqpoint{6.514137in}{1.780162in}}%
\pgfpathlineto{\pgfqpoint{6.565548in}{1.741699in}}%
\pgfpathlineto{\pgfqpoint{6.583244in}{1.734051in}}%
\pgfpathlineto{\pgfqpoint{6.512852in}{1.789182in}}%
\pgfpathlineto{\pgfqpoint{6.507776in}{1.789476in}}%
\pgfpathlineto{\pgfqpoint{6.522882in}{1.768456in}}%
\pgfpathlineto{\pgfqpoint{6.526785in}{1.770775in}}%
\pgfpathlineto{\pgfqpoint{6.510710in}{1.780035in}}%
\pgfpathlineto{\pgfqpoint{6.505216in}{1.800446in}}%
\pgfpathlineto{\pgfqpoint{6.495452in}{1.810175in}}%
\pgfpathlineto{\pgfqpoint{6.490038in}{1.805627in}}%
\pgfpathlineto{\pgfqpoint{6.511431in}{1.759653in}}%
\pgfpathlineto{\pgfqpoint{6.526493in}{1.739108in}}%
\pgfpathlineto{\pgfqpoint{6.507729in}{1.774847in}}%
\pgfpathlineto{\pgfqpoint{6.563776in}{1.761759in}}%
\pgfpathlineto{\pgfqpoint{6.582712in}{1.752477in}}%
\pgfpathlineto{\pgfqpoint{6.586150in}{1.748821in}}%
\pgfpathlineto{\pgfqpoint{6.586916in}{1.734915in}}%
\pgfpathlineto{\pgfqpoint{6.538682in}{1.729686in}}%
\pgfpathlineto{\pgfqpoint{6.496118in}{1.729590in}}%
\pgfpathlineto{\pgfqpoint{6.561842in}{1.712828in}}%
\pgfpathlineto{\pgfqpoint{6.583364in}{1.705711in}}%
\pgfpathlineto{\pgfqpoint{6.552341in}{1.726061in}}%
\pgfpathlineto{\pgfqpoint{6.528950in}{1.737996in}}%
\pgfpathlineto{\pgfqpoint{6.550799in}{1.695901in}}%
\pgfpathlineto{\pgfqpoint{6.564499in}{1.703705in}}%
\pgfpathlineto{\pgfqpoint{6.590557in}{1.725497in}}%
\pgfpathlineto{\pgfqpoint{6.592561in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{6.588849in}{1.717489in}}%
\pgfpathlineto{\pgfqpoint{6.584657in}{1.723969in}}%
\pgfpathlineto{\pgfqpoint{6.585473in}{1.717022in}}%
\pgfpathlineto{\pgfqpoint{6.596096in}{1.725823in}}%
\pgfpathlineto{\pgfqpoint{6.611913in}{1.721330in}}%
\pgfpathlineto{\pgfqpoint{6.648976in}{1.696572in}}%
\pgfpathlineto{\pgfqpoint{6.616005in}{1.665212in}}%
\pgfpathlineto{\pgfqpoint{6.607190in}{1.672659in}}%
\pgfpathlineto{\pgfqpoint{6.613320in}{1.656288in}}%
\pgfpathlineto{\pgfqpoint{6.612117in}{1.648456in}}%
\pgfpathlineto{\pgfqpoint{6.607422in}{1.650371in}}%
\pgfpathlineto{\pgfqpoint{6.609924in}{1.656594in}}%
\pgfpathlineto{\pgfqpoint{6.600117in}{1.654187in}}%
\pgfpathlineto{\pgfqpoint{6.585881in}{1.645834in}}%
\pgfpathlineto{\pgfqpoint{6.589592in}{1.671067in}}%
\pgfpathlineto{\pgfqpoint{6.593336in}{1.663864in}}%
\pgfpathlineto{\pgfqpoint{6.594784in}{1.675295in}}%
\pgfpathlineto{\pgfqpoint{6.590835in}{1.671228in}}%
\pgfpathlineto{\pgfqpoint{6.591541in}{1.655587in}}%
\pgfpathlineto{\pgfqpoint{6.591267in}{1.656041in}}%
\pgfpathlineto{\pgfqpoint{6.588246in}{1.651834in}}%
\pgfpathlineto{\pgfqpoint{6.585835in}{1.655565in}}%
\pgfpathlineto{\pgfqpoint{6.593797in}{1.679045in}}%
\pgfpathlineto{\pgfqpoint{6.598767in}{1.684208in}}%
\pgfpathlineto{\pgfqpoint{6.621563in}{1.713261in}}%
\pgfpathlineto{\pgfqpoint{6.564448in}{1.732323in}}%
\pgfpathlineto{\pgfqpoint{6.559302in}{1.753286in}}%
\pgfpathlineto{\pgfqpoint{6.572140in}{1.776904in}}%
\pgfpathlineto{\pgfqpoint{6.512783in}{1.798294in}}%
\pgfpathlineto{\pgfqpoint{6.498985in}{1.800570in}}%
\pgfpathlineto{\pgfqpoint{6.507617in}{1.792945in}}%
\pgfpathlineto{\pgfqpoint{6.515859in}{1.787266in}}%
\pgfpathlineto{\pgfqpoint{6.511407in}{1.786550in}}%
\pgfpathlineto{\pgfqpoint{6.511425in}{1.780528in}}%
\pgfpathlineto{\pgfqpoint{6.511608in}{1.782987in}}%
\pgfpathlineto{\pgfqpoint{6.516781in}{1.774148in}}%
\pgfpathlineto{\pgfqpoint{6.532279in}{1.779605in}}%
\pgfpathlineto{\pgfqpoint{6.523326in}{1.782960in}}%
\pgfpathlineto{\pgfqpoint{6.537684in}{1.793644in}}%
\pgfpathlineto{\pgfqpoint{6.543394in}{1.791181in}}%
\pgfpathlineto{\pgfqpoint{6.558244in}{1.787579in}}%
\pgfpathlineto{\pgfqpoint{6.543546in}{1.776493in}}%
\pgfpathlineto{\pgfqpoint{6.549463in}{1.777896in}}%
\pgfpathlineto{\pgfqpoint{6.548989in}{1.778754in}}%
\pgfpathlineto{\pgfqpoint{6.548446in}{1.777911in}}%
\pgfpathlineto{\pgfqpoint{6.536407in}{1.783177in}}%
\pgfpathlineto{\pgfqpoint{6.530461in}{1.782399in}}%
\pgfpathlineto{\pgfqpoint{6.533271in}{1.783893in}}%
\pgfpathlineto{\pgfqpoint{6.537907in}{1.779297in}}%
\pgfpathlineto{\pgfqpoint{6.561439in}{1.742798in}}%
\pgfpathlineto{\pgfqpoint{6.566660in}{1.736280in}}%
\pgfpathlineto{\pgfqpoint{6.577547in}{1.769730in}}%
\pgfpathlineto{\pgfqpoint{6.539170in}{1.764319in}}%
\pgfpathlineto{\pgfqpoint{6.567926in}{1.772345in}}%
\pgfpathlineto{\pgfqpoint{6.581720in}{1.758728in}}%
\pgfpathlineto{\pgfqpoint{6.609182in}{1.729771in}}%
\pgfpathlineto{\pgfqpoint{6.606812in}{1.759294in}}%
\pgfpathlineto{\pgfqpoint{6.598654in}{1.778283in}}%
\pgfpathlineto{\pgfqpoint{6.591265in}{1.793501in}}%
\pgfpathlineto{\pgfqpoint{6.600477in}{1.782844in}}%
\pgfpathlineto{\pgfqpoint{6.609110in}{1.768417in}}%
\pgfpathlineto{\pgfqpoint{6.613607in}{1.758321in}}%
\pgfpathlineto{\pgfqpoint{6.612978in}{1.735363in}}%
\pgfpathlineto{\pgfqpoint{6.621201in}{1.706508in}}%
\pgfpathlineto{\pgfqpoint{6.649840in}{1.642912in}}%
\pgfpathlineto{\pgfqpoint{6.646541in}{1.657846in}}%
\pgfpathlineto{\pgfqpoint{6.655127in}{1.696730in}}%
\pgfpathlineto{\pgfqpoint{6.669779in}{1.747290in}}%
\pgfpathlineto{\pgfqpoint{6.666145in}{1.749301in}}%
\pgfpathlineto{\pgfqpoint{6.669014in}{1.717432in}}%
\pgfpathlineto{\pgfqpoint{6.678010in}{1.665413in}}%
\pgfpathlineto{\pgfqpoint{6.679736in}{1.685157in}}%
\pgfpathlineto{\pgfqpoint{6.665575in}{1.717651in}}%
\pgfpathlineto{\pgfqpoint{6.661660in}{1.713368in}}%
\pgfpathlineto{\pgfqpoint{6.680904in}{1.632406in}}%
\pgfpathlineto{\pgfqpoint{6.662503in}{1.611839in}}%
\pgfpathlineto{\pgfqpoint{6.650233in}{1.558583in}}%
\pgfpathlineto{\pgfqpoint{6.652569in}{1.551233in}}%
\pgfpathlineto{\pgfqpoint{6.663160in}{1.585075in}}%
\pgfpathlineto{\pgfqpoint{6.691226in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{6.699978in}{1.697586in}}%
\pgfpathlineto{\pgfqpoint{6.672829in}{1.677486in}}%
\pgfpathlineto{\pgfqpoint{6.687781in}{1.686306in}}%
\pgfpathlineto{\pgfqpoint{6.684932in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{6.647885in}{1.649530in}}%
\pgfpathlineto{\pgfqpoint{6.651975in}{1.685047in}}%
\pgfpathlineto{\pgfqpoint{6.647419in}{1.716467in}}%
\pgfpathlineto{\pgfqpoint{6.608715in}{1.675177in}}%
\pgfpathlineto{\pgfqpoint{6.588363in}{1.698235in}}%
\pgfpathlineto{\pgfqpoint{6.574223in}{1.727590in}}%
\pgfpathlineto{\pgfqpoint{6.537923in}{1.699056in}}%
\pgfpathlineto{\pgfqpoint{6.533681in}{1.679811in}}%
\pgfpathlineto{\pgfqpoint{6.540559in}{1.689546in}}%
\pgfpathlineto{\pgfqpoint{6.530732in}{1.601567in}}%
\pgfpathlineto{\pgfqpoint{6.519825in}{1.599866in}}%
\pgfpathlineto{\pgfqpoint{6.520228in}{1.616575in}}%
\pgfpathlineto{\pgfqpoint{6.516168in}{1.619930in}}%
\pgfpathlineto{\pgfqpoint{6.488984in}{1.637322in}}%
\pgfpathlineto{\pgfqpoint{6.473672in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{6.427103in}{1.613034in}}%
\pgfpathlineto{\pgfqpoint{6.427493in}{1.611778in}}%
\pgfpathlineto{\pgfqpoint{6.519580in}{1.660481in}}%
\pgfpathlineto{\pgfqpoint{6.566038in}{1.656794in}}%
\pgfpathlineto{\pgfqpoint{6.569999in}{1.702933in}}%
\pgfpathlineto{\pgfqpoint{6.541661in}{1.702627in}}%
\pgfpathlineto{\pgfqpoint{6.511806in}{1.689569in}}%
\pgfpathlineto{\pgfqpoint{6.499535in}{1.694616in}}%
\pgfpathlineto{\pgfqpoint{6.448666in}{1.633575in}}%
\pgfpathlineto{\pgfqpoint{6.443133in}{1.620616in}}%
\pgfpathlineto{\pgfqpoint{6.540535in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{6.564398in}{1.687346in}}%
\pgfpathlineto{\pgfqpoint{6.582234in}{1.711018in}}%
\pgfpathlineto{\pgfqpoint{6.579837in}{1.702460in}}%
\pgfpathlineto{\pgfqpoint{6.579880in}{1.691252in}}%
\pgfpathlineto{\pgfqpoint{6.613396in}{1.656096in}}%
\pgfpathlineto{\pgfqpoint{6.623922in}{1.673146in}}%
\pgfpathlineto{\pgfqpoint{6.605650in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{6.608963in}{1.680585in}}%
\pgfpathlineto{\pgfqpoint{6.602332in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{6.600188in}{1.689640in}}%
\pgfpathlineto{\pgfqpoint{6.600392in}{1.677126in}}%
\pgfpathlineto{\pgfqpoint{6.596540in}{1.660947in}}%
\pgfpathlineto{\pgfqpoint{6.587038in}{1.653445in}}%
\pgfpathlineto{\pgfqpoint{6.587966in}{1.632401in}}%
\pgfpathlineto{\pgfqpoint{6.590816in}{1.660291in}}%
\pgfpathlineto{\pgfqpoint{6.586436in}{1.676348in}}%
\pgfpathlineto{\pgfqpoint{6.584064in}{1.675604in}}%
\pgfpathlineto{\pgfqpoint{6.579693in}{1.648769in}}%
\pgfpathlineto{\pgfqpoint{6.562619in}{1.575861in}}%
\pgfpathlineto{\pgfqpoint{6.567671in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{6.574423in}{1.567752in}}%
\pgfpathlineto{\pgfqpoint{6.575161in}{1.564818in}}%
\pgfpathlineto{\pgfqpoint{6.590329in}{1.619583in}}%
\pgfpathlineto{\pgfqpoint{6.585679in}{1.654012in}}%
\pgfpathlineto{\pgfqpoint{6.575846in}{1.630571in}}%
\pgfpathlineto{\pgfqpoint{6.566492in}{1.581066in}}%
\pgfpathlineto{\pgfqpoint{6.558515in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{6.560412in}{1.570839in}}%
\pgfpathlineto{\pgfqpoint{6.568045in}{1.557879in}}%
\pgfpathlineto{\pgfqpoint{6.564759in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{6.592879in}{1.640448in}}%
\pgfpathlineto{\pgfqpoint{6.586144in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{6.575088in}{1.660227in}}%
\pgfpathlineto{\pgfqpoint{6.593488in}{1.665042in}}%
\pgfpathlineto{\pgfqpoint{6.612558in}{1.675723in}}%
\pgfpathlineto{\pgfqpoint{6.615513in}{1.681551in}}%
\pgfpathlineto{\pgfqpoint{6.614170in}{1.683807in}}%
\pgfpathlineto{\pgfqpoint{6.601789in}{1.681019in}}%
\pgfpathlineto{\pgfqpoint{6.608267in}{1.693588in}}%
\pgfpathlineto{\pgfqpoint{6.588521in}{1.678202in}}%
\pgfpathlineto{\pgfqpoint{6.570380in}{1.653172in}}%
\pgfpathlineto{\pgfqpoint{6.574321in}{1.633830in}}%
\pgfpathlineto{\pgfqpoint{6.580195in}{1.645869in}}%
\pgfpathlineto{\pgfqpoint{6.570888in}{1.602023in}}%
\pgfpathlineto{\pgfqpoint{6.577767in}{1.612094in}}%
\pgfpathlineto{\pgfqpoint{6.586044in}{1.640692in}}%
\pgfpathlineto{\pgfqpoint{6.570081in}{1.671171in}}%
\pgfpathlineto{\pgfqpoint{6.565725in}{1.682560in}}%
\pgfpathlineto{\pgfqpoint{6.657185in}{1.694339in}}%
\pgfpathlineto{\pgfqpoint{6.602019in}{1.650218in}}%
\pgfpathlineto{\pgfqpoint{6.574824in}{1.609589in}}%
\pgfpathlineto{\pgfqpoint{6.567765in}{1.637513in}}%
\pgfpathlineto{\pgfqpoint{6.551228in}{1.678190in}}%
\pgfpathlineto{\pgfqpoint{6.561217in}{1.681327in}}%
\pgfpathlineto{\pgfqpoint{6.647063in}{1.606603in}}%
\pgfpathlineto{\pgfqpoint{6.665322in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{6.644815in}{1.655632in}}%
\pgfpathlineto{\pgfqpoint{6.638978in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{6.624236in}{1.665436in}}%
\pgfpathlineto{\pgfqpoint{6.580453in}{1.634415in}}%
\pgfpathlineto{\pgfqpoint{6.529113in}{1.606558in}}%
\pgfpathlineto{\pgfqpoint{6.517026in}{1.615514in}}%
\pgfpathlineto{\pgfqpoint{6.518458in}{1.570127in}}%
\pgfpathlineto{\pgfqpoint{6.511609in}{1.622325in}}%
\pgfpathlineto{\pgfqpoint{6.508268in}{1.627235in}}%
\pgfpathlineto{\pgfqpoint{6.533629in}{1.597157in}}%
\pgfpathlineto{\pgfqpoint{6.528896in}{1.570394in}}%
\pgfpathlineto{\pgfqpoint{6.532118in}{1.571662in}}%
\pgfpathlineto{\pgfqpoint{6.542392in}{1.598421in}}%
\pgfpathlineto{\pgfqpoint{6.557870in}{1.622619in}}%
\pgfpathlineto{\pgfqpoint{6.549543in}{1.626584in}}%
\pgfpathlineto{\pgfqpoint{6.527970in}{1.582713in}}%
\pgfpathlineto{\pgfqpoint{6.502995in}{1.577417in}}%
\pgfpathlineto{\pgfqpoint{6.537167in}{1.620046in}}%
\pgfpathlineto{\pgfqpoint{6.528615in}{1.596060in}}%
\pgfpathlineto{\pgfqpoint{6.512920in}{1.555980in}}%
\pgfpathlineto{\pgfqpoint{6.492661in}{1.545982in}}%
\pgfpathlineto{\pgfqpoint{6.493229in}{1.540653in}}%
\pgfpathlineto{\pgfqpoint{6.491717in}{1.545625in}}%
\pgfpathlineto{\pgfqpoint{6.512849in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{6.517462in}{1.522748in}}%
\pgfpathlineto{\pgfqpoint{6.517119in}{1.520875in}}%
\pgfpathlineto{\pgfqpoint{6.494615in}{1.543225in}}%
\pgfpathlineto{\pgfqpoint{6.539566in}{1.567176in}}%
\pgfpathlineto{\pgfqpoint{6.597520in}{1.524113in}}%
\pgfpathlineto{\pgfqpoint{6.543503in}{1.548791in}}%
\pgfpathlineto{\pgfqpoint{6.517252in}{1.490579in}}%
\pgfpathlineto{\pgfqpoint{6.511414in}{1.452758in}}%
\pgfpathlineto{\pgfqpoint{6.539142in}{1.473962in}}%
\pgfpathlineto{\pgfqpoint{6.591757in}{1.495419in}}%
\pgfpathlineto{\pgfqpoint{6.595215in}{1.492660in}}%
\pgfpathlineto{\pgfqpoint{6.593159in}{1.500459in}}%
\pgfpathlineto{\pgfqpoint{6.586815in}{1.535903in}}%
\pgfpathlineto{\pgfqpoint{6.586357in}{1.515482in}}%
\pgfpathlineto{\pgfqpoint{6.574476in}{1.488256in}}%
\pgfpathlineto{\pgfqpoint{6.554152in}{1.488390in}}%
\pgfpathlineto{\pgfqpoint{6.555950in}{1.491558in}}%
\pgfpathlineto{\pgfqpoint{6.572264in}{1.489178in}}%
\pgfpathlineto{\pgfqpoint{6.575514in}{1.485361in}}%
\pgfpathlineto{\pgfqpoint{6.580562in}{1.485361in}}%
\pgfpathlineto{\pgfqpoint{6.584778in}{1.491164in}}%
\pgfpathlineto{\pgfqpoint{6.599548in}{1.502537in}}%
\pgfpathlineto{\pgfqpoint{6.607438in}{1.522294in}}%
\pgfpathlineto{\pgfqpoint{6.608602in}{1.518913in}}%
\pgfpathlineto{\pgfqpoint{6.594602in}{1.510911in}}%
\pgfpathlineto{\pgfqpoint{6.610442in}{1.528649in}}%
\pgfpathlineto{\pgfqpoint{6.607801in}{1.527123in}}%
\pgfpathlineto{\pgfqpoint{6.605563in}{1.516575in}}%
\pgfpathlineto{\pgfqpoint{6.599096in}{1.516115in}}%
\pgfpathlineto{\pgfqpoint{6.595723in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{6.597913in}{1.511934in}}%
\pgfpathlineto{\pgfqpoint{6.551298in}{1.507453in}}%
\pgfpathlineto{\pgfqpoint{6.516566in}{1.419984in}}%
\pgfpathlineto{\pgfqpoint{6.530137in}{1.439015in}}%
\pgfpathlineto{\pgfqpoint{6.513144in}{1.422440in}}%
\pgfpathlineto{\pgfqpoint{6.514667in}{1.423856in}}%
\pgfpathlineto{\pgfqpoint{6.538289in}{1.448704in}}%
\pgfpathlineto{\pgfqpoint{6.535699in}{1.441460in}}%
\pgfpathlineto{\pgfqpoint{6.535587in}{1.466443in}}%
\pgfpathlineto{\pgfqpoint{6.575491in}{1.495106in}}%
\pgfpathlineto{\pgfqpoint{6.569670in}{1.498181in}}%
\pgfpathlineto{\pgfqpoint{6.550315in}{1.475394in}}%
\pgfpathlineto{\pgfqpoint{6.543186in}{1.486106in}}%
\pgfpathlineto{\pgfqpoint{6.544519in}{1.490980in}}%
\pgfpathlineto{\pgfqpoint{6.553506in}{1.509071in}}%
\pgfpathlineto{\pgfqpoint{6.551538in}{1.514497in}}%
\pgfpathlineto{\pgfqpoint{6.583749in}{1.479141in}}%
\pgfpathlineto{\pgfqpoint{6.583222in}{1.507907in}}%
\pgfpathlineto{\pgfqpoint{6.629072in}{1.471354in}}%
\pgfpathlineto{\pgfqpoint{6.631086in}{1.498806in}}%
\pgfpathlineto{\pgfqpoint{6.627433in}{1.506212in}}%
\pgfpathlineto{\pgfqpoint{6.629382in}{1.500845in}}%
\pgfpathlineto{\pgfqpoint{6.628106in}{1.501916in}}%
\pgfpathlineto{\pgfqpoint{6.629511in}{1.496947in}}%
\pgfpathlineto{\pgfqpoint{6.622705in}{1.524200in}}%
\pgfpathlineto{\pgfqpoint{6.623494in}{1.523672in}}%
\pgfpathlineto{\pgfqpoint{6.599642in}{1.479464in}}%
\pgfpathlineto{\pgfqpoint{6.562921in}{1.455578in}}%
\pgfpathlineto{\pgfqpoint{6.499192in}{1.457813in}}%
\pgfpathlineto{\pgfqpoint{6.466555in}{1.430580in}}%
\pgfpathlineto{\pgfqpoint{6.443973in}{1.390584in}}%
\pgfpathlineto{\pgfqpoint{6.430691in}{1.409221in}}%
\pgfpathlineto{\pgfqpoint{6.427445in}{1.415757in}}%
\pgfpathlineto{\pgfqpoint{6.429237in}{1.410680in}}%
\pgfpathlineto{\pgfqpoint{6.425587in}{1.409443in}}%
\pgfpathlineto{\pgfqpoint{6.363674in}{1.448139in}}%
\pgfpathlineto{\pgfqpoint{6.328446in}{1.423214in}}%
\pgfpathlineto{\pgfqpoint{6.316778in}{1.424805in}}%
\pgfpathlineto{\pgfqpoint{6.309949in}{1.462255in}}%
\pgfpathlineto{\pgfqpoint{6.299314in}{1.466610in}}%
\pgfpathlineto{\pgfqpoint{6.302761in}{1.461656in}}%
\pgfpathlineto{\pgfqpoint{6.302801in}{1.443350in}}%
\pgfpathlineto{\pgfqpoint{6.296463in}{1.456374in}}%
\pgfpathlineto{\pgfqpoint{6.265448in}{1.451040in}}%
\pgfpathlineto{\pgfqpoint{6.255286in}{1.442577in}}%
\pgfpathlineto{\pgfqpoint{6.214510in}{1.482619in}}%
\pgfpathlineto{\pgfqpoint{6.228635in}{1.476397in}}%
\pgfpathlineto{\pgfqpoint{6.217611in}{1.471034in}}%
\pgfpathlineto{\pgfqpoint{6.217752in}{1.467959in}}%
\pgfpathlineto{\pgfqpoint{6.215494in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{6.218124in}{1.467569in}}%
\pgfpathlineto{\pgfqpoint{6.227161in}{1.468790in}}%
\pgfpathlineto{\pgfqpoint{6.231785in}{1.482107in}}%
\pgfpathlineto{\pgfqpoint{6.232574in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{6.233312in}{1.469536in}}%
\pgfpathlineto{\pgfqpoint{6.233078in}{1.470751in}}%
\pgfpathlineto{\pgfqpoint{6.229649in}{1.479495in}}%
\pgfpathlineto{\pgfqpoint{6.232660in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{6.222574in}{1.458886in}}%
\pgfpathlineto{\pgfqpoint{6.202704in}{1.372623in}}%
\pgfpathlineto{\pgfqpoint{6.147151in}{1.329702in}}%
\pgfpathlineto{\pgfqpoint{6.167101in}{1.276756in}}%
\pgfpathlineto{\pgfqpoint{6.167258in}{1.270960in}}%
\pgfpathlineto{\pgfqpoint{6.168464in}{1.253541in}}%
\pgfpathlineto{\pgfqpoint{6.154227in}{1.240896in}}%
\pgfpathlineto{\pgfqpoint{6.165987in}{1.238450in}}%
\pgfpathlineto{\pgfqpoint{6.177313in}{1.233094in}}%
\pgfpathlineto{\pgfqpoint{6.187127in}{1.277191in}}%
\pgfpathlineto{\pgfqpoint{6.190714in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{6.221185in}{1.280498in}}%
\pgfpathlineto{\pgfqpoint{6.236872in}{1.302943in}}%
\pgfpathlineto{\pgfqpoint{6.211633in}{1.382267in}}%
\pgfpathlineto{\pgfqpoint{6.205684in}{1.402690in}}%
\pgfpathlineto{\pgfqpoint{6.222058in}{1.396631in}}%
\pgfpathlineto{\pgfqpoint{6.217047in}{1.375615in}}%
\pgfpathlineto{\pgfqpoint{6.211372in}{1.374876in}}%
\pgfpathlineto{\pgfqpoint{6.210035in}{1.396566in}}%
\pgfpathlineto{\pgfqpoint{6.270621in}{1.371937in}}%
\pgfpathlineto{\pgfqpoint{6.295163in}{1.396546in}}%
\pgfpathlineto{\pgfqpoint{6.312432in}{1.404171in}}%
\pgfpathlineto{\pgfqpoint{6.314138in}{1.411771in}}%
\pgfpathlineto{\pgfqpoint{6.265247in}{1.420498in}}%
\pgfpathlineto{\pgfqpoint{6.251850in}{1.400194in}}%
\pgfpathlineto{\pgfqpoint{6.289003in}{1.370006in}}%
\pgfpathlineto{\pgfqpoint{6.289386in}{1.418394in}}%
\pgfpathlineto{\pgfqpoint{6.286390in}{1.435976in}}%
\pgfpathlineto{\pgfqpoint{6.292982in}{1.428355in}}%
\pgfpathlineto{\pgfqpoint{6.278640in}{1.449091in}}%
\pgfpathlineto{\pgfqpoint{6.253223in}{1.452686in}}%
\pgfpathlineto{\pgfqpoint{6.274432in}{1.440791in}}%
\pgfpathlineto{\pgfqpoint{6.288982in}{1.422118in}}%
\pgfpathlineto{\pgfqpoint{6.289266in}{1.398021in}}%
\pgfpathlineto{\pgfqpoint{6.297199in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{6.284558in}{1.438395in}}%
\pgfpathlineto{\pgfqpoint{6.256327in}{1.453745in}}%
\pgfpathlineto{\pgfqpoint{6.253568in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{6.281073in}{1.397418in}}%
\pgfpathlineto{\pgfqpoint{6.288669in}{1.391830in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{1.410199in}}%
\pgfpathlineto{\pgfqpoint{6.272232in}{1.433747in}}%
\pgfpathlineto{\pgfqpoint{6.285649in}{1.427245in}}%
\pgfpathlineto{\pgfqpoint{6.286010in}{1.427641in}}%
\pgfpathlineto{\pgfqpoint{6.258138in}{1.454369in}}%
\pgfpathlineto{\pgfqpoint{6.263892in}{1.453464in}}%
\pgfpathlineto{\pgfqpoint{6.271929in}{1.444922in}}%
\pgfpathlineto{\pgfqpoint{6.276654in}{1.432932in}}%
\pgfpathlineto{\pgfqpoint{6.271881in}{1.416488in}}%
\pgfpathlineto{\pgfqpoint{6.276165in}{1.408949in}}%
\pgfpathlineto{\pgfqpoint{6.274334in}{1.407922in}}%
\pgfpathlineto{\pgfqpoint{6.272366in}{1.405381in}}%
\pgfpathlineto{\pgfqpoint{6.272081in}{1.416280in}}%
\pgfpathlineto{\pgfqpoint{6.266450in}{1.423347in}}%
\pgfpathlineto{\pgfqpoint{6.269517in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{6.270408in}{1.426886in}}%
\pgfpathlineto{\pgfqpoint{6.271620in}{1.433421in}}%
\pgfpathlineto{\pgfqpoint{6.262512in}{1.432578in}}%
\pgfpathlineto{\pgfqpoint{6.268655in}{1.433941in}}%
\pgfpathlineto{\pgfqpoint{6.272732in}{1.461795in}}%
\pgfpathlineto{\pgfqpoint{6.272268in}{1.475999in}}%
\pgfpathlineto{\pgfqpoint{6.263889in}{1.479926in}}%
\pgfpathlineto{\pgfqpoint{6.263350in}{1.467630in}}%
\pgfpathlineto{\pgfqpoint{6.265441in}{1.465261in}}%
\pgfpathlineto{\pgfqpoint{6.268814in}{1.463596in}}%
\pgfpathlineto{\pgfqpoint{6.270050in}{1.436681in}}%
\pgfpathlineto{\pgfqpoint{6.265884in}{1.403896in}}%
\pgfpathlineto{\pgfqpoint{6.260275in}{1.437941in}}%
\pgfpathlineto{\pgfqpoint{6.258854in}{1.451093in}}%
\pgfpathlineto{\pgfqpoint{6.264356in}{1.461074in}}%
\pgfpathlineto{\pgfqpoint{6.255244in}{1.468242in}}%
\pgfpathlineto{\pgfqpoint{6.246734in}{1.451168in}}%
\pgfpathlineto{\pgfqpoint{6.255123in}{1.449221in}}%
\pgfpathlineto{\pgfqpoint{6.257388in}{1.447887in}}%
\pgfpathlineto{\pgfqpoint{6.259762in}{1.397504in}}%
\pgfpathlineto{\pgfqpoint{6.259397in}{1.410899in}}%
\pgfpathlineto{\pgfqpoint{6.248445in}{1.433761in}}%
\pgfpathlineto{\pgfqpoint{6.248011in}{1.437221in}}%
\pgfpathlineto{\pgfqpoint{6.255958in}{1.437541in}}%
\pgfpathlineto{\pgfqpoint{6.259542in}{1.425396in}}%
\pgfpathlineto{\pgfqpoint{6.260422in}{1.428739in}}%
\pgfpathlineto{\pgfqpoint{6.261942in}{1.426612in}}%
\pgfpathlineto{\pgfqpoint{6.264000in}{1.423032in}}%
\pgfpathlineto{\pgfqpoint{6.260410in}{1.418819in}}%
\pgfpathlineto{\pgfqpoint{6.258134in}{1.418342in}}%
\pgfpathlineto{\pgfqpoint{6.259808in}{1.417214in}}%
\pgfpathlineto{\pgfqpoint{6.270379in}{1.441233in}}%
\pgfpathlineto{\pgfqpoint{6.251101in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{6.264212in}{1.451464in}}%
\pgfpathlineto{\pgfqpoint{6.250345in}{1.435359in}}%
\pgfpathlineto{\pgfqpoint{6.240122in}{1.393558in}}%
\pgfpathlineto{\pgfqpoint{6.264786in}{1.430802in}}%
\pgfpathlineto{\pgfqpoint{6.238723in}{1.416628in}}%
\pgfpathlineto{\pgfqpoint{6.241565in}{1.403507in}}%
\pgfpathlineto{\pgfqpoint{6.299688in}{1.422331in}}%
\pgfpathlineto{\pgfqpoint{6.286634in}{1.418130in}}%
\pgfpathlineto{\pgfqpoint{6.295844in}{1.414523in}}%
\pgfpathlineto{\pgfqpoint{6.267052in}{1.429257in}}%
\pgfpathlineto{\pgfqpoint{6.259599in}{1.429344in}}%
\pgfpathlineto{\pgfqpoint{6.239250in}{1.421429in}}%
\pgfpathlineto{\pgfqpoint{6.283892in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{6.277258in}{1.418228in}}%
\pgfpathlineto{\pgfqpoint{6.268334in}{1.423763in}}%
\pgfpathlineto{\pgfqpoint{6.283149in}{1.420900in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{1.404454in}}%
\pgfpathlineto{\pgfqpoint{6.306004in}{1.407563in}}%
\pgfpathlineto{\pgfqpoint{6.294277in}{1.425136in}}%
\pgfpathlineto{\pgfqpoint{6.316769in}{1.434124in}}%
\pgfpathlineto{\pgfqpoint{6.313099in}{1.470608in}}%
\pgfpathlineto{\pgfqpoint{6.308061in}{1.462680in}}%
\pgfpathlineto{\pgfqpoint{6.274842in}{1.422779in}}%
\pgfpathlineto{\pgfqpoint{6.267045in}{1.405399in}}%
\pgfpathlineto{\pgfqpoint{6.325285in}{1.474195in}}%
\pgfpathlineto{\pgfqpoint{6.351491in}{1.481755in}}%
\pgfpathlineto{\pgfqpoint{6.341759in}{1.493235in}}%
\pgfpathlineto{\pgfqpoint{6.307010in}{1.470678in}}%
\pgfpathlineto{\pgfqpoint{6.262553in}{1.411424in}}%
\pgfpathlineto{\pgfqpoint{6.288431in}{1.420678in}}%
\pgfpathlineto{\pgfqpoint{6.358055in}{1.410979in}}%
\pgfpathlineto{\pgfqpoint{6.372169in}{1.384432in}}%
\pgfpathlineto{\pgfqpoint{6.377577in}{1.383860in}}%
\pgfpathlineto{\pgfqpoint{6.373743in}{1.374020in}}%
\pgfpathlineto{\pgfqpoint{6.366868in}{1.374953in}}%
\pgfpathlineto{\pgfqpoint{6.367625in}{1.373454in}}%
\pgfpathlineto{\pgfqpoint{6.352391in}{1.386455in}}%
\pgfpathlineto{\pgfqpoint{6.294745in}{1.439266in}}%
\pgfpathlineto{\pgfqpoint{6.307057in}{1.429417in}}%
\pgfpathlineto{\pgfqpoint{6.326315in}{1.421276in}}%
\pgfpathlineto{\pgfqpoint{6.334165in}{1.410691in}}%
\pgfpathlineto{\pgfqpoint{6.327087in}{1.408383in}}%
\pgfpathlineto{\pgfqpoint{6.324756in}{1.402423in}}%
\pgfpathlineto{\pgfqpoint{6.313101in}{1.405286in}}%
\pgfpathlineto{\pgfqpoint{6.283362in}{1.434375in}}%
\pgfpathlineto{\pgfqpoint{6.281433in}{1.432860in}}%
\pgfpathlineto{\pgfqpoint{6.290615in}{1.430137in}}%
\pgfpathlineto{\pgfqpoint{6.285050in}{1.428520in}}%
\pgfpathlineto{\pgfqpoint{6.281155in}{1.432628in}}%
\pgfpathlineto{\pgfqpoint{6.292367in}{1.431090in}}%
\pgfpathlineto{\pgfqpoint{6.341332in}{1.409633in}}%
\pgfpathlineto{\pgfqpoint{6.348172in}{1.430920in}}%
\pgfpathlineto{\pgfqpoint{6.323297in}{1.469207in}}%
\pgfpathlineto{\pgfqpoint{6.319718in}{1.456126in}}%
\pgfpathlineto{\pgfqpoint{6.311956in}{1.467010in}}%
\pgfpathlineto{\pgfqpoint{6.302877in}{1.465315in}}%
\pgfpathlineto{\pgfqpoint{6.322928in}{1.433268in}}%
\pgfpathlineto{\pgfqpoint{6.307200in}{1.423154in}}%
\pgfpathlineto{\pgfqpoint{6.310472in}{1.459996in}}%
\pgfpathlineto{\pgfqpoint{6.303108in}{1.457542in}}%
\pgfpathlineto{\pgfqpoint{6.249381in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{6.245508in}{1.421833in}}%
\pgfpathlineto{\pgfqpoint{6.235273in}{1.412464in}}%
\pgfpathlineto{\pgfqpoint{6.243804in}{1.433531in}}%
\pgfpathlineto{\pgfqpoint{6.238650in}{1.435932in}}%
\pgfpathlineto{\pgfqpoint{6.231427in}{1.426414in}}%
\pgfpathlineto{\pgfqpoint{6.229629in}{1.428578in}}%
\pgfpathlineto{\pgfqpoint{6.235248in}{1.448221in}}%
\pgfpathlineto{\pgfqpoint{6.232180in}{1.435693in}}%
\pgfpathlineto{\pgfqpoint{6.228495in}{1.431700in}}%
\pgfpathlineto{\pgfqpoint{6.234832in}{1.437414in}}%
\pgfpathlineto{\pgfqpoint{6.228514in}{1.440099in}}%
\pgfpathlineto{\pgfqpoint{6.228255in}{1.444181in}}%
\pgfpathlineto{\pgfqpoint{6.243548in}{1.468256in}}%
\pgfpathlineto{\pgfqpoint{6.246306in}{1.436179in}}%
\pgfpathlineto{\pgfqpoint{6.252703in}{1.429693in}}%
\pgfpathlineto{\pgfqpoint{6.229772in}{1.423549in}}%
\pgfpathlineto{\pgfqpoint{6.317010in}{1.420209in}}%
\pgfpathlineto{\pgfqpoint{6.307744in}{1.435453in}}%
\pgfpathlineto{\pgfqpoint{6.287554in}{1.457733in}}%
\pgfpathlineto{\pgfqpoint{6.284589in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.275099in}{1.431627in}}%
\pgfpathlineto{\pgfqpoint{6.276525in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{6.317064in}{1.443547in}}%
\pgfpathlineto{\pgfqpoint{6.309585in}{1.439026in}}%
\pgfpathlineto{\pgfqpoint{6.300065in}{1.436991in}}%
\pgfpathlineto{\pgfqpoint{6.285297in}{1.431346in}}%
\pgfpathlineto{\pgfqpoint{6.293824in}{1.432810in}}%
\pgfpathlineto{\pgfqpoint{6.289537in}{1.430695in}}%
\pgfpathlineto{\pgfqpoint{6.290025in}{1.443756in}}%
\pgfpathlineto{\pgfqpoint{6.295831in}{1.456037in}}%
\pgfpathlineto{\pgfqpoint{6.291331in}{1.456580in}}%
\pgfpathlineto{\pgfqpoint{6.298400in}{1.476490in}}%
\pgfpathlineto{\pgfqpoint{6.264590in}{1.497525in}}%
\pgfpathlineto{\pgfqpoint{6.285552in}{1.528277in}}%
\pgfpathlineto{\pgfqpoint{6.296142in}{1.542918in}}%
\pgfpathlineto{\pgfqpoint{6.293486in}{1.546589in}}%
\pgfpathlineto{\pgfqpoint{6.290676in}{1.531442in}}%
\pgfpathlineto{\pgfqpoint{6.241209in}{1.507393in}}%
\pgfpathlineto{\pgfqpoint{6.307272in}{1.543701in}}%
\pgfpathlineto{\pgfqpoint{6.320028in}{1.548821in}}%
\pgfpathlineto{\pgfqpoint{6.277456in}{1.495192in}}%
\pgfpathlineto{\pgfqpoint{6.281388in}{1.505495in}}%
\pgfpathlineto{\pgfqpoint{6.315137in}{1.517702in}}%
\pgfpathlineto{\pgfqpoint{6.316208in}{1.510299in}}%
\pgfpathlineto{\pgfqpoint{6.304234in}{1.497918in}}%
\pgfpathlineto{\pgfqpoint{6.280776in}{1.492576in}}%
\pgfpathlineto{\pgfqpoint{6.271942in}{1.502550in}}%
\pgfpathlineto{\pgfqpoint{6.306402in}{1.507103in}}%
\pgfpathlineto{\pgfqpoint{6.301290in}{1.509019in}}%
\pgfpathlineto{\pgfqpoint{6.296723in}{1.505858in}}%
\pgfpathlineto{\pgfqpoint{6.301229in}{1.504345in}}%
\pgfpathlineto{\pgfqpoint{6.329161in}{1.537484in}}%
\pgfpathlineto{\pgfqpoint{6.329650in}{1.535896in}}%
\pgfpathlineto{\pgfqpoint{6.275767in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{6.264528in}{1.528073in}}%
\pgfpathlineto{\pgfqpoint{6.301000in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{6.296993in}{1.503864in}}%
\pgfpathlineto{\pgfqpoint{6.299804in}{1.499151in}}%
\pgfpathlineto{\pgfqpoint{6.299813in}{1.503800in}}%
\pgfpathlineto{\pgfqpoint{6.307171in}{1.504161in}}%
\pgfpathlineto{\pgfqpoint{6.299577in}{1.506233in}}%
\pgfpathlineto{\pgfqpoint{6.283269in}{1.499443in}}%
\pgfpathlineto{\pgfqpoint{6.302960in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{6.299893in}{1.507858in}}%
\pgfpathlineto{\pgfqpoint{6.305856in}{1.496020in}}%
\pgfpathlineto{\pgfqpoint{6.316997in}{1.504628in}}%
\pgfpathlineto{\pgfqpoint{6.301029in}{1.512681in}}%
\pgfpathlineto{\pgfqpoint{6.306180in}{1.533505in}}%
\pgfpathlineto{\pgfqpoint{6.317576in}{1.521732in}}%
\pgfpathlineto{\pgfqpoint{6.305993in}{1.480783in}}%
\pgfpathlineto{\pgfqpoint{6.280183in}{1.479081in}}%
\pgfpathlineto{\pgfqpoint{6.281995in}{1.493150in}}%
\pgfpathlineto{\pgfqpoint{6.321419in}{1.513454in}}%
\pgfpathlineto{\pgfqpoint{6.329715in}{1.530969in}}%
\pgfpathlineto{\pgfqpoint{6.338645in}{1.517143in}}%
\pgfpathlineto{\pgfqpoint{6.333682in}{1.499526in}}%
\pgfpathlineto{\pgfqpoint{6.327934in}{1.473899in}}%
\pgfpathlineto{\pgfqpoint{6.339668in}{1.484170in}}%
\pgfpathlineto{\pgfqpoint{6.367430in}{1.521370in}}%
\pgfpathlineto{\pgfqpoint{6.355291in}{1.495542in}}%
\pgfpathlineto{\pgfqpoint{6.350330in}{1.489853in}}%
\pgfpathlineto{\pgfqpoint{6.366013in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{6.367155in}{1.517222in}}%
\pgfpathlineto{\pgfqpoint{6.359500in}{1.544969in}}%
\pgfpathlineto{\pgfqpoint{6.295163in}{1.516030in}}%
\pgfpathlineto{\pgfqpoint{6.329975in}{1.518647in}}%
\pgfpathlineto{\pgfqpoint{6.309217in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{6.295028in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{6.292180in}{1.512571in}}%
\pgfpathlineto{\pgfqpoint{6.292504in}{1.518598in}}%
\pgfpathlineto{\pgfqpoint{6.291184in}{1.521115in}}%
\pgfpathlineto{\pgfqpoint{6.288063in}{1.522412in}}%
\pgfpathlineto{\pgfqpoint{6.289145in}{1.521917in}}%
\pgfpathlineto{\pgfqpoint{6.289037in}{1.520776in}}%
\pgfpathlineto{\pgfqpoint{6.291648in}{1.525112in}}%
\pgfpathlineto{\pgfqpoint{6.292902in}{1.537412in}}%
\pgfpathlineto{\pgfqpoint{6.287559in}{1.536922in}}%
\pgfpathlineto{\pgfqpoint{6.279032in}{1.527641in}}%
\pgfpathlineto{\pgfqpoint{6.289297in}{1.528024in}}%
\pgfpathlineto{\pgfqpoint{6.294377in}{1.524511in}}%
\pgfpathlineto{\pgfqpoint{6.315406in}{1.522554in}}%
\pgfpathlineto{\pgfqpoint{6.296574in}{1.538034in}}%
\pgfpathlineto{\pgfqpoint{6.250424in}{1.501226in}}%
\pgfpathlineto{\pgfqpoint{6.289454in}{1.507183in}}%
\pgfpathlineto{\pgfqpoint{6.320164in}{1.513862in}}%
\pgfpathlineto{\pgfqpoint{6.313479in}{1.511256in}}%
\pgfpathlineto{\pgfqpoint{6.308563in}{1.505431in}}%
\pgfpathlineto{\pgfqpoint{6.322107in}{1.495667in}}%
\pgfpathlineto{\pgfqpoint{6.322981in}{1.515347in}}%
\pgfpathlineto{\pgfqpoint{6.335636in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{6.335543in}{1.530873in}}%
\pgfpathlineto{\pgfqpoint{6.339288in}{1.536617in}}%
\pgfpathlineto{\pgfqpoint{6.326423in}{1.516695in}}%
\pgfpathlineto{\pgfqpoint{6.301865in}{1.506700in}}%
\pgfpathlineto{\pgfqpoint{6.311410in}{1.505497in}}%
\pgfpathlineto{\pgfqpoint{6.309119in}{1.504304in}}%
\pgfpathlineto{\pgfqpoint{6.299933in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{6.289949in}{1.509954in}}%
\pgfpathlineto{\pgfqpoint{6.292524in}{1.509854in}}%
\pgfpathlineto{\pgfqpoint{6.323678in}{1.516567in}}%
\pgfpathlineto{\pgfqpoint{6.319345in}{1.525453in}}%
\pgfpathlineto{\pgfqpoint{6.319361in}{1.520609in}}%
\pgfpathlineto{\pgfqpoint{6.315227in}{1.525023in}}%
\pgfpathlineto{\pgfqpoint{6.297268in}{1.513954in}}%
\pgfpathlineto{\pgfqpoint{6.291819in}{1.500897in}}%
\pgfpathlineto{\pgfqpoint{6.267629in}{1.504718in}}%
\pgfpathlineto{\pgfqpoint{6.313025in}{1.507115in}}%
\pgfpathlineto{\pgfqpoint{6.306068in}{1.504788in}}%
\pgfpathlineto{\pgfqpoint{6.310602in}{1.502186in}}%
\pgfpathlineto{\pgfqpoint{6.302507in}{1.491067in}}%
\pgfpathlineto{\pgfqpoint{6.316417in}{1.496830in}}%
\pgfpathlineto{\pgfqpoint{6.294311in}{1.480215in}}%
\pgfpathlineto{\pgfqpoint{6.308677in}{1.537917in}}%
\pgfpathlineto{\pgfqpoint{6.331827in}{1.555561in}}%
\pgfpathlineto{\pgfqpoint{6.294520in}{1.685478in}}%
\pgfpathlineto{\pgfqpoint{6.296079in}{1.686870in}}%
\pgfpathlineto{\pgfqpoint{6.286935in}{1.569499in}}%
\pgfpathlineto{\pgfqpoint{6.306810in}{1.476977in}}%
\pgfpathlineto{\pgfqpoint{6.272334in}{1.469979in}}%
\pgfpathlineto{\pgfqpoint{6.294459in}{1.477564in}}%
\pgfpathlineto{\pgfqpoint{6.319444in}{1.503620in}}%
\pgfpathlineto{\pgfqpoint{6.308182in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{6.326281in}{1.491968in}}%
\pgfpathlineto{\pgfqpoint{6.316804in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{6.328794in}{1.499686in}}%
\pgfpathlineto{\pgfqpoint{6.327047in}{1.506335in}}%
\pgfpathlineto{\pgfqpoint{6.310468in}{1.491579in}}%
\pgfpathlineto{\pgfqpoint{6.306817in}{1.505413in}}%
\pgfpathlineto{\pgfqpoint{6.361263in}{1.585162in}}%
\pgfpathlineto{\pgfqpoint{6.368243in}{1.588496in}}%
\pgfpathlineto{\pgfqpoint{6.351667in}{1.508372in}}%
\pgfpathlineto{\pgfqpoint{6.401136in}{1.547755in}}%
\pgfpathlineto{\pgfqpoint{6.434990in}{1.594515in}}%
\pgfpathlineto{\pgfqpoint{6.408920in}{1.602887in}}%
\pgfpathlineto{\pgfqpoint{6.481382in}{1.616159in}}%
\pgfpathlineto{\pgfqpoint{6.465474in}{1.621150in}}%
\pgfpathlineto{\pgfqpoint{6.452166in}{1.630904in}}%
\pgfpathlineto{\pgfqpoint{6.470196in}{1.661695in}}%
\pgfpathlineto{\pgfqpoint{6.473609in}{1.648084in}}%
\pgfpathlineto{\pgfqpoint{6.458800in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{6.440818in}{1.623140in}}%
\pgfpathlineto{\pgfqpoint{6.453181in}{1.624245in}}%
\pgfpathlineto{\pgfqpoint{6.465994in}{1.632086in}}%
\pgfpathlineto{\pgfqpoint{6.489382in}{1.645611in}}%
\pgfpathlineto{\pgfqpoint{6.500746in}{1.647494in}}%
\pgfpathlineto{\pgfqpoint{6.514053in}{1.642303in}}%
\pgfpathlineto{\pgfqpoint{6.515986in}{1.642962in}}%
\pgfpathlineto{\pgfqpoint{6.511392in}{1.646302in}}%
\pgfpathlineto{\pgfqpoint{6.510345in}{1.639597in}}%
\pgfpathlineto{\pgfqpoint{6.487597in}{1.641369in}}%
\pgfpathlineto{\pgfqpoint{6.469341in}{1.667692in}}%
\pgfpathlineto{\pgfqpoint{6.463300in}{1.677197in}}%
\pgfpathlineto{\pgfqpoint{6.460529in}{1.650008in}}%
\pgfpathlineto{\pgfqpoint{6.500720in}{1.669481in}}%
\pgfpathlineto{\pgfqpoint{6.494222in}{1.698400in}}%
\pgfpathlineto{\pgfqpoint{6.554405in}{1.711489in}}%
\pgfpathlineto{\pgfqpoint{6.522137in}{1.703592in}}%
\pgfpathlineto{\pgfqpoint{6.526512in}{1.704846in}}%
\pgfpathlineto{\pgfqpoint{6.499569in}{1.709155in}}%
\pgfpathlineto{\pgfqpoint{6.524455in}{1.718525in}}%
\pgfpathlineto{\pgfqpoint{6.548772in}{1.707160in}}%
\pgfpathlineto{\pgfqpoint{6.536427in}{1.717557in}}%
\pgfpathlineto{\pgfqpoint{6.522888in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{6.504934in}{1.719146in}}%
\pgfpathlineto{\pgfqpoint{6.456168in}{1.701930in}}%
\pgfpathlineto{\pgfqpoint{6.416046in}{1.678980in}}%
\pgfpathlineto{\pgfqpoint{6.448683in}{1.679251in}}%
\pgfpathlineto{\pgfqpoint{6.493587in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{6.439120in}{1.647581in}}%
\pgfpathlineto{\pgfqpoint{6.436844in}{1.641769in}}%
\pgfpathlineto{\pgfqpoint{6.448297in}{1.626965in}}%
\pgfpathlineto{\pgfqpoint{6.450305in}{1.628463in}}%
\pgfpathlineto{\pgfqpoint{6.445399in}{1.621927in}}%
\pgfpathlineto{\pgfqpoint{6.474771in}{1.612515in}}%
\pgfpathlineto{\pgfqpoint{6.466377in}{1.619852in}}%
\pgfpathlineto{\pgfqpoint{6.451528in}{1.630713in}}%
\pgfpathlineto{\pgfqpoint{6.442546in}{1.629830in}}%
\pgfpathlineto{\pgfqpoint{6.447222in}{1.637078in}}%
\pgfpathlineto{\pgfqpoint{6.435584in}{1.645262in}}%
\pgfpathlineto{\pgfqpoint{6.443491in}{1.630107in}}%
\pgfpathlineto{\pgfqpoint{6.464567in}{1.620075in}}%
\pgfpathlineto{\pgfqpoint{6.467016in}{1.622644in}}%
\pgfpathlineto{\pgfqpoint{6.460560in}{1.624226in}}%
\pgfpathlineto{\pgfqpoint{6.462620in}{1.624461in}}%
\pgfpathlineto{\pgfqpoint{6.458091in}{1.623775in}}%
\pgfpathlineto{\pgfqpoint{6.446248in}{1.626478in}}%
\pgfpathlineto{\pgfqpoint{6.468994in}{1.626892in}}%
\pgfpathlineto{\pgfqpoint{6.458507in}{1.623348in}}%
\pgfpathlineto{\pgfqpoint{6.435229in}{1.634940in}}%
\pgfpathlineto{\pgfqpoint{6.431987in}{1.626597in}}%
\pgfpathlineto{\pgfqpoint{6.451588in}{1.633831in}}%
\pgfpathlineto{\pgfqpoint{6.491249in}{1.630604in}}%
\pgfpathlineto{\pgfqpoint{6.503862in}{1.627180in}}%
\pgfpathlineto{\pgfqpoint{6.484166in}{1.628977in}}%
\pgfpathlineto{\pgfqpoint{6.496181in}{1.620447in}}%
\pgfpathlineto{\pgfqpoint{6.482869in}{1.649103in}}%
\pgfpathlineto{\pgfqpoint{6.439040in}{1.739257in}}%
\pgfpathlineto{\pgfqpoint{6.449468in}{1.747274in}}%
\pgfpathlineto{\pgfqpoint{6.469496in}{1.712379in}}%
\pgfpathlineto{\pgfqpoint{6.462251in}{1.712937in}}%
\pgfpathlineto{\pgfqpoint{6.432221in}{1.725212in}}%
\pgfpathlineto{\pgfqpoint{6.451064in}{1.689432in}}%
\pgfpathlineto{\pgfqpoint{6.423688in}{1.629763in}}%
\pgfpathlineto{\pgfqpoint{6.455416in}{1.626290in}}%
\pgfpathlineto{\pgfqpoint{6.498731in}{1.631119in}}%
\pgfpathlineto{\pgfqpoint{6.497505in}{1.636179in}}%
\pgfpathlineto{\pgfqpoint{6.493247in}{1.635705in}}%
\pgfpathlineto{\pgfqpoint{6.492049in}{1.632388in}}%
\pgfpathlineto{\pgfqpoint{6.464204in}{1.636372in}}%
\pgfpathlineto{\pgfqpoint{6.444609in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{6.452246in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{6.461648in}{1.643543in}}%
\pgfpathlineto{\pgfqpoint{6.471148in}{1.639626in}}%
\pgfpathlineto{\pgfqpoint{6.478435in}{1.634857in}}%
\pgfpathlineto{\pgfqpoint{6.474903in}{1.635188in}}%
\pgfpathlineto{\pgfqpoint{6.478887in}{1.648697in}}%
\pgfpathlineto{\pgfqpoint{6.502944in}{1.733012in}}%
\pgfpathlineto{\pgfqpoint{6.501905in}{1.734338in}}%
\pgfpathlineto{\pgfqpoint{6.504558in}{1.717672in}}%
\pgfpathlineto{\pgfqpoint{6.506274in}{1.721284in}}%
\pgfpathlineto{\pgfqpoint{6.508711in}{1.720681in}}%
\pgfpathlineto{\pgfqpoint{6.502031in}{1.692927in}}%
\pgfpathlineto{\pgfqpoint{6.476131in}{1.670300in}}%
\pgfpathlineto{\pgfqpoint{6.471335in}{1.660772in}}%
\pgfpathlineto{\pgfqpoint{6.471198in}{1.648485in}}%
\pgfpathlineto{\pgfqpoint{6.524701in}{1.633961in}}%
\pgfpathlineto{\pgfqpoint{6.574905in}{1.591990in}}%
\pgfpathlineto{\pgfqpoint{6.594103in}{1.551131in}}%
\pgfpathlineto{\pgfqpoint{6.607512in}{1.608885in}}%
\pgfpathlineto{\pgfqpoint{6.634907in}{1.624096in}}%
\pgfpathlineto{\pgfqpoint{6.663429in}{1.598682in}}%
\pgfpathlineto{\pgfqpoint{6.670266in}{1.607092in}}%
\pgfpathlineto{\pgfqpoint{6.646242in}{1.623731in}}%
\pgfpathlineto{\pgfqpoint{6.616642in}{1.588347in}}%
\pgfpathlineto{\pgfqpoint{6.563114in}{1.555553in}}%
\pgfpathlineto{\pgfqpoint{6.591216in}{1.599674in}}%
\pgfpathlineto{\pgfqpoint{6.611268in}{1.624840in}}%
\pgfpathlineto{\pgfqpoint{6.592138in}{1.608819in}}%
\pgfpathlineto{\pgfqpoint{6.607737in}{1.626043in}}%
\pgfpathlineto{\pgfqpoint{6.601679in}{1.624995in}}%
\pgfpathlineto{\pgfqpoint{6.604564in}{1.630086in}}%
\pgfpathlineto{\pgfqpoint{6.613960in}{1.624885in}}%
\pgfpathlineto{\pgfqpoint{6.613733in}{1.617106in}}%
\pgfpathlineto{\pgfqpoint{6.616087in}{1.615187in}}%
\pgfpathlineto{\pgfqpoint{6.606791in}{1.620710in}}%
\pgfpathlineto{\pgfqpoint{6.564625in}{1.625769in}}%
\pgfpathlineto{\pgfqpoint{6.530327in}{1.646685in}}%
\pgfpathlineto{\pgfqpoint{6.547646in}{1.630741in}}%
\pgfpathlineto{\pgfqpoint{6.538693in}{1.648032in}}%
\pgfpathlineto{\pgfqpoint{6.524524in}{1.662867in}}%
\pgfpathlineto{\pgfqpoint{6.524720in}{1.674110in}}%
\pgfpathlineto{\pgfqpoint{6.519969in}{1.647931in}}%
\pgfpathlineto{\pgfqpoint{6.524381in}{1.652396in}}%
\pgfpathlineto{\pgfqpoint{6.523165in}{1.650922in}}%
\pgfpathlineto{\pgfqpoint{6.525077in}{1.678031in}}%
\pgfpathlineto{\pgfqpoint{6.499746in}{1.708289in}}%
\pgfpathlineto{\pgfqpoint{6.538416in}{1.699127in}}%
\pgfpathlineto{\pgfqpoint{6.498999in}{1.678969in}}%
\pgfpathlineto{\pgfqpoint{6.502515in}{1.733814in}}%
\pgfpathlineto{\pgfqpoint{6.473067in}{1.763873in}}%
\pgfpathlineto{\pgfqpoint{6.500308in}{1.777106in}}%
\pgfpathlineto{\pgfqpoint{6.503108in}{1.774262in}}%
\pgfpathlineto{\pgfqpoint{6.497490in}{1.769455in}}%
\pgfpathlineto{\pgfqpoint{6.497032in}{1.777066in}}%
\pgfpathlineto{\pgfqpoint{6.490181in}{1.780891in}}%
\pgfpathlineto{\pgfqpoint{6.487376in}{1.783311in}}%
\pgfpathlineto{\pgfqpoint{6.489133in}{1.782238in}}%
\pgfpathlineto{\pgfqpoint{6.487164in}{1.781675in}}%
\pgfpathlineto{\pgfqpoint{6.488844in}{1.779302in}}%
\pgfpathlineto{\pgfqpoint{6.489171in}{1.777985in}}%
\pgfpathlineto{\pgfqpoint{6.488089in}{1.776821in}}%
\pgfpathlineto{\pgfqpoint{6.490589in}{1.778353in}}%
\pgfpathlineto{\pgfqpoint{6.493417in}{1.785067in}}%
\pgfpathlineto{\pgfqpoint{6.500369in}{1.787753in}}%
\pgfpathlineto{\pgfqpoint{6.504778in}{1.793671in}}%
\pgfpathlineto{\pgfqpoint{6.503024in}{1.802466in}}%
\pgfpathlineto{\pgfqpoint{6.506687in}{1.801995in}}%
\pgfpathlineto{\pgfqpoint{6.528277in}{1.778401in}}%
\pgfpathlineto{\pgfqpoint{6.561006in}{1.800682in}}%
\pgfpathlineto{\pgfqpoint{6.591841in}{1.791127in}}%
\pgfpathlineto{\pgfqpoint{6.553474in}{1.753554in}}%
\pgfpathlineto{\pgfqpoint{6.514274in}{1.734928in}}%
\pgfpathlineto{\pgfqpoint{6.583061in}{1.759785in}}%
\pgfpathlineto{\pgfqpoint{6.605670in}{1.779784in}}%
\pgfpathlineto{\pgfqpoint{6.618817in}{1.798093in}}%
\pgfpathlineto{\pgfqpoint{6.558619in}{1.793250in}}%
\pgfpathlineto{\pgfqpoint{6.550831in}{1.792129in}}%
\pgfpathlineto{\pgfqpoint{6.593902in}{1.780614in}}%
\pgfpathlineto{\pgfqpoint{6.580012in}{1.786478in}}%
\pgfpathlineto{\pgfqpoint{6.548406in}{1.773173in}}%
\pgfpathlineto{\pgfqpoint{6.577329in}{1.788460in}}%
\pgfpathlineto{\pgfqpoint{6.595351in}{1.769470in}}%
\pgfpathlineto{\pgfqpoint{6.591525in}{1.777637in}}%
\pgfpathlineto{\pgfqpoint{6.560745in}{1.769501in}}%
\pgfpathlineto{\pgfqpoint{6.555015in}{1.768544in}}%
\pgfpathlineto{\pgfqpoint{6.555689in}{1.761331in}}%
\pgfpathlineto{\pgfqpoint{6.571509in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{6.562916in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{6.571210in}{1.764190in}}%
\pgfpathlineto{\pgfqpoint{6.597985in}{1.787735in}}%
\pgfpathlineto{\pgfqpoint{6.591996in}{1.790488in}}%
\pgfpathlineto{\pgfqpoint{6.586120in}{1.780847in}}%
\pgfpathlineto{\pgfqpoint{6.534235in}{1.797364in}}%
\pgfpathlineto{\pgfqpoint{6.563749in}{1.783011in}}%
\pgfpathlineto{\pgfqpoint{6.590952in}{1.789927in}}%
\pgfpathlineto{\pgfqpoint{6.580258in}{1.786913in}}%
\pgfpathlineto{\pgfqpoint{6.573581in}{1.790384in}}%
\pgfpathlineto{\pgfqpoint{6.574390in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{6.573952in}{1.800482in}}%
\pgfpathlineto{\pgfqpoint{6.591030in}{1.810213in}}%
\pgfpathlineto{\pgfqpoint{6.550901in}{1.796278in}}%
\pgfpathlineto{\pgfqpoint{6.512117in}{1.802868in}}%
\pgfpathlineto{\pgfqpoint{6.466646in}{1.868869in}}%
\pgfpathlineto{\pgfqpoint{6.476214in}{1.852809in}}%
\pgfpathlineto{\pgfqpoint{6.489750in}{1.836662in}}%
\pgfpathlineto{\pgfqpoint{6.513637in}{1.801558in}}%
\pgfpathlineto{\pgfqpoint{6.555183in}{1.783481in}}%
\pgfpathlineto{\pgfqpoint{6.596923in}{1.852676in}}%
\pgfpathlineto{\pgfqpoint{6.626662in}{1.866556in}}%
\pgfpathlineto{\pgfqpoint{6.676409in}{1.837354in}}%
\pgfpathlineto{\pgfqpoint{6.710259in}{1.861718in}}%
\pgfpathlineto{\pgfqpoint{6.695047in}{1.853908in}}%
\pgfpathlineto{\pgfqpoint{6.623020in}{1.834963in}}%
\pgfpathlineto{\pgfqpoint{6.552531in}{1.844853in}}%
\pgfpathlineto{\pgfqpoint{6.511063in}{1.794307in}}%
\pgfpathlineto{\pgfqpoint{6.465241in}{1.796346in}}%
\pgfpathlineto{\pgfqpoint{6.426890in}{1.790296in}}%
\pgfpathlineto{\pgfqpoint{6.437458in}{1.823382in}}%
\pgfpathlineto{\pgfqpoint{6.438417in}{1.824870in}}%
\pgfpathlineto{\pgfqpoint{6.435247in}{1.816712in}}%
\pgfpathlineto{\pgfqpoint{6.431002in}{1.829923in}}%
\pgfpathlineto{\pgfqpoint{6.438694in}{1.831709in}}%
\pgfpathlineto{\pgfqpoint{6.430108in}{1.833716in}}%
\pgfpathlineto{\pgfqpoint{6.409115in}{1.842820in}}%
\pgfpathlineto{\pgfqpoint{6.404851in}{1.847725in}}%
\pgfpathlineto{\pgfqpoint{6.402342in}{1.847212in}}%
\pgfpathlineto{\pgfqpoint{6.415988in}{1.850210in}}%
\pgfpathlineto{\pgfqpoint{6.406644in}{1.851303in}}%
\pgfpathlineto{\pgfqpoint{6.420730in}{1.843422in}}%
\pgfpathlineto{\pgfqpoint{6.433622in}{1.840353in}}%
\pgfpathlineto{\pgfqpoint{6.464996in}{1.810496in}}%
\pgfpathlineto{\pgfqpoint{6.477215in}{1.807589in}}%
\pgfpathlineto{\pgfqpoint{6.451823in}{1.829152in}}%
\pgfpathlineto{\pgfqpoint{6.446070in}{1.865225in}}%
\pgfpathlineto{\pgfqpoint{6.415150in}{1.873633in}}%
\pgfpathlineto{\pgfqpoint{6.450987in}{1.832445in}}%
\pgfpathlineto{\pgfqpoint{6.443247in}{1.833695in}}%
\pgfpathlineto{\pgfqpoint{6.483624in}{1.873577in}}%
\pgfpathlineto{\pgfqpoint{6.480064in}{1.915012in}}%
\pgfpathlineto{\pgfqpoint{6.457838in}{1.958360in}}%
\pgfpathlineto{\pgfqpoint{6.474866in}{1.937086in}}%
\pgfpathlineto{\pgfqpoint{6.475302in}{1.918288in}}%
\pgfpathlineto{\pgfqpoint{6.538668in}{1.891504in}}%
\pgfpathlineto{\pgfqpoint{6.610585in}{1.872035in}}%
\pgfpathlineto{\pgfqpoint{6.639662in}{1.871232in}}%
\pgfpathlineto{\pgfqpoint{6.632266in}{1.873158in}}%
\pgfpathlineto{\pgfqpoint{6.622804in}{1.873122in}}%
\pgfpathlineto{\pgfqpoint{6.584046in}{1.865937in}}%
\pgfpathlineto{\pgfqpoint{6.532600in}{1.906309in}}%
\pgfpathlineto{\pgfqpoint{6.526291in}{1.892427in}}%
\pgfpathlineto{\pgfqpoint{6.508901in}{1.802730in}}%
\pgfpathlineto{\pgfqpoint{6.524900in}{1.832298in}}%
\pgfpathlineto{\pgfqpoint{6.513168in}{1.857164in}}%
\pgfpathlineto{\pgfqpoint{6.489393in}{1.850070in}}%
\pgfpathlineto{\pgfqpoint{6.476279in}{1.875018in}}%
\pgfpathlineto{\pgfqpoint{6.472699in}{1.927695in}}%
\pgfpathlineto{\pgfqpoint{6.466238in}{1.908389in}}%
\pgfpathlineto{\pgfqpoint{6.466527in}{1.904747in}}%
\pgfpathlineto{\pgfqpoint{6.457988in}{1.878240in}}%
\pgfpathlineto{\pgfqpoint{6.466976in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{6.463837in}{1.914812in}}%
\pgfpathlineto{\pgfqpoint{6.471336in}{1.918380in}}%
\pgfpathlineto{\pgfqpoint{6.472352in}{1.919386in}}%
\pgfpathlineto{\pgfqpoint{6.475535in}{1.911872in}}%
\pgfpathlineto{\pgfqpoint{6.479475in}{1.895069in}}%
\pgfpathlineto{\pgfqpoint{6.466577in}{1.864772in}}%
\pgfpathlineto{\pgfqpoint{6.463265in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{6.480670in}{1.901735in}}%
\pgfpathlineto{\pgfqpoint{6.468737in}{1.893666in}}%
\pgfpathlineto{\pgfqpoint{6.449208in}{1.920859in}}%
\pgfpathlineto{\pgfqpoint{6.440252in}{1.934504in}}%
\pgfpathlineto{\pgfqpoint{6.435871in}{1.936869in}}%
\pgfpathlineto{\pgfqpoint{6.461347in}{1.913983in}}%
\pgfpathlineto{\pgfqpoint{6.459920in}{1.912244in}}%
\pgfpathlineto{\pgfqpoint{6.436016in}{1.942288in}}%
\pgfpathlineto{\pgfqpoint{6.419866in}{1.917222in}}%
\pgfpathlineto{\pgfqpoint{6.372818in}{1.912586in}}%
\pgfpathlineto{\pgfqpoint{6.363718in}{1.923743in}}%
\pgfpathlineto{\pgfqpoint{6.348121in}{1.935199in}}%
\pgfpathlineto{\pgfqpoint{6.310123in}{1.946358in}}%
\pgfpathlineto{\pgfqpoint{6.346713in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{6.386144in}{1.908772in}}%
\pgfpathlineto{\pgfqpoint{6.367592in}{1.897960in}}%
\pgfpathlineto{\pgfqpoint{6.382900in}{1.907153in}}%
\pgfpathlineto{\pgfqpoint{6.396062in}{1.909349in}}%
\pgfpathlineto{\pgfqpoint{6.369393in}{1.904047in}}%
\pgfpathlineto{\pgfqpoint{6.365697in}{1.904207in}}%
\pgfpathlineto{\pgfqpoint{6.359235in}{1.894364in}}%
\pgfpathlineto{\pgfqpoint{6.359090in}{1.889961in}}%
\pgfpathlineto{\pgfqpoint{6.358635in}{1.898736in}}%
\pgfpathlineto{\pgfqpoint{6.419730in}{1.867904in}}%
\pgfpathlineto{\pgfqpoint{6.390318in}{1.834399in}}%
\pgfpathlineto{\pgfqpoint{6.350722in}{1.808204in}}%
\pgfpathlineto{\pgfqpoint{6.343322in}{1.800055in}}%
\pgfpathlineto{\pgfqpoint{6.347642in}{1.801121in}}%
\pgfpathlineto{\pgfqpoint{6.360616in}{1.813809in}}%
\pgfpathlineto{\pgfqpoint{6.352824in}{1.795015in}}%
\pgfpathlineto{\pgfqpoint{6.367965in}{1.777812in}}%
\pgfpathlineto{\pgfqpoint{6.366801in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{6.363790in}{1.806296in}}%
\pgfpathlineto{\pgfqpoint{6.401710in}{1.796922in}}%
\pgfpathlineto{\pgfqpoint{6.362624in}{1.810867in}}%
\pgfpathlineto{\pgfqpoint{6.364467in}{1.821018in}}%
\pgfpathlineto{\pgfqpoint{6.344123in}{1.830487in}}%
\pgfpathlineto{\pgfqpoint{6.343905in}{1.832309in}}%
\pgfpathlineto{\pgfqpoint{6.352629in}{1.825083in}}%
\pgfpathlineto{\pgfqpoint{6.394161in}{1.859374in}}%
\pgfpathlineto{\pgfqpoint{6.398020in}{1.840182in}}%
\pgfpathlineto{\pgfqpoint{6.369286in}{1.825991in}}%
\pgfpathlineto{\pgfqpoint{6.359009in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{6.379035in}{1.835922in}}%
\pgfpathlineto{\pgfqpoint{6.399564in}{1.780717in}}%
\pgfpathlineto{\pgfqpoint{6.399538in}{1.783067in}}%
\pgfpathlineto{\pgfqpoint{6.381065in}{1.810538in}}%
\pgfpathlineto{\pgfqpoint{6.379051in}{1.815518in}}%
\pgfpathlineto{\pgfqpoint{6.380262in}{1.819452in}}%
\pgfpathlineto{\pgfqpoint{6.379284in}{1.821090in}}%
\pgfpathlineto{\pgfqpoint{6.382335in}{1.824752in}}%
\pgfpathlineto{\pgfqpoint{6.385401in}{1.826787in}}%
\pgfpathlineto{\pgfqpoint{6.400617in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{6.398370in}{1.843594in}}%
\pgfpathlineto{\pgfqpoint{6.395075in}{1.817706in}}%
\pgfpathlineto{\pgfqpoint{6.398962in}{1.839742in}}%
\pgfpathlineto{\pgfqpoint{6.405612in}{1.846943in}}%
\pgfpathlineto{\pgfqpoint{6.395090in}{1.859404in}}%
\pgfpathlineto{\pgfqpoint{6.384303in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{6.401749in}{1.840965in}}%
\pgfpathlineto{\pgfqpoint{6.390077in}{1.831563in}}%
\pgfpathlineto{\pgfqpoint{6.394671in}{1.825314in}}%
\pgfpathlineto{\pgfqpoint{6.381336in}{1.862217in}}%
\pgfpathlineto{\pgfqpoint{6.375600in}{1.848202in}}%
\pgfpathlineto{\pgfqpoint{6.327190in}{1.843385in}}%
\pgfpathlineto{\pgfqpoint{6.332687in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{6.377639in}{1.790740in}}%
\pgfpathlineto{\pgfqpoint{6.362271in}{1.810840in}}%
\pgfpathlineto{\pgfqpoint{6.370626in}{1.832639in}}%
\pgfpathlineto{\pgfqpoint{6.373789in}{1.832320in}}%
\pgfpathlineto{\pgfqpoint{6.374497in}{1.831756in}}%
\pgfpathlineto{\pgfqpoint{6.403393in}{1.843600in}}%
\pgfpathlineto{\pgfqpoint{6.309983in}{1.870361in}}%
\pgfpathlineto{\pgfqpoint{6.329866in}{1.879743in}}%
\pgfpathlineto{\pgfqpoint{6.322533in}{1.887070in}}%
\pgfpathlineto{\pgfqpoint{6.261043in}{1.924723in}}%
\pgfpathlineto{\pgfqpoint{6.271832in}{1.923920in}}%
\pgfpathlineto{\pgfqpoint{6.318778in}{1.891097in}}%
\pgfpathlineto{\pgfqpoint{6.328934in}{1.861235in}}%
\pgfpathlineto{\pgfqpoint{6.301606in}{1.874017in}}%
\pgfpathlineto{\pgfqpoint{6.265477in}{1.891436in}}%
\pgfpathlineto{\pgfqpoint{6.285449in}{1.879383in}}%
\pgfpathlineto{\pgfqpoint{6.295069in}{1.885560in}}%
\pgfpathlineto{\pgfqpoint{6.285484in}{1.922026in}}%
\pgfpathlineto{\pgfqpoint{6.300349in}{1.939478in}}%
\pgfpathlineto{\pgfqpoint{6.291135in}{1.926859in}}%
\pgfpathlineto{\pgfqpoint{6.294223in}{1.930026in}}%
\pgfpathlineto{\pgfqpoint{6.316144in}{1.930281in}}%
\pgfpathlineto{\pgfqpoint{6.333480in}{1.933344in}}%
\pgfpathlineto{\pgfqpoint{6.348148in}{1.923901in}}%
\pgfpathlineto{\pgfqpoint{6.307654in}{1.865912in}}%
\pgfpathlineto{\pgfqpoint{6.316707in}{1.853461in}}%
\pgfpathlineto{\pgfqpoint{6.325034in}{1.867964in}}%
\pgfpathlineto{\pgfqpoint{6.361547in}{1.844341in}}%
\pgfpathlineto{\pgfqpoint{6.350494in}{1.849591in}}%
\pgfpathlineto{\pgfqpoint{6.315240in}{1.857223in}}%
\pgfpathlineto{\pgfqpoint{6.312070in}{1.873696in}}%
\pgfpathlineto{\pgfqpoint{6.288382in}{1.911107in}}%
\pgfpathlineto{\pgfqpoint{6.279047in}{1.918394in}}%
\pgfpathlineto{\pgfqpoint{6.312749in}{1.866379in}}%
\pgfpathlineto{\pgfqpoint{6.297645in}{1.840617in}}%
\pgfpathlineto{\pgfqpoint{6.309174in}{1.881746in}}%
\pgfpathlineto{\pgfqpoint{6.308211in}{1.891104in}}%
\pgfpathlineto{\pgfqpoint{6.310658in}{1.887895in}}%
\pgfpathlineto{\pgfqpoint{6.309848in}{1.875574in}}%
\pgfpathlineto{\pgfqpoint{6.306756in}{1.872911in}}%
\pgfpathlineto{\pgfqpoint{6.305784in}{1.885667in}}%
\pgfpathlineto{\pgfqpoint{6.308172in}{1.885269in}}%
\pgfpathlineto{\pgfqpoint{6.308508in}{1.881487in}}%
\pgfpathlineto{\pgfqpoint{6.300723in}{1.900068in}}%
\pgfpathlineto{\pgfqpoint{6.340583in}{1.869913in}}%
\pgfpathlineto{\pgfqpoint{6.354528in}{1.851547in}}%
\pgfpathlineto{\pgfqpoint{6.360902in}{1.860724in}}%
\pgfpathlineto{\pgfqpoint{6.372833in}{1.866152in}}%
\pgfpathlineto{\pgfqpoint{6.367014in}{1.883094in}}%
\pgfpathlineto{\pgfqpoint{6.366425in}{1.891491in}}%
\pgfpathlineto{\pgfqpoint{6.369536in}{1.874678in}}%
\pgfpathlineto{\pgfqpoint{6.361036in}{1.826027in}}%
\pgfpathlineto{\pgfqpoint{6.360708in}{1.841094in}}%
\pgfpathlineto{\pgfqpoint{6.375254in}{1.879654in}}%
\pgfpathlineto{\pgfqpoint{6.373126in}{1.887328in}}%
\pgfpathlineto{\pgfqpoint{6.370059in}{1.881535in}}%
\pgfpathlineto{\pgfqpoint{6.374211in}{1.878721in}}%
\pgfpathlineto{\pgfqpoint{6.374601in}{1.880375in}}%
\pgfpathlineto{\pgfqpoint{6.374517in}{1.879590in}}%
\pgfpathlineto{\pgfqpoint{6.373047in}{1.872030in}}%
\pgfpathlineto{\pgfqpoint{6.375478in}{1.857712in}}%
\pgfpathlineto{\pgfqpoint{6.372838in}{1.847395in}}%
\pgfpathlineto{\pgfqpoint{6.368046in}{1.833998in}}%
\pgfpathlineto{\pgfqpoint{6.372879in}{1.840234in}}%
\pgfpathlineto{\pgfqpoint{6.375730in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{6.368383in}{1.849406in}}%
\pgfpathlineto{\pgfqpoint{6.382279in}{1.856529in}}%
\pgfpathlineto{\pgfqpoint{6.387231in}{1.861899in}}%
\pgfpathlineto{\pgfqpoint{6.384234in}{1.884101in}}%
\pgfpathlineto{\pgfqpoint{6.387047in}{1.874498in}}%
\pgfpathlineto{\pgfqpoint{6.387943in}{1.875664in}}%
\pgfpathlineto{\pgfqpoint{6.382460in}{1.871764in}}%
\pgfpathlineto{\pgfqpoint{6.385952in}{1.873414in}}%
\pgfpathlineto{\pgfqpoint{6.378342in}{1.878737in}}%
\pgfpathlineto{\pgfqpoint{6.375757in}{1.884605in}}%
\pgfpathlineto{\pgfqpoint{6.373861in}{1.899187in}}%
\pgfpathlineto{\pgfqpoint{6.372411in}{1.895440in}}%
\pgfpathlineto{\pgfqpoint{6.365084in}{1.881737in}}%
\pgfpathlineto{\pgfqpoint{6.362809in}{1.882118in}}%
\pgfpathlineto{\pgfqpoint{6.368776in}{1.883537in}}%
\pgfpathlineto{\pgfqpoint{6.380809in}{1.888695in}}%
\pgfpathlineto{\pgfqpoint{6.371285in}{1.881915in}}%
\pgfpathlineto{\pgfqpoint{6.383107in}{1.898950in}}%
\pgfpathlineto{\pgfqpoint{6.374406in}{1.843315in}}%
\pgfpathlineto{\pgfqpoint{6.326685in}{1.831594in}}%
\pgfpathlineto{\pgfqpoint{6.353445in}{1.830077in}}%
\pgfpathlineto{\pgfqpoint{6.329107in}{1.798083in}}%
\pgfpathlineto{\pgfqpoint{6.369051in}{1.815910in}}%
\pgfpathlineto{\pgfqpoint{6.386543in}{1.824395in}}%
\pgfpathlineto{\pgfqpoint{6.376939in}{1.828470in}}%
\pgfpathlineto{\pgfqpoint{6.389068in}{1.810521in}}%
\pgfpathlineto{\pgfqpoint{6.388568in}{1.809825in}}%
\pgfpathlineto{\pgfqpoint{6.409014in}{1.807535in}}%
\pgfpathlineto{\pgfqpoint{6.428879in}{1.797764in}}%
\pgfpathlineto{\pgfqpoint{6.431526in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{6.408244in}{1.811696in}}%
\pgfpathlineto{\pgfqpoint{6.410751in}{1.804500in}}%
\pgfpathlineto{\pgfqpoint{6.432528in}{1.815056in}}%
\pgfpathlineto{\pgfqpoint{6.452296in}{1.823431in}}%
\pgfpathlineto{\pgfqpoint{6.463867in}{1.834258in}}%
\pgfpathlineto{\pgfqpoint{6.467781in}{1.825821in}}%
\pgfpathlineto{\pgfqpoint{6.506319in}{1.817620in}}%
\pgfpathlineto{\pgfqpoint{6.526119in}{1.811152in}}%
\pgfpathlineto{\pgfqpoint{6.541784in}{1.801226in}}%
\pgfpathlineto{\pgfqpoint{6.522551in}{1.800801in}}%
\pgfpathlineto{\pgfqpoint{6.539680in}{1.807443in}}%
\pgfpathlineto{\pgfqpoint{6.538371in}{1.803284in}}%
\pgfpathlineto{\pgfqpoint{6.525637in}{1.795032in}}%
\pgfpathlineto{\pgfqpoint{6.512387in}{1.805972in}}%
\pgfpathlineto{\pgfqpoint{6.442324in}{1.828576in}}%
\pgfpathlineto{\pgfqpoint{6.438248in}{1.833288in}}%
\pgfpathlineto{\pgfqpoint{6.450215in}{1.830536in}}%
\pgfpathlineto{\pgfqpoint{6.467932in}{1.823807in}}%
\pgfpathlineto{\pgfqpoint{6.494844in}{1.808591in}}%
\pgfpathlineto{\pgfqpoint{6.488722in}{1.781447in}}%
\pgfpathlineto{\pgfqpoint{6.475649in}{1.777317in}}%
\pgfpathlineto{\pgfqpoint{6.458462in}{1.776007in}}%
\pgfpathlineto{\pgfqpoint{6.462129in}{1.773494in}}%
\pgfpathlineto{\pgfqpoint{6.464976in}{1.773210in}}%
\pgfpathlineto{\pgfqpoint{6.482047in}{1.777615in}}%
\pgfpathlineto{\pgfqpoint{6.491288in}{1.778977in}}%
\pgfpathlineto{\pgfqpoint{6.479832in}{1.798391in}}%
\pgfpathlineto{\pgfqpoint{6.441004in}{1.826821in}}%
\pgfpathlineto{\pgfqpoint{6.429656in}{1.831801in}}%
\pgfpathlineto{\pgfqpoint{6.439602in}{1.824111in}}%
\pgfpathlineto{\pgfqpoint{6.465722in}{1.800616in}}%
\pgfpathlineto{\pgfqpoint{6.478943in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{6.473264in}{1.789720in}}%
\pgfpathlineto{\pgfqpoint{6.449907in}{1.808045in}}%
\pgfpathlineto{\pgfqpoint{6.437043in}{1.821203in}}%
\pgfpathlineto{\pgfqpoint{6.449846in}{1.824927in}}%
\pgfpathlineto{\pgfqpoint{6.462140in}{1.840682in}}%
\pgfpathlineto{\pgfqpoint{6.476325in}{1.849280in}}%
\pgfpathlineto{\pgfqpoint{6.492223in}{1.837337in}}%
\pgfpathlineto{\pgfqpoint{6.510909in}{1.835731in}}%
\pgfpathlineto{\pgfqpoint{6.501823in}{1.857672in}}%
\pgfpathlineto{\pgfqpoint{6.474287in}{1.871373in}}%
\pgfpathlineto{\pgfqpoint{6.469291in}{1.862096in}}%
\pgfpathlineto{\pgfqpoint{6.492884in}{1.861562in}}%
\pgfpathlineto{\pgfqpoint{6.478247in}{1.828402in}}%
\pgfpathlineto{\pgfqpoint{6.480557in}{1.829353in}}%
\pgfpathlineto{\pgfqpoint{6.437307in}{1.841571in}}%
\pgfpathlineto{\pgfqpoint{6.409752in}{1.846573in}}%
\pgfpathlineto{\pgfqpoint{6.426228in}{1.815508in}}%
\pgfpathlineto{\pgfqpoint{6.518074in}{1.754520in}}%
\pgfpathlineto{\pgfqpoint{6.555910in}{1.757728in}}%
\pgfpathlineto{\pgfqpoint{6.520568in}{1.752366in}}%
\pgfpathlineto{\pgfqpoint{6.481102in}{1.780455in}}%
\pgfpathlineto{\pgfqpoint{6.456135in}{1.815490in}}%
\pgfpathlineto{\pgfqpoint{6.432600in}{1.842542in}}%
\pgfpathlineto{\pgfqpoint{6.456349in}{1.826929in}}%
\pgfpathlineto{\pgfqpoint{6.476746in}{1.795214in}}%
\pgfpathlineto{\pgfqpoint{6.458230in}{1.808983in}}%
\pgfpathlineto{\pgfqpoint{6.433750in}{1.833805in}}%
\pgfpathlineto{\pgfqpoint{6.432434in}{1.840795in}}%
\pgfpathlineto{\pgfqpoint{6.438777in}{1.805292in}}%
\pgfpathlineto{\pgfqpoint{6.446146in}{1.774078in}}%
\pgfpathlineto{\pgfqpoint{6.450840in}{1.761198in}}%
\pgfpathlineto{\pgfqpoint{6.450879in}{1.761399in}}%
\pgfpathlineto{\pgfqpoint{6.446519in}{1.758205in}}%
\pgfpathlineto{\pgfqpoint{6.444806in}{1.779338in}}%
\pgfpathlineto{\pgfqpoint{6.444170in}{1.816095in}}%
\pgfpathlineto{\pgfqpoint{6.444865in}{1.841475in}}%
\pgfpathlineto{\pgfqpoint{6.445399in}{1.843021in}}%
\pgfpathlineto{\pgfqpoint{6.441397in}{1.843598in}}%
\pgfpathlineto{\pgfqpoint{6.444218in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{6.435878in}{1.783057in}}%
\pgfpathlineto{\pgfqpoint{6.452370in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{6.462699in}{1.705848in}}%
\pgfpathlineto{\pgfqpoint{6.444429in}{1.738204in}}%
\pgfpathlineto{\pgfqpoint{6.443880in}{1.749368in}}%
\pgfpathlineto{\pgfqpoint{6.448484in}{1.741723in}}%
\pgfpathlineto{\pgfqpoint{6.441835in}{1.744721in}}%
\pgfpathlineto{\pgfqpoint{6.441910in}{1.736129in}}%
\pgfpathlineto{\pgfqpoint{6.446838in}{1.730786in}}%
\pgfpathlineto{\pgfqpoint{6.449379in}{1.758183in}}%
\pgfpathlineto{\pgfqpoint{6.458307in}{1.771172in}}%
\pgfpathlineto{\pgfqpoint{6.460653in}{1.761034in}}%
\pgfpathlineto{\pgfqpoint{6.459559in}{1.769641in}}%
\pgfpathlineto{\pgfqpoint{6.456996in}{1.759223in}}%
\pgfpathlineto{\pgfqpoint{6.490310in}{1.763444in}}%
\pgfpathlineto{\pgfqpoint{6.498216in}{1.795088in}}%
\pgfpathlineto{\pgfqpoint{6.497449in}{1.787446in}}%
\pgfpathlineto{\pgfqpoint{6.485541in}{1.786149in}}%
\pgfpathlineto{\pgfqpoint{6.467472in}{1.814346in}}%
\pgfpathlineto{\pgfqpoint{6.473018in}{1.826720in}}%
\pgfpathlineto{\pgfqpoint{6.486297in}{1.832692in}}%
\pgfpathlineto{\pgfqpoint{6.486812in}{1.823737in}}%
\pgfpathlineto{\pgfqpoint{6.478171in}{1.825541in}}%
\pgfpathlineto{\pgfqpoint{6.472495in}{1.838471in}}%
\pgfpathlineto{\pgfqpoint{6.467693in}{1.842749in}}%
\pgfpathlineto{\pgfqpoint{6.465898in}{1.834459in}}%
\pgfpathlineto{\pgfqpoint{6.439722in}{1.824332in}}%
\pgfpathlineto{\pgfqpoint{6.452484in}{1.791647in}}%
\pgfpathlineto{\pgfqpoint{6.461210in}{1.771189in}}%
\pgfpathlineto{\pgfqpoint{6.459449in}{1.756751in}}%
\pgfpathlineto{\pgfqpoint{6.453686in}{1.756192in}}%
\pgfpathlineto{\pgfqpoint{6.447588in}{1.754439in}}%
\pgfpathlineto{\pgfqpoint{6.448630in}{1.741837in}}%
\pgfpathlineto{\pgfqpoint{6.447219in}{1.741854in}}%
\pgfpathlineto{\pgfqpoint{6.445024in}{1.735568in}}%
\pgfpathlineto{\pgfqpoint{6.446863in}{1.736160in}}%
\pgfpathlineto{\pgfqpoint{6.456044in}{1.740368in}}%
\pgfpathlineto{\pgfqpoint{6.465623in}{1.774208in}}%
\pgfpathlineto{\pgfqpoint{6.456992in}{1.808175in}}%
\pgfpathlineto{\pgfqpoint{6.451285in}{1.814620in}}%
\pgfpathlineto{\pgfqpoint{6.449188in}{1.825020in}}%
\pgfpathlineto{\pgfqpoint{6.435821in}{1.842825in}}%
\pgfpathlineto{\pgfqpoint{6.427197in}{1.855189in}}%
\pgfpathlineto{\pgfqpoint{6.432190in}{1.845763in}}%
\pgfpathlineto{\pgfqpoint{6.462855in}{1.795096in}}%
\pgfpathlineto{\pgfqpoint{6.476756in}{1.759248in}}%
\pgfpathlineto{\pgfqpoint{6.482055in}{1.741022in}}%
\pgfpathlineto{\pgfqpoint{6.482914in}{1.736540in}}%
\pgfpathlineto{\pgfqpoint{6.477784in}{1.726403in}}%
\pgfpathlineto{\pgfqpoint{6.462231in}{1.717309in}}%
\pgfpathlineto{\pgfqpoint{6.399899in}{1.677413in}}%
\pgfpathlineto{\pgfqpoint{6.385518in}{1.673838in}}%
\pgfpathlineto{\pgfqpoint{6.433322in}{1.701321in}}%
\pgfpathlineto{\pgfqpoint{6.465484in}{1.742988in}}%
\pgfpathlineto{\pgfqpoint{6.450529in}{1.805281in}}%
\pgfpathlineto{\pgfqpoint{6.458281in}{1.791946in}}%
\pgfpathlineto{\pgfqpoint{6.485572in}{1.726688in}}%
\pgfpathlineto{\pgfqpoint{6.477992in}{1.730706in}}%
\pgfpathlineto{\pgfqpoint{6.458367in}{1.789271in}}%
\pgfpathlineto{\pgfqpoint{6.454481in}{1.821773in}}%
\pgfpathlineto{\pgfqpoint{6.439168in}{1.833168in}}%
\pgfpathlineto{\pgfqpoint{6.432393in}{1.798851in}}%
\pgfpathlineto{\pgfqpoint{6.445798in}{1.773779in}}%
\pgfpathlineto{\pgfqpoint{6.488409in}{1.758077in}}%
\pgfpathlineto{\pgfqpoint{6.523069in}{1.759537in}}%
\pgfpathlineto{\pgfqpoint{6.526784in}{1.776614in}}%
\pgfpathlineto{\pgfqpoint{6.521780in}{1.786681in}}%
\pgfpathlineto{\pgfqpoint{6.499360in}{1.749337in}}%
\pgfpathlineto{\pgfqpoint{6.451365in}{1.758082in}}%
\pgfpathlineto{\pgfqpoint{6.467642in}{1.744373in}}%
\pgfpathlineto{\pgfqpoint{6.515366in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{6.517608in}{1.716577in}}%
\pgfpathlineto{\pgfqpoint{6.494419in}{1.736664in}}%
\pgfpathlineto{\pgfqpoint{6.515015in}{1.746710in}}%
\pgfpathlineto{\pgfqpoint{6.546067in}{1.764870in}}%
\pgfpathlineto{\pgfqpoint{6.565327in}{1.779970in}}%
\pgfpathlineto{\pgfqpoint{6.566584in}{1.791767in}}%
\pgfpathlineto{\pgfqpoint{6.575590in}{1.771172in}}%
\pgfpathlineto{\pgfqpoint{6.566256in}{1.758750in}}%
\pgfpathlineto{\pgfqpoint{6.554185in}{1.756816in}}%
\pgfpathlineto{\pgfqpoint{6.515901in}{1.739261in}}%
\pgfpathlineto{\pgfqpoint{6.505234in}{1.721272in}}%
\pgfpathlineto{\pgfqpoint{6.502009in}{1.717151in}}%
\pgfpathlineto{\pgfqpoint{6.501526in}{1.713296in}}%
\pgfpathlineto{\pgfqpoint{6.510749in}{1.707673in}}%
\pgfpathlineto{\pgfqpoint{6.550463in}{1.720090in}}%
\pgfpathlineto{\pgfqpoint{6.565663in}{1.736884in}}%
\pgfpathlineto{\pgfqpoint{6.561360in}{1.748781in}}%
\pgfpathlineto{\pgfqpoint{6.546724in}{1.751832in}}%
\pgfpathlineto{\pgfqpoint{6.536949in}{1.749475in}}%
\pgfpathlineto{\pgfqpoint{6.528807in}{1.750988in}}%
\pgfpathlineto{\pgfqpoint{6.525751in}{1.745886in}}%
\pgfpathlineto{\pgfqpoint{6.523842in}{1.746467in}}%
\pgfpathlineto{\pgfqpoint{6.517516in}{1.744567in}}%
\pgfpathlineto{\pgfqpoint{6.515782in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{6.520481in}{1.745332in}}%
\pgfpathlineto{\pgfqpoint{6.521035in}{1.743185in}}%
\pgfpathlineto{\pgfqpoint{6.513398in}{1.736648in}}%
\pgfpathlineto{\pgfqpoint{6.504710in}{1.726701in}}%
\pgfpathlineto{\pgfqpoint{6.504180in}{1.719069in}}%
\pgfpathlineto{\pgfqpoint{6.522296in}{1.728291in}}%
\pgfpathlineto{\pgfqpoint{6.547683in}{1.748325in}}%
\pgfpathlineto{\pgfqpoint{6.543495in}{1.750254in}}%
\pgfpathlineto{\pgfqpoint{6.543745in}{1.749129in}}%
\pgfpathlineto{\pgfqpoint{6.548168in}{1.760058in}}%
\pgfpathlineto{\pgfqpoint{6.547596in}{1.758784in}}%
\pgfpathlineto{\pgfqpoint{6.544076in}{1.752115in}}%
\pgfpathlineto{\pgfqpoint{6.542626in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{6.545668in}{1.740172in}}%
\pgfpathlineto{\pgfqpoint{6.547202in}{1.737393in}}%
\pgfpathlineto{\pgfqpoint{6.541531in}{1.745674in}}%
\pgfpathlineto{\pgfqpoint{6.531859in}{1.757869in}}%
\pgfpathlineto{\pgfqpoint{6.534017in}{1.754903in}}%
\pgfpathlineto{\pgfqpoint{6.535025in}{1.746942in}}%
\pgfpathlineto{\pgfqpoint{6.540584in}{1.752133in}}%
\pgfpathlineto{\pgfqpoint{6.545635in}{1.755462in}}%
\pgfpathlineto{\pgfqpoint{6.547102in}{1.758448in}}%
\pgfpathlineto{\pgfqpoint{6.559487in}{1.761275in}}%
\pgfpathlineto{\pgfqpoint{6.571426in}{1.773167in}}%
\pgfpathlineto{\pgfqpoint{6.550901in}{1.764576in}}%
\pgfpathlineto{\pgfqpoint{6.529727in}{1.741824in}}%
\pgfpathlineto{\pgfqpoint{6.513928in}{1.757870in}}%
\pgfpathlineto{\pgfqpoint{6.505194in}{1.726480in}}%
\pgfpathlineto{\pgfqpoint{6.511462in}{1.737185in}}%
\pgfpathlineto{\pgfqpoint{6.532373in}{1.754009in}}%
\pgfpathlineto{\pgfqpoint{6.535520in}{1.772748in}}%
\pgfpathlineto{\pgfqpoint{6.525179in}{1.776287in}}%
\pgfpathlineto{\pgfqpoint{6.525427in}{1.770649in}}%
\pgfpathlineto{\pgfqpoint{6.537965in}{1.767466in}}%
\pgfpathlineto{\pgfqpoint{6.544958in}{1.763504in}}%
\pgfpathlineto{\pgfqpoint{6.568666in}{1.767463in}}%
\pgfpathlineto{\pgfqpoint{6.571863in}{1.770447in}}%
\pgfpathlineto{\pgfqpoint{6.546931in}{1.757855in}}%
\pgfpathlineto{\pgfqpoint{6.546402in}{1.762329in}}%
\pgfpathlineto{\pgfqpoint{6.551779in}{1.771918in}}%
\pgfpathlineto{\pgfqpoint{6.549788in}{1.763991in}}%
\pgfpathlineto{\pgfqpoint{6.496464in}{1.745722in}}%
\pgfpathlineto{\pgfqpoint{6.438865in}{1.730450in}}%
\pgfpathlineto{\pgfqpoint{6.431272in}{1.726668in}}%
\pgfpathlineto{\pgfqpoint{6.477541in}{1.689534in}}%
\pgfpathlineto{\pgfqpoint{6.516085in}{1.668479in}}%
\pgfpathlineto{\pgfqpoint{6.458794in}{1.699566in}}%
\pgfpathlineto{\pgfqpoint{6.473965in}{1.687319in}}%
\pgfpathlineto{\pgfqpoint{6.517139in}{1.659249in}}%
\pgfpathlineto{\pgfqpoint{6.497759in}{1.686869in}}%
\pgfpathlineto{\pgfqpoint{6.461521in}{1.713953in}}%
\pgfpathlineto{\pgfqpoint{6.459227in}{1.720841in}}%
\pgfpathlineto{\pgfqpoint{6.521070in}{1.699914in}}%
\pgfpathlineto{\pgfqpoint{6.530402in}{1.687417in}}%
\pgfpathlineto{\pgfqpoint{6.529307in}{1.684474in}}%
\pgfpathlineto{\pgfqpoint{6.517912in}{1.691013in}}%
\pgfpathlineto{\pgfqpoint{6.477945in}{1.716005in}}%
\pgfpathlineto{\pgfqpoint{6.461567in}{1.725308in}}%
\pgfpathlineto{\pgfqpoint{6.449214in}{1.724265in}}%
\pgfpathlineto{\pgfqpoint{6.447226in}{1.726449in}}%
\pgfpathlineto{\pgfqpoint{6.467329in}{1.701764in}}%
\pgfpathlineto{\pgfqpoint{6.491305in}{1.685713in}}%
\pgfpathlineto{\pgfqpoint{6.487275in}{1.684680in}}%
\pgfpathlineto{\pgfqpoint{6.486335in}{1.690945in}}%
\pgfpathlineto{\pgfqpoint{6.494472in}{1.701298in}}%
\pgfpathlineto{\pgfqpoint{6.487265in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{6.475588in}{1.705002in}}%
\pgfpathlineto{\pgfqpoint{6.480911in}{1.703883in}}%
\pgfpathlineto{\pgfqpoint{6.497437in}{1.698873in}}%
\pgfpathlineto{\pgfqpoint{6.500146in}{1.693134in}}%
\pgfpathlineto{\pgfqpoint{6.498716in}{1.693819in}}%
\pgfpathlineto{\pgfqpoint{6.495802in}{1.694134in}}%
\pgfpathlineto{\pgfqpoint{6.494049in}{1.706196in}}%
\pgfpathlineto{\pgfqpoint{6.492148in}{1.699088in}}%
\pgfpathlineto{\pgfqpoint{6.496372in}{1.701643in}}%
\pgfpathlineto{\pgfqpoint{6.498049in}{1.686605in}}%
\pgfpathlineto{\pgfqpoint{6.495729in}{1.685569in}}%
\pgfpathlineto{\pgfqpoint{6.475614in}{1.699165in}}%
\pgfpathlineto{\pgfqpoint{6.469095in}{1.707259in}}%
\pgfpathlineto{\pgfqpoint{6.473190in}{1.709685in}}%
\pgfpathlineto{\pgfqpoint{6.473032in}{1.717231in}}%
\pgfpathlineto{\pgfqpoint{6.479536in}{1.709068in}}%
\pgfpathlineto{\pgfqpoint{6.495071in}{1.694633in}}%
\pgfpathlineto{\pgfqpoint{6.496617in}{1.696051in}}%
\pgfpathlineto{\pgfqpoint{6.500786in}{1.697879in}}%
\pgfpathlineto{\pgfqpoint{6.505986in}{1.695445in}}%
\pgfpathlineto{\pgfqpoint{6.503192in}{1.694015in}}%
\pgfpathlineto{\pgfqpoint{6.494824in}{1.708035in}}%
\pgfpathlineto{\pgfqpoint{6.491956in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{6.494375in}{1.696573in}}%
\pgfpathlineto{\pgfqpoint{6.500386in}{1.694972in}}%
\pgfpathlineto{\pgfqpoint{6.510034in}{1.696774in}}%
\pgfpathlineto{\pgfqpoint{6.515932in}{1.693450in}}%
\pgfpathlineto{\pgfqpoint{6.507146in}{1.721801in}}%
\pgfpathlineto{\pgfqpoint{6.509251in}{1.767396in}}%
\pgfpathlineto{\pgfqpoint{6.508376in}{1.779593in}}%
\pgfpathlineto{\pgfqpoint{6.501513in}{1.787178in}}%
\pgfpathlineto{\pgfqpoint{6.503820in}{1.789780in}}%
\pgfpathlineto{\pgfqpoint{6.502982in}{1.791004in}}%
\pgfpathlineto{\pgfqpoint{6.500687in}{1.782420in}}%
\pgfpathlineto{\pgfqpoint{6.499224in}{1.778629in}}%
\pgfpathlineto{\pgfqpoint{6.498516in}{1.782039in}}%
\pgfpathlineto{\pgfqpoint{6.500645in}{1.783502in}}%
\pgfpathlineto{\pgfqpoint{6.493944in}{1.789212in}}%
\pgfpathlineto{\pgfqpoint{6.495828in}{1.788090in}}%
\pgfpathlineto{\pgfqpoint{6.493251in}{1.789191in}}%
\pgfpathlineto{\pgfqpoint{6.499523in}{1.771089in}}%
\pgfpathlineto{\pgfqpoint{6.511274in}{1.750402in}}%
\pgfpathlineto{\pgfqpoint{6.519152in}{1.712954in}}%
\pgfpathlineto{\pgfqpoint{6.561925in}{1.693399in}}%
\pgfpathlineto{\pgfqpoint{6.558165in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{6.525352in}{1.692948in}}%
\pgfpathlineto{\pgfqpoint{6.524606in}{1.689706in}}%
\pgfpathlineto{\pgfqpoint{6.525566in}{1.689047in}}%
\pgfpathlineto{\pgfqpoint{6.527943in}{1.680180in}}%
\pgfpathlineto{\pgfqpoint{6.544791in}{1.680845in}}%
\pgfpathlineto{\pgfqpoint{6.540718in}{1.683843in}}%
\pgfpathlineto{\pgfqpoint{6.534959in}{1.683317in}}%
\pgfpathlineto{\pgfqpoint{6.542076in}{1.685934in}}%
\pgfpathlineto{\pgfqpoint{6.555610in}{1.707451in}}%
\pgfpathlineto{\pgfqpoint{6.519735in}{1.728242in}}%
\pgfpathlineto{\pgfqpoint{6.497852in}{1.735547in}}%
\pgfpathlineto{\pgfqpoint{6.492137in}{1.780398in}}%
\pgfpathlineto{\pgfqpoint{6.490233in}{1.806931in}}%
\pgfpathlineto{\pgfqpoint{6.492388in}{1.814780in}}%
\pgfpathlineto{\pgfqpoint{6.490571in}{1.814663in}}%
\pgfpathlineto{\pgfqpoint{6.490286in}{1.817538in}}%
\pgfpathlineto{\pgfqpoint{6.491216in}{1.820433in}}%
\pgfpathlineto{\pgfqpoint{6.491904in}{1.829665in}}%
\pgfpathlineto{\pgfqpoint{6.498269in}{1.830787in}}%
\pgfpathlineto{\pgfqpoint{6.497393in}{1.804827in}}%
\pgfpathlineto{\pgfqpoint{6.477421in}{1.782242in}}%
\pgfpathlineto{\pgfqpoint{6.474450in}{1.780538in}}%
\pgfpathlineto{\pgfqpoint{6.506449in}{1.820476in}}%
\pgfpathlineto{\pgfqpoint{6.506657in}{1.785756in}}%
\pgfpathlineto{\pgfqpoint{6.512655in}{1.744688in}}%
\pgfpathlineto{\pgfqpoint{6.510811in}{1.821902in}}%
\pgfpathlineto{\pgfqpoint{6.540669in}{1.802882in}}%
\pgfpathlineto{\pgfqpoint{6.547189in}{1.766050in}}%
\pgfpathlineto{\pgfqpoint{6.497332in}{1.750637in}}%
\pgfpathlineto{\pgfqpoint{6.499402in}{1.744507in}}%
\pgfpathlineto{\pgfqpoint{6.497143in}{1.784409in}}%
\pgfpathlineto{\pgfqpoint{6.478167in}{1.829577in}}%
\pgfpathlineto{\pgfqpoint{6.537956in}{1.792877in}}%
\pgfpathlineto{\pgfqpoint{6.541699in}{1.787200in}}%
\pgfpathlineto{\pgfqpoint{6.490157in}{1.808270in}}%
\pgfpathlineto{\pgfqpoint{6.485316in}{1.801883in}}%
\pgfpathlineto{\pgfqpoint{6.486508in}{1.799542in}}%
\pgfpathlineto{\pgfqpoint{6.491335in}{1.801127in}}%
\pgfpathlineto{\pgfqpoint{6.496119in}{1.799525in}}%
\pgfpathlineto{\pgfqpoint{6.510596in}{1.806624in}}%
\pgfpathlineto{\pgfqpoint{6.513146in}{1.810427in}}%
\pgfpathlineto{\pgfqpoint{6.504196in}{1.789613in}}%
\pgfpathlineto{\pgfqpoint{6.499901in}{1.790973in}}%
\pgfpathlineto{\pgfqpoint{6.495611in}{1.799366in}}%
\pgfpathlineto{\pgfqpoint{6.510261in}{1.790723in}}%
\pgfpathlineto{\pgfqpoint{6.499680in}{1.816551in}}%
\pgfpathlineto{\pgfqpoint{6.519063in}{1.832845in}}%
\pgfpathlineto{\pgfqpoint{6.544569in}{1.826470in}}%
\pgfpathlineto{\pgfqpoint{6.530779in}{1.807342in}}%
\pgfpathlineto{\pgfqpoint{6.520649in}{1.791177in}}%
\pgfpathlineto{\pgfqpoint{6.534679in}{1.777359in}}%
\pgfpathlineto{\pgfqpoint{6.516271in}{1.788295in}}%
\pgfpathlineto{\pgfqpoint{6.517507in}{1.797168in}}%
\pgfpathlineto{\pgfqpoint{6.513590in}{1.789610in}}%
\pgfpathlineto{\pgfqpoint{6.525451in}{1.800047in}}%
\pgfpathlineto{\pgfqpoint{6.524768in}{1.814500in}}%
\pgfpathlineto{\pgfqpoint{6.490386in}{1.842519in}}%
\pgfpathlineto{\pgfqpoint{6.470238in}{1.821769in}}%
\pgfpathlineto{\pgfqpoint{6.479799in}{1.763579in}}%
\pgfpathlineto{\pgfqpoint{6.474816in}{1.746861in}}%
\pgfpathlineto{\pgfqpoint{6.464087in}{1.785193in}}%
\pgfpathlineto{\pgfqpoint{6.461575in}{1.760685in}}%
\pgfpathlineto{\pgfqpoint{6.456226in}{1.740092in}}%
\pgfpathlineto{\pgfqpoint{6.464171in}{1.746054in}}%
\pgfpathlineto{\pgfqpoint{6.467198in}{1.740379in}}%
\pgfpathlineto{\pgfqpoint{6.452585in}{1.732587in}}%
\pgfpathlineto{\pgfqpoint{6.458350in}{1.732073in}}%
\pgfpathlineto{\pgfqpoint{6.484241in}{1.756402in}}%
\pgfpathlineto{\pgfqpoint{6.508143in}{1.806829in}}%
\pgfpathlineto{\pgfqpoint{6.503910in}{1.820939in}}%
\pgfpathlineto{\pgfqpoint{6.511008in}{1.840572in}}%
\pgfpathlineto{\pgfqpoint{6.510464in}{1.833015in}}%
\pgfpathlineto{\pgfqpoint{6.477176in}{1.822965in}}%
\pgfpathlineto{\pgfqpoint{6.452416in}{1.833057in}}%
\pgfpathlineto{\pgfqpoint{6.488051in}{1.863526in}}%
\pgfpathlineto{\pgfqpoint{6.500143in}{1.836128in}}%
\pgfpathlineto{\pgfqpoint{6.498813in}{1.811898in}}%
\pgfpathlineto{\pgfqpoint{6.469611in}{1.809118in}}%
\pgfpathlineto{\pgfqpoint{6.450242in}{1.798648in}}%
\pgfpathlineto{\pgfqpoint{6.477789in}{1.773159in}}%
\pgfpathlineto{\pgfqpoint{6.476743in}{1.761810in}}%
\pgfpathlineto{\pgfqpoint{6.473761in}{1.751842in}}%
\pgfpathlineto{\pgfqpoint{6.475414in}{1.742382in}}%
\pgfpathlineto{\pgfqpoint{6.466393in}{1.749913in}}%
\pgfpathlineto{\pgfqpoint{6.477856in}{1.741986in}}%
\pgfpathlineto{\pgfqpoint{6.485380in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{6.526531in}{1.718885in}}%
\pgfpathlineto{\pgfqpoint{6.499375in}{1.711138in}}%
\pgfpathlineto{\pgfqpoint{6.495960in}{1.733255in}}%
\pgfpathlineto{\pgfqpoint{6.531987in}{1.747270in}}%
\pgfpathlineto{\pgfqpoint{6.525423in}{1.739233in}}%
\pgfpathlineto{\pgfqpoint{6.522491in}{1.737732in}}%
\pgfpathlineto{\pgfqpoint{6.536422in}{1.723630in}}%
\pgfpathlineto{\pgfqpoint{6.484859in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{6.496206in}{1.746498in}}%
\pgfpathlineto{\pgfqpoint{6.511156in}{1.745618in}}%
\pgfpathlineto{\pgfqpoint{6.515190in}{1.736999in}}%
\pgfpathlineto{\pgfqpoint{6.505899in}{1.728675in}}%
\pgfpathlineto{\pgfqpoint{6.503930in}{1.738295in}}%
\pgfpathlineto{\pgfqpoint{6.516956in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{6.518307in}{1.804541in}}%
\pgfpathlineto{\pgfqpoint{6.512268in}{1.770629in}}%
\pgfpathlineto{\pgfqpoint{6.507092in}{1.762125in}}%
\pgfpathlineto{\pgfqpoint{6.505999in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{6.506760in}{1.758981in}}%
\pgfpathlineto{\pgfqpoint{6.516535in}{1.770732in}}%
\pgfpathlineto{\pgfqpoint{6.509295in}{1.721405in}}%
\pgfpathlineto{\pgfqpoint{6.493261in}{1.668482in}}%
\pgfpathlineto{\pgfqpoint{6.490400in}{1.672877in}}%
\pgfpathlineto{\pgfqpoint{6.483424in}{1.676101in}}%
\pgfpathlineto{\pgfqpoint{6.480827in}{1.686781in}}%
\pgfpathlineto{\pgfqpoint{6.508668in}{1.714273in}}%
\pgfpathlineto{\pgfqpoint{6.513569in}{1.740854in}}%
\pgfpathlineto{\pgfqpoint{6.531585in}{1.739391in}}%
\pgfpathlineto{\pgfqpoint{6.522568in}{1.744289in}}%
\pgfpathlineto{\pgfqpoint{6.530237in}{1.732521in}}%
\pgfpathlineto{\pgfqpoint{6.525819in}{1.739652in}}%
\pgfpathlineto{\pgfqpoint{6.533906in}{1.739114in}}%
\pgfpathlineto{\pgfqpoint{6.534202in}{1.748503in}}%
\pgfpathlineto{\pgfqpoint{6.534458in}{1.747149in}}%
\pgfpathlineto{\pgfqpoint{6.517830in}{1.724357in}}%
\pgfpathlineto{\pgfqpoint{6.491611in}{1.670264in}}%
\pgfpathlineto{\pgfqpoint{6.469715in}{1.649889in}}%
\pgfpathlineto{\pgfqpoint{6.463279in}{1.645337in}}%
\pgfpathlineto{\pgfqpoint{6.478877in}{1.657573in}}%
\pgfpathlineto{\pgfqpoint{6.477544in}{1.663202in}}%
\pgfpathlineto{\pgfqpoint{6.477640in}{1.683974in}}%
\pgfpathlineto{\pgfqpoint{6.502449in}{1.713907in}}%
\pgfpathlineto{\pgfqpoint{6.518388in}{1.718881in}}%
\pgfpathlineto{\pgfqpoint{6.514161in}{1.734139in}}%
\pgfpathlineto{\pgfqpoint{6.513040in}{1.722565in}}%
\pgfpathlineto{\pgfqpoint{6.520352in}{1.725624in}}%
\pgfpathlineto{\pgfqpoint{6.454285in}{1.710837in}}%
\pgfpathlineto{\pgfqpoint{6.483461in}{1.705525in}}%
\pgfpathlineto{\pgfqpoint{6.516437in}{1.700342in}}%
\pgfpathlineto{\pgfqpoint{6.529448in}{1.718548in}}%
\pgfpathlineto{\pgfqpoint{6.536306in}{1.711846in}}%
\pgfpathlineto{\pgfqpoint{6.533807in}{1.743881in}}%
\pgfpathlineto{\pgfqpoint{6.525867in}{1.741078in}}%
\pgfpathlineto{\pgfqpoint{6.522907in}{1.711587in}}%
\pgfpathlineto{\pgfqpoint{6.520483in}{1.699179in}}%
\pgfpathlineto{\pgfqpoint{6.519754in}{1.699453in}}%
\pgfpathlineto{\pgfqpoint{6.519555in}{1.701000in}}%
\pgfpathlineto{\pgfqpoint{6.537918in}{1.734578in}}%
\pgfpathlineto{\pgfqpoint{6.547971in}{1.723372in}}%
\pgfpathlineto{\pgfqpoint{6.501949in}{1.725195in}}%
\pgfpathlineto{\pgfqpoint{6.475478in}{1.744609in}}%
\pgfpathlineto{\pgfqpoint{6.483434in}{1.744579in}}%
\pgfpathlineto{\pgfqpoint{6.481240in}{1.748264in}}%
\pgfpathlineto{\pgfqpoint{6.489804in}{1.736236in}}%
\pgfpathlineto{\pgfqpoint{6.493834in}{1.753737in}}%
\pgfpathlineto{\pgfqpoint{6.531820in}{1.762860in}}%
\pgfpathlineto{\pgfqpoint{6.551485in}{1.755147in}}%
\pgfpathlineto{\pgfqpoint{6.541066in}{1.734066in}}%
\pgfpathlineto{\pgfqpoint{6.536020in}{1.731874in}}%
\pgfpathlineto{\pgfqpoint{6.535876in}{1.740625in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.746150in}}%
\pgfpathlineto{\pgfqpoint{6.535013in}{1.742731in}}%
\pgfpathlineto{\pgfqpoint{6.526864in}{1.739201in}}%
\pgfpathlineto{\pgfqpoint{6.521607in}{1.737357in}}%
\pgfpathlineto{\pgfqpoint{6.520347in}{1.740965in}}%
\pgfpathlineto{\pgfqpoint{6.503901in}{1.751785in}}%
\pgfpathlineto{\pgfqpoint{6.529886in}{1.761890in}}%
\pgfpathlineto{\pgfqpoint{6.535242in}{1.740684in}}%
\pgfpathlineto{\pgfqpoint{6.541211in}{1.706631in}}%
\pgfpathlineto{\pgfqpoint{6.503544in}{1.744786in}}%
\pgfpathlineto{\pgfqpoint{6.495343in}{1.747936in}}%
\pgfpathlineto{\pgfqpoint{6.496021in}{1.744349in}}%
\pgfpathlineto{\pgfqpoint{6.496419in}{1.746351in}}%
\pgfpathlineto{\pgfqpoint{6.491186in}{1.747186in}}%
\pgfpathlineto{\pgfqpoint{6.484327in}{1.744966in}}%
\pgfpathlineto{\pgfqpoint{6.495122in}{1.749007in}}%
\pgfpathlineto{\pgfqpoint{6.470744in}{1.743994in}}%
\pgfpathlineto{\pgfqpoint{6.484415in}{1.734895in}}%
\pgfpathlineto{\pgfqpoint{6.498791in}{1.740913in}}%
\pgfpathlineto{\pgfqpoint{6.504287in}{1.745097in}}%
\pgfpathlineto{\pgfqpoint{6.500197in}{1.751409in}}%
\pgfpathlineto{\pgfqpoint{6.486550in}{1.753080in}}%
\pgfpathlineto{\pgfqpoint{6.494784in}{1.748289in}}%
\pgfpathlineto{\pgfqpoint{6.482452in}{1.743331in}}%
\pgfpathlineto{\pgfqpoint{6.500089in}{1.742975in}}%
\pgfpathlineto{\pgfqpoint{6.517479in}{1.736038in}}%
\pgfpathlineto{\pgfqpoint{6.537892in}{1.699711in}}%
\pgfpathlineto{\pgfqpoint{6.545916in}{1.713504in}}%
\pgfpathlineto{\pgfqpoint{6.552146in}{1.744948in}}%
\pgfpathlineto{\pgfqpoint{6.547301in}{1.740106in}}%
\pgfpathlineto{\pgfqpoint{6.574572in}{1.762994in}}%
\pgfpathlineto{\pgfqpoint{6.596360in}{1.710625in}}%
\pgfpathlineto{\pgfqpoint{6.577917in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{6.507813in}{1.736234in}}%
\pgfpathlineto{\pgfqpoint{6.462982in}{1.710328in}}%
\pgfpathlineto{\pgfqpoint{6.482816in}{1.694152in}}%
\pgfpathlineto{\pgfqpoint{6.464088in}{1.694830in}}%
\pgfpathlineto{\pgfqpoint{6.468311in}{1.694944in}}%
\pgfpathlineto{\pgfqpoint{6.458891in}{1.686519in}}%
\pgfpathlineto{\pgfqpoint{6.462308in}{1.678340in}}%
\pgfpathlineto{\pgfqpoint{6.455405in}{1.679006in}}%
\pgfpathlineto{\pgfqpoint{6.473792in}{1.678884in}}%
\pgfpathlineto{\pgfqpoint{6.437688in}{1.647920in}}%
\pgfpathlineto{\pgfqpoint{6.461042in}{1.670481in}}%
\pgfpathlineto{\pgfqpoint{6.494501in}{1.659749in}}%
\pgfpathlineto{\pgfqpoint{6.511851in}{1.640598in}}%
\pgfpathlineto{\pgfqpoint{6.517744in}{1.635651in}}%
\pgfpathlineto{\pgfqpoint{6.514668in}{1.639118in}}%
\pgfpathlineto{\pgfqpoint{6.483741in}{1.668615in}}%
\pgfpathlineto{\pgfqpoint{6.484865in}{1.659158in}}%
\pgfpathlineto{\pgfqpoint{6.522872in}{1.601740in}}%
\pgfpathlineto{\pgfqpoint{6.539599in}{1.612230in}}%
\pgfpathlineto{\pgfqpoint{6.526322in}{1.615783in}}%
\pgfpathlineto{\pgfqpoint{6.520395in}{1.615771in}}%
\pgfpathlineto{\pgfqpoint{6.514389in}{1.625518in}}%
\pgfpathlineto{\pgfqpoint{6.515766in}{1.615615in}}%
\pgfpathlineto{\pgfqpoint{6.521249in}{1.629310in}}%
\pgfpathlineto{\pgfqpoint{6.522658in}{1.626526in}}%
\pgfpathlineto{\pgfqpoint{6.499588in}{1.631306in}}%
\pgfpathlineto{\pgfqpoint{6.469954in}{1.640121in}}%
\pgfpathlineto{\pgfqpoint{6.441935in}{1.681437in}}%
\pgfpathlineto{\pgfqpoint{6.445106in}{1.676904in}}%
\pgfpathlineto{\pgfqpoint{6.438842in}{1.684103in}}%
\pgfpathlineto{\pgfqpoint{6.440349in}{1.687630in}}%
\pgfpathlineto{\pgfqpoint{6.444020in}{1.681200in}}%
\pgfpathlineto{\pgfqpoint{6.446672in}{1.657259in}}%
\pgfpathlineto{\pgfqpoint{6.412171in}{1.667989in}}%
\pgfpathlineto{\pgfqpoint{6.395299in}{1.674061in}}%
\pgfpathlineto{\pgfqpoint{6.406589in}{1.648879in}}%
\pgfpathlineto{\pgfqpoint{6.410596in}{1.617662in}}%
\pgfpathlineto{\pgfqpoint{6.368841in}{1.641133in}}%
\pgfpathlineto{\pgfqpoint{6.353308in}{1.631322in}}%
\pgfpathlineto{\pgfqpoint{6.364390in}{1.638845in}}%
\pgfpathlineto{\pgfqpoint{6.371881in}{1.637064in}}%
\pgfpathlineto{\pgfqpoint{6.368668in}{1.639244in}}%
\pgfpathlineto{\pgfqpoint{6.383192in}{1.603266in}}%
\pgfpathlineto{\pgfqpoint{6.354424in}{1.638077in}}%
\pgfpathlineto{\pgfqpoint{6.347911in}{1.642378in}}%
\pgfpathlineto{\pgfqpoint{6.365126in}{1.634078in}}%
\pgfpathlineto{\pgfqpoint{6.365543in}{1.638121in}}%
\pgfpathlineto{\pgfqpoint{6.373198in}{1.625372in}}%
\pgfpathlineto{\pgfqpoint{6.395963in}{1.599076in}}%
\pgfpathlineto{\pgfqpoint{6.437680in}{1.645877in}}%
\pgfpathlineto{\pgfqpoint{6.399215in}{1.628753in}}%
\pgfpathlineto{\pgfqpoint{6.390689in}{1.623359in}}%
\pgfpathlineto{\pgfqpoint{6.455867in}{1.663343in}}%
\pgfpathlineto{\pgfqpoint{6.459875in}{1.653391in}}%
\pgfpathlineto{\pgfqpoint{6.438664in}{1.642910in}}%
\pgfpathlineto{\pgfqpoint{6.436513in}{1.639814in}}%
\pgfpathlineto{\pgfqpoint{6.438796in}{1.642779in}}%
\pgfpathlineto{\pgfqpoint{6.440151in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{6.446318in}{1.634813in}}%
\pgfpathlineto{\pgfqpoint{6.502941in}{1.644157in}}%
\pgfpathlineto{\pgfqpoint{6.564613in}{1.642399in}}%
\pgfpathlineto{\pgfqpoint{6.550578in}{1.643152in}}%
\pgfpathlineto{\pgfqpoint{6.484946in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{6.484785in}{1.659587in}}%
\pgfpathlineto{\pgfqpoint{6.489679in}{1.651727in}}%
\pgfpathlineto{\pgfqpoint{6.480513in}{1.625450in}}%
\pgfpathlineto{\pgfqpoint{6.486354in}{1.627964in}}%
\pgfpathlineto{\pgfqpoint{6.487000in}{1.636517in}}%
\pgfpathlineto{\pgfqpoint{6.477910in}{1.622704in}}%
\pgfpathlineto{\pgfqpoint{6.492686in}{1.645089in}}%
\pgfpathlineto{\pgfqpoint{6.496680in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{6.481538in}{1.647981in}}%
\pgfpathlineto{\pgfqpoint{6.463366in}{1.638659in}}%
\pgfpathlineto{\pgfqpoint{6.432918in}{1.623815in}}%
\pgfpathlineto{\pgfqpoint{6.406495in}{1.622219in}}%
\pgfpathlineto{\pgfqpoint{6.404863in}{1.623958in}}%
\pgfpathlineto{\pgfqpoint{6.433559in}{1.641750in}}%
\pgfpathlineto{\pgfqpoint{6.454597in}{1.694868in}}%
\pgfpathlineto{\pgfqpoint{6.462371in}{1.702582in}}%
\pgfpathlineto{\pgfqpoint{6.463388in}{1.665833in}}%
\pgfpathlineto{\pgfqpoint{6.470968in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{6.476896in}{1.643943in}}%
\pgfpathlineto{\pgfqpoint{6.486281in}{1.603033in}}%
\pgfpathlineto{\pgfqpoint{6.477585in}{1.675106in}}%
\pgfpathlineto{\pgfqpoint{6.440598in}{1.739923in}}%
\pgfpathlineto{\pgfqpoint{6.464985in}{1.730447in}}%
\pgfpathlineto{\pgfqpoint{6.490481in}{1.724705in}}%
\pgfpathlineto{\pgfqpoint{6.466290in}{1.710080in}}%
\pgfpathlineto{\pgfqpoint{6.463066in}{1.715752in}}%
\pgfpathlineto{\pgfqpoint{6.483792in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{6.457816in}{1.722746in}}%
\pgfpathlineto{\pgfqpoint{6.461336in}{1.729010in}}%
\pgfpathlineto{\pgfqpoint{6.471665in}{1.730536in}}%
\pgfpathlineto{\pgfqpoint{6.462763in}{1.728182in}}%
\pgfpathlineto{\pgfqpoint{6.467736in}{1.729213in}}%
\pgfpathlineto{\pgfqpoint{6.457414in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{6.455730in}{1.729602in}}%
\pgfpathlineto{\pgfqpoint{6.471759in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{6.534204in}{1.707655in}}%
\pgfpathlineto{\pgfqpoint{6.576151in}{1.712566in}}%
\pgfpathlineto{\pgfqpoint{6.516270in}{1.731651in}}%
\pgfpathlineto{\pgfqpoint{6.486470in}{1.717927in}}%
\pgfpathlineto{\pgfqpoint{6.475583in}{1.738516in}}%
\pgfpathlineto{\pgfqpoint{6.503918in}{1.717436in}}%
\pgfpathlineto{\pgfqpoint{6.476220in}{1.753709in}}%
\pgfpathlineto{\pgfqpoint{6.465332in}{1.782291in}}%
\pgfpathlineto{\pgfqpoint{6.471523in}{1.777136in}}%
\pgfpathlineto{\pgfqpoint{6.451428in}{1.758078in}}%
\pgfpathlineto{\pgfqpoint{6.503137in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{6.499734in}{1.700625in}}%
\pgfpathlineto{\pgfqpoint{6.478137in}{1.732257in}}%
\pgfpathlineto{\pgfqpoint{6.463914in}{1.738127in}}%
\pgfpathlineto{\pgfqpoint{6.464284in}{1.736748in}}%
\pgfpathlineto{\pgfqpoint{6.476546in}{1.740862in}}%
\pgfpathlineto{\pgfqpoint{6.454991in}{1.771801in}}%
\pgfpathlineto{\pgfqpoint{6.433060in}{1.771897in}}%
\pgfpathlineto{\pgfqpoint{6.441321in}{1.776157in}}%
\pgfpathlineto{\pgfqpoint{6.464505in}{1.779575in}}%
\pgfpathlineto{\pgfqpoint{6.477798in}{1.769709in}}%
\pgfpathlineto{\pgfqpoint{6.491591in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{6.426498in}{1.745313in}}%
\pgfpathlineto{\pgfqpoint{6.368727in}{1.728976in}}%
\pgfpathlineto{\pgfqpoint{6.383889in}{1.764936in}}%
\pgfpathlineto{\pgfqpoint{6.397134in}{1.766348in}}%
\pgfpathlineto{\pgfqpoint{6.402959in}{1.764020in}}%
\pgfpathlineto{\pgfqpoint{6.449527in}{1.760120in}}%
\pgfpathlineto{\pgfqpoint{6.486195in}{1.748271in}}%
\pgfpathlineto{\pgfqpoint{6.476316in}{1.770349in}}%
\pgfpathlineto{\pgfqpoint{6.451023in}{1.818787in}}%
\pgfpathlineto{\pgfqpoint{6.441824in}{1.817099in}}%
\pgfpathlineto{\pgfqpoint{6.441240in}{1.811744in}}%
\pgfpathlineto{\pgfqpoint{6.441134in}{1.803051in}}%
\pgfpathlineto{\pgfqpoint{6.434378in}{1.808319in}}%
\pgfpathlineto{\pgfqpoint{6.447574in}{1.809832in}}%
\pgfpathlineto{\pgfqpoint{6.448011in}{1.813555in}}%
\pgfpathlineto{\pgfqpoint{6.448284in}{1.804185in}}%
\pgfpathlineto{\pgfqpoint{6.442723in}{1.806007in}}%
\pgfpathlineto{\pgfqpoint{6.446190in}{1.805042in}}%
\pgfpathlineto{\pgfqpoint{6.472974in}{1.802532in}}%
\pgfpathlineto{\pgfqpoint{6.469152in}{1.770837in}}%
\pgfpathlineto{\pgfqpoint{6.452776in}{1.737759in}}%
\pgfpathlineto{\pgfqpoint{6.491054in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{6.505865in}{1.728628in}}%
\pgfpathlineto{\pgfqpoint{6.499239in}{1.725228in}}%
\pgfpathlineto{\pgfqpoint{6.497420in}{1.721043in}}%
\pgfpathlineto{\pgfqpoint{6.497154in}{1.724029in}}%
\pgfpathlineto{\pgfqpoint{6.500795in}{1.725093in}}%
\pgfpathlineto{\pgfqpoint{6.505776in}{1.741441in}}%
\pgfpathlineto{\pgfqpoint{6.488022in}{1.727701in}}%
\pgfpathlineto{\pgfqpoint{6.488328in}{1.730883in}}%
\pgfpathlineto{\pgfqpoint{6.484822in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{6.496415in}{1.762950in}}%
\pgfpathlineto{\pgfqpoint{6.442180in}{1.801677in}}%
\pgfpathlineto{\pgfqpoint{6.457898in}{1.810019in}}%
\pgfpathlineto{\pgfqpoint{6.463183in}{1.804027in}}%
\pgfpathlineto{\pgfqpoint{6.469936in}{1.743123in}}%
\pgfpathlineto{\pgfqpoint{6.449250in}{1.808549in}}%
\pgfpathlineto{\pgfqpoint{6.435807in}{1.814821in}}%
\pgfpathlineto{\pgfqpoint{6.450711in}{1.810199in}}%
\pgfpathlineto{\pgfqpoint{6.484078in}{1.815232in}}%
\pgfpathlineto{\pgfqpoint{6.511486in}{1.792822in}}%
\pgfpathlineto{\pgfqpoint{6.473341in}{1.771416in}}%
\pgfpathlineto{\pgfqpoint{6.464610in}{1.809065in}}%
\pgfpathlineto{\pgfqpoint{6.458121in}{1.805388in}}%
\pgfpathlineto{\pgfqpoint{6.487617in}{1.804168in}}%
\pgfpathlineto{\pgfqpoint{6.496906in}{1.806014in}}%
\pgfpathlineto{\pgfqpoint{6.526402in}{1.840016in}}%
\pgfpathlineto{\pgfqpoint{6.503040in}{1.828322in}}%
\pgfpathlineto{\pgfqpoint{6.495572in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{6.496308in}{1.803958in}}%
\pgfpathlineto{\pgfqpoint{6.489274in}{1.792481in}}%
\pgfpathlineto{\pgfqpoint{6.487692in}{1.783541in}}%
\pgfpathlineto{\pgfqpoint{6.500710in}{1.802400in}}%
\pgfpathlineto{\pgfqpoint{6.511052in}{1.818539in}}%
\pgfpathlineto{\pgfqpoint{6.492593in}{1.803296in}}%
\pgfpathlineto{\pgfqpoint{6.497397in}{1.800495in}}%
\pgfpathlineto{\pgfqpoint{6.502110in}{1.794594in}}%
\pgfpathlineto{\pgfqpoint{6.500176in}{1.790672in}}%
\pgfpathlineto{\pgfqpoint{6.519742in}{1.785329in}}%
\pgfpathlineto{\pgfqpoint{6.505220in}{1.797919in}}%
\pgfpathlineto{\pgfqpoint{6.509165in}{1.796304in}}%
\pgfpathlineto{\pgfqpoint{6.501085in}{1.798995in}}%
\pgfpathlineto{\pgfqpoint{6.511302in}{1.795233in}}%
\pgfpathlineto{\pgfqpoint{6.504233in}{1.803214in}}%
\pgfpathlineto{\pgfqpoint{6.506681in}{1.799843in}}%
\pgfpathlineto{\pgfqpoint{6.518761in}{1.807109in}}%
\pgfpathlineto{\pgfqpoint{6.505433in}{1.789721in}}%
\pgfpathlineto{\pgfqpoint{6.499653in}{1.796916in}}%
\pgfpathlineto{\pgfqpoint{6.490669in}{1.781971in}}%
\pgfpathlineto{\pgfqpoint{6.500031in}{1.771287in}}%
\pgfpathlineto{\pgfqpoint{6.503445in}{1.764698in}}%
\pgfpathlineto{\pgfqpoint{6.506027in}{1.762204in}}%
\pgfpathlineto{\pgfqpoint{6.509054in}{1.765464in}}%
\pgfpathlineto{\pgfqpoint{6.527189in}{1.777123in}}%
\pgfpathlineto{\pgfqpoint{6.524413in}{1.767048in}}%
\pgfpathlineto{\pgfqpoint{6.514670in}{1.760829in}}%
\pgfpathlineto{\pgfqpoint{6.499617in}{1.778061in}}%
\pgfpathlineto{\pgfqpoint{6.477002in}{1.841113in}}%
\pgfpathlineto{\pgfqpoint{6.500025in}{1.834418in}}%
\pgfpathlineto{\pgfqpoint{6.504986in}{1.789395in}}%
\pgfpathlineto{\pgfqpoint{6.506482in}{1.784075in}}%
\pgfpathlineto{\pgfqpoint{6.515988in}{1.781752in}}%
\pgfpathlineto{\pgfqpoint{6.537617in}{1.765526in}}%
\pgfpathlineto{\pgfqpoint{6.543623in}{1.775802in}}%
\pgfpathlineto{\pgfqpoint{6.537104in}{1.808771in}}%
\pgfpathlineto{\pgfqpoint{6.545562in}{1.788008in}}%
\pgfpathlineto{\pgfqpoint{6.529099in}{1.767318in}}%
\pgfpathlineto{\pgfqpoint{6.530755in}{1.784068in}}%
\pgfpathlineto{\pgfqpoint{6.599375in}{1.783659in}}%
\pgfpathlineto{\pgfqpoint{6.588826in}{1.780548in}}%
\pgfpathlineto{\pgfqpoint{6.669754in}{1.808545in}}%
\pgfpathlineto{\pgfqpoint{6.670031in}{1.795099in}}%
\pgfpathlineto{\pgfqpoint{6.670603in}{1.790656in}}%
\pgfpathlineto{\pgfqpoint{6.672565in}{1.791783in}}%
\pgfpathlineto{\pgfqpoint{6.694633in}{1.795231in}}%
\pgfpathlineto{\pgfqpoint{6.682413in}{1.798263in}}%
\pgfpathlineto{\pgfqpoint{6.669818in}{1.799927in}}%
\pgfpathlineto{\pgfqpoint{6.668182in}{1.795490in}}%
\pgfpathlineto{\pgfqpoint{6.635473in}{1.790256in}}%
\pgfpathlineto{\pgfqpoint{6.635739in}{1.793525in}}%
\pgfpathlineto{\pgfqpoint{6.684391in}{1.798377in}}%
\pgfpathlineto{\pgfqpoint{6.699370in}{1.799693in}}%
\pgfpathlineto{\pgfqpoint{6.690957in}{1.802120in}}%
\pgfpathlineto{\pgfqpoint{6.705235in}{1.806464in}}%
\pgfpathlineto{\pgfqpoint{6.680477in}{1.782042in}}%
\pgfpathlineto{\pgfqpoint{6.650492in}{1.762625in}}%
\pgfpathlineto{\pgfqpoint{6.637546in}{1.768612in}}%
\pgfpathlineto{\pgfqpoint{6.622494in}{1.750026in}}%
\pgfpathlineto{\pgfqpoint{6.626665in}{1.727372in}}%
\pgfpathlineto{\pgfqpoint{6.658499in}{1.701699in}}%
\pgfpathlineto{\pgfqpoint{6.583590in}{1.731727in}}%
\pgfpathlineto{\pgfqpoint{6.564164in}{1.746082in}}%
\pgfpathlineto{\pgfqpoint{6.595613in}{1.734831in}}%
\pgfpathlineto{\pgfqpoint{6.621862in}{1.734499in}}%
\pgfpathlineto{\pgfqpoint{6.641855in}{1.727009in}}%
\pgfpathlineto{\pgfqpoint{6.572079in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{6.582487in}{1.721478in}}%
\pgfpathlineto{\pgfqpoint{6.607012in}{1.677143in}}%
\pgfpathlineto{\pgfqpoint{6.653081in}{1.679401in}}%
\pgfpathlineto{\pgfqpoint{6.636259in}{1.711140in}}%
\pgfpathlineto{\pgfqpoint{6.596067in}{1.682474in}}%
\pgfpathlineto{\pgfqpoint{6.585492in}{1.647774in}}%
\pgfpathlineto{\pgfqpoint{6.601383in}{1.655565in}}%
\pgfpathlineto{\pgfqpoint{6.591452in}{1.659937in}}%
\pgfpathlineto{\pgfqpoint{6.586744in}{1.711436in}}%
\pgfpathlineto{\pgfqpoint{6.562199in}{1.704287in}}%
\pgfpathlineto{\pgfqpoint{6.560337in}{1.738824in}}%
\pgfpathlineto{\pgfqpoint{6.616768in}{1.744194in}}%
\pgfpathlineto{\pgfqpoint{6.589618in}{1.706912in}}%
\pgfpathlineto{\pgfqpoint{6.568580in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{6.559183in}{1.698728in}}%
\pgfpathlineto{\pgfqpoint{6.569442in}{1.694820in}}%
\pgfpathlineto{\pgfqpoint{6.568763in}{1.673112in}}%
\pgfpathlineto{\pgfqpoint{6.632733in}{1.680658in}}%
\pgfpathlineto{\pgfqpoint{6.584945in}{1.663173in}}%
\pgfpathlineto{\pgfqpoint{6.623466in}{1.679925in}}%
\pgfpathlineto{\pgfqpoint{6.616413in}{1.685170in}}%
\pgfpathlineto{\pgfqpoint{6.608567in}{1.689897in}}%
\pgfpathlineto{\pgfqpoint{6.592488in}{1.696003in}}%
\pgfpathlineto{\pgfqpoint{6.568085in}{1.697350in}}%
\pgfpathlineto{\pgfqpoint{6.564695in}{1.696710in}}%
\pgfpathlineto{\pgfqpoint{6.571052in}{1.689261in}}%
\pgfpathlineto{\pgfqpoint{6.568175in}{1.687665in}}%
\pgfpathlineto{\pgfqpoint{6.558486in}{1.692040in}}%
\pgfpathlineto{\pgfqpoint{6.553114in}{1.695826in}}%
\pgfpathlineto{\pgfqpoint{6.556069in}{1.698687in}}%
\pgfpathlineto{\pgfqpoint{6.562010in}{1.698805in}}%
\pgfpathlineto{\pgfqpoint{6.573131in}{1.697617in}}%
\pgfpathlineto{\pgfqpoint{6.574641in}{1.694099in}}%
\pgfpathlineto{\pgfqpoint{6.574658in}{1.690376in}}%
\pgfpathlineto{\pgfqpoint{6.582628in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{6.629478in}{1.611358in}}%
\pgfpathlineto{\pgfqpoint{6.635831in}{1.572678in}}%
\pgfpathlineto{\pgfqpoint{6.618234in}{1.579263in}}%
\pgfpathlineto{\pgfqpoint{6.607624in}{1.562764in}}%
\pgfpathlineto{\pgfqpoint{6.610146in}{1.526211in}}%
\pgfpathlineto{\pgfqpoint{6.598351in}{1.528625in}}%
\pgfpathlineto{\pgfqpoint{6.581194in}{1.510075in}}%
\pgfpathlineto{\pgfqpoint{6.587662in}{1.519699in}}%
\pgfpathlineto{\pgfqpoint{6.565795in}{1.522024in}}%
\pgfpathlineto{\pgfqpoint{6.557382in}{1.513542in}}%
\pgfpathlineto{\pgfqpoint{6.552743in}{1.498431in}}%
\pgfpathlineto{\pgfqpoint{6.575023in}{1.493824in}}%
\pgfpathlineto{\pgfqpoint{6.545582in}{1.511263in}}%
\pgfpathlineto{\pgfqpoint{6.560343in}{1.511815in}}%
\pgfpathlineto{\pgfqpoint{6.558796in}{1.507469in}}%
\pgfpathlineto{\pgfqpoint{6.558822in}{1.503409in}}%
\pgfpathlineto{\pgfqpoint{6.563417in}{1.498916in}}%
\pgfpathlineto{\pgfqpoint{6.570145in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{6.563222in}{1.502372in}}%
\pgfpathlineto{\pgfqpoint{6.563445in}{1.501437in}}%
\pgfpathlineto{\pgfqpoint{6.558776in}{1.500030in}}%
\pgfpathlineto{\pgfqpoint{6.562989in}{1.501376in}}%
\pgfpathlineto{\pgfqpoint{6.566078in}{1.497263in}}%
\pgfpathlineto{\pgfqpoint{6.577525in}{1.494802in}}%
\pgfpathlineto{\pgfqpoint{6.593642in}{1.498561in}}%
\pgfpathlineto{\pgfqpoint{6.590491in}{1.495660in}}%
\pgfpathlineto{\pgfqpoint{6.578942in}{1.499910in}}%
\pgfpathlineto{\pgfqpoint{6.576545in}{1.458509in}}%
\pgfpathlineto{\pgfqpoint{6.615782in}{1.423688in}}%
\pgfpathlineto{\pgfqpoint{6.595795in}{1.457208in}}%
\pgfpathlineto{\pgfqpoint{6.605187in}{1.507992in}}%
\pgfpathlineto{\pgfqpoint{6.606946in}{1.561960in}}%
\pgfpathlineto{\pgfqpoint{6.595821in}{1.591283in}}%
\pgfpathlineto{\pgfqpoint{6.601638in}{1.586707in}}%
\pgfpathlineto{\pgfqpoint{6.606419in}{1.586659in}}%
\pgfpathlineto{\pgfqpoint{6.599124in}{1.575448in}}%
\pgfpathlineto{\pgfqpoint{6.601256in}{1.558733in}}%
\pgfpathlineto{\pgfqpoint{6.600658in}{1.564636in}}%
\pgfpathlineto{\pgfqpoint{6.586564in}{1.551149in}}%
\pgfpathlineto{\pgfqpoint{6.566676in}{1.549795in}}%
\pgfpathlineto{\pgfqpoint{6.584672in}{1.530548in}}%
\pgfpathlineto{\pgfqpoint{6.582161in}{1.550350in}}%
\pgfpathlineto{\pgfqpoint{6.543102in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{6.528625in}{1.582609in}}%
\pgfpathlineto{\pgfqpoint{6.534661in}{1.575616in}}%
\pgfpathlineto{\pgfqpoint{6.589972in}{1.577891in}}%
\pgfpathlineto{\pgfqpoint{6.599891in}{1.582988in}}%
\pgfpathlineto{\pgfqpoint{6.583517in}{1.585816in}}%
\pgfpathlineto{\pgfqpoint{6.590538in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{6.571347in}{1.554913in}}%
\pgfpathlineto{\pgfqpoint{6.546590in}{1.556986in}}%
\pgfpathlineto{\pgfqpoint{6.549985in}{1.561270in}}%
\pgfpathlineto{\pgfqpoint{6.555732in}{1.566565in}}%
\pgfpathlineto{\pgfqpoint{6.544203in}{1.572176in}}%
\pgfpathlineto{\pgfqpoint{6.527128in}{1.578299in}}%
\pgfpathlineto{\pgfqpoint{6.538145in}{1.582617in}}%
\pgfpathlineto{\pgfqpoint{6.529761in}{1.591435in}}%
\pgfpathlineto{\pgfqpoint{6.578535in}{1.559229in}}%
\pgfpathlineto{\pgfqpoint{6.559575in}{1.572397in}}%
\pgfpathlineto{\pgfqpoint{6.537055in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{6.575511in}{1.571941in}}%
\pgfpathlineto{\pgfqpoint{6.589586in}{1.562268in}}%
\pgfpathlineto{\pgfqpoint{6.581656in}{1.571278in}}%
\pgfpathlineto{\pgfqpoint{6.565281in}{1.570215in}}%
\pgfpathlineto{\pgfqpoint{6.566592in}{1.567037in}}%
\pgfpathlineto{\pgfqpoint{6.587659in}{1.557715in}}%
\pgfpathlineto{\pgfqpoint{6.566541in}{1.556811in}}%
\pgfpathlineto{\pgfqpoint{6.545017in}{1.572784in}}%
\pgfpathlineto{\pgfqpoint{6.563098in}{1.578798in}}%
\pgfpathlineto{\pgfqpoint{6.546047in}{1.580905in}}%
\pgfpathlineto{\pgfqpoint{6.535557in}{1.589748in}}%
\pgfpathlineto{\pgfqpoint{6.535351in}{1.593866in}}%
\pgfpathlineto{\pgfqpoint{6.542849in}{1.581882in}}%
\pgfpathlineto{\pgfqpoint{6.546849in}{1.584819in}}%
\pgfpathlineto{\pgfqpoint{6.543661in}{1.584449in}}%
\pgfpathlineto{\pgfqpoint{6.548366in}{1.576613in}}%
\pgfpathlineto{\pgfqpoint{6.565119in}{1.578790in}}%
\pgfpathlineto{\pgfqpoint{6.585644in}{1.569845in}}%
\pgfpathlineto{\pgfqpoint{6.583803in}{1.578883in}}%
\pgfpathlineto{\pgfqpoint{6.580071in}{1.583543in}}%
\pgfpathlineto{\pgfqpoint{6.595808in}{1.576387in}}%
\pgfpathlineto{\pgfqpoint{6.594524in}{1.571256in}}%
\pgfpathlineto{\pgfqpoint{6.568197in}{1.565010in}}%
\pgfpathlineto{\pgfqpoint{6.585783in}{1.563636in}}%
\pgfpathlineto{\pgfqpoint{6.562989in}{1.561066in}}%
\pgfpathlineto{\pgfqpoint{6.542703in}{1.574381in}}%
\pgfpathlineto{\pgfqpoint{6.551575in}{1.589953in}}%
\pgfpathlineto{\pgfqpoint{6.547765in}{1.592034in}}%
\pgfpathlineto{\pgfqpoint{6.529165in}{1.599440in}}%
\pgfpathlineto{\pgfqpoint{6.532022in}{1.601162in}}%
\pgfpathlineto{\pgfqpoint{6.533219in}{1.599661in}}%
\pgfpathlineto{\pgfqpoint{6.535383in}{1.595902in}}%
\pgfpathlineto{\pgfqpoint{6.541356in}{1.597789in}}%
\pgfpathlineto{\pgfqpoint{6.545807in}{1.600644in}}%
\pgfpathlineto{\pgfqpoint{6.542319in}{1.602631in}}%
\pgfpathlineto{\pgfqpoint{6.540511in}{1.604120in}}%
\pgfpathlineto{\pgfqpoint{6.537823in}{1.604587in}}%
\pgfpathlineto{\pgfqpoint{6.538000in}{1.597468in}}%
\pgfpathlineto{\pgfqpoint{6.578785in}{1.531383in}}%
\pgfpathlineto{\pgfqpoint{6.595836in}{1.507112in}}%
\pgfpathlineto{\pgfqpoint{6.560263in}{1.512618in}}%
\pgfpathlineto{\pgfqpoint{6.559238in}{1.509450in}}%
\pgfpathlineto{\pgfqpoint{6.521314in}{1.523228in}}%
\pgfpathlineto{\pgfqpoint{6.474386in}{1.584586in}}%
\pgfpathlineto{\pgfqpoint{6.498658in}{1.572357in}}%
\pgfpathlineto{\pgfqpoint{6.556038in}{1.518138in}}%
\pgfpathlineto{\pgfqpoint{6.583870in}{1.500872in}}%
\pgfpathlineto{\pgfqpoint{6.586862in}{1.491871in}}%
\pgfpathlineto{\pgfqpoint{6.579911in}{1.491143in}}%
\pgfpathlineto{\pgfqpoint{6.567242in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{6.575648in}{1.492606in}}%
\pgfpathlineto{\pgfqpoint{6.580026in}{1.492142in}}%
\pgfpathlineto{\pgfqpoint{6.578459in}{1.489892in}}%
\pgfpathlineto{\pgfqpoint{6.576753in}{1.490826in}}%
\pgfpathlineto{\pgfqpoint{6.566470in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{6.560440in}{1.487578in}}%
\pgfpathlineto{\pgfqpoint{6.562263in}{1.490081in}}%
\pgfpathlineto{\pgfqpoint{6.561214in}{1.491194in}}%
\pgfpathlineto{\pgfqpoint{6.556271in}{1.491945in}}%
\pgfpathlineto{\pgfqpoint{6.553249in}{1.509243in}}%
\pgfpathlineto{\pgfqpoint{6.565642in}{1.504547in}}%
\pgfpathlineto{\pgfqpoint{6.560702in}{1.502744in}}%
\pgfpathlineto{\pgfqpoint{6.560411in}{1.505001in}}%
\pgfpathlineto{\pgfqpoint{6.557111in}{1.504848in}}%
\pgfpathlineto{\pgfqpoint{6.560883in}{1.497390in}}%
\pgfpathlineto{\pgfqpoint{6.560846in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{6.555328in}{1.501014in}}%
\pgfpathlineto{\pgfqpoint{6.559153in}{1.504314in}}%
\pgfpathlineto{\pgfqpoint{6.556052in}{1.510472in}}%
\pgfpathlineto{\pgfqpoint{6.561017in}{1.507003in}}%
\pgfpathlineto{\pgfqpoint{6.560308in}{1.505704in}}%
\pgfpathlineto{\pgfqpoint{6.563279in}{1.500970in}}%
\pgfpathlineto{\pgfqpoint{6.565666in}{1.499658in}}%
\pgfpathlineto{\pgfqpoint{6.566406in}{1.495550in}}%
\pgfpathlineto{\pgfqpoint{6.568920in}{1.496082in}}%
\pgfpathlineto{\pgfqpoint{6.589799in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{6.547363in}{1.464214in}}%
\pgfpathlineto{\pgfqpoint{6.545981in}{1.490476in}}%
\pgfpathlineto{\pgfqpoint{6.556075in}{1.511683in}}%
\pgfpathlineto{\pgfqpoint{6.590038in}{1.507006in}}%
\pgfpathlineto{\pgfqpoint{6.588155in}{1.508736in}}%
\pgfpathlineto{\pgfqpoint{6.551697in}{1.465663in}}%
\pgfpathlineto{\pgfqpoint{6.557251in}{1.463918in}}%
\pgfpathlineto{\pgfqpoint{6.584919in}{1.490667in}}%
\pgfpathlineto{\pgfqpoint{6.548590in}{1.493384in}}%
\pgfpathlineto{\pgfqpoint{6.534092in}{1.488240in}}%
\pgfpathlineto{\pgfqpoint{6.576996in}{1.487577in}}%
\pgfpathlineto{\pgfqpoint{6.612743in}{1.487971in}}%
\pgfpathlineto{\pgfqpoint{6.602511in}{1.492089in}}%
\pgfpathlineto{\pgfqpoint{6.603441in}{1.489010in}}%
\pgfpathlineto{\pgfqpoint{6.605311in}{1.486566in}}%
\pgfpathlineto{\pgfqpoint{6.606514in}{1.484029in}}%
\pgfpathlineto{\pgfqpoint{6.601887in}{1.466898in}}%
\pgfpathlineto{\pgfqpoint{6.604739in}{1.489541in}}%
\pgfpathlineto{\pgfqpoint{6.629918in}{1.489622in}}%
\pgfpathlineto{\pgfqpoint{6.603318in}{1.499081in}}%
\pgfpathlineto{\pgfqpoint{6.561409in}{1.466161in}}%
\pgfpathlineto{\pgfqpoint{6.586209in}{1.477969in}}%
\pgfpathlineto{\pgfqpoint{6.608218in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{6.622136in}{1.497787in}}%
\pgfpathlineto{\pgfqpoint{6.602131in}{1.484472in}}%
\pgfpathlineto{\pgfqpoint{6.628191in}{1.439264in}}%
\pgfpathlineto{\pgfqpoint{6.707434in}{1.449329in}}%
\pgfpathlineto{\pgfqpoint{6.694990in}{1.415930in}}%
\pgfpathlineto{\pgfqpoint{6.682891in}{1.436953in}}%
\pgfpathlineto{\pgfqpoint{6.746320in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{6.734926in}{1.417290in}}%
\pgfpathlineto{\pgfqpoint{6.765904in}{1.421191in}}%
\pgfpathlineto{\pgfqpoint{6.795610in}{1.428245in}}%
\pgfpathlineto{\pgfqpoint{6.813840in}{1.440352in}}%
\pgfpathlineto{\pgfqpoint{6.782694in}{1.430186in}}%
\pgfpathlineto{\pgfqpoint{6.802298in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{6.821496in}{1.430851in}}%
\pgfpathlineto{\pgfqpoint{6.814960in}{1.407262in}}%
\pgfpathlineto{\pgfqpoint{6.811748in}{1.449181in}}%
\pgfpathlineto{\pgfqpoint{6.807392in}{1.449915in}}%
\pgfpathlineto{\pgfqpoint{6.806036in}{1.457310in}}%
\pgfpathlineto{\pgfqpoint{6.800089in}{1.460151in}}%
\pgfpathlineto{\pgfqpoint{6.802784in}{1.451957in}}%
\pgfpathlineto{\pgfqpoint{6.845663in}{1.452365in}}%
\pgfpathlineto{\pgfqpoint{6.871123in}{1.458668in}}%
\pgfpathlineto{\pgfqpoint{6.871260in}{1.481308in}}%
\pgfpathlineto{\pgfqpoint{6.842020in}{1.489630in}}%
\pgfpathlineto{\pgfqpoint{6.821093in}{1.459206in}}%
\pgfpathlineto{\pgfqpoint{6.846554in}{1.465088in}}%
\pgfpathlineto{\pgfqpoint{6.842245in}{1.461435in}}%
\pgfpathlineto{\pgfqpoint{6.839201in}{1.460516in}}%
\pgfpathlineto{\pgfqpoint{6.845121in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{6.847226in}{1.465365in}}%
\pgfpathlineto{\pgfqpoint{6.847319in}{1.467263in}}%
\pgfpathlineto{\pgfqpoint{6.840037in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{6.838798in}{1.466692in}}%
\pgfpathlineto{\pgfqpoint{6.819983in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{6.806935in}{1.482419in}}%
\pgfpathlineto{\pgfqpoint{6.830661in}{1.477633in}}%
\pgfpathlineto{\pgfqpoint{6.822000in}{1.462554in}}%
\pgfpathlineto{\pgfqpoint{6.782950in}{1.464230in}}%
\pgfpathlineto{\pgfqpoint{6.777882in}{1.509847in}}%
\pgfpathlineto{\pgfqpoint{6.738152in}{1.517637in}}%
\pgfpathlineto{\pgfqpoint{6.741001in}{1.497251in}}%
\pgfpathlineto{\pgfqpoint{6.745226in}{1.485978in}}%
\pgfpathlineto{\pgfqpoint{6.770739in}{1.474063in}}%
\pgfpathlineto{\pgfqpoint{6.790795in}{1.468452in}}%
\pgfpathlineto{\pgfqpoint{6.791273in}{1.469062in}}%
\pgfpathlineto{\pgfqpoint{6.812423in}{1.473008in}}%
\pgfpathlineto{\pgfqpoint{6.822394in}{1.472769in}}%
\pgfpathlineto{\pgfqpoint{6.830746in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{6.835957in}{1.469471in}}%
\pgfpathlineto{\pgfqpoint{6.803368in}{1.493839in}}%
\pgfpathlineto{\pgfqpoint{6.781922in}{1.549166in}}%
\pgfpathlineto{\pgfqpoint{6.807110in}{1.557226in}}%
\pgfpathlineto{\pgfqpoint{6.830460in}{1.587387in}}%
\pgfpathlineto{\pgfqpoint{6.781811in}{1.605035in}}%
\pgfpathlineto{\pgfqpoint{6.788833in}{1.611336in}}%
\pgfpathlineto{\pgfqpoint{6.802096in}{1.612333in}}%
\pgfpathlineto{\pgfqpoint{6.798348in}{1.608283in}}%
\pgfpathlineto{\pgfqpoint{6.802114in}{1.603573in}}%
\pgfpathlineto{\pgfqpoint{6.796313in}{1.592966in}}%
\pgfpathlineto{\pgfqpoint{6.815712in}{1.562053in}}%
\pgfpathlineto{\pgfqpoint{6.805262in}{1.586208in}}%
\pgfpathlineto{\pgfqpoint{6.820090in}{1.588747in}}%
\pgfpathlineto{\pgfqpoint{6.829170in}{1.586021in}}%
\pgfpathlineto{\pgfqpoint{6.809467in}{1.584861in}}%
\pgfpathlineto{\pgfqpoint{6.781092in}{1.607672in}}%
\pgfpathlineto{\pgfqpoint{6.730335in}{1.595653in}}%
\pgfpathlineto{\pgfqpoint{6.774639in}{1.549423in}}%
\pgfpathlineto{\pgfqpoint{6.746469in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{6.743641in}{1.583359in}}%
\pgfpathlineto{\pgfqpoint{6.761198in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{6.767049in}{1.560280in}}%
\pgfpathlineto{\pgfqpoint{6.767922in}{1.563853in}}%
\pgfpathlineto{\pgfqpoint{6.769429in}{1.555973in}}%
\pgfpathlineto{\pgfqpoint{6.761770in}{1.563976in}}%
\pgfpathlineto{\pgfqpoint{6.780657in}{1.565514in}}%
\pgfpathlineto{\pgfqpoint{6.789166in}{1.573607in}}%
\pgfpathlineto{\pgfqpoint{6.787211in}{1.576820in}}%
\pgfpathlineto{\pgfqpoint{6.789983in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{6.790094in}{1.557125in}}%
\pgfpathlineto{\pgfqpoint{6.811947in}{1.542529in}}%
\pgfpathlineto{\pgfqpoint{6.808290in}{1.543036in}}%
\pgfpathlineto{\pgfqpoint{6.817992in}{1.552096in}}%
\pgfpathlineto{\pgfqpoint{6.809793in}{1.529082in}}%
\pgfpathlineto{\pgfqpoint{6.788747in}{1.515153in}}%
\pgfpathlineto{\pgfqpoint{6.802912in}{1.520877in}}%
\pgfpathlineto{\pgfqpoint{6.814358in}{1.563265in}}%
\pgfpathlineto{\pgfqpoint{6.801198in}{1.521305in}}%
\pgfpathlineto{\pgfqpoint{6.807466in}{1.517501in}}%
\pgfpathlineto{\pgfqpoint{6.790920in}{1.515835in}}%
\pgfpathlineto{\pgfqpoint{6.808552in}{1.527214in}}%
\pgfpathlineto{\pgfqpoint{6.815182in}{1.503154in}}%
\pgfpathlineto{\pgfqpoint{6.811178in}{1.508297in}}%
\pgfpathlineto{\pgfqpoint{6.801322in}{1.513189in}}%
\pgfpathlineto{\pgfqpoint{6.800769in}{1.523476in}}%
\pgfpathlineto{\pgfqpoint{6.805209in}{1.526880in}}%
\pgfpathlineto{\pgfqpoint{6.797567in}{1.527075in}}%
\pgfpathlineto{\pgfqpoint{6.790562in}{1.522797in}}%
\pgfpathlineto{\pgfqpoint{6.789530in}{1.555511in}}%
\pgfpathlineto{\pgfqpoint{6.789044in}{1.600207in}}%
\pgfpathlineto{\pgfqpoint{6.780741in}{1.602934in}}%
\pgfpathlineto{\pgfqpoint{6.789851in}{1.607475in}}%
\pgfpathlineto{\pgfqpoint{6.789878in}{1.620462in}}%
\pgfpathlineto{\pgfqpoint{6.783754in}{1.639025in}}%
\pgfpathlineto{\pgfqpoint{6.768154in}{1.632642in}}%
\pgfpathlineto{\pgfqpoint{6.765856in}{1.619850in}}%
\pgfpathlineto{\pgfqpoint{6.801423in}{1.598025in}}%
\pgfpathlineto{\pgfqpoint{6.779510in}{1.612327in}}%
\pgfpathlineto{\pgfqpoint{6.776217in}{1.645077in}}%
\pgfpathlineto{\pgfqpoint{6.760730in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{6.757466in}{1.669050in}}%
\pgfpathlineto{\pgfqpoint{6.808049in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{6.794443in}{1.681389in}}%
\pgfpathlineto{\pgfqpoint{6.789175in}{1.678051in}}%
\pgfpathlineto{\pgfqpoint{6.775851in}{1.706286in}}%
\pgfpathlineto{\pgfqpoint{6.772884in}{1.701262in}}%
\pgfpathlineto{\pgfqpoint{6.785321in}{1.708222in}}%
\pgfpathlineto{\pgfqpoint{6.769450in}{1.716120in}}%
\pgfpathlineto{\pgfqpoint{6.780117in}{1.723709in}}%
\pgfpathlineto{\pgfqpoint{6.817050in}{1.708394in}}%
\pgfpathlineto{\pgfqpoint{6.833844in}{1.698657in}}%
\pgfpathlineto{\pgfqpoint{6.840668in}{1.694029in}}%
\pgfpathlineto{\pgfqpoint{6.836603in}{1.691268in}}%
\pgfpathlineto{\pgfqpoint{6.835108in}{1.701620in}}%
\pgfpathlineto{\pgfqpoint{6.815227in}{1.683923in}}%
\pgfpathlineto{\pgfqpoint{6.813412in}{1.686169in}}%
\pgfpathlineto{\pgfqpoint{6.821810in}{1.697805in}}%
\pgfpathlineto{\pgfqpoint{6.820751in}{1.702027in}}%
\pgfpathlineto{\pgfqpoint{6.825996in}{1.720573in}}%
\pgfpathlineto{\pgfqpoint{6.834108in}{1.717657in}}%
\pgfpathlineto{\pgfqpoint{6.855900in}{1.729965in}}%
\pgfpathlineto{\pgfqpoint{6.853390in}{1.743711in}}%
\pgfpathlineto{\pgfqpoint{6.819803in}{1.702840in}}%
\pgfpathlineto{\pgfqpoint{6.818876in}{1.700305in}}%
\pgfpathlineto{\pgfqpoint{6.801805in}{1.676962in}}%
\pgfpathlineto{\pgfqpoint{6.804613in}{1.682573in}}%
\pgfpathlineto{\pgfqpoint{6.790891in}{1.668245in}}%
\pgfpathlineto{\pgfqpoint{6.801760in}{1.670908in}}%
\pgfpathlineto{\pgfqpoint{6.800765in}{1.665876in}}%
\pgfpathlineto{\pgfqpoint{6.796929in}{1.656811in}}%
\pgfpathlineto{\pgfqpoint{6.797510in}{1.655338in}}%
\pgfpathlineto{\pgfqpoint{6.794920in}{1.654516in}}%
\pgfpathlineto{\pgfqpoint{6.795267in}{1.655559in}}%
\pgfpathlineto{\pgfqpoint{6.802236in}{1.664193in}}%
\pgfpathlineto{\pgfqpoint{6.794398in}{1.654967in}}%
\pgfpathlineto{\pgfqpoint{6.795061in}{1.663487in}}%
\pgfpathlineto{\pgfqpoint{6.789629in}{1.663720in}}%
\pgfpathlineto{\pgfqpoint{6.787584in}{1.665404in}}%
\pgfpathlineto{\pgfqpoint{6.779811in}{1.688017in}}%
\pgfpathlineto{\pgfqpoint{6.783079in}{1.686579in}}%
\pgfpathlineto{\pgfqpoint{6.791204in}{1.626603in}}%
\pgfpathlineto{\pgfqpoint{6.812267in}{1.598212in}}%
\pgfpathlineto{\pgfqpoint{6.773065in}{1.581587in}}%
\pgfpathlineto{\pgfqpoint{6.781246in}{1.607409in}}%
\pgfpathlineto{\pgfqpoint{6.766030in}{1.581399in}}%
\pgfpathlineto{\pgfqpoint{6.797681in}{1.605321in}}%
\pgfpathlineto{\pgfqpoint{6.828139in}{1.620613in}}%
\pgfpathlineto{\pgfqpoint{6.827693in}{1.632801in}}%
\pgfpathlineto{\pgfqpoint{6.815216in}{1.634257in}}%
\pgfpathlineto{\pgfqpoint{6.775025in}{1.641202in}}%
\pgfpathlineto{\pgfqpoint{6.735959in}{1.652714in}}%
\pgfpathlineto{\pgfqpoint{6.751749in}{1.691898in}}%
\pgfpathlineto{\pgfqpoint{6.754938in}{1.721119in}}%
\pgfpathlineto{\pgfqpoint{6.711456in}{1.732587in}}%
\pgfpathlineto{\pgfqpoint{6.683052in}{1.762824in}}%
\pgfpathlineto{\pgfqpoint{6.689096in}{1.799691in}}%
\pgfpathlineto{\pgfqpoint{6.651187in}{1.795165in}}%
\pgfpathlineto{\pgfqpoint{6.627239in}{1.811714in}}%
\pgfpathlineto{\pgfqpoint{6.626510in}{1.860718in}}%
\pgfpathlineto{\pgfqpoint{6.562230in}{1.863066in}}%
\pgfpathlineto{\pgfqpoint{6.541198in}{1.874777in}}%
\pgfpathlineto{\pgfqpoint{6.536523in}{1.891075in}}%
\pgfpathlineto{\pgfqpoint{6.524030in}{1.889408in}}%
\pgfpathlineto{\pgfqpoint{6.525053in}{1.884204in}}%
\pgfpathlineto{\pgfqpoint{6.532888in}{1.890719in}}%
\pgfpathlineto{\pgfqpoint{6.519909in}{1.891650in}}%
\pgfpathlineto{\pgfqpoint{6.519792in}{1.890351in}}%
\pgfpathlineto{\pgfqpoint{6.523155in}{1.880131in}}%
\pgfpathlineto{\pgfqpoint{6.539837in}{1.872169in}}%
\pgfpathlineto{\pgfqpoint{6.590478in}{1.857798in}}%
\pgfpathlineto{\pgfqpoint{6.647910in}{1.833698in}}%
\pgfpathlineto{\pgfqpoint{6.676926in}{1.813247in}}%
\pgfpathlineto{\pgfqpoint{6.706626in}{1.825795in}}%
\pgfpathlineto{\pgfqpoint{6.701250in}{1.823454in}}%
\pgfpathlineto{\pgfqpoint{6.693665in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{6.607164in}{1.874715in}}%
\pgfpathlineto{\pgfqpoint{6.564089in}{1.924935in}}%
\pgfpathlineto{\pgfqpoint{6.537748in}{1.922542in}}%
\pgfpathlineto{\pgfqpoint{6.518831in}{1.891328in}}%
\pgfpathlineto{\pgfqpoint{6.512822in}{1.894980in}}%
\pgfpathlineto{\pgfqpoint{6.513837in}{1.897100in}}%
\pgfpathlineto{\pgfqpoint{6.562023in}{1.919594in}}%
\pgfpathlineto{\pgfqpoint{6.615131in}{1.851288in}}%
\pgfpathlineto{\pgfqpoint{6.691754in}{1.856858in}}%
\pgfpathlineto{\pgfqpoint{6.722119in}{1.863428in}}%
\pgfpathlineto{\pgfqpoint{6.690640in}{1.848177in}}%
\pgfpathlineto{\pgfqpoint{6.689189in}{1.854013in}}%
\pgfpathlineto{\pgfqpoint{6.693084in}{1.857866in}}%
\pgfpathlineto{\pgfqpoint{6.678922in}{1.855378in}}%
\pgfpathlineto{\pgfqpoint{6.684769in}{1.862253in}}%
\pgfpathlineto{\pgfqpoint{6.678572in}{1.880051in}}%
\pgfpathlineto{\pgfqpoint{6.681262in}{1.879939in}}%
\pgfpathlineto{\pgfqpoint{6.689322in}{1.874050in}}%
\pgfpathlineto{\pgfqpoint{6.689888in}{1.868849in}}%
\pgfpathlineto{\pgfqpoint{6.700678in}{1.854033in}}%
\pgfpathlineto{\pgfqpoint{6.716494in}{1.864999in}}%
\pgfpathlineto{\pgfqpoint{6.700758in}{1.861826in}}%
\pgfpathlineto{\pgfqpoint{6.690869in}{1.853013in}}%
\pgfpathlineto{\pgfqpoint{6.692261in}{1.842082in}}%
\pgfpathlineto{\pgfqpoint{6.704822in}{1.858536in}}%
\pgfpathlineto{\pgfqpoint{6.720727in}{1.865161in}}%
\pgfpathlineto{\pgfqpoint{6.676972in}{1.863522in}}%
\pgfpathlineto{\pgfqpoint{6.630491in}{1.849839in}}%
\pgfpathlineto{\pgfqpoint{6.631567in}{1.844822in}}%
\pgfpathlineto{\pgfqpoint{6.697462in}{1.844348in}}%
\pgfpathlineto{\pgfqpoint{6.733797in}{1.835906in}}%
\pgfpathlineto{\pgfqpoint{6.692389in}{1.790629in}}%
\pgfpathlineto{\pgfqpoint{6.688210in}{1.775978in}}%
\pgfpathlineto{\pgfqpoint{6.720456in}{1.782801in}}%
\pgfpathlineto{\pgfqpoint{6.751682in}{1.794525in}}%
\pgfpathlineto{\pgfqpoint{6.746667in}{1.797348in}}%
\pgfpathlineto{\pgfqpoint{6.739892in}{1.798507in}}%
\pgfpathlineto{\pgfqpoint{6.733843in}{1.797544in}}%
\pgfpathlineto{\pgfqpoint{6.725678in}{1.785727in}}%
\pgfpathlineto{\pgfqpoint{6.734586in}{1.790592in}}%
\pgfpathlineto{\pgfqpoint{6.746698in}{1.778732in}}%
\pgfpathlineto{\pgfqpoint{6.752287in}{1.794183in}}%
\pgfpathlineto{\pgfqpoint{6.765250in}{1.792799in}}%
\pgfpathlineto{\pgfqpoint{6.746589in}{1.796336in}}%
\pgfpathlineto{\pgfqpoint{6.697538in}{1.788193in}}%
\pgfpathlineto{\pgfqpoint{6.682911in}{1.783888in}}%
\pgfpathlineto{\pgfqpoint{6.679556in}{1.781657in}}%
\pgfpathlineto{\pgfqpoint{6.690089in}{1.789019in}}%
\pgfpathlineto{\pgfqpoint{6.714794in}{1.800916in}}%
\pgfpathlineto{\pgfqpoint{6.734806in}{1.809485in}}%
\pgfpathlineto{\pgfqpoint{6.733136in}{1.806452in}}%
\pgfpathlineto{\pgfqpoint{6.739134in}{1.811486in}}%
\pgfpathlineto{\pgfqpoint{6.739354in}{1.802759in}}%
\pgfpathlineto{\pgfqpoint{6.741182in}{1.798410in}}%
\pgfpathlineto{\pgfqpoint{6.746347in}{1.796031in}}%
\pgfpathlineto{\pgfqpoint{6.707061in}{1.840976in}}%
\pgfpathlineto{\pgfqpoint{6.674119in}{1.860886in}}%
\pgfpathlineto{\pgfqpoint{6.661072in}{1.876716in}}%
\pgfpathlineto{\pgfqpoint{6.658102in}{1.885502in}}%
\pgfpathlineto{\pgfqpoint{6.645926in}{1.887308in}}%
\pgfpathlineto{\pgfqpoint{6.642160in}{1.885490in}}%
\pgfpathlineto{\pgfqpoint{6.642534in}{1.884487in}}%
\pgfpathlineto{\pgfqpoint{6.642750in}{1.895281in}}%
\pgfpathlineto{\pgfqpoint{6.659882in}{1.888577in}}%
\pgfpathlineto{\pgfqpoint{6.618961in}{1.976971in}}%
\pgfpathlineto{\pgfqpoint{6.595229in}{2.019823in}}%
\pgfpathlineto{\pgfqpoint{6.613734in}{1.998800in}}%
\pgfpathlineto{\pgfqpoint{6.609411in}{1.987091in}}%
\pgfpathlineto{\pgfqpoint{6.664453in}{1.891356in}}%
\pgfpathlineto{\pgfqpoint{6.654912in}{1.864475in}}%
\pgfpathlineto{\pgfqpoint{6.644394in}{1.875750in}}%
\pgfpathlineto{\pgfqpoint{6.650020in}{1.861329in}}%
\pgfpathlineto{\pgfqpoint{6.666631in}{1.804794in}}%
\pgfpathlineto{\pgfqpoint{6.708408in}{1.830553in}}%
\pgfpathlineto{\pgfqpoint{6.691450in}{1.831202in}}%
\pgfpathlineto{\pgfqpoint{6.677044in}{1.826641in}}%
\pgfpathlineto{\pgfqpoint{6.682193in}{1.830788in}}%
\pgfpathlineto{\pgfqpoint{6.683687in}{1.833205in}}%
\pgfpathlineto{\pgfqpoint{6.689258in}{1.837655in}}%
\pgfpathlineto{\pgfqpoint{6.691644in}{1.838820in}}%
\pgfpathlineto{\pgfqpoint{6.689103in}{1.832035in}}%
\pgfpathlineto{\pgfqpoint{6.686709in}{1.836457in}}%
\pgfpathlineto{\pgfqpoint{6.693323in}{1.834413in}}%
\pgfpathlineto{\pgfqpoint{6.688671in}{1.837625in}}%
\pgfpathlineto{\pgfqpoint{6.695629in}{1.837870in}}%
\pgfpathlineto{\pgfqpoint{6.691471in}{1.837724in}}%
\pgfpathlineto{\pgfqpoint{6.697372in}{1.836279in}}%
\pgfpathlineto{\pgfqpoint{6.693946in}{1.832709in}}%
\pgfpathlineto{\pgfqpoint{6.690891in}{1.835557in}}%
\pgfpathlineto{\pgfqpoint{6.689295in}{1.837909in}}%
\pgfpathlineto{\pgfqpoint{6.689311in}{1.833495in}}%
\pgfpathlineto{\pgfqpoint{6.663704in}{1.798507in}}%
\pgfpathlineto{\pgfqpoint{6.665537in}{1.789807in}}%
\pgfpathlineto{\pgfqpoint{6.670771in}{1.792665in}}%
\pgfpathlineto{\pgfqpoint{6.685945in}{1.812789in}}%
\pgfpathlineto{\pgfqpoint{6.684079in}{1.829354in}}%
\pgfpathlineto{\pgfqpoint{6.681081in}{1.847310in}}%
\pgfpathlineto{\pgfqpoint{6.677211in}{1.856442in}}%
\pgfpathlineto{\pgfqpoint{6.624697in}{1.897347in}}%
\pgfpathlineto{\pgfqpoint{6.588840in}{1.923162in}}%
\pgfpathlineto{\pgfqpoint{6.584520in}{1.970298in}}%
\pgfpathlineto{\pgfqpoint{6.548378in}{1.975438in}}%
\pgfpathlineto{\pgfqpoint{6.504389in}{1.969633in}}%
\pgfpathlineto{\pgfqpoint{6.507292in}{1.970791in}}%
\pgfpathlineto{\pgfqpoint{6.559758in}{1.975480in}}%
\pgfpathlineto{\pgfqpoint{6.567675in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{6.558750in}{1.948505in}}%
\pgfpathlineto{\pgfqpoint{6.564621in}{1.948664in}}%
\pgfpathlineto{\pgfqpoint{6.571728in}{1.956969in}}%
\pgfpathlineto{\pgfqpoint{6.573498in}{1.961687in}}%
\pgfpathlineto{\pgfqpoint{6.570537in}{1.967116in}}%
\pgfpathlineto{\pgfqpoint{6.566853in}{1.970694in}}%
\pgfpathlineto{\pgfqpoint{6.570626in}{1.964151in}}%
\pgfpathlineto{\pgfqpoint{6.583318in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{6.578938in}{1.975295in}}%
\pgfpathlineto{\pgfqpoint{6.561789in}{1.966457in}}%
\pgfpathlineto{\pgfqpoint{6.557899in}{1.965259in}}%
\pgfpathlineto{\pgfqpoint{6.557284in}{1.967890in}}%
\pgfpathlineto{\pgfqpoint{6.556747in}{1.967364in}}%
\pgfpathlineto{\pgfqpoint{6.561190in}{1.974130in}}%
\pgfpathlineto{\pgfqpoint{6.557337in}{1.967193in}}%
\pgfpathlineto{\pgfqpoint{6.562487in}{1.967606in}}%
\pgfpathlineto{\pgfqpoint{6.568407in}{1.981551in}}%
\pgfpathlineto{\pgfqpoint{6.529739in}{1.989447in}}%
\pgfpathlineto{\pgfqpoint{6.494119in}{1.980852in}}%
\pgfpathlineto{\pgfqpoint{6.500455in}{1.975183in}}%
\pgfpathlineto{\pgfqpoint{6.482600in}{1.979599in}}%
\pgfpathlineto{\pgfqpoint{6.464793in}{1.995229in}}%
\pgfpathlineto{\pgfqpoint{6.434403in}{1.992286in}}%
\pgfpathlineto{\pgfqpoint{6.535543in}{1.933260in}}%
\pgfpathlineto{\pgfqpoint{6.577658in}{1.859223in}}%
\pgfpathlineto{\pgfqpoint{6.649134in}{1.856366in}}%
\pgfpathlineto{\pgfqpoint{6.664155in}{1.846989in}}%
\pgfpathlineto{\pgfqpoint{6.669997in}{1.859687in}}%
\pgfpathlineto{\pgfqpoint{6.658195in}{1.903422in}}%
\pgfpathlineto{\pgfqpoint{6.669730in}{1.892008in}}%
\pgfpathlineto{\pgfqpoint{6.663227in}{1.849385in}}%
\pgfpathlineto{\pgfqpoint{6.687278in}{1.866028in}}%
\pgfpathlineto{\pgfqpoint{6.674930in}{1.886921in}}%
\pgfpathlineto{\pgfqpoint{6.639306in}{1.886277in}}%
\pgfpathlineto{\pgfqpoint{6.647234in}{1.888534in}}%
\pgfpathlineto{\pgfqpoint{6.629092in}{1.898453in}}%
\pgfpathlineto{\pgfqpoint{6.617228in}{1.933868in}}%
\pgfpathlineto{\pgfqpoint{6.616294in}{1.941565in}}%
\pgfpathlineto{\pgfqpoint{6.569232in}{1.946128in}}%
\pgfpathlineto{\pgfqpoint{6.535299in}{1.938888in}}%
\pgfpathlineto{\pgfqpoint{6.527977in}{1.938587in}}%
\pgfpathlineto{\pgfqpoint{6.523482in}{1.940594in}}%
\pgfpathlineto{\pgfqpoint{6.516898in}{1.945081in}}%
\pgfpathlineto{\pgfqpoint{6.518849in}{1.947238in}}%
\pgfpathlineto{\pgfqpoint{6.523030in}{1.957455in}}%
\pgfpathlineto{\pgfqpoint{6.528477in}{1.959801in}}%
\pgfpathlineto{\pgfqpoint{6.532864in}{1.958592in}}%
\pgfpathlineto{\pgfqpoint{6.518191in}{1.951569in}}%
\pgfpathlineto{\pgfqpoint{6.531118in}{1.941413in}}%
\pgfpathlineto{\pgfqpoint{6.589012in}{1.919239in}}%
\pgfpathlineto{\pgfqpoint{6.590701in}{1.910103in}}%
\pgfpathlineto{\pgfqpoint{6.579347in}{1.921688in}}%
\pgfpathlineto{\pgfqpoint{6.590186in}{1.924094in}}%
\pgfpathlineto{\pgfqpoint{6.595416in}{1.931377in}}%
\pgfpathlineto{\pgfqpoint{6.578365in}{1.933967in}}%
\pgfpathlineto{\pgfqpoint{6.576252in}{1.936330in}}%
\pgfpathlineto{\pgfqpoint{6.541517in}{1.955038in}}%
\pgfpathlineto{\pgfqpoint{6.514371in}{1.978835in}}%
\pgfpathlineto{\pgfqpoint{6.575192in}{1.907379in}}%
\pgfpathlineto{\pgfqpoint{6.630023in}{1.896543in}}%
\pgfpathlineto{\pgfqpoint{6.618942in}{1.898564in}}%
\pgfpathlineto{\pgfqpoint{6.701087in}{1.867646in}}%
\pgfpathlineto{\pgfqpoint{6.718460in}{1.881130in}}%
\pgfpathlineto{\pgfqpoint{6.734609in}{1.879730in}}%
\pgfpathlineto{\pgfqpoint{6.751555in}{1.874885in}}%
\pgfpathlineto{\pgfqpoint{6.733547in}{1.871506in}}%
\pgfpathlineto{\pgfqpoint{6.728843in}{1.869048in}}%
\pgfpathlineto{\pgfqpoint{6.731096in}{1.875035in}}%
\pgfpathlineto{\pgfqpoint{6.733435in}{1.866952in}}%
\pgfpathlineto{\pgfqpoint{6.785410in}{1.825720in}}%
\pgfpathlineto{\pgfqpoint{6.800695in}{1.779526in}}%
\pgfpathlineto{\pgfqpoint{6.869473in}{1.784629in}}%
\pgfpathlineto{\pgfqpoint{6.838506in}{1.814647in}}%
\pgfpathlineto{\pgfqpoint{6.777987in}{1.875560in}}%
\pgfpathlineto{\pgfqpoint{6.795326in}{1.922929in}}%
\pgfpathlineto{\pgfqpoint{6.720103in}{1.901556in}}%
\pgfpathlineto{\pgfqpoint{6.698739in}{1.944217in}}%
\pgfpathlineto{\pgfqpoint{6.684738in}{1.987800in}}%
\pgfpathlineto{\pgfqpoint{6.694206in}{1.971502in}}%
\pgfpathlineto{\pgfqpoint{6.692271in}{1.960603in}}%
\pgfpathlineto{\pgfqpoint{6.701896in}{1.974545in}}%
\pgfpathlineto{\pgfqpoint{6.710819in}{1.976171in}}%
\pgfpathlineto{\pgfqpoint{6.709642in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{6.669689in}{1.977584in}}%
\pgfpathlineto{\pgfqpoint{6.643119in}{1.969091in}}%
\pgfpathlineto{\pgfqpoint{6.667696in}{1.976979in}}%
\pgfpathlineto{\pgfqpoint{6.643297in}{1.970071in}}%
\pgfpathlineto{\pgfqpoint{6.632826in}{1.968912in}}%
\pgfpathlineto{\pgfqpoint{6.638986in}{1.941485in}}%
\pgfpathlineto{\pgfqpoint{6.645653in}{1.949903in}}%
\pgfpathlineto{\pgfqpoint{6.668211in}{1.940129in}}%
\pgfpathlineto{\pgfqpoint{6.720129in}{1.939347in}}%
\pgfpathlineto{\pgfqpoint{6.730657in}{1.891967in}}%
\pgfpathlineto{\pgfqpoint{6.733884in}{1.861891in}}%
\pgfpathlineto{\pgfqpoint{6.779693in}{1.860408in}}%
\pgfpathlineto{\pgfqpoint{6.746983in}{1.800040in}}%
\pgfpathlineto{\pgfqpoint{6.712112in}{1.761542in}}%
\pgfpathlineto{\pgfqpoint{6.700514in}{1.740283in}}%
\pgfpathlineto{\pgfqpoint{6.706374in}{1.759343in}}%
\pgfpathlineto{\pgfqpoint{6.700494in}{1.804735in}}%
\pgfpathlineto{\pgfqpoint{6.684751in}{1.855188in}}%
\pgfpathlineto{\pgfqpoint{6.737773in}{1.895090in}}%
\pgfpathlineto{\pgfqpoint{6.713861in}{1.898312in}}%
\pgfpathlineto{\pgfqpoint{6.685248in}{1.906120in}}%
\pgfpathlineto{\pgfqpoint{6.692603in}{1.917114in}}%
\pgfpathlineto{\pgfqpoint{6.676997in}{1.913788in}}%
\pgfpathlineto{\pgfqpoint{6.684712in}{1.908689in}}%
\pgfpathlineto{\pgfqpoint{6.673367in}{1.903961in}}%
\pgfpathlineto{\pgfqpoint{6.676003in}{1.912857in}}%
\pgfpathlineto{\pgfqpoint{6.684322in}{1.905782in}}%
\pgfpathlineto{\pgfqpoint{6.682085in}{1.906270in}}%
\pgfpathlineto{\pgfqpoint{6.686182in}{1.904694in}}%
\pgfpathlineto{\pgfqpoint{6.677099in}{1.907630in}}%
\pgfpathlineto{\pgfqpoint{6.683694in}{1.905972in}}%
\pgfpathlineto{\pgfqpoint{6.677978in}{1.886703in}}%
\pgfpathlineto{\pgfqpoint{6.678277in}{1.869697in}}%
\pgfpathlineto{\pgfqpoint{6.688582in}{1.925501in}}%
\pgfpathlineto{\pgfqpoint{6.726427in}{1.958216in}}%
\pgfpathlineto{\pgfqpoint{6.734002in}{1.948884in}}%
\pgfpathlineto{\pgfqpoint{6.779335in}{1.920367in}}%
\pgfpathlineto{\pgfqpoint{6.746807in}{1.919214in}}%
\pgfpathlineto{\pgfqpoint{6.720886in}{1.925462in}}%
\pgfpathlineto{\pgfqpoint{6.746581in}{1.929959in}}%
\pgfpathlineto{\pgfqpoint{6.752216in}{1.913161in}}%
\pgfpathlineto{\pgfqpoint{6.694500in}{1.939908in}}%
\pgfpathlineto{\pgfqpoint{6.705625in}{1.969449in}}%
\pgfpathlineto{\pgfqpoint{6.708903in}{1.969686in}}%
\pgfpathlineto{\pgfqpoint{6.700202in}{1.960043in}}%
\pgfpathlineto{\pgfqpoint{6.704434in}{1.950782in}}%
\pgfpathlineto{\pgfqpoint{6.713585in}{1.953624in}}%
\pgfpathlineto{\pgfqpoint{6.699912in}{1.951400in}}%
\pgfpathlineto{\pgfqpoint{6.708026in}{1.948451in}}%
\pgfpathlineto{\pgfqpoint{6.703153in}{1.944731in}}%
\pgfpathlineto{\pgfqpoint{6.699144in}{1.929984in}}%
\pgfpathlineto{\pgfqpoint{6.704323in}{1.931508in}}%
\pgfpathlineto{\pgfqpoint{6.708891in}{1.923884in}}%
\pgfpathlineto{\pgfqpoint{6.704219in}{1.923234in}}%
\pgfpathlineto{\pgfqpoint{6.698479in}{1.912907in}}%
\pgfpathlineto{\pgfqpoint{6.709749in}{1.830912in}}%
\pgfpathlineto{\pgfqpoint{6.690148in}{1.773481in}}%
\pgfpathlineto{\pgfqpoint{6.716057in}{1.813765in}}%
\pgfpathlineto{\pgfqpoint{6.700746in}{1.834105in}}%
\pgfpathlineto{\pgfqpoint{6.644428in}{1.800159in}}%
\pgfpathlineto{\pgfqpoint{6.647882in}{1.886960in}}%
\pgfpathlineto{\pgfqpoint{6.641968in}{1.896706in}}%
\pgfpathlineto{\pgfqpoint{6.615764in}{1.895193in}}%
\pgfpathlineto{\pgfqpoint{6.631265in}{1.918243in}}%
\pgfpathlineto{\pgfqpoint{6.634937in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{6.615871in}{1.873013in}}%
\pgfpathlineto{\pgfqpoint{6.608898in}{1.857563in}}%
\pgfpathlineto{\pgfqpoint{6.604629in}{1.852376in}}%
\pgfpathlineto{\pgfqpoint{6.575848in}{1.822005in}}%
\pgfpathlineto{\pgfqpoint{6.574268in}{1.863866in}}%
\pgfpathlineto{\pgfqpoint{6.614394in}{1.871078in}}%
\pgfpathlineto{\pgfqpoint{6.607257in}{1.824207in}}%
\pgfpathlineto{\pgfqpoint{6.604929in}{1.812476in}}%
\pgfpathlineto{\pgfqpoint{6.609476in}{1.824921in}}%
\pgfpathlineto{\pgfqpoint{6.612650in}{1.884027in}}%
\pgfpathlineto{\pgfqpoint{6.613296in}{1.885894in}}%
\pgfpathlineto{\pgfqpoint{6.615302in}{1.839295in}}%
\pgfpathlineto{\pgfqpoint{6.638478in}{1.858136in}}%
\pgfpathlineto{\pgfqpoint{6.623230in}{1.864759in}}%
\pgfpathlineto{\pgfqpoint{6.636958in}{1.851556in}}%
\pgfpathlineto{\pgfqpoint{6.649701in}{1.847228in}}%
\pgfpathlineto{\pgfqpoint{6.667766in}{1.882131in}}%
\pgfpathlineto{\pgfqpoint{6.692018in}{1.858867in}}%
\pgfpathlineto{\pgfqpoint{6.661366in}{1.865356in}}%
\pgfpathlineto{\pgfqpoint{6.660509in}{1.850581in}}%
\pgfpathlineto{\pgfqpoint{6.659878in}{1.867776in}}%
\pgfpathlineto{\pgfqpoint{6.655065in}{1.867404in}}%
\pgfpathlineto{\pgfqpoint{6.672004in}{1.866546in}}%
\pgfpathlineto{\pgfqpoint{6.654064in}{1.782807in}}%
\pgfpathlineto{\pgfqpoint{6.657049in}{1.799401in}}%
\pgfpathlineto{\pgfqpoint{6.674257in}{1.834137in}}%
\pgfpathlineto{\pgfqpoint{6.670609in}{1.833687in}}%
\pgfpathlineto{\pgfqpoint{6.664118in}{1.825434in}}%
\pgfpathlineto{\pgfqpoint{6.663013in}{1.826649in}}%
\pgfpathlineto{\pgfqpoint{6.666123in}{1.826541in}}%
\pgfpathlineto{\pgfqpoint{6.669170in}{1.823616in}}%
\pgfpathlineto{\pgfqpoint{6.666085in}{1.818743in}}%
\pgfpathlineto{\pgfqpoint{6.668792in}{1.811888in}}%
\pgfpathlineto{\pgfqpoint{6.668918in}{1.806944in}}%
\pgfpathlineto{\pgfqpoint{6.701450in}{1.780506in}}%
\pgfpathlineto{\pgfqpoint{6.744550in}{1.784148in}}%
\pgfpathlineto{\pgfqpoint{6.740443in}{1.784028in}}%
\pgfpathlineto{\pgfqpoint{6.722869in}{1.779280in}}%
\pgfpathlineto{\pgfqpoint{6.725923in}{1.774155in}}%
\pgfpathlineto{\pgfqpoint{6.753465in}{1.816343in}}%
\pgfpathlineto{\pgfqpoint{6.750998in}{1.837376in}}%
\pgfpathlineto{\pgfqpoint{6.760590in}{1.831558in}}%
\pgfpathlineto{\pgfqpoint{6.740273in}{1.810455in}}%
\pgfpathlineto{\pgfqpoint{6.720696in}{1.869978in}}%
\pgfpathlineto{\pgfqpoint{6.703931in}{1.864209in}}%
\pgfpathlineto{\pgfqpoint{6.702744in}{1.866758in}}%
\pgfpathlineto{\pgfqpoint{6.731042in}{1.846727in}}%
\pgfpathlineto{\pgfqpoint{6.741381in}{1.827137in}}%
\pgfpathlineto{\pgfqpoint{6.697400in}{1.857523in}}%
\pgfpathlineto{\pgfqpoint{6.683258in}{1.854716in}}%
\pgfpathlineto{\pgfqpoint{6.668790in}{1.863713in}}%
\pgfpathlineto{\pgfqpoint{6.665129in}{1.868556in}}%
\pgfpathlineto{\pgfqpoint{6.679155in}{1.868995in}}%
\pgfpathlineto{\pgfqpoint{6.708158in}{1.842759in}}%
\pgfpathlineto{\pgfqpoint{6.700495in}{1.851123in}}%
\pgfpathlineto{\pgfqpoint{6.669413in}{1.865031in}}%
\pgfpathlineto{\pgfqpoint{6.674732in}{1.860559in}}%
\pgfpathlineto{\pgfqpoint{6.664112in}{1.864275in}}%
\pgfpathlineto{\pgfqpoint{6.648660in}{1.861120in}}%
\pgfpathlineto{\pgfqpoint{6.647342in}{1.852658in}}%
\pgfpathlineto{\pgfqpoint{6.700173in}{1.846291in}}%
\pgfpathlineto{\pgfqpoint{6.704565in}{1.834317in}}%
\pgfpathlineto{\pgfqpoint{6.705138in}{1.839845in}}%
\pgfpathlineto{\pgfqpoint{6.706929in}{1.836752in}}%
\pgfpathlineto{\pgfqpoint{6.707159in}{1.840829in}}%
\pgfpathlineto{\pgfqpoint{6.704930in}{1.841523in}}%
\pgfpathlineto{\pgfqpoint{6.704930in}{1.841523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832882in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{5.832882in}{2.059159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832882in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{7.008196in}{1.193757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.420539in,y=2.142493in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont player 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474028in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{0.474028in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{0.474028in}{0.246396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620255in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{0.620255in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620255in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620255in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872626in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{0.872626in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872626in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.872626in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124996in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{1.124996in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124996in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124996in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377367in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{1.377367in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377367in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377367in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629737in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{1.629737in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.629737in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629737in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474028in}{0.466210in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{0.466210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474028in}{0.466210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252288in, y=0.437275in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474028in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{0.718580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474028in}{0.718580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332534in, y=0.689645in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474028in}{0.970951in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{0.970951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474028in}{0.970951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332534in, y=0.942015in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196732in,y=0.679097in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont session 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.474028in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132946in}{0.736173in}}%
\pgfpathlineto{\pgfqpoint{1.123718in}{0.718231in}}%
\pgfpathlineto{\pgfqpoint{1.115423in}{0.714880in}}%
\pgfpathlineto{\pgfqpoint{1.115007in}{0.720987in}}%
\pgfpathlineto{\pgfqpoint{1.114166in}{0.724832in}}%
\pgfpathlineto{\pgfqpoint{1.115224in}{0.724170in}}%
\pgfpathlineto{\pgfqpoint{1.126797in}{0.721701in}}%
\pgfpathlineto{\pgfqpoint{1.135884in}{0.721776in}}%
\pgfpathlineto{\pgfqpoint{1.136481in}{0.723674in}}%
\pgfpathlineto{\pgfqpoint{1.135609in}{0.723551in}}%
\pgfpathlineto{\pgfqpoint{1.135797in}{0.723924in}}%
\pgfpathlineto{\pgfqpoint{1.136967in}{0.724553in}}%
\pgfpathlineto{\pgfqpoint{1.136995in}{0.723262in}}%
\pgfpathlineto{\pgfqpoint{1.136259in}{0.724396in}}%
\pgfpathlineto{\pgfqpoint{1.136020in}{0.723719in}}%
\pgfpathlineto{\pgfqpoint{1.136228in}{0.721725in}}%
\pgfpathlineto{\pgfqpoint{1.135732in}{0.721834in}}%
\pgfpathlineto{\pgfqpoint{1.135711in}{0.722960in}}%
\pgfpathlineto{\pgfqpoint{1.135343in}{0.720984in}}%
\pgfpathlineto{\pgfqpoint{1.131814in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{1.109547in}{0.726444in}}%
\pgfpathlineto{\pgfqpoint{1.103868in}{0.732408in}}%
\pgfpathlineto{\pgfqpoint{1.124645in}{0.711383in}}%
\pgfpathlineto{\pgfqpoint{1.146124in}{0.726129in}}%
\pgfpathlineto{\pgfqpoint{1.148274in}{0.728428in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{0.720933in}}%
\pgfpathlineto{\pgfqpoint{1.137516in}{0.724011in}}%
\pgfpathlineto{\pgfqpoint{1.136581in}{0.720946in}}%
\pgfpathlineto{\pgfqpoint{1.126596in}{0.716797in}}%
\pgfpathlineto{\pgfqpoint{1.123481in}{0.715031in}}%
\pgfpathlineto{\pgfqpoint{1.132345in}{0.717224in}}%
\pgfpathlineto{\pgfqpoint{1.124353in}{0.719361in}}%
\pgfpathlineto{\pgfqpoint{1.134358in}{0.719025in}}%
\pgfpathlineto{\pgfqpoint{1.142814in}{0.720757in}}%
\pgfpathlineto{\pgfqpoint{1.141971in}{0.722139in}}%
\pgfpathlineto{\pgfqpoint{1.132880in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{1.128828in}{0.715207in}}%
\pgfpathlineto{\pgfqpoint{1.113140in}{0.722380in}}%
\pgfpathlineto{\pgfqpoint{1.109359in}{0.731900in}}%
\pgfpathlineto{\pgfqpoint{1.113884in}{0.726531in}}%
\pgfpathlineto{\pgfqpoint{1.112121in}{0.729831in}}%
\pgfpathlineto{\pgfqpoint{1.109198in}{0.727806in}}%
\pgfpathlineto{\pgfqpoint{1.117607in}{0.725552in}}%
\pgfpathlineto{\pgfqpoint{1.111833in}{0.720971in}}%
\pgfpathlineto{\pgfqpoint{1.117881in}{0.725229in}}%
\pgfpathlineto{\pgfqpoint{1.139884in}{0.702237in}}%
\pgfpathlineto{\pgfqpoint{1.150367in}{0.708316in}}%
\pgfpathlineto{\pgfqpoint{1.141233in}{0.718846in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.717588in}}%
\pgfpathlineto{\pgfqpoint{1.116137in}{0.721908in}}%
\pgfpathlineto{\pgfqpoint{1.109141in}{0.738269in}}%
\pgfpathlineto{\pgfqpoint{1.113199in}{0.734053in}}%
\pgfpathlineto{\pgfqpoint{1.121263in}{0.726592in}}%
\pgfpathlineto{\pgfqpoint{1.120559in}{0.726818in}}%
\pgfpathlineto{\pgfqpoint{1.124290in}{0.722907in}}%
\pgfpathlineto{\pgfqpoint{1.133427in}{0.724451in}}%
\pgfpathlineto{\pgfqpoint{1.117530in}{0.724448in}}%
\pgfpathlineto{\pgfqpoint{1.114169in}{0.748386in}}%
\pgfpathlineto{\pgfqpoint{1.110298in}{0.738564in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{0.725242in}}%
\pgfpathlineto{\pgfqpoint{1.123605in}{0.722898in}}%
\pgfpathlineto{\pgfqpoint{1.112926in}{0.726569in}}%
\pgfpathlineto{\pgfqpoint{1.107642in}{0.724288in}}%
\pgfpathlineto{\pgfqpoint{1.111785in}{0.720331in}}%
\pgfpathlineto{\pgfqpoint{1.126887in}{0.721761in}}%
\pgfpathlineto{\pgfqpoint{1.127215in}{0.725695in}}%
\pgfpathlineto{\pgfqpoint{1.127425in}{0.724285in}}%
\pgfpathlineto{\pgfqpoint{1.128245in}{0.726534in}}%
\pgfpathlineto{\pgfqpoint{1.127543in}{0.730273in}}%
\pgfpathlineto{\pgfqpoint{1.127918in}{0.726386in}}%
\pgfpathlineto{\pgfqpoint{1.127425in}{0.725544in}}%
\pgfpathlineto{\pgfqpoint{1.126179in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{1.129936in}{0.725413in}}%
\pgfpathlineto{\pgfqpoint{1.129859in}{0.725552in}}%
\pgfpathlineto{\pgfqpoint{1.122183in}{0.727619in}}%
\pgfpathlineto{\pgfqpoint{1.131777in}{0.723599in}}%
\pgfpathlineto{\pgfqpoint{1.126235in}{0.727683in}}%
\pgfpathlineto{\pgfqpoint{1.133738in}{0.725223in}}%
\pgfpathlineto{\pgfqpoint{1.133304in}{0.726907in}}%
\pgfpathlineto{\pgfqpoint{1.123847in}{0.720957in}}%
\pgfpathlineto{\pgfqpoint{1.125652in}{0.719808in}}%
\pgfpathlineto{\pgfqpoint{1.134235in}{0.722281in}}%
\pgfpathlineto{\pgfqpoint{1.133825in}{0.723930in}}%
\pgfpathlineto{\pgfqpoint{1.131365in}{0.723102in}}%
\pgfpathlineto{\pgfqpoint{1.130879in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{1.129603in}{0.722676in}}%
\pgfpathlineto{\pgfqpoint{1.129260in}{0.721149in}}%
\pgfpathlineto{\pgfqpoint{1.138552in}{0.723599in}}%
\pgfpathlineto{\pgfqpoint{1.117506in}{0.721857in}}%
\pgfpathlineto{\pgfqpoint{1.121397in}{0.723753in}}%
\pgfpathlineto{\pgfqpoint{1.139069in}{0.721639in}}%
\pgfpathlineto{\pgfqpoint{1.138188in}{0.719868in}}%
\pgfpathlineto{\pgfqpoint{1.142879in}{0.725800in}}%
\pgfpathlineto{\pgfqpoint{1.147384in}{0.727320in}}%
\pgfpathlineto{\pgfqpoint{1.146995in}{0.730118in}}%
\pgfpathlineto{\pgfqpoint{1.145695in}{0.733514in}}%
\pgfpathlineto{\pgfqpoint{1.148036in}{0.730451in}}%
\pgfpathlineto{\pgfqpoint{1.145725in}{0.733244in}}%
\pgfpathlineto{\pgfqpoint{1.132812in}{0.727142in}}%
\pgfpathlineto{\pgfqpoint{1.127974in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{1.106949in}{0.729332in}}%
\pgfpathlineto{\pgfqpoint{1.115083in}{0.734196in}}%
\pgfpathlineto{\pgfqpoint{1.114009in}{0.732895in}}%
\pgfpathlineto{\pgfqpoint{1.114858in}{0.729684in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{0.732117in}}%
\pgfpathlineto{\pgfqpoint{1.116523in}{0.730652in}}%
\pgfpathlineto{\pgfqpoint{1.137657in}{0.720245in}}%
\pgfpathlineto{\pgfqpoint{1.148024in}{0.727514in}}%
\pgfpathlineto{\pgfqpoint{1.146476in}{0.728422in}}%
\pgfpathlineto{\pgfqpoint{1.126176in}{0.719688in}}%
\pgfpathlineto{\pgfqpoint{1.114556in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.116002in}{0.722909in}}%
\pgfpathlineto{\pgfqpoint{1.114734in}{0.723857in}}%
\pgfpathlineto{\pgfqpoint{1.102482in}{0.740823in}}%
\pgfpathlineto{\pgfqpoint{1.110184in}{0.740603in}}%
\pgfpathlineto{\pgfqpoint{1.109599in}{0.742661in}}%
\pgfpathlineto{\pgfqpoint{1.109608in}{0.740081in}}%
\pgfpathlineto{\pgfqpoint{1.108237in}{0.740666in}}%
\pgfpathlineto{\pgfqpoint{1.112391in}{0.733296in}}%
\pgfpathlineto{\pgfqpoint{1.140827in}{0.719842in}}%
\pgfpathlineto{\pgfqpoint{1.134580in}{0.720054in}}%
\pgfpathlineto{\pgfqpoint{1.134799in}{0.719604in}}%
\pgfpathlineto{\pgfqpoint{1.135373in}{0.721844in}}%
\pgfpathlineto{\pgfqpoint{1.141078in}{0.723214in}}%
\pgfpathlineto{\pgfqpoint{1.141201in}{0.721748in}}%
\pgfpathlineto{\pgfqpoint{1.142628in}{0.720504in}}%
\pgfpathlineto{\pgfqpoint{1.140189in}{0.727337in}}%
\pgfpathlineto{\pgfqpoint{1.139023in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.137261in}{0.725278in}}%
\pgfpathlineto{\pgfqpoint{1.136271in}{0.722033in}}%
\pgfpathlineto{\pgfqpoint{1.134641in}{0.727187in}}%
\pgfpathlineto{\pgfqpoint{1.135454in}{0.726773in}}%
\pgfpathlineto{\pgfqpoint{1.121204in}{0.722317in}}%
\pgfpathlineto{\pgfqpoint{1.112515in}{0.761372in}}%
\pgfpathlineto{\pgfqpoint{1.113757in}{0.746619in}}%
\pgfpathlineto{\pgfqpoint{1.111713in}{0.747203in}}%
\pgfpathlineto{\pgfqpoint{1.143295in}{0.730400in}}%
\pgfpathlineto{\pgfqpoint{1.154171in}{0.738901in}}%
\pgfpathlineto{\pgfqpoint{1.151726in}{0.759015in}}%
\pgfpathlineto{\pgfqpoint{1.121847in}{0.714412in}}%
\pgfpathlineto{\pgfqpoint{1.110971in}{0.720499in}}%
\pgfpathlineto{\pgfqpoint{1.144721in}{0.726771in}}%
\pgfpathlineto{\pgfqpoint{1.121974in}{0.727034in}}%
\pgfpathlineto{\pgfqpoint{1.119665in}{0.728472in}}%
\pgfpathlineto{\pgfqpoint{1.129664in}{0.725328in}}%
\pgfpathlineto{\pgfqpoint{1.163486in}{0.784034in}}%
\pgfpathlineto{\pgfqpoint{1.150182in}{0.757913in}}%
\pgfpathlineto{\pgfqpoint{1.153141in}{0.752427in}}%
\pgfpathlineto{\pgfqpoint{1.156564in}{0.729817in}}%
\pgfpathlineto{\pgfqpoint{1.153236in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{1.145813in}{0.731198in}}%
\pgfpathlineto{\pgfqpoint{1.148132in}{0.734464in}}%
\pgfpathlineto{\pgfqpoint{1.169982in}{0.722861in}}%
\pgfpathlineto{\pgfqpoint{1.142417in}{0.726030in}}%
\pgfpathlineto{\pgfqpoint{1.147952in}{0.739343in}}%
\pgfpathlineto{\pgfqpoint{1.147302in}{0.732268in}}%
\pgfpathlineto{\pgfqpoint{1.148020in}{0.724348in}}%
\pgfpathlineto{\pgfqpoint{1.147753in}{0.728600in}}%
\pgfpathlineto{\pgfqpoint{1.148768in}{0.727531in}}%
\pgfpathlineto{\pgfqpoint{1.147181in}{0.732384in}}%
\pgfpathlineto{\pgfqpoint{1.148511in}{0.733908in}}%
\pgfpathlineto{\pgfqpoint{1.140956in}{0.712312in}}%
\pgfpathlineto{\pgfqpoint{1.134434in}{0.714377in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{0.735362in}}%
\pgfpathlineto{\pgfqpoint{1.152478in}{0.738898in}}%
\pgfpathlineto{\pgfqpoint{1.147366in}{0.728255in}}%
\pgfpathlineto{\pgfqpoint{1.110546in}{0.725321in}}%
\pgfpathlineto{\pgfqpoint{1.134688in}{0.720567in}}%
\pgfpathlineto{\pgfqpoint{1.120343in}{0.729756in}}%
\pgfpathlineto{\pgfqpoint{1.117039in}{0.726656in}}%
\pgfpathlineto{\pgfqpoint{1.110666in}{0.725965in}}%
\pgfpathlineto{\pgfqpoint{1.116682in}{0.723172in}}%
\pgfpathlineto{\pgfqpoint{1.116326in}{0.721514in}}%
\pgfpathlineto{\pgfqpoint{1.111090in}{0.724796in}}%
\pgfpathlineto{\pgfqpoint{1.112542in}{0.726860in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.728853in}}%
\pgfpathlineto{\pgfqpoint{1.134415in}{0.719042in}}%
\pgfpathlineto{\pgfqpoint{1.151084in}{0.730686in}}%
\pgfpathlineto{\pgfqpoint{1.159388in}{0.729591in}}%
\pgfpathlineto{\pgfqpoint{1.144729in}{0.716480in}}%
\pgfpathlineto{\pgfqpoint{1.136669in}{0.718260in}}%
\pgfpathlineto{\pgfqpoint{1.127257in}{0.714208in}}%
\pgfpathlineto{\pgfqpoint{1.146513in}{0.717922in}}%
\pgfpathlineto{\pgfqpoint{1.153846in}{0.722034in}}%
\pgfpathlineto{\pgfqpoint{1.157614in}{0.743602in}}%
\pgfpathlineto{\pgfqpoint{1.145427in}{0.729663in}}%
\pgfpathlineto{\pgfqpoint{1.147228in}{0.728730in}}%
\pgfpathlineto{\pgfqpoint{1.146545in}{0.730929in}}%
\pgfpathlineto{\pgfqpoint{1.145525in}{0.729692in}}%
\pgfpathlineto{\pgfqpoint{1.146730in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{1.140252in}{0.725784in}}%
\pgfpathlineto{\pgfqpoint{1.144530in}{0.726512in}}%
\pgfpathlineto{\pgfqpoint{1.146618in}{0.725164in}}%
\pgfpathlineto{\pgfqpoint{1.145291in}{0.722104in}}%
\pgfpathlineto{\pgfqpoint{1.149156in}{0.729671in}}%
\pgfpathlineto{\pgfqpoint{1.147577in}{0.730517in}}%
\pgfpathlineto{\pgfqpoint{1.147176in}{0.732013in}}%
\pgfpathlineto{\pgfqpoint{1.149037in}{0.732334in}}%
\pgfpathlineto{\pgfqpoint{1.139846in}{0.722872in}}%
\pgfpathlineto{\pgfqpoint{1.128995in}{0.714389in}}%
\pgfpathlineto{\pgfqpoint{1.138737in}{0.718276in}}%
\pgfpathlineto{\pgfqpoint{1.138699in}{0.724512in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{0.719757in}}%
\pgfpathlineto{\pgfqpoint{1.149079in}{0.724127in}}%
\pgfpathlineto{\pgfqpoint{1.152574in}{0.730991in}}%
\pgfpathlineto{\pgfqpoint{1.140775in}{0.723385in}}%
\pgfpathlineto{\pgfqpoint{1.141472in}{0.725588in}}%
\pgfpathlineto{\pgfqpoint{1.140718in}{0.723535in}}%
\pgfpathlineto{\pgfqpoint{1.144321in}{0.722425in}}%
\pgfpathlineto{\pgfqpoint{1.139509in}{0.731778in}}%
\pgfpathlineto{\pgfqpoint{1.135594in}{0.721128in}}%
\pgfpathlineto{\pgfqpoint{1.131129in}{0.723841in}}%
\pgfpathlineto{\pgfqpoint{1.133388in}{0.723336in}}%
\pgfpathlineto{\pgfqpoint{1.135034in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{1.131562in}{0.718824in}}%
\pgfpathlineto{\pgfqpoint{1.141156in}{0.725610in}}%
\pgfpathlineto{\pgfqpoint{1.142369in}{0.716220in}}%
\pgfpathlineto{\pgfqpoint{1.143815in}{0.721886in}}%
\pgfpathlineto{\pgfqpoint{1.138771in}{0.724006in}}%
\pgfpathlineto{\pgfqpoint{1.140344in}{0.695207in}}%
\pgfpathlineto{\pgfqpoint{1.148554in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{1.142565in}{0.724751in}}%
\pgfpathlineto{\pgfqpoint{1.124863in}{0.727475in}}%
\pgfpathlineto{\pgfqpoint{1.127972in}{0.743803in}}%
\pgfpathlineto{\pgfqpoint{1.141017in}{0.746621in}}%
\pgfpathlineto{\pgfqpoint{1.141219in}{0.744301in}}%
\pgfpathlineto{\pgfqpoint{1.129256in}{0.710423in}}%
\pgfpathlineto{\pgfqpoint{1.123568in}{0.719090in}}%
\pgfpathlineto{\pgfqpoint{1.123540in}{0.725429in}}%
\pgfpathlineto{\pgfqpoint{1.124223in}{0.729637in}}%
\pgfpathlineto{\pgfqpoint{1.137171in}{0.728139in}}%
\pgfpathlineto{\pgfqpoint{1.128650in}{0.720636in}}%
\pgfpathlineto{\pgfqpoint{1.129417in}{0.721855in}}%
\pgfpathlineto{\pgfqpoint{1.108724in}{0.748522in}}%
\pgfpathlineto{\pgfqpoint{1.110152in}{0.736747in}}%
\pgfpathlineto{\pgfqpoint{1.111729in}{0.740799in}}%
\pgfpathlineto{\pgfqpoint{1.110873in}{0.739074in}}%
\pgfpathlineto{\pgfqpoint{1.113954in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{1.122618in}{0.730223in}}%
\pgfpathlineto{\pgfqpoint{1.127653in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{1.122191in}{0.723927in}}%
\pgfpathlineto{\pgfqpoint{1.119749in}{0.736076in}}%
\pgfpathlineto{\pgfqpoint{1.104723in}{0.737951in}}%
\pgfpathlineto{\pgfqpoint{1.143608in}{0.728623in}}%
\pgfpathlineto{\pgfqpoint{1.107925in}{0.730846in}}%
\pgfpathlineto{\pgfqpoint{1.130263in}{0.726403in}}%
\pgfpathlineto{\pgfqpoint{1.122387in}{0.738773in}}%
\pgfpathlineto{\pgfqpoint{1.126080in}{0.731302in}}%
\pgfpathlineto{\pgfqpoint{1.117691in}{0.734013in}}%
\pgfpathlineto{\pgfqpoint{1.127174in}{0.752750in}}%
\pgfpathlineto{\pgfqpoint{1.123070in}{0.748749in}}%
\pgfpathlineto{\pgfqpoint{1.126677in}{0.753928in}}%
\pgfpathlineto{\pgfqpoint{1.126142in}{0.762540in}}%
\pgfpathlineto{\pgfqpoint{1.123265in}{0.749979in}}%
\pgfpathlineto{\pgfqpoint{1.129325in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.148690in}{0.737502in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{0.737881in}}%
\pgfpathlineto{\pgfqpoint{1.117033in}{0.747306in}}%
\pgfpathlineto{\pgfqpoint{1.129762in}{0.756991in}}%
\pgfpathlineto{\pgfqpoint{1.142026in}{0.735162in}}%
\pgfpathlineto{\pgfqpoint{1.132989in}{0.740511in}}%
\pgfpathlineto{\pgfqpoint{1.135902in}{0.740317in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{0.747361in}}%
\pgfpathlineto{\pgfqpoint{1.127670in}{0.738929in}}%
\pgfpathlineto{\pgfqpoint{1.119822in}{0.757196in}}%
\pgfpathlineto{\pgfqpoint{1.126300in}{0.752528in}}%
\pgfpathlineto{\pgfqpoint{1.131674in}{0.737718in}}%
\pgfpathlineto{\pgfqpoint{1.127829in}{0.745779in}}%
\pgfpathlineto{\pgfqpoint{1.134732in}{0.740749in}}%
\pgfpathlineto{\pgfqpoint{1.121759in}{0.765857in}}%
\pgfpathlineto{\pgfqpoint{1.116932in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{1.127945in}{0.778374in}}%
\pgfpathlineto{\pgfqpoint{1.121611in}{0.769775in}}%
\pgfpathlineto{\pgfqpoint{1.139442in}{0.737460in}}%
\pgfpathlineto{\pgfqpoint{1.138465in}{0.740526in}}%
\pgfpathlineto{\pgfqpoint{1.155609in}{0.742219in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{0.740356in}}%
\pgfpathlineto{\pgfqpoint{1.156473in}{0.745680in}}%
\pgfpathlineto{\pgfqpoint{1.135058in}{0.749028in}}%
\pgfpathlineto{\pgfqpoint{1.131125in}{0.739513in}}%
\pgfpathlineto{\pgfqpoint{1.128071in}{0.743626in}}%
\pgfpathlineto{\pgfqpoint{1.128497in}{0.742205in}}%
\pgfpathlineto{\pgfqpoint{1.158379in}{0.746580in}}%
\pgfpathlineto{\pgfqpoint{1.124611in}{0.736842in}}%
\pgfpathlineto{\pgfqpoint{1.142002in}{0.734584in}}%
\pgfpathlineto{\pgfqpoint{1.128433in}{0.728915in}}%
\pgfpathlineto{\pgfqpoint{1.140099in}{0.730478in}}%
\pgfpathlineto{\pgfqpoint{1.137053in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{1.153653in}{0.738934in}}%
\pgfpathlineto{\pgfqpoint{1.124040in}{0.775275in}}%
\pgfpathlineto{\pgfqpoint{1.131688in}{0.779022in}}%
\pgfpathlineto{\pgfqpoint{1.135465in}{0.782363in}}%
\pgfpathlineto{\pgfqpoint{1.141477in}{0.779634in}}%
\pgfpathlineto{\pgfqpoint{1.121994in}{0.731940in}}%
\pgfpathlineto{\pgfqpoint{1.133447in}{0.745781in}}%
\pgfpathlineto{\pgfqpoint{1.125880in}{0.756963in}}%
\pgfpathlineto{\pgfqpoint{1.130835in}{0.766131in}}%
\pgfpathlineto{\pgfqpoint{1.130146in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{1.120816in}{0.778311in}}%
\pgfpathlineto{\pgfqpoint{1.116624in}{0.768814in}}%
\pgfpathlineto{\pgfqpoint{1.091428in}{0.763646in}}%
\pgfpathlineto{\pgfqpoint{1.122689in}{0.762019in}}%
\pgfpathlineto{\pgfqpoint{1.123912in}{0.765281in}}%
\pgfpathlineto{\pgfqpoint{1.113398in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{1.107096in}{0.773440in}}%
\pgfpathlineto{\pgfqpoint{1.097128in}{0.777194in}}%
\pgfpathlineto{\pgfqpoint{1.098234in}{0.790327in}}%
\pgfpathlineto{\pgfqpoint{1.118803in}{0.796218in}}%
\pgfpathlineto{\pgfqpoint{1.110790in}{0.755328in}}%
\pgfpathlineto{\pgfqpoint{1.146176in}{0.737065in}}%
\pgfpathlineto{\pgfqpoint{1.127778in}{0.746922in}}%
\pgfpathlineto{\pgfqpoint{1.133103in}{0.750761in}}%
\pgfpathlineto{\pgfqpoint{1.136794in}{0.755868in}}%
\pgfpathlineto{\pgfqpoint{1.136359in}{0.753822in}}%
\pgfpathlineto{\pgfqpoint{1.137134in}{0.755051in}}%
\pgfpathlineto{\pgfqpoint{1.135614in}{0.754354in}}%
\pgfpathlineto{\pgfqpoint{1.135533in}{0.751977in}}%
\pgfpathlineto{\pgfqpoint{1.135357in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{1.138599in}{0.755781in}}%
\pgfpathlineto{\pgfqpoint{1.138111in}{0.751894in}}%
\pgfpathlineto{\pgfqpoint{1.128016in}{0.751826in}}%
\pgfpathlineto{\pgfqpoint{1.127577in}{0.740860in}}%
\pgfpathlineto{\pgfqpoint{1.130732in}{0.746392in}}%
\pgfpathlineto{\pgfqpoint{1.131915in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{1.136591in}{0.753822in}}%
\pgfpathlineto{\pgfqpoint{1.140070in}{0.756730in}}%
\pgfpathlineto{\pgfqpoint{1.137945in}{0.753675in}}%
\pgfpathlineto{\pgfqpoint{1.137535in}{0.755719in}}%
\pgfpathlineto{\pgfqpoint{1.139599in}{0.749655in}}%
\pgfpathlineto{\pgfqpoint{1.135820in}{0.760477in}}%
\pgfpathlineto{\pgfqpoint{1.128546in}{0.751228in}}%
\pgfpathlineto{\pgfqpoint{1.134506in}{0.746652in}}%
\pgfpathlineto{\pgfqpoint{1.140976in}{0.754807in}}%
\pgfpathlineto{\pgfqpoint{1.139296in}{0.758708in}}%
\pgfpathlineto{\pgfqpoint{1.136557in}{0.760426in}}%
\pgfpathlineto{\pgfqpoint{1.134825in}{0.756659in}}%
\pgfpathlineto{\pgfqpoint{1.138695in}{0.757602in}}%
\pgfpathlineto{\pgfqpoint{1.138921in}{0.760105in}}%
\pgfpathlineto{\pgfqpoint{1.138115in}{0.757222in}}%
\pgfpathlineto{\pgfqpoint{1.135443in}{0.756312in}}%
\pgfpathlineto{\pgfqpoint{1.117713in}{0.747729in}}%
\pgfpathlineto{\pgfqpoint{1.070912in}{0.736432in}}%
\pgfpathlineto{\pgfqpoint{1.059036in}{0.730950in}}%
\pgfpathlineto{\pgfqpoint{1.064201in}{0.734840in}}%
\pgfpathlineto{\pgfqpoint{1.074968in}{0.738045in}}%
\pgfpathlineto{\pgfqpoint{1.135506in}{0.733885in}}%
\pgfpathlineto{\pgfqpoint{1.156700in}{0.738536in}}%
\pgfpathlineto{\pgfqpoint{1.119503in}{0.747277in}}%
\pgfpathlineto{\pgfqpoint{1.090876in}{0.742890in}}%
\pgfpathlineto{\pgfqpoint{1.124704in}{0.778249in}}%
\pgfpathlineto{\pgfqpoint{1.123360in}{0.777164in}}%
\pgfpathlineto{\pgfqpoint{1.118306in}{0.750481in}}%
\pgfpathlineto{\pgfqpoint{1.139228in}{0.735723in}}%
\pgfpathlineto{\pgfqpoint{1.145563in}{0.736032in}}%
\pgfpathlineto{\pgfqpoint{1.146113in}{0.732722in}}%
\pgfpathlineto{\pgfqpoint{1.165772in}{0.755378in}}%
\pgfpathlineto{\pgfqpoint{1.144566in}{0.747210in}}%
\pgfpathlineto{\pgfqpoint{1.153209in}{0.735134in}}%
\pgfpathlineto{\pgfqpoint{1.147746in}{0.735162in}}%
\pgfpathlineto{\pgfqpoint{1.158336in}{0.736161in}}%
\pgfpathlineto{\pgfqpoint{1.181096in}{0.725052in}}%
\pgfpathlineto{\pgfqpoint{1.161492in}{0.735375in}}%
\pgfpathlineto{\pgfqpoint{1.176801in}{0.725669in}}%
\pgfpathlineto{\pgfqpoint{1.164918in}{0.730227in}}%
\pgfpathlineto{\pgfqpoint{1.138734in}{0.733438in}}%
\pgfpathlineto{\pgfqpoint{1.140820in}{0.734095in}}%
\pgfpathlineto{\pgfqpoint{1.122525in}{0.762959in}}%
\pgfpathlineto{\pgfqpoint{1.123682in}{0.753816in}}%
\pgfpathlineto{\pgfqpoint{1.117399in}{0.751059in}}%
\pgfpathlineto{\pgfqpoint{1.120561in}{0.749488in}}%
\pgfpathlineto{\pgfqpoint{1.125266in}{0.740634in}}%
\pgfpathlineto{\pgfqpoint{1.132153in}{0.733120in}}%
\pgfpathlineto{\pgfqpoint{1.144287in}{0.730481in}}%
\pgfpathlineto{\pgfqpoint{1.128409in}{0.710760in}}%
\pgfpathlineto{\pgfqpoint{1.135227in}{0.710246in}}%
\pgfpathlineto{\pgfqpoint{1.162186in}{0.681259in}}%
\pgfpathlineto{\pgfqpoint{1.157603in}{0.701924in}}%
\pgfpathlineto{\pgfqpoint{1.146457in}{0.728115in}}%
\pgfpathlineto{\pgfqpoint{1.189006in}{0.699753in}}%
\pgfpathlineto{\pgfqpoint{1.174018in}{0.728169in}}%
\pgfpathlineto{\pgfqpoint{1.173965in}{0.724505in}}%
\pgfpathlineto{\pgfqpoint{1.147771in}{0.723506in}}%
\pgfpathlineto{\pgfqpoint{1.160059in}{0.726268in}}%
\pgfpathlineto{\pgfqpoint{1.133282in}{0.730677in}}%
\pgfpathlineto{\pgfqpoint{1.144171in}{0.728725in}}%
\pgfpathlineto{\pgfqpoint{1.162355in}{0.724554in}}%
\pgfpathlineto{\pgfqpoint{1.117475in}{0.740968in}}%
\pgfpathlineto{\pgfqpoint{1.100350in}{0.748807in}}%
\pgfpathlineto{\pgfqpoint{1.128116in}{0.731723in}}%
\pgfpathlineto{\pgfqpoint{1.143665in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{1.155962in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{1.152318in}{0.741184in}}%
\pgfpathlineto{\pgfqpoint{1.149694in}{0.740656in}}%
\pgfpathlineto{\pgfqpoint{1.143832in}{0.724623in}}%
\pgfpathlineto{\pgfqpoint{1.146257in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{1.148198in}{0.730713in}}%
\pgfpathlineto{\pgfqpoint{1.157543in}{0.729679in}}%
\pgfpathlineto{\pgfqpoint{1.163209in}{0.734129in}}%
\pgfpathlineto{\pgfqpoint{1.160087in}{0.736274in}}%
\pgfpathlineto{\pgfqpoint{1.166737in}{0.734234in}}%
\pgfpathlineto{\pgfqpoint{1.159275in}{0.730029in}}%
\pgfpathlineto{\pgfqpoint{1.172423in}{0.704169in}}%
\pgfpathlineto{\pgfqpoint{1.160662in}{0.729432in}}%
\pgfpathlineto{\pgfqpoint{1.155639in}{0.732939in}}%
\pgfpathlineto{\pgfqpoint{1.151972in}{0.728011in}}%
\pgfpathlineto{\pgfqpoint{1.159956in}{0.723251in}}%
\pgfpathlineto{\pgfqpoint{1.158199in}{0.721713in}}%
\pgfpathlineto{\pgfqpoint{1.158513in}{0.720327in}}%
\pgfpathlineto{\pgfqpoint{1.166319in}{0.618324in}}%
\pgfpathlineto{\pgfqpoint{1.150603in}{0.716348in}}%
\pgfpathlineto{\pgfqpoint{1.148679in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{1.156352in}{0.727639in}}%
\pgfpathlineto{\pgfqpoint{1.154561in}{0.721158in}}%
\pgfpathlineto{\pgfqpoint{1.148922in}{0.716053in}}%
\pgfpathlineto{\pgfqpoint{1.154996in}{0.712697in}}%
\pgfpathlineto{\pgfqpoint{1.159414in}{0.712844in}}%
\pgfpathlineto{\pgfqpoint{1.159463in}{0.716509in}}%
\pgfpathlineto{\pgfqpoint{1.163875in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{1.156948in}{0.713832in}}%
\pgfpathlineto{\pgfqpoint{1.173347in}{0.710514in}}%
\pgfpathlineto{\pgfqpoint{1.171002in}{0.710649in}}%
\pgfpathlineto{\pgfqpoint{1.175247in}{0.704690in}}%
\pgfpathlineto{\pgfqpoint{1.172137in}{0.711249in}}%
\pgfpathlineto{\pgfqpoint{1.178424in}{0.707110in}}%
\pgfpathlineto{\pgfqpoint{1.141839in}{0.735550in}}%
\pgfpathlineto{\pgfqpoint{1.157276in}{0.731737in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{0.733294in}}%
\pgfpathlineto{\pgfqpoint{1.155492in}{0.732551in}}%
\pgfpathlineto{\pgfqpoint{1.153324in}{0.727046in}}%
\pgfpathlineto{\pgfqpoint{1.167415in}{0.727743in}}%
\pgfpathlineto{\pgfqpoint{1.148297in}{0.739217in}}%
\pgfpathlineto{\pgfqpoint{1.160808in}{0.729943in}}%
\pgfpathlineto{\pgfqpoint{1.167836in}{0.734474in}}%
\pgfpathlineto{\pgfqpoint{1.167871in}{0.730147in}}%
\pgfpathlineto{\pgfqpoint{1.162694in}{0.731924in}}%
\pgfpathlineto{\pgfqpoint{1.165831in}{0.737106in}}%
\pgfpathlineto{\pgfqpoint{1.167430in}{0.735807in}}%
\pgfpathlineto{\pgfqpoint{1.169646in}{0.732168in}}%
\pgfpathlineto{\pgfqpoint{1.163907in}{0.736751in}}%
\pgfpathlineto{\pgfqpoint{1.166903in}{0.733359in}}%
\pgfpathlineto{\pgfqpoint{1.158877in}{0.726420in}}%
\pgfpathlineto{\pgfqpoint{1.174918in}{0.734581in}}%
\pgfpathlineto{\pgfqpoint{1.172506in}{0.735196in}}%
\pgfpathlineto{\pgfqpoint{1.152238in}{0.742825in}}%
\pgfpathlineto{\pgfqpoint{1.162706in}{0.743441in}}%
\pgfpathlineto{\pgfqpoint{1.167823in}{0.754411in}}%
\pgfpathlineto{\pgfqpoint{1.183350in}{0.738261in}}%
\pgfpathlineto{\pgfqpoint{1.170520in}{0.735614in}}%
\pgfpathlineto{\pgfqpoint{1.170232in}{0.732961in}}%
\pgfpathlineto{\pgfqpoint{1.181438in}{0.750054in}}%
\pgfpathlineto{\pgfqpoint{1.181342in}{0.755239in}}%
\pgfpathlineto{\pgfqpoint{1.152641in}{0.728256in}}%
\pgfpathlineto{\pgfqpoint{1.154943in}{0.773823in}}%
\pgfpathlineto{\pgfqpoint{1.152127in}{0.731769in}}%
\pgfpathlineto{\pgfqpoint{1.187414in}{0.757353in}}%
\pgfpathlineto{\pgfqpoint{1.145730in}{0.744150in}}%
\pgfpathlineto{\pgfqpoint{1.144295in}{0.736810in}}%
\pgfpathlineto{\pgfqpoint{1.176758in}{0.732498in}}%
\pgfpathlineto{\pgfqpoint{1.139101in}{0.757860in}}%
\pgfpathlineto{\pgfqpoint{1.138197in}{0.762742in}}%
\pgfpathlineto{\pgfqpoint{1.141696in}{0.760442in}}%
\pgfpathlineto{\pgfqpoint{1.165081in}{0.775124in}}%
\pgfpathlineto{\pgfqpoint{1.165890in}{0.774442in}}%
\pgfpathlineto{\pgfqpoint{1.140319in}{0.754740in}}%
\pgfpathlineto{\pgfqpoint{1.142171in}{0.764327in}}%
\pgfpathlineto{\pgfqpoint{1.140756in}{0.750089in}}%
\pgfpathlineto{\pgfqpoint{1.144326in}{0.750232in}}%
\pgfpathlineto{\pgfqpoint{1.140526in}{0.766247in}}%
\pgfpathlineto{\pgfqpoint{1.152848in}{0.778402in}}%
\pgfpathlineto{\pgfqpoint{1.144413in}{0.750582in}}%
\pgfpathlineto{\pgfqpoint{1.153815in}{0.729258in}}%
\pgfpathlineto{\pgfqpoint{1.141777in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{1.162765in}{0.743268in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{0.755456in}}%
\pgfpathlineto{\pgfqpoint{1.142652in}{0.739196in}}%
\pgfpathlineto{\pgfqpoint{1.142827in}{0.720038in}}%
\pgfpathlineto{\pgfqpoint{1.138408in}{0.750071in}}%
\pgfpathlineto{\pgfqpoint{1.143835in}{0.754636in}}%
\pgfpathlineto{\pgfqpoint{1.146156in}{0.762822in}}%
\pgfpathlineto{\pgfqpoint{1.151041in}{0.740029in}}%
\pgfpathlineto{\pgfqpoint{1.176642in}{0.762194in}}%
\pgfpathlineto{\pgfqpoint{1.143867in}{0.762025in}}%
\pgfpathlineto{\pgfqpoint{1.143859in}{0.757333in}}%
\pgfpathlineto{\pgfqpoint{1.144998in}{0.759640in}}%
\pgfpathlineto{\pgfqpoint{1.145869in}{0.757445in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{0.759362in}}%
\pgfpathlineto{\pgfqpoint{1.141945in}{0.755595in}}%
\pgfpathlineto{\pgfqpoint{1.153857in}{0.735835in}}%
\pgfpathlineto{\pgfqpoint{1.126198in}{0.774611in}}%
\pgfpathlineto{\pgfqpoint{1.129935in}{0.745185in}}%
\pgfpathlineto{\pgfqpoint{1.135713in}{0.761096in}}%
\pgfpathlineto{\pgfqpoint{1.133570in}{0.749605in}}%
\pgfpathlineto{\pgfqpoint{1.133313in}{0.750927in}}%
\pgfpathlineto{\pgfqpoint{1.137757in}{0.733101in}}%
\pgfpathlineto{\pgfqpoint{1.131735in}{0.741795in}}%
\pgfpathlineto{\pgfqpoint{1.124119in}{0.733695in}}%
\pgfpathlineto{\pgfqpoint{1.127367in}{0.729427in}}%
\pgfpathlineto{\pgfqpoint{1.123259in}{0.731907in}}%
\pgfpathlineto{\pgfqpoint{1.087587in}{0.702390in}}%
\pgfpathlineto{\pgfqpoint{1.105286in}{0.721285in}}%
\pgfpathlineto{\pgfqpoint{1.121807in}{0.725773in}}%
\pgfpathlineto{\pgfqpoint{1.091718in}{0.723183in}}%
\pgfpathlineto{\pgfqpoint{1.083872in}{0.723544in}}%
\pgfpathlineto{\pgfqpoint{1.087826in}{0.716163in}}%
\pgfpathlineto{\pgfqpoint{1.090214in}{0.702884in}}%
\pgfpathlineto{\pgfqpoint{1.112030in}{0.728571in}}%
\pgfpathlineto{\pgfqpoint{1.121709in}{0.702736in}}%
\pgfpathlineto{\pgfqpoint{1.108944in}{0.708452in}}%
\pgfpathlineto{\pgfqpoint{1.002080in}{0.669439in}}%
\pgfpathlineto{\pgfqpoint{1.104242in}{0.726920in}}%
\pgfpathlineto{\pgfqpoint{1.114136in}{0.728730in}}%
\pgfpathlineto{\pgfqpoint{1.113853in}{0.722678in}}%
\pgfpathlineto{\pgfqpoint{1.115204in}{0.726660in}}%
\pgfpathlineto{\pgfqpoint{1.132713in}{0.728312in}}%
\pgfpathlineto{\pgfqpoint{1.115485in}{0.740898in}}%
\pgfpathlineto{\pgfqpoint{1.115603in}{0.738441in}}%
\pgfpathlineto{\pgfqpoint{1.122648in}{0.739297in}}%
\pgfpathlineto{\pgfqpoint{1.119699in}{0.731976in}}%
\pgfpathlineto{\pgfqpoint{1.125271in}{0.747394in}}%
\pgfpathlineto{\pgfqpoint{1.113934in}{0.733438in}}%
\pgfpathlineto{\pgfqpoint{1.118236in}{0.735185in}}%
\pgfpathlineto{\pgfqpoint{1.114357in}{0.731845in}}%
\pgfpathlineto{\pgfqpoint{1.114463in}{0.732774in}}%
\pgfpathlineto{\pgfqpoint{1.107188in}{0.736403in}}%
\pgfpathlineto{\pgfqpoint{1.108729in}{0.727218in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{0.732210in}}%
\pgfpathlineto{\pgfqpoint{1.105806in}{0.739415in}}%
\pgfpathlineto{\pgfqpoint{1.140007in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{1.111541in}{0.745605in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{0.729907in}}%
\pgfpathlineto{\pgfqpoint{1.106104in}{0.728448in}}%
\pgfpathlineto{\pgfqpoint{1.109076in}{0.736800in}}%
\pgfpathlineto{\pgfqpoint{1.104269in}{0.727723in}}%
\pgfpathlineto{\pgfqpoint{1.132279in}{0.719849in}}%
\pgfpathlineto{\pgfqpoint{1.108726in}{0.725256in}}%
\pgfpathlineto{\pgfqpoint{1.105471in}{0.739823in}}%
\pgfpathlineto{\pgfqpoint{1.110418in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{1.115650in}{0.735281in}}%
\pgfpathlineto{\pgfqpoint{1.113787in}{0.734469in}}%
\pgfpathlineto{\pgfqpoint{1.113155in}{0.729329in}}%
\pgfpathlineto{\pgfqpoint{1.105617in}{0.715945in}}%
\pgfpathlineto{\pgfqpoint{1.122164in}{0.712145in}}%
\pgfpathlineto{\pgfqpoint{1.108664in}{0.717391in}}%
\pgfpathlineto{\pgfqpoint{1.106226in}{0.733012in}}%
\pgfpathlineto{\pgfqpoint{1.105725in}{0.727654in}}%
\pgfpathlineto{\pgfqpoint{1.107051in}{0.724903in}}%
\pgfpathlineto{\pgfqpoint{1.107648in}{0.732013in}}%
\pgfpathlineto{\pgfqpoint{1.104859in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{1.106551in}{0.722906in}}%
\pgfpathlineto{\pgfqpoint{1.107999in}{0.727773in}}%
\pgfpathlineto{\pgfqpoint{1.105526in}{0.725183in}}%
\pgfpathlineto{\pgfqpoint{1.108580in}{0.719977in}}%
\pgfpathlineto{\pgfqpoint{1.111557in}{0.712571in}}%
\pgfpathlineto{\pgfqpoint{1.116219in}{0.738457in}}%
\pgfpathlineto{\pgfqpoint{1.116995in}{0.716084in}}%
\pgfpathlineto{\pgfqpoint{1.123734in}{0.708101in}}%
\pgfpathlineto{\pgfqpoint{1.113499in}{0.709277in}}%
\pgfpathlineto{\pgfqpoint{1.113497in}{0.719328in}}%
\pgfpathlineto{\pgfqpoint{1.111960in}{0.725247in}}%
\pgfpathlineto{\pgfqpoint{1.098104in}{0.728915in}}%
\pgfpathlineto{\pgfqpoint{1.110625in}{0.723854in}}%
\pgfpathlineto{\pgfqpoint{1.146150in}{0.739995in}}%
\pgfpathlineto{\pgfqpoint{1.109885in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{1.112340in}{0.721035in}}%
\pgfpathlineto{\pgfqpoint{1.118759in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{1.120972in}{0.716054in}}%
\pgfpathlineto{\pgfqpoint{1.114047in}{0.718517in}}%
\pgfpathlineto{\pgfqpoint{1.113667in}{0.722853in}}%
\pgfpathlineto{\pgfqpoint{1.113491in}{0.719348in}}%
\pgfpathlineto{\pgfqpoint{1.112152in}{0.718239in}}%
\pgfpathlineto{\pgfqpoint{1.110931in}{0.748908in}}%
\pgfpathlineto{\pgfqpoint{1.129041in}{0.757657in}}%
\pgfpathlineto{\pgfqpoint{1.112456in}{0.732137in}}%
\pgfpathlineto{\pgfqpoint{1.105393in}{0.732017in}}%
\pgfpathlineto{\pgfqpoint{1.103127in}{0.746423in}}%
\pgfpathlineto{\pgfqpoint{1.105582in}{0.736802in}}%
\pgfpathlineto{\pgfqpoint{1.106989in}{0.727122in}}%
\pgfpathlineto{\pgfqpoint{1.101450in}{0.735451in}}%
\pgfpathlineto{\pgfqpoint{1.098829in}{0.736626in}}%
\pgfpathlineto{\pgfqpoint{1.103279in}{0.737581in}}%
\pgfpathlineto{\pgfqpoint{1.104768in}{0.739905in}}%
\pgfpathlineto{\pgfqpoint{1.109354in}{0.738730in}}%
\pgfpathlineto{\pgfqpoint{1.107854in}{0.744796in}}%
\pgfpathlineto{\pgfqpoint{1.096948in}{0.735248in}}%
\pgfpathlineto{\pgfqpoint{1.111364in}{0.726982in}}%
\pgfpathlineto{\pgfqpoint{1.112447in}{0.728656in}}%
\pgfpathlineto{\pgfqpoint{1.116765in}{0.730612in}}%
\pgfpathlineto{\pgfqpoint{1.104448in}{0.723187in}}%
\pgfpathlineto{\pgfqpoint{1.109515in}{0.727128in}}%
\pgfpathlineto{\pgfqpoint{1.110550in}{0.726391in}}%
\pgfpathlineto{\pgfqpoint{1.108597in}{0.723093in}}%
\pgfpathlineto{\pgfqpoint{1.106213in}{0.732013in}}%
\pgfpathlineto{\pgfqpoint{1.105933in}{0.741838in}}%
\pgfpathlineto{\pgfqpoint{1.107740in}{0.740146in}}%
\pgfpathlineto{\pgfqpoint{1.101488in}{0.738078in}}%
\pgfpathlineto{\pgfqpoint{1.116880in}{0.746550in}}%
\pgfpathlineto{\pgfqpoint{1.105373in}{0.741522in}}%
\pgfpathlineto{\pgfqpoint{1.107447in}{0.737478in}}%
\pgfpathlineto{\pgfqpoint{1.108941in}{0.744143in}}%
\pgfpathlineto{\pgfqpoint{1.109706in}{0.733302in}}%
\pgfpathlineto{\pgfqpoint{1.108292in}{0.738693in}}%
\pgfpathlineto{\pgfqpoint{1.101853in}{0.743869in}}%
\pgfpathlineto{\pgfqpoint{1.104333in}{0.726640in}}%
\pgfpathlineto{\pgfqpoint{1.104531in}{0.727191in}}%
\pgfpathlineto{\pgfqpoint{1.125785in}{0.712295in}}%
\pgfpathlineto{\pgfqpoint{1.107484in}{0.716213in}}%
\pgfpathlineto{\pgfqpoint{1.120125in}{0.723178in}}%
\pgfpathlineto{\pgfqpoint{1.108180in}{0.728025in}}%
\pgfpathlineto{\pgfqpoint{1.104621in}{0.722293in}}%
\pgfpathlineto{\pgfqpoint{1.104722in}{0.722661in}}%
\pgfpathlineto{\pgfqpoint{1.106589in}{0.734162in}}%
\pgfpathlineto{\pgfqpoint{1.111591in}{0.721873in}}%
\pgfpathlineto{\pgfqpoint{1.118117in}{0.716758in}}%
\pgfpathlineto{\pgfqpoint{1.115027in}{0.716030in}}%
\pgfpathlineto{\pgfqpoint{1.115797in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.119360in}{0.718113in}}%
\pgfpathlineto{\pgfqpoint{1.109979in}{0.728642in}}%
\pgfpathlineto{\pgfqpoint{1.111938in}{0.723148in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{0.723109in}}%
\pgfpathlineto{\pgfqpoint{1.109144in}{0.721659in}}%
\pgfpathlineto{\pgfqpoint{1.114690in}{0.717337in}}%
\pgfpathlineto{\pgfqpoint{1.105659in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{1.105301in}{0.734912in}}%
\pgfpathlineto{\pgfqpoint{1.111084in}{0.727620in}}%
\pgfpathlineto{\pgfqpoint{1.109767in}{0.727701in}}%
\pgfpathlineto{\pgfqpoint{1.113038in}{0.717485in}}%
\pgfpathlineto{\pgfqpoint{1.109645in}{0.725296in}}%
\pgfpathlineto{\pgfqpoint{1.110168in}{0.720030in}}%
\pgfpathlineto{\pgfqpoint{1.110170in}{0.721972in}}%
\pgfpathlineto{\pgfqpoint{1.106317in}{0.727084in}}%
\pgfpathlineto{\pgfqpoint{1.105224in}{0.732005in}}%
\pgfpathlineto{\pgfqpoint{1.119629in}{0.742472in}}%
\pgfpathlineto{\pgfqpoint{1.112136in}{0.732937in}}%
\pgfpathlineto{\pgfqpoint{1.112692in}{0.729508in}}%
\pgfpathlineto{\pgfqpoint{1.114679in}{0.732637in}}%
\pgfpathlineto{\pgfqpoint{1.116117in}{0.731212in}}%
\pgfpathlineto{\pgfqpoint{1.110853in}{0.727275in}}%
\pgfpathlineto{\pgfqpoint{1.109504in}{0.730093in}}%
\pgfpathlineto{\pgfqpoint{1.110885in}{0.730674in}}%
\pgfpathlineto{\pgfqpoint{1.110207in}{0.727738in}}%
\pgfpathlineto{\pgfqpoint{1.108343in}{0.725760in}}%
\pgfpathlineto{\pgfqpoint{1.109701in}{0.716378in}}%
\pgfpathlineto{\pgfqpoint{1.116679in}{0.723087in}}%
\pgfpathlineto{\pgfqpoint{1.112790in}{0.717926in}}%
\pgfpathlineto{\pgfqpoint{1.114957in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{1.108402in}{0.750856in}}%
\pgfpathlineto{\pgfqpoint{1.104515in}{0.715955in}}%
\pgfpathlineto{\pgfqpoint{1.115758in}{0.714553in}}%
\pgfpathlineto{\pgfqpoint{1.116312in}{0.719322in}}%
\pgfpathlineto{\pgfqpoint{1.108912in}{0.717754in}}%
\pgfpathlineto{\pgfqpoint{1.117028in}{0.717430in}}%
\pgfpathlineto{\pgfqpoint{1.107008in}{0.723080in}}%
\pgfpathlineto{\pgfqpoint{1.105438in}{0.724419in}}%
\pgfpathlineto{\pgfqpoint{1.104355in}{0.724686in}}%
\pgfpathlineto{\pgfqpoint{1.109583in}{0.723580in}}%
\pgfpathlineto{\pgfqpoint{1.120202in}{0.716911in}}%
\pgfpathlineto{\pgfqpoint{1.121002in}{0.717998in}}%
\pgfpathlineto{\pgfqpoint{1.116226in}{0.720533in}}%
\pgfpathlineto{\pgfqpoint{1.103830in}{0.728094in}}%
\pgfpathlineto{\pgfqpoint{1.117712in}{0.715994in}}%
\pgfpathlineto{\pgfqpoint{1.106926in}{0.723944in}}%
\pgfpathlineto{\pgfqpoint{1.120962in}{0.731215in}}%
\pgfpathlineto{\pgfqpoint{1.109325in}{0.727862in}}%
\pgfpathlineto{\pgfqpoint{1.127134in}{0.724260in}}%
\pgfpathlineto{\pgfqpoint{1.105008in}{0.736494in}}%
\pgfpathlineto{\pgfqpoint{1.110062in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{1.109272in}{0.729609in}}%
\pgfpathlineto{\pgfqpoint{1.117689in}{0.722073in}}%
\pgfpathlineto{\pgfqpoint{1.145610in}{0.729971in}}%
\pgfpathlineto{\pgfqpoint{1.131084in}{0.725171in}}%
\pgfpathlineto{\pgfqpoint{1.103310in}{0.740150in}}%
\pgfpathlineto{\pgfqpoint{1.149565in}{0.727460in}}%
\pgfpathlineto{\pgfqpoint{1.108140in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{1.108063in}{0.716242in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{0.715459in}}%
\pgfpathlineto{\pgfqpoint{1.119957in}{0.720968in}}%
\pgfpathlineto{\pgfqpoint{1.122931in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{1.114440in}{0.725307in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{0.727404in}}%
\pgfpathlineto{\pgfqpoint{1.134084in}{0.712426in}}%
\pgfpathlineto{\pgfqpoint{1.103543in}{0.730064in}}%
\pgfpathlineto{\pgfqpoint{1.109663in}{0.737602in}}%
\pgfpathlineto{\pgfqpoint{1.115121in}{0.746117in}}%
\pgfpathlineto{\pgfqpoint{1.110546in}{0.749348in}}%
\pgfpathlineto{\pgfqpoint{1.147411in}{0.735786in}}%
\pgfpathlineto{\pgfqpoint{1.110997in}{0.749889in}}%
\pgfpathlineto{\pgfqpoint{1.129647in}{0.715530in}}%
\pgfpathlineto{\pgfqpoint{1.115813in}{0.714246in}}%
\pgfpathlineto{\pgfqpoint{1.155927in}{0.731772in}}%
\pgfpathlineto{\pgfqpoint{1.137207in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{0.710347in}}%
\pgfpathlineto{\pgfqpoint{1.109083in}{0.716215in}}%
\pgfpathlineto{\pgfqpoint{1.115193in}{0.720655in}}%
\pgfpathlineto{\pgfqpoint{1.113830in}{0.728035in}}%
\pgfpathlineto{\pgfqpoint{1.123098in}{0.729341in}}%
\pgfpathlineto{\pgfqpoint{1.108699in}{0.734846in}}%
\pgfpathlineto{\pgfqpoint{1.126167in}{0.757371in}}%
\pgfpathlineto{\pgfqpoint{1.108060in}{0.762095in}}%
\pgfpathlineto{\pgfqpoint{1.106259in}{0.718809in}}%
\pgfpathlineto{\pgfqpoint{1.089067in}{0.739537in}}%
\pgfpathlineto{\pgfqpoint{1.101852in}{0.742779in}}%
\pgfpathlineto{\pgfqpoint{1.108416in}{0.736752in}}%
\pgfpathlineto{\pgfqpoint{1.120278in}{0.753134in}}%
\pgfpathlineto{\pgfqpoint{1.113296in}{0.718564in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.758476in}}%
\pgfpathlineto{\pgfqpoint{1.107226in}{0.717649in}}%
\pgfpathlineto{\pgfqpoint{1.109227in}{0.714440in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{0.719113in}}%
\pgfpathlineto{\pgfqpoint{1.031379in}{0.732697in}}%
\pgfpathlineto{\pgfqpoint{1.053059in}{0.718302in}}%
\pgfpathlineto{\pgfqpoint{1.084238in}{0.705528in}}%
\pgfpathlineto{\pgfqpoint{1.104727in}{0.726490in}}%
\pgfpathlineto{\pgfqpoint{1.107153in}{0.710461in}}%
\pgfpathlineto{\pgfqpoint{1.094217in}{0.737187in}}%
\pgfpathlineto{\pgfqpoint{1.094191in}{0.740460in}}%
\pgfpathlineto{\pgfqpoint{1.107905in}{0.726615in}}%
\pgfpathlineto{\pgfqpoint{1.109222in}{0.723616in}}%
\pgfpathlineto{\pgfqpoint{1.106731in}{0.734767in}}%
\pgfpathlineto{\pgfqpoint{1.120627in}{0.715334in}}%
\pgfpathlineto{\pgfqpoint{1.102573in}{0.727295in}}%
\pgfpathlineto{\pgfqpoint{1.106778in}{0.730554in}}%
\pgfpathlineto{\pgfqpoint{1.118237in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{1.108747in}{0.722425in}}%
\pgfpathlineto{\pgfqpoint{1.105519in}{0.723518in}}%
\pgfpathlineto{\pgfqpoint{1.110963in}{0.722514in}}%
\pgfpathlineto{\pgfqpoint{1.113993in}{0.724050in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{0.719951in}}%
\pgfpathlineto{\pgfqpoint{1.113726in}{0.719456in}}%
\pgfpathlineto{\pgfqpoint{1.103564in}{0.725869in}}%
\pgfpathlineto{\pgfqpoint{1.114284in}{0.719032in}}%
\pgfpathlineto{\pgfqpoint{1.114681in}{0.719511in}}%
\pgfpathlineto{\pgfqpoint{1.102682in}{0.732834in}}%
\pgfpathlineto{\pgfqpoint{1.115714in}{0.725462in}}%
\pgfpathlineto{\pgfqpoint{1.103653in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{1.105602in}{0.734487in}}%
\pgfpathlineto{\pgfqpoint{1.104014in}{0.730072in}}%
\pgfpathlineto{\pgfqpoint{1.103421in}{0.744010in}}%
\pgfpathlineto{\pgfqpoint{1.108508in}{0.731234in}}%
\pgfpathlineto{\pgfqpoint{1.126580in}{0.758709in}}%
\pgfpathlineto{\pgfqpoint{1.117852in}{0.755037in}}%
\pgfpathlineto{\pgfqpoint{1.117046in}{0.763186in}}%
\pgfpathlineto{\pgfqpoint{1.110344in}{0.725479in}}%
\pgfpathlineto{\pgfqpoint{1.107361in}{0.731057in}}%
\pgfpathlineto{\pgfqpoint{1.106986in}{0.735191in}}%
\pgfpathlineto{\pgfqpoint{1.124793in}{0.723836in}}%
\pgfpathlineto{\pgfqpoint{1.127430in}{0.728633in}}%
\pgfpathlineto{\pgfqpoint{1.122488in}{0.720494in}}%
\pgfpathlineto{\pgfqpoint{1.112791in}{0.726185in}}%
\pgfpathlineto{\pgfqpoint{1.105492in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{1.139780in}{0.757255in}}%
\pgfpathlineto{\pgfqpoint{1.134699in}{0.759600in}}%
\pgfpathlineto{\pgfqpoint{1.121283in}{0.748574in}}%
\pgfpathlineto{\pgfqpoint{1.124052in}{0.751465in}}%
\pgfpathlineto{\pgfqpoint{1.126643in}{0.748599in}}%
\pgfpathlineto{\pgfqpoint{1.117506in}{0.722642in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{0.759796in}}%
\pgfpathlineto{\pgfqpoint{1.120873in}{0.753304in}}%
\pgfpathlineto{\pgfqpoint{1.113145in}{0.752799in}}%
\pgfpathlineto{\pgfqpoint{1.116514in}{0.751307in}}%
\pgfpathlineto{\pgfqpoint{1.109815in}{0.750349in}}%
\pgfpathlineto{\pgfqpoint{1.110149in}{0.761229in}}%
\pgfpathlineto{\pgfqpoint{1.106793in}{0.747822in}}%
\pgfpathlineto{\pgfqpoint{1.107419in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{1.108195in}{0.752515in}}%
\pgfpathlineto{\pgfqpoint{1.137305in}{0.736282in}}%
\pgfpathlineto{\pgfqpoint{1.109362in}{0.751576in}}%
\pgfpathlineto{\pgfqpoint{1.113149in}{0.758586in}}%
\pgfpathlineto{\pgfqpoint{1.120983in}{0.766396in}}%
\pgfpathlineto{\pgfqpoint{1.109240in}{0.756118in}}%
\pgfpathlineto{\pgfqpoint{1.110885in}{0.754529in}}%
\pgfpathlineto{\pgfqpoint{1.107708in}{0.750983in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{0.752187in}}%
\pgfpathlineto{\pgfqpoint{1.108683in}{0.752295in}}%
\pgfpathlineto{\pgfqpoint{1.106198in}{0.749670in}}%
\pgfpathlineto{\pgfqpoint{1.110035in}{0.754184in}}%
\pgfpathlineto{\pgfqpoint{1.101004in}{0.732791in}}%
\pgfpathlineto{\pgfqpoint{1.110111in}{0.755290in}}%
\pgfpathlineto{\pgfqpoint{1.105944in}{0.748618in}}%
\pgfpathlineto{\pgfqpoint{1.108948in}{0.742341in}}%
\pgfpathlineto{\pgfqpoint{1.107376in}{0.739092in}}%
\pgfpathlineto{\pgfqpoint{1.115412in}{0.747875in}}%
\pgfpathlineto{\pgfqpoint{1.117101in}{0.760338in}}%
\pgfpathlineto{\pgfqpoint{1.104590in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{1.105584in}{0.748913in}}%
\pgfpathlineto{\pgfqpoint{1.116376in}{0.749366in}}%
\pgfpathlineto{\pgfqpoint{1.136218in}{0.764430in}}%
\pgfpathlineto{\pgfqpoint{1.103913in}{0.752853in}}%
\pgfpathlineto{\pgfqpoint{1.106057in}{0.728306in}}%
\pgfpathlineto{\pgfqpoint{1.108770in}{0.733869in}}%
\pgfpathlineto{\pgfqpoint{1.106816in}{0.735144in}}%
\pgfpathlineto{\pgfqpoint{1.112475in}{0.727478in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{0.739546in}}%
\pgfpathlineto{\pgfqpoint{1.114505in}{0.725258in}}%
\pgfpathlineto{\pgfqpoint{1.108635in}{0.729882in}}%
\pgfpathlineto{\pgfqpoint{1.104560in}{0.727983in}}%
\pgfpathlineto{\pgfqpoint{1.106802in}{0.727679in}}%
\pgfpathlineto{\pgfqpoint{1.092624in}{0.722761in}}%
\pgfpathlineto{\pgfqpoint{1.108422in}{0.724858in}}%
\pgfpathlineto{\pgfqpoint{1.102397in}{0.723218in}}%
\pgfpathlineto{\pgfqpoint{1.100021in}{0.736370in}}%
\pgfpathlineto{\pgfqpoint{1.105275in}{0.737181in}}%
\pgfpathlineto{\pgfqpoint{1.109570in}{0.740154in}}%
\pgfpathlineto{\pgfqpoint{1.104250in}{0.722629in}}%
\pgfpathlineto{\pgfqpoint{1.106454in}{0.729189in}}%
\pgfpathlineto{\pgfqpoint{1.101296in}{0.727021in}}%
\pgfpathlineto{\pgfqpoint{1.103451in}{0.726056in}}%
\pgfpathlineto{\pgfqpoint{1.101438in}{0.721564in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{0.718176in}}%
\pgfpathlineto{\pgfqpoint{1.108251in}{0.720114in}}%
\pgfpathlineto{\pgfqpoint{1.098875in}{0.720770in}}%
\pgfpathlineto{\pgfqpoint{1.099815in}{0.731173in}}%
\pgfpathlineto{\pgfqpoint{1.114787in}{0.713801in}}%
\pgfpathlineto{\pgfqpoint{1.120930in}{0.711727in}}%
\pgfpathlineto{\pgfqpoint{1.120130in}{0.711779in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{0.716342in}}%
\pgfpathlineto{\pgfqpoint{1.109272in}{0.722375in}}%
\pgfpathlineto{\pgfqpoint{1.114556in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.101802in}{0.718414in}}%
\pgfpathlineto{\pgfqpoint{1.102795in}{0.720153in}}%
\pgfpathlineto{\pgfqpoint{1.100458in}{0.736679in}}%
\pgfpathlineto{\pgfqpoint{1.111378in}{0.714741in}}%
\pgfpathlineto{\pgfqpoint{1.112314in}{0.716773in}}%
\pgfpathlineto{\pgfqpoint{1.117734in}{0.716692in}}%
\pgfpathlineto{\pgfqpoint{1.125620in}{0.717153in}}%
\pgfpathlineto{\pgfqpoint{1.126351in}{0.717611in}}%
\pgfpathlineto{\pgfqpoint{1.124886in}{0.718540in}}%
\pgfpathlineto{\pgfqpoint{1.094961in}{0.732707in}}%
\pgfpathlineto{\pgfqpoint{1.107072in}{0.732732in}}%
\pgfpathlineto{\pgfqpoint{1.100544in}{0.733863in}}%
\pgfpathlineto{\pgfqpoint{1.107157in}{0.757976in}}%
\pgfpathlineto{\pgfqpoint{1.102644in}{0.745379in}}%
\pgfpathlineto{\pgfqpoint{1.107805in}{0.740465in}}%
\pgfpathlineto{\pgfqpoint{1.100251in}{0.644153in}}%
\pgfpathlineto{\pgfqpoint{1.092795in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{1.069385in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{1.108402in}{0.719722in}}%
\pgfpathlineto{\pgfqpoint{1.113435in}{0.720215in}}%
\pgfpathlineto{\pgfqpoint{1.107077in}{0.727198in}}%
\pgfpathlineto{\pgfqpoint{1.104237in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{1.107910in}{0.725002in}}%
\pgfpathlineto{\pgfqpoint{1.129814in}{0.705682in}}%
\pgfpathlineto{\pgfqpoint{1.102233in}{0.729857in}}%
\pgfpathlineto{\pgfqpoint{1.123756in}{0.720848in}}%
\pgfpathlineto{\pgfqpoint{1.096715in}{0.730825in}}%
\pgfpathlineto{\pgfqpoint{1.109525in}{0.728354in}}%
\pgfpathlineto{\pgfqpoint{1.109212in}{0.730965in}}%
\pgfpathlineto{\pgfqpoint{1.110304in}{0.740222in}}%
\pgfpathlineto{\pgfqpoint{1.126611in}{0.753444in}}%
\pgfpathlineto{\pgfqpoint{1.109372in}{0.712148in}}%
\pgfpathlineto{\pgfqpoint{1.106959in}{0.742635in}}%
\pgfpathlineto{\pgfqpoint{1.092001in}{0.723863in}}%
\pgfpathlineto{\pgfqpoint{1.083717in}{0.744938in}}%
\pgfpathlineto{\pgfqpoint{1.094353in}{0.736358in}}%
\pgfpathlineto{\pgfqpoint{1.100664in}{0.732902in}}%
\pgfpathlineto{\pgfqpoint{1.093043in}{0.726428in}}%
\pgfpathlineto{\pgfqpoint{1.099799in}{0.722846in}}%
\pgfpathlineto{\pgfqpoint{1.101606in}{0.729715in}}%
\pgfpathlineto{\pgfqpoint{1.100001in}{0.726889in}}%
\pgfpathlineto{\pgfqpoint{1.093292in}{0.731126in}}%
\pgfpathlineto{\pgfqpoint{1.093550in}{0.712744in}}%
\pgfpathlineto{\pgfqpoint{1.095586in}{0.713557in}}%
\pgfpathlineto{\pgfqpoint{1.092217in}{0.713144in}}%
\pgfpathlineto{\pgfqpoint{1.074788in}{0.697398in}}%
\pgfpathlineto{\pgfqpoint{1.080491in}{0.714352in}}%
\pgfpathlineto{\pgfqpoint{1.083984in}{0.701693in}}%
\pgfpathlineto{\pgfqpoint{1.092503in}{0.706413in}}%
\pgfpathlineto{\pgfqpoint{1.095075in}{0.693331in}}%
\pgfpathlineto{\pgfqpoint{1.092506in}{0.691401in}}%
\pgfpathlineto{\pgfqpoint{1.096601in}{0.701175in}}%
\pgfpathlineto{\pgfqpoint{1.084162in}{0.707990in}}%
\pgfpathlineto{\pgfqpoint{1.088351in}{0.691461in}}%
\pgfpathlineto{\pgfqpoint{1.092831in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{1.113373in}{0.694741in}}%
\pgfpathlineto{\pgfqpoint{1.087984in}{0.702277in}}%
\pgfpathlineto{\pgfqpoint{1.090452in}{0.708180in}}%
\pgfpathlineto{\pgfqpoint{1.082715in}{0.726095in}}%
\pgfpathlineto{\pgfqpoint{1.083915in}{0.698961in}}%
\pgfpathlineto{\pgfqpoint{1.060750in}{0.662130in}}%
\pgfpathlineto{\pgfqpoint{1.093149in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{1.089128in}{0.732203in}}%
\pgfpathlineto{\pgfqpoint{1.081034in}{0.722454in}}%
\pgfpathlineto{\pgfqpoint{1.091475in}{0.710620in}}%
\pgfpathlineto{\pgfqpoint{1.085394in}{0.704203in}}%
\pgfpathlineto{\pgfqpoint{1.090532in}{0.708168in}}%
\pgfpathlineto{\pgfqpoint{1.081266in}{0.707462in}}%
\pgfpathlineto{\pgfqpoint{1.081419in}{0.711221in}}%
\pgfpathlineto{\pgfqpoint{1.081499in}{0.730820in}}%
\pgfpathlineto{\pgfqpoint{1.095899in}{0.725498in}}%
\pgfpathlineto{\pgfqpoint{1.094977in}{0.727057in}}%
\pgfpathlineto{\pgfqpoint{1.090773in}{0.713283in}}%
\pgfpathlineto{\pgfqpoint{1.117067in}{0.705089in}}%
\pgfpathlineto{\pgfqpoint{1.106527in}{0.693920in}}%
\pgfpathlineto{\pgfqpoint{1.100173in}{0.698648in}}%
\pgfpathlineto{\pgfqpoint{1.121983in}{0.644694in}}%
\pgfpathlineto{\pgfqpoint{1.104097in}{0.658425in}}%
\pgfpathlineto{\pgfqpoint{1.120159in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{1.107156in}{0.671501in}}%
\pgfpathlineto{\pgfqpoint{1.120662in}{0.668340in}}%
\pgfpathlineto{\pgfqpoint{1.119296in}{0.671118in}}%
\pgfpathlineto{\pgfqpoint{1.123545in}{0.670783in}}%
\pgfpathlineto{\pgfqpoint{1.112818in}{0.662515in}}%
\pgfpathlineto{\pgfqpoint{1.120654in}{0.663102in}}%
\pgfpathlineto{\pgfqpoint{1.110641in}{0.633764in}}%
\pgfpathlineto{\pgfqpoint{1.114506in}{0.669747in}}%
\pgfpathlineto{\pgfqpoint{1.118044in}{0.675945in}}%
\pgfpathlineto{\pgfqpoint{1.117124in}{0.660277in}}%
\pgfpathlineto{\pgfqpoint{1.112078in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{1.132614in}{0.665619in}}%
\pgfpathlineto{\pgfqpoint{1.111854in}{0.659080in}}%
\pgfpathlineto{\pgfqpoint{1.098369in}{0.661235in}}%
\pgfpathlineto{\pgfqpoint{1.109235in}{0.658301in}}%
\pgfpathlineto{\pgfqpoint{1.139548in}{0.665499in}}%
\pgfpathlineto{\pgfqpoint{1.111179in}{0.652840in}}%
\pgfpathlineto{\pgfqpoint{1.116264in}{0.654692in}}%
\pgfpathlineto{\pgfqpoint{1.099713in}{0.659183in}}%
\pgfpathlineto{\pgfqpoint{1.115197in}{0.659822in}}%
\pgfpathlineto{\pgfqpoint{1.131981in}{0.661994in}}%
\pgfpathlineto{\pgfqpoint{1.131993in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{1.129207in}{0.665022in}}%
\pgfpathlineto{\pgfqpoint{1.125581in}{0.661031in}}%
\pgfpathlineto{\pgfqpoint{1.124631in}{0.659079in}}%
\pgfpathlineto{\pgfqpoint{1.108639in}{0.665669in}}%
\pgfpathlineto{\pgfqpoint{1.102057in}{0.685737in}}%
\pgfpathlineto{\pgfqpoint{1.100883in}{0.673960in}}%
\pgfpathlineto{\pgfqpoint{1.093702in}{0.678576in}}%
\pgfpathlineto{\pgfqpoint{1.130072in}{0.666064in}}%
\pgfpathlineto{\pgfqpoint{1.109510in}{0.665935in}}%
\pgfpathlineto{\pgfqpoint{1.103141in}{0.695825in}}%
\pgfpathlineto{\pgfqpoint{1.121420in}{0.696051in}}%
\pgfpathlineto{\pgfqpoint{1.143330in}{0.674485in}}%
\pgfpathlineto{\pgfqpoint{1.138756in}{0.669805in}}%
\pgfpathlineto{\pgfqpoint{1.107014in}{0.669729in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.665236in}}%
\pgfpathlineto{\pgfqpoint{1.120531in}{0.659517in}}%
\pgfpathlineto{\pgfqpoint{1.122500in}{0.666758in}}%
\pgfpathlineto{\pgfqpoint{1.102825in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.125503in}{0.656918in}}%
\pgfpathlineto{\pgfqpoint{1.109531in}{0.677350in}}%
\pgfpathlineto{\pgfqpoint{1.102879in}{0.684684in}}%
\pgfpathlineto{\pgfqpoint{1.095547in}{0.687252in}}%
\pgfpathlineto{\pgfqpoint{1.101295in}{0.681890in}}%
\pgfpathlineto{\pgfqpoint{1.103684in}{0.673832in}}%
\pgfpathlineto{\pgfqpoint{1.097518in}{0.672818in}}%
\pgfpathlineto{\pgfqpoint{1.119507in}{0.664205in}}%
\pgfpathlineto{\pgfqpoint{1.113858in}{0.678211in}}%
\pgfpathlineto{\pgfqpoint{1.104131in}{0.690810in}}%
\pgfpathlineto{\pgfqpoint{1.100587in}{0.686550in}}%
\pgfpathlineto{\pgfqpoint{1.102041in}{0.697338in}}%
\pgfpathlineto{\pgfqpoint{1.098171in}{0.680570in}}%
\pgfpathlineto{\pgfqpoint{1.099986in}{0.685272in}}%
\pgfpathlineto{\pgfqpoint{1.110395in}{0.672644in}}%
\pgfpathlineto{\pgfqpoint{1.106466in}{0.691465in}}%
\pgfpathlineto{\pgfqpoint{1.108252in}{0.663793in}}%
\pgfpathlineto{\pgfqpoint{1.115777in}{0.663843in}}%
\pgfpathlineto{\pgfqpoint{1.138294in}{0.679249in}}%
\pgfpathlineto{\pgfqpoint{1.134322in}{0.664125in}}%
\pgfpathlineto{\pgfqpoint{1.107965in}{0.666594in}}%
\pgfpathlineto{\pgfqpoint{1.113743in}{0.659740in}}%
\pgfpathlineto{\pgfqpoint{1.146364in}{0.691318in}}%
\pgfpathlineto{\pgfqpoint{1.123999in}{0.660100in}}%
\pgfpathlineto{\pgfqpoint{1.123663in}{0.662419in}}%
\pgfpathlineto{\pgfqpoint{1.125138in}{0.662527in}}%
\pgfpathlineto{\pgfqpoint{1.112900in}{0.660556in}}%
\pgfpathlineto{\pgfqpoint{1.134453in}{0.665982in}}%
\pgfpathlineto{\pgfqpoint{1.117742in}{0.661578in}}%
\pgfpathlineto{\pgfqpoint{1.133146in}{0.661460in}}%
\pgfpathlineto{\pgfqpoint{1.147863in}{0.679346in}}%
\pgfpathlineto{\pgfqpoint{1.125388in}{0.661673in}}%
\pgfpathlineto{\pgfqpoint{1.146039in}{0.682949in}}%
\pgfpathlineto{\pgfqpoint{1.129068in}{0.662963in}}%
\pgfpathlineto{\pgfqpoint{1.141966in}{0.667419in}}%
\pgfpathlineto{\pgfqpoint{1.134367in}{0.662953in}}%
\pgfpathlineto{\pgfqpoint{1.139805in}{0.663774in}}%
\pgfpathlineto{\pgfqpoint{1.144738in}{0.671566in}}%
\pgfpathlineto{\pgfqpoint{1.119385in}{0.674243in}}%
\pgfpathlineto{\pgfqpoint{1.143771in}{0.684132in}}%
\pgfpathlineto{\pgfqpoint{1.108682in}{0.667169in}}%
\pgfpathlineto{\pgfqpoint{1.120237in}{0.660706in}}%
\pgfpathlineto{\pgfqpoint{1.103096in}{0.645906in}}%
\pgfpathlineto{\pgfqpoint{1.107604in}{0.656075in}}%
\pgfpathlineto{\pgfqpoint{1.121270in}{0.681065in}}%
\pgfpathlineto{\pgfqpoint{1.116098in}{0.682121in}}%
\pgfpathlineto{\pgfqpoint{1.115365in}{0.683232in}}%
\pgfpathlineto{\pgfqpoint{1.122827in}{0.671076in}}%
\pgfpathlineto{\pgfqpoint{1.120726in}{0.676130in}}%
\pgfpathlineto{\pgfqpoint{1.112511in}{0.641934in}}%
\pgfpathlineto{\pgfqpoint{1.117078in}{0.680419in}}%
\pgfpathlineto{\pgfqpoint{1.119269in}{0.643270in}}%
\pgfpathlineto{\pgfqpoint{1.135534in}{0.663248in}}%
\pgfpathlineto{\pgfqpoint{1.138389in}{0.669024in}}%
\pgfpathlineto{\pgfqpoint{1.123099in}{0.670372in}}%
\pgfpathlineto{\pgfqpoint{1.110101in}{0.691185in}}%
\pgfpathlineto{\pgfqpoint{1.132963in}{0.673698in}}%
\pgfpathlineto{\pgfqpoint{1.116333in}{0.674701in}}%
\pgfpathlineto{\pgfqpoint{1.125057in}{0.672892in}}%
\pgfpathlineto{\pgfqpoint{1.119328in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{1.134524in}{0.676741in}}%
\pgfpathlineto{\pgfqpoint{1.144608in}{0.676353in}}%
\pgfpathlineto{\pgfqpoint{1.167020in}{0.681152in}}%
\pgfpathlineto{\pgfqpoint{1.159872in}{0.683440in}}%
\pgfpathlineto{\pgfqpoint{1.172238in}{0.701388in}}%
\pgfpathlineto{\pgfqpoint{1.160142in}{0.693077in}}%
\pgfpathlineto{\pgfqpoint{1.166016in}{0.700117in}}%
\pgfpathlineto{\pgfqpoint{1.146125in}{0.683181in}}%
\pgfpathlineto{\pgfqpoint{1.145472in}{0.689013in}}%
\pgfpathlineto{\pgfqpoint{1.168741in}{0.707615in}}%
\pgfpathlineto{\pgfqpoint{1.162024in}{0.723720in}}%
\pgfpathlineto{\pgfqpoint{1.161787in}{0.709556in}}%
\pgfpathlineto{\pgfqpoint{1.162782in}{0.708725in}}%
\pgfpathlineto{\pgfqpoint{1.163340in}{0.693598in}}%
\pgfpathlineto{\pgfqpoint{1.166651in}{0.709137in}}%
\pgfpathlineto{\pgfqpoint{1.158794in}{0.710237in}}%
\pgfpathlineto{\pgfqpoint{1.151200in}{0.679167in}}%
\pgfpathlineto{\pgfqpoint{1.132673in}{0.684323in}}%
\pgfpathlineto{\pgfqpoint{1.150732in}{0.659011in}}%
\pgfpathlineto{\pgfqpoint{1.173893in}{0.693705in}}%
\pgfpathlineto{\pgfqpoint{1.173893in}{0.693705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474028in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{0.474028in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474028in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{1.649342in}{0.246396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813741in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{2.989055in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{2.989055in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{1.813741in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{1.813741in}{0.246396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959969in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{1.959969in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959969in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959969in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212339in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{2.212339in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212339in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212339in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464710in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{2.464710in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464710in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.464710in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717080in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{2.717080in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717080in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.717080in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969451in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{2.969451in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969451in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969451in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813741in}{0.466210in}}%
\pgfpathlineto{\pgfqpoint{2.989055in}{0.466210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813741in}{0.466210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813741in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{2.989055in}{0.718580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813741in}{0.718580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813741in}{0.970951in}}%
\pgfpathlineto{\pgfqpoint{2.989055in}{0.970951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813741in}{0.970951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.813741in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465177in}{0.743752in}}%
\pgfpathlineto{\pgfqpoint{2.474226in}{0.743002in}}%
\pgfpathlineto{\pgfqpoint{2.498365in}{0.760972in}}%
\pgfpathlineto{\pgfqpoint{2.506228in}{0.755650in}}%
\pgfpathlineto{\pgfqpoint{2.501102in}{0.750207in}}%
\pgfpathlineto{\pgfqpoint{2.498683in}{0.746742in}}%
\pgfpathlineto{\pgfqpoint{2.499415in}{0.746507in}}%
\pgfpathlineto{\pgfqpoint{2.502803in}{0.747641in}}%
\pgfpathlineto{\pgfqpoint{2.502778in}{0.749380in}}%
\pgfpathlineto{\pgfqpoint{2.501983in}{0.749549in}}%
\pgfpathlineto{\pgfqpoint{2.504233in}{0.749191in}}%
\pgfpathlineto{\pgfqpoint{2.503475in}{0.748082in}}%
\pgfpathlineto{\pgfqpoint{2.511030in}{0.763890in}}%
\pgfpathlineto{\pgfqpoint{2.510522in}{0.759601in}}%
\pgfpathlineto{\pgfqpoint{2.490340in}{0.743912in}}%
\pgfpathlineto{\pgfqpoint{2.492111in}{0.741956in}}%
\pgfpathlineto{\pgfqpoint{2.484601in}{0.747578in}}%
\pgfpathlineto{\pgfqpoint{2.470816in}{0.746943in}}%
\pgfpathlineto{\pgfqpoint{2.479048in}{0.741306in}}%
\pgfpathlineto{\pgfqpoint{2.496421in}{0.739152in}}%
\pgfpathlineto{\pgfqpoint{2.490827in}{0.736833in}}%
\pgfpathlineto{\pgfqpoint{2.499602in}{0.737199in}}%
\pgfpathlineto{\pgfqpoint{2.483658in}{0.736945in}}%
\pgfpathlineto{\pgfqpoint{2.506867in}{0.747324in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{0.744482in}}%
\pgfpathlineto{\pgfqpoint{2.501077in}{0.740182in}}%
\pgfpathlineto{\pgfqpoint{2.498118in}{0.742395in}}%
\pgfpathlineto{\pgfqpoint{2.498730in}{0.738247in}}%
\pgfpathlineto{\pgfqpoint{2.493582in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{2.468874in}{0.740065in}}%
\pgfpathlineto{\pgfqpoint{2.477972in}{0.739611in}}%
\pgfpathlineto{\pgfqpoint{2.474632in}{0.740471in}}%
\pgfpathlineto{\pgfqpoint{2.479294in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.489800in}{0.737579in}}%
\pgfpathlineto{\pgfqpoint{2.505007in}{0.753344in}}%
\pgfpathlineto{\pgfqpoint{2.484974in}{0.769865in}}%
\pgfpathlineto{\pgfqpoint{2.509818in}{0.793517in}}%
\pgfpathlineto{\pgfqpoint{2.509524in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.494318in}{0.743799in}}%
\pgfpathlineto{\pgfqpoint{2.502892in}{0.748399in}}%
\pgfpathlineto{\pgfqpoint{2.484684in}{0.738122in}}%
\pgfpathlineto{\pgfqpoint{2.487798in}{0.742745in}}%
\pgfpathlineto{\pgfqpoint{2.523047in}{0.724101in}}%
\pgfpathlineto{\pgfqpoint{2.515058in}{0.739118in}}%
\pgfpathlineto{\pgfqpoint{2.512106in}{0.741550in}}%
\pgfpathlineto{\pgfqpoint{2.502246in}{0.735811in}}%
\pgfpathlineto{\pgfqpoint{2.497871in}{0.738367in}}%
\pgfpathlineto{\pgfqpoint{2.497685in}{0.740781in}}%
\pgfpathlineto{\pgfqpoint{2.498465in}{0.748022in}}%
\pgfpathlineto{\pgfqpoint{2.492579in}{0.744438in}}%
\pgfpathlineto{\pgfqpoint{2.495015in}{0.746804in}}%
\pgfpathlineto{\pgfqpoint{2.488895in}{0.732788in}}%
\pgfpathlineto{\pgfqpoint{2.492127in}{0.739324in}}%
\pgfpathlineto{\pgfqpoint{2.491491in}{0.728414in}}%
\pgfpathlineto{\pgfqpoint{2.488779in}{0.729910in}}%
\pgfpathlineto{\pgfqpoint{2.503256in}{0.739907in}}%
\pgfpathlineto{\pgfqpoint{2.516064in}{0.767581in}}%
\pgfpathlineto{\pgfqpoint{2.512819in}{0.764397in}}%
\pgfpathlineto{\pgfqpoint{2.507844in}{0.754124in}}%
\pgfpathlineto{\pgfqpoint{2.502283in}{0.749020in}}%
\pgfpathlineto{\pgfqpoint{2.502790in}{0.750788in}}%
\pgfpathlineto{\pgfqpoint{2.493780in}{0.748892in}}%
\pgfpathlineto{\pgfqpoint{2.491989in}{0.745038in}}%
\pgfpathlineto{\pgfqpoint{2.495358in}{0.746607in}}%
\pgfpathlineto{\pgfqpoint{2.492982in}{0.743181in}}%
\pgfpathlineto{\pgfqpoint{2.490599in}{0.752651in}}%
\pgfpathlineto{\pgfqpoint{2.504145in}{0.748751in}}%
\pgfpathlineto{\pgfqpoint{2.507659in}{0.751316in}}%
\pgfpathlineto{\pgfqpoint{2.507839in}{0.751928in}}%
\pgfpathlineto{\pgfqpoint{2.503609in}{0.748930in}}%
\pgfpathlineto{\pgfqpoint{2.488977in}{0.748898in}}%
\pgfpathlineto{\pgfqpoint{2.494940in}{0.753629in}}%
\pgfpathlineto{\pgfqpoint{2.495187in}{0.744364in}}%
\pgfpathlineto{\pgfqpoint{2.489751in}{0.748508in}}%
\pgfpathlineto{\pgfqpoint{2.499049in}{0.755458in}}%
\pgfpathlineto{\pgfqpoint{2.506181in}{0.748581in}}%
\pgfpathlineto{\pgfqpoint{2.508606in}{0.751623in}}%
\pgfpathlineto{\pgfqpoint{2.500176in}{0.742507in}}%
\pgfpathlineto{\pgfqpoint{2.494241in}{0.745463in}}%
\pgfpathlineto{\pgfqpoint{2.490619in}{0.748246in}}%
\pgfpathlineto{\pgfqpoint{2.488680in}{0.751960in}}%
\pgfpathlineto{\pgfqpoint{2.484152in}{0.751844in}}%
\pgfpathlineto{\pgfqpoint{2.480730in}{0.744952in}}%
\pgfpathlineto{\pgfqpoint{2.501648in}{0.749219in}}%
\pgfpathlineto{\pgfqpoint{2.503672in}{0.752193in}}%
\pgfpathlineto{\pgfqpoint{2.501248in}{0.749412in}}%
\pgfpathlineto{\pgfqpoint{2.499510in}{0.750163in}}%
\pgfpathlineto{\pgfqpoint{2.499424in}{0.751856in}}%
\pgfpathlineto{\pgfqpoint{2.497990in}{0.750145in}}%
\pgfpathlineto{\pgfqpoint{2.509849in}{0.763426in}}%
\pgfpathlineto{\pgfqpoint{2.509138in}{0.760156in}}%
\pgfpathlineto{\pgfqpoint{2.514342in}{0.756150in}}%
\pgfpathlineto{\pgfqpoint{2.509790in}{0.749692in}}%
\pgfpathlineto{\pgfqpoint{2.503380in}{0.748729in}}%
\pgfpathlineto{\pgfqpoint{2.486414in}{0.757707in}}%
\pgfpathlineto{\pgfqpoint{2.504750in}{0.754055in}}%
\pgfpathlineto{\pgfqpoint{2.503550in}{0.752741in}}%
\pgfpathlineto{\pgfqpoint{2.506907in}{0.748478in}}%
\pgfpathlineto{\pgfqpoint{2.481320in}{0.746641in}}%
\pgfpathlineto{\pgfqpoint{2.468834in}{0.759413in}}%
\pgfpathlineto{\pgfqpoint{2.471887in}{0.757848in}}%
\pgfpathlineto{\pgfqpoint{2.468276in}{0.755184in}}%
\pgfpathlineto{\pgfqpoint{2.467825in}{0.769373in}}%
\pgfpathlineto{\pgfqpoint{2.465231in}{0.769654in}}%
\pgfpathlineto{\pgfqpoint{2.476817in}{0.760304in}}%
\pgfpathlineto{\pgfqpoint{2.479993in}{0.760555in}}%
\pgfpathlineto{\pgfqpoint{2.479953in}{0.763636in}}%
\pgfpathlineto{\pgfqpoint{2.504241in}{0.757895in}}%
\pgfpathlineto{\pgfqpoint{2.509546in}{0.751661in}}%
\pgfpathlineto{\pgfqpoint{2.503794in}{0.752950in}}%
\pgfpathlineto{\pgfqpoint{2.500771in}{0.754127in}}%
\pgfpathlineto{\pgfqpoint{2.503194in}{0.754732in}}%
\pgfpathlineto{\pgfqpoint{2.497586in}{0.746649in}}%
\pgfpathlineto{\pgfqpoint{2.492187in}{0.744663in}}%
\pgfpathlineto{\pgfqpoint{2.503825in}{0.751658in}}%
\pgfpathlineto{\pgfqpoint{2.527568in}{0.770754in}}%
\pgfpathlineto{\pgfqpoint{2.512731in}{0.753153in}}%
\pgfpathlineto{\pgfqpoint{2.500548in}{0.732217in}}%
\pgfpathlineto{\pgfqpoint{2.518223in}{0.741212in}}%
\pgfpathlineto{\pgfqpoint{2.520561in}{0.749461in}}%
\pgfpathlineto{\pgfqpoint{2.498779in}{0.750430in}}%
\pgfpathlineto{\pgfqpoint{2.507194in}{0.753614in}}%
\pgfpathlineto{\pgfqpoint{2.510866in}{0.750499in}}%
\pgfpathlineto{\pgfqpoint{2.509750in}{0.747994in}}%
\pgfpathlineto{\pgfqpoint{2.501502in}{0.747205in}}%
\pgfpathlineto{\pgfqpoint{2.511913in}{0.756901in}}%
\pgfpathlineto{\pgfqpoint{2.509702in}{0.745274in}}%
\pgfpathlineto{\pgfqpoint{2.487705in}{0.747642in}}%
\pgfpathlineto{\pgfqpoint{2.469329in}{0.738161in}}%
\pgfpathlineto{\pgfqpoint{2.507361in}{0.749085in}}%
\pgfpathlineto{\pgfqpoint{2.506954in}{0.749292in}}%
\pgfpathlineto{\pgfqpoint{2.505688in}{0.747592in}}%
\pgfpathlineto{\pgfqpoint{2.505526in}{0.745379in}}%
\pgfpathlineto{\pgfqpoint{2.496319in}{0.742252in}}%
\pgfpathlineto{\pgfqpoint{2.490199in}{0.738785in}}%
\pgfpathlineto{\pgfqpoint{2.489629in}{0.742564in}}%
\pgfpathlineto{\pgfqpoint{2.504787in}{0.747989in}}%
\pgfpathlineto{\pgfqpoint{2.511896in}{0.750944in}}%
\pgfpathlineto{\pgfqpoint{2.505772in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{2.502922in}{0.757217in}}%
\pgfpathlineto{\pgfqpoint{2.473584in}{0.751326in}}%
\pgfpathlineto{\pgfqpoint{2.479159in}{0.752812in}}%
\pgfpathlineto{\pgfqpoint{2.484341in}{0.762209in}}%
\pgfpathlineto{\pgfqpoint{2.492940in}{0.762120in}}%
\pgfpathlineto{\pgfqpoint{2.501032in}{0.758685in}}%
\pgfpathlineto{\pgfqpoint{2.495119in}{0.759975in}}%
\pgfpathlineto{\pgfqpoint{2.482481in}{0.758117in}}%
\pgfpathlineto{\pgfqpoint{2.465484in}{0.772861in}}%
\pgfpathlineto{\pgfqpoint{2.475021in}{0.770078in}}%
\pgfpathlineto{\pgfqpoint{2.490572in}{0.762595in}}%
\pgfpathlineto{\pgfqpoint{2.490893in}{0.757856in}}%
\pgfpathlineto{\pgfqpoint{2.475826in}{0.761971in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{0.781906in}}%
\pgfpathlineto{\pgfqpoint{2.510078in}{0.794385in}}%
\pgfpathlineto{\pgfqpoint{2.519775in}{0.777402in}}%
\pgfpathlineto{\pgfqpoint{2.518297in}{0.780333in}}%
\pgfpathlineto{\pgfqpoint{2.498073in}{0.747188in}}%
\pgfpathlineto{\pgfqpoint{2.504122in}{0.766168in}}%
\pgfpathlineto{\pgfqpoint{2.503365in}{0.780974in}}%
\pgfpathlineto{\pgfqpoint{2.492106in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{2.461067in}{0.750127in}}%
\pgfpathlineto{\pgfqpoint{2.473421in}{0.759912in}}%
\pgfpathlineto{\pgfqpoint{2.473442in}{0.760926in}}%
\pgfpathlineto{\pgfqpoint{2.488599in}{0.775852in}}%
\pgfpathlineto{\pgfqpoint{2.485613in}{0.789775in}}%
\pgfpathlineto{\pgfqpoint{2.490648in}{0.785771in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{0.774765in}}%
\pgfpathlineto{\pgfqpoint{2.484941in}{0.771153in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{0.763022in}}%
\pgfpathlineto{\pgfqpoint{2.497674in}{0.781619in}}%
\pgfpathlineto{\pgfqpoint{2.498380in}{0.784412in}}%
\pgfpathlineto{\pgfqpoint{2.503316in}{0.789823in}}%
\pgfpathlineto{\pgfqpoint{2.510984in}{0.795410in}}%
\pgfpathlineto{\pgfqpoint{2.497224in}{0.775736in}}%
\pgfpathlineto{\pgfqpoint{2.497064in}{0.789464in}}%
\pgfpathlineto{\pgfqpoint{2.495286in}{0.771253in}}%
\pgfpathlineto{\pgfqpoint{2.470293in}{0.759641in}}%
\pgfpathlineto{\pgfqpoint{2.476115in}{0.772533in}}%
\pgfpathlineto{\pgfqpoint{2.463385in}{0.766714in}}%
\pgfpathlineto{\pgfqpoint{2.436631in}{0.751566in}}%
\pgfpathlineto{\pgfqpoint{2.478729in}{0.771063in}}%
\pgfpathlineto{\pgfqpoint{2.457633in}{0.779437in}}%
\pgfpathlineto{\pgfqpoint{2.453650in}{0.777774in}}%
\pgfpathlineto{\pgfqpoint{2.457854in}{0.774498in}}%
\pgfpathlineto{\pgfqpoint{2.457757in}{0.775154in}}%
\pgfpathlineto{\pgfqpoint{2.461122in}{0.774290in}}%
\pgfpathlineto{\pgfqpoint{2.482426in}{0.775926in}}%
\pgfpathlineto{\pgfqpoint{2.474988in}{0.780816in}}%
\pgfpathlineto{\pgfqpoint{2.452280in}{0.769282in}}%
\pgfpathlineto{\pgfqpoint{2.465236in}{0.780817in}}%
\pgfpathlineto{\pgfqpoint{2.473911in}{0.787982in}}%
\pgfpathlineto{\pgfqpoint{2.488853in}{0.783651in}}%
\pgfpathlineto{\pgfqpoint{2.466830in}{0.776649in}}%
\pgfpathlineto{\pgfqpoint{2.467002in}{0.775679in}}%
\pgfpathlineto{\pgfqpoint{2.488701in}{0.776957in}}%
\pgfpathlineto{\pgfqpoint{2.481480in}{0.780349in}}%
\pgfpathlineto{\pgfqpoint{2.477651in}{0.779197in}}%
\pgfpathlineto{\pgfqpoint{2.483067in}{0.783826in}}%
\pgfpathlineto{\pgfqpoint{2.476824in}{0.785573in}}%
\pgfpathlineto{\pgfqpoint{2.476128in}{0.786691in}}%
\pgfpathlineto{\pgfqpoint{2.459131in}{0.775082in}}%
\pgfpathlineto{\pgfqpoint{2.467228in}{0.788388in}}%
\pgfpathlineto{\pgfqpoint{2.498567in}{0.832885in}}%
\pgfpathlineto{\pgfqpoint{2.474733in}{0.801845in}}%
\pgfpathlineto{\pgfqpoint{2.490073in}{0.816646in}}%
\pgfpathlineto{\pgfqpoint{2.533449in}{0.843889in}}%
\pgfpathlineto{\pgfqpoint{2.496784in}{0.831982in}}%
\pgfpathlineto{\pgfqpoint{2.504885in}{0.839366in}}%
\pgfpathlineto{\pgfqpoint{2.501880in}{0.820919in}}%
\pgfpathlineto{\pgfqpoint{2.532747in}{0.870623in}}%
\pgfpathlineto{\pgfqpoint{2.542467in}{0.876594in}}%
\pgfpathlineto{\pgfqpoint{2.550196in}{0.869492in}}%
\pgfpathlineto{\pgfqpoint{2.529630in}{0.865421in}}%
\pgfpathlineto{\pgfqpoint{2.505004in}{0.878027in}}%
\pgfpathlineto{\pgfqpoint{2.507668in}{0.856191in}}%
\pgfpathlineto{\pgfqpoint{2.509118in}{0.858252in}}%
\pgfpathlineto{\pgfqpoint{2.531601in}{0.862569in}}%
\pgfpathlineto{\pgfqpoint{2.535042in}{0.844075in}}%
\pgfpathlineto{\pgfqpoint{2.523136in}{0.853251in}}%
\pgfpathlineto{\pgfqpoint{2.540279in}{0.865530in}}%
\pgfpathlineto{\pgfqpoint{2.524903in}{0.840073in}}%
\pgfpathlineto{\pgfqpoint{2.525005in}{0.845279in}}%
\pgfpathlineto{\pgfqpoint{2.527627in}{0.836502in}}%
\pgfpathlineto{\pgfqpoint{2.545434in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{2.523403in}{0.857073in}}%
\pgfpathlineto{\pgfqpoint{2.529620in}{0.858001in}}%
\pgfpathlineto{\pgfqpoint{2.506112in}{0.884576in}}%
\pgfpathlineto{\pgfqpoint{2.529238in}{0.847375in}}%
\pgfpathlineto{\pgfqpoint{2.510811in}{0.853206in}}%
\pgfpathlineto{\pgfqpoint{2.529048in}{0.853660in}}%
\pgfpathlineto{\pgfqpoint{2.519392in}{0.862837in}}%
\pgfpathlineto{\pgfqpoint{2.514048in}{0.857319in}}%
\pgfpathlineto{\pgfqpoint{2.549193in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{2.565774in}{0.903641in}}%
\pgfpathlineto{\pgfqpoint{2.581842in}{0.878667in}}%
\pgfpathlineto{\pgfqpoint{2.576911in}{0.867529in}}%
\pgfpathlineto{\pgfqpoint{2.568144in}{0.870894in}}%
\pgfpathlineto{\pgfqpoint{2.564732in}{0.878399in}}%
\pgfpathlineto{\pgfqpoint{2.567978in}{0.878095in}}%
\pgfpathlineto{\pgfqpoint{2.566023in}{0.872767in}}%
\pgfpathlineto{\pgfqpoint{2.568979in}{0.817987in}}%
\pgfpathlineto{\pgfqpoint{2.581596in}{0.806922in}}%
\pgfpathlineto{\pgfqpoint{2.556024in}{0.830545in}}%
\pgfpathlineto{\pgfqpoint{2.562982in}{0.835846in}}%
\pgfpathlineto{\pgfqpoint{2.555032in}{0.823787in}}%
\pgfpathlineto{\pgfqpoint{2.558668in}{0.806423in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{0.810138in}}%
\pgfpathlineto{\pgfqpoint{2.559178in}{0.819506in}}%
\pgfpathlineto{\pgfqpoint{2.551896in}{0.812916in}}%
\pgfpathlineto{\pgfqpoint{2.548266in}{0.811656in}}%
\pgfpathlineto{\pgfqpoint{2.563853in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{2.556115in}{0.834248in}}%
\pgfpathlineto{\pgfqpoint{2.558351in}{0.825999in}}%
\pgfpathlineto{\pgfqpoint{2.556147in}{0.808524in}}%
\pgfpathlineto{\pgfqpoint{2.553343in}{0.798452in}}%
\pgfpathlineto{\pgfqpoint{2.566754in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{2.552166in}{0.818340in}}%
\pgfpathlineto{\pgfqpoint{2.579670in}{0.808448in}}%
\pgfpathlineto{\pgfqpoint{2.558912in}{0.822635in}}%
\pgfpathlineto{\pgfqpoint{2.565277in}{0.822285in}}%
\pgfpathlineto{\pgfqpoint{2.567577in}{0.815957in}}%
\pgfpathlineto{\pgfqpoint{2.567585in}{0.817201in}}%
\pgfpathlineto{\pgfqpoint{2.551907in}{0.821734in}}%
\pgfpathlineto{\pgfqpoint{2.553338in}{0.823677in}}%
\pgfpathlineto{\pgfqpoint{2.541931in}{0.828891in}}%
\pgfpathlineto{\pgfqpoint{2.559945in}{0.836418in}}%
\pgfpathlineto{\pgfqpoint{2.572467in}{0.814514in}}%
\pgfpathlineto{\pgfqpoint{2.572913in}{0.825614in}}%
\pgfpathlineto{\pgfqpoint{2.570017in}{0.816976in}}%
\pgfpathlineto{\pgfqpoint{2.568788in}{0.822411in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{2.566437in}{0.826165in}}%
\pgfpathlineto{\pgfqpoint{2.562421in}{0.837354in}}%
\pgfpathlineto{\pgfqpoint{2.562316in}{0.794057in}}%
\pgfpathlineto{\pgfqpoint{2.543326in}{0.789475in}}%
\pgfpathlineto{\pgfqpoint{2.574966in}{0.822010in}}%
\pgfpathlineto{\pgfqpoint{2.567706in}{0.825682in}}%
\pgfpathlineto{\pgfqpoint{2.570286in}{0.829233in}}%
\pgfpathlineto{\pgfqpoint{2.561142in}{0.842879in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{0.840911in}}%
\pgfpathlineto{\pgfqpoint{2.560242in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{2.585029in}{0.811417in}}%
\pgfpathlineto{\pgfqpoint{2.572370in}{0.833343in}}%
\pgfpathlineto{\pgfqpoint{2.554189in}{0.844356in}}%
\pgfpathlineto{\pgfqpoint{2.542012in}{0.847623in}}%
\pgfpathlineto{\pgfqpoint{2.550263in}{0.807842in}}%
\pgfpathlineto{\pgfqpoint{2.554517in}{0.814677in}}%
\pgfpathlineto{\pgfqpoint{2.582499in}{0.831501in}}%
\pgfpathlineto{\pgfqpoint{2.579736in}{0.823833in}}%
\pgfpathlineto{\pgfqpoint{2.572309in}{0.807659in}}%
\pgfpathlineto{\pgfqpoint{2.581941in}{0.805836in}}%
\pgfpathlineto{\pgfqpoint{2.575586in}{0.810210in}}%
\pgfpathlineto{\pgfqpoint{2.570762in}{0.806827in}}%
\pgfpathlineto{\pgfqpoint{2.597388in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{2.607560in}{0.755327in}}%
\pgfpathlineto{\pgfqpoint{2.589122in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{2.577736in}{0.804496in}}%
\pgfpathlineto{\pgfqpoint{2.567748in}{0.804684in}}%
\pgfpathlineto{\pgfqpoint{2.566285in}{0.806628in}}%
\pgfpathlineto{\pgfqpoint{2.571580in}{0.819047in}}%
\pgfpathlineto{\pgfqpoint{2.563860in}{0.808594in}}%
\pgfpathlineto{\pgfqpoint{2.572829in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{2.557344in}{0.795485in}}%
\pgfpathlineto{\pgfqpoint{2.550004in}{0.820509in}}%
\pgfpathlineto{\pgfqpoint{2.566214in}{0.795534in}}%
\pgfpathlineto{\pgfqpoint{2.571230in}{0.812475in}}%
\pgfpathlineto{\pgfqpoint{2.580274in}{0.819134in}}%
\pgfpathlineto{\pgfqpoint{2.584324in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.597449in}{0.830796in}}%
\pgfpathlineto{\pgfqpoint{2.584191in}{0.807458in}}%
\pgfpathlineto{\pgfqpoint{2.574047in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{2.565180in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{2.562453in}{0.831277in}}%
\pgfpathlineto{\pgfqpoint{2.555771in}{0.806315in}}%
\pgfpathlineto{\pgfqpoint{2.581153in}{0.817863in}}%
\pgfpathlineto{\pgfqpoint{2.566320in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{2.563984in}{0.832592in}}%
\pgfpathlineto{\pgfqpoint{2.561558in}{0.821508in}}%
\pgfpathlineto{\pgfqpoint{2.540233in}{0.819403in}}%
\pgfpathlineto{\pgfqpoint{2.541057in}{0.823996in}}%
\pgfpathlineto{\pgfqpoint{2.564111in}{0.815808in}}%
\pgfpathlineto{\pgfqpoint{2.577561in}{0.819889in}}%
\pgfpathlineto{\pgfqpoint{2.547293in}{0.824185in}}%
\pgfpathlineto{\pgfqpoint{2.547241in}{0.809773in}}%
\pgfpathlineto{\pgfqpoint{2.566113in}{0.820765in}}%
\pgfpathlineto{\pgfqpoint{2.567807in}{0.803272in}}%
\pgfpathlineto{\pgfqpoint{2.564147in}{0.800865in}}%
\pgfpathlineto{\pgfqpoint{2.575869in}{0.809852in}}%
\pgfpathlineto{\pgfqpoint{2.582290in}{0.811883in}}%
\pgfpathlineto{\pgfqpoint{2.577531in}{0.812336in}}%
\pgfpathlineto{\pgfqpoint{2.579548in}{0.805145in}}%
\pgfpathlineto{\pgfqpoint{2.583168in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{2.584344in}{0.811269in}}%
\pgfpathlineto{\pgfqpoint{2.577119in}{0.813091in}}%
\pgfpathlineto{\pgfqpoint{2.582023in}{0.803828in}}%
\pgfpathlineto{\pgfqpoint{2.568110in}{0.816490in}}%
\pgfpathlineto{\pgfqpoint{2.573765in}{0.818790in}}%
\pgfpathlineto{\pgfqpoint{2.574375in}{0.813882in}}%
\pgfpathlineto{\pgfqpoint{2.581411in}{0.785744in}}%
\pgfpathlineto{\pgfqpoint{2.567759in}{0.804827in}}%
\pgfpathlineto{\pgfqpoint{2.544150in}{0.799968in}}%
\pgfpathlineto{\pgfqpoint{2.505205in}{0.764421in}}%
\pgfpathlineto{\pgfqpoint{2.539834in}{0.776934in}}%
\pgfpathlineto{\pgfqpoint{2.535539in}{0.776972in}}%
\pgfpathlineto{\pgfqpoint{2.535418in}{0.776152in}}%
\pgfpathlineto{\pgfqpoint{2.552197in}{0.808653in}}%
\pgfpathlineto{\pgfqpoint{2.564939in}{0.811573in}}%
\pgfpathlineto{\pgfqpoint{2.554562in}{0.797225in}}%
\pgfpathlineto{\pgfqpoint{2.540756in}{0.786272in}}%
\pgfpathlineto{\pgfqpoint{2.528558in}{0.777901in}}%
\pgfpathlineto{\pgfqpoint{2.535154in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{2.552873in}{0.828950in}}%
\pgfpathlineto{\pgfqpoint{2.541039in}{0.796444in}}%
\pgfpathlineto{\pgfqpoint{2.531449in}{0.801556in}}%
\pgfpathlineto{\pgfqpoint{2.550128in}{0.810813in}}%
\pgfpathlineto{\pgfqpoint{2.555934in}{0.803140in}}%
\pgfpathlineto{\pgfqpoint{2.558191in}{0.806854in}}%
\pgfpathlineto{\pgfqpoint{2.576279in}{0.826420in}}%
\pgfpathlineto{\pgfqpoint{2.568426in}{0.815450in}}%
\pgfpathlineto{\pgfqpoint{2.574508in}{0.811430in}}%
\pgfpathlineto{\pgfqpoint{2.558573in}{0.803710in}}%
\pgfpathlineto{\pgfqpoint{2.555306in}{0.806337in}}%
\pgfpathlineto{\pgfqpoint{2.557846in}{0.804823in}}%
\pgfpathlineto{\pgfqpoint{2.556681in}{0.806100in}}%
\pgfpathlineto{\pgfqpoint{2.565897in}{0.810109in}}%
\pgfpathlineto{\pgfqpoint{2.548917in}{0.840756in}}%
\pgfpathlineto{\pgfqpoint{2.565936in}{0.815717in}}%
\pgfpathlineto{\pgfqpoint{2.566063in}{0.810670in}}%
\pgfpathlineto{\pgfqpoint{2.563161in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{2.545128in}{0.802402in}}%
\pgfpathlineto{\pgfqpoint{2.527441in}{0.775853in}}%
\pgfpathlineto{\pgfqpoint{2.554547in}{0.800713in}}%
\pgfpathlineto{\pgfqpoint{2.551493in}{0.807788in}}%
\pgfpathlineto{\pgfqpoint{2.533299in}{0.788044in}}%
\pgfpathlineto{\pgfqpoint{2.546101in}{0.797740in}}%
\pgfpathlineto{\pgfqpoint{2.546814in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{0.773617in}}%
\pgfpathlineto{\pgfqpoint{2.541106in}{0.780512in}}%
\pgfpathlineto{\pgfqpoint{2.551674in}{0.789966in}}%
\pgfpathlineto{\pgfqpoint{2.559964in}{0.780500in}}%
\pgfpathlineto{\pgfqpoint{2.554934in}{0.780956in}}%
\pgfpathlineto{\pgfqpoint{2.549674in}{0.834337in}}%
\pgfpathlineto{\pgfqpoint{2.563247in}{0.824712in}}%
\pgfpathlineto{\pgfqpoint{2.563022in}{0.822416in}}%
\pgfpathlineto{\pgfqpoint{2.555617in}{0.815321in}}%
\pgfpathlineto{\pgfqpoint{2.571072in}{0.815890in}}%
\pgfpathlineto{\pgfqpoint{2.563678in}{0.816921in}}%
\pgfpathlineto{\pgfqpoint{2.567466in}{0.832656in}}%
\pgfpathlineto{\pgfqpoint{2.547274in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{0.809940in}}%
\pgfpathlineto{\pgfqpoint{2.554415in}{0.793465in}}%
\pgfpathlineto{\pgfqpoint{2.562874in}{0.824319in}}%
\pgfpathlineto{\pgfqpoint{2.564023in}{0.824167in}}%
\pgfpathlineto{\pgfqpoint{2.556201in}{0.797436in}}%
\pgfpathlineto{\pgfqpoint{2.558911in}{0.821117in}}%
\pgfpathlineto{\pgfqpoint{2.575285in}{0.826791in}}%
\pgfpathlineto{\pgfqpoint{2.585752in}{0.833408in}}%
\pgfpathlineto{\pgfqpoint{2.583188in}{0.832754in}}%
\pgfpathlineto{\pgfqpoint{2.557873in}{0.813640in}}%
\pgfpathlineto{\pgfqpoint{2.551572in}{0.822484in}}%
\pgfpathlineto{\pgfqpoint{2.557103in}{0.805717in}}%
\pgfpathlineto{\pgfqpoint{2.565834in}{0.820749in}}%
\pgfpathlineto{\pgfqpoint{2.541567in}{0.794833in}}%
\pgfpathlineto{\pgfqpoint{2.544424in}{0.797301in}}%
\pgfpathlineto{\pgfqpoint{2.534577in}{0.808876in}}%
\pgfpathlineto{\pgfqpoint{2.543572in}{0.804366in}}%
\pgfpathlineto{\pgfqpoint{2.538156in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{2.541677in}{0.821748in}}%
\pgfpathlineto{\pgfqpoint{2.555578in}{0.802548in}}%
\pgfpathlineto{\pgfqpoint{2.550132in}{0.800646in}}%
\pgfpathlineto{\pgfqpoint{2.558127in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{2.549476in}{0.818142in}}%
\pgfpathlineto{\pgfqpoint{2.560104in}{0.812387in}}%
\pgfpathlineto{\pgfqpoint{2.554048in}{0.806068in}}%
\pgfpathlineto{\pgfqpoint{2.548412in}{0.804098in}}%
\pgfpathlineto{\pgfqpoint{2.549628in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{2.546116in}{0.815565in}}%
\pgfpathlineto{\pgfqpoint{2.550401in}{0.810398in}}%
\pgfpathlineto{\pgfqpoint{2.546008in}{0.814479in}}%
\pgfpathlineto{\pgfqpoint{2.562977in}{0.815735in}}%
\pgfpathlineto{\pgfqpoint{2.546628in}{0.815506in}}%
\pgfpathlineto{\pgfqpoint{2.553051in}{0.810957in}}%
\pgfpathlineto{\pgfqpoint{2.554135in}{0.804038in}}%
\pgfpathlineto{\pgfqpoint{2.554068in}{0.815242in}}%
\pgfpathlineto{\pgfqpoint{2.542405in}{0.819088in}}%
\pgfpathlineto{\pgfqpoint{2.555400in}{0.822724in}}%
\pgfpathlineto{\pgfqpoint{2.546219in}{0.832361in}}%
\pgfpathlineto{\pgfqpoint{2.547910in}{0.825960in}}%
\pgfpathlineto{\pgfqpoint{2.541552in}{0.804753in}}%
\pgfpathlineto{\pgfqpoint{2.548152in}{0.826806in}}%
\pgfpathlineto{\pgfqpoint{2.545018in}{0.840348in}}%
\pgfpathlineto{\pgfqpoint{2.557606in}{0.828270in}}%
\pgfpathlineto{\pgfqpoint{2.558241in}{0.821915in}}%
\pgfpathlineto{\pgfqpoint{2.552889in}{0.823322in}}%
\pgfpathlineto{\pgfqpoint{2.551726in}{0.816513in}}%
\pgfpathlineto{\pgfqpoint{2.520283in}{0.814117in}}%
\pgfpathlineto{\pgfqpoint{2.546639in}{0.818118in}}%
\pgfpathlineto{\pgfqpoint{2.538827in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{2.543031in}{0.806061in}}%
\pgfpathlineto{\pgfqpoint{2.558188in}{0.805730in}}%
\pgfpathlineto{\pgfqpoint{2.564153in}{0.805171in}}%
\pgfpathlineto{\pgfqpoint{2.564115in}{0.826347in}}%
\pgfpathlineto{\pgfqpoint{2.530750in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{2.565077in}{0.821929in}}%
\pgfpathlineto{\pgfqpoint{2.563150in}{0.825887in}}%
\pgfpathlineto{\pgfqpoint{2.559229in}{0.826738in}}%
\pgfpathlineto{\pgfqpoint{2.554423in}{0.809096in}}%
\pgfpathlineto{\pgfqpoint{2.521534in}{0.810415in}}%
\pgfpathlineto{\pgfqpoint{2.546222in}{0.841912in}}%
\pgfpathlineto{\pgfqpoint{2.553122in}{0.818100in}}%
\pgfpathlineto{\pgfqpoint{2.541028in}{0.808752in}}%
\pgfpathlineto{\pgfqpoint{2.559451in}{0.814375in}}%
\pgfpathlineto{\pgfqpoint{2.558374in}{0.820866in}}%
\pgfpathlineto{\pgfqpoint{2.560000in}{0.819312in}}%
\pgfpathlineto{\pgfqpoint{2.557158in}{0.817212in}}%
\pgfpathlineto{\pgfqpoint{2.551174in}{0.800708in}}%
\pgfpathlineto{\pgfqpoint{2.561456in}{0.820051in}}%
\pgfpathlineto{\pgfqpoint{2.549390in}{0.804535in}}%
\pgfpathlineto{\pgfqpoint{2.558696in}{0.809470in}}%
\pgfpathlineto{\pgfqpoint{2.488824in}{0.830782in}}%
\pgfpathlineto{\pgfqpoint{2.565746in}{0.799769in}}%
\pgfpathlineto{\pgfqpoint{2.564649in}{0.822763in}}%
\pgfpathlineto{\pgfqpoint{2.556843in}{0.808222in}}%
\pgfpathlineto{\pgfqpoint{2.572598in}{0.801974in}}%
\pgfpathlineto{\pgfqpoint{2.554899in}{0.822228in}}%
\pgfpathlineto{\pgfqpoint{2.546368in}{0.816427in}}%
\pgfpathlineto{\pgfqpoint{2.546537in}{0.816274in}}%
\pgfpathlineto{\pgfqpoint{2.561874in}{0.833064in}}%
\pgfpathlineto{\pgfqpoint{2.558989in}{0.815414in}}%
\pgfpathlineto{\pgfqpoint{2.562663in}{0.821596in}}%
\pgfpathlineto{\pgfqpoint{2.560596in}{0.812423in}}%
\pgfpathlineto{\pgfqpoint{2.558114in}{0.805713in}}%
\pgfpathlineto{\pgfqpoint{2.549433in}{0.807139in}}%
\pgfpathlineto{\pgfqpoint{2.543907in}{0.804807in}}%
\pgfpathlineto{\pgfqpoint{2.561060in}{0.810224in}}%
\pgfpathlineto{\pgfqpoint{2.558011in}{0.810612in}}%
\pgfpathlineto{\pgfqpoint{2.552434in}{0.808768in}}%
\pgfpathlineto{\pgfqpoint{2.536566in}{0.802631in}}%
\pgfpathlineto{\pgfqpoint{2.556846in}{0.821445in}}%
\pgfpathlineto{\pgfqpoint{2.546783in}{0.808761in}}%
\pgfpathlineto{\pgfqpoint{2.557914in}{0.806253in}}%
\pgfpathlineto{\pgfqpoint{2.530744in}{0.812541in}}%
\pgfpathlineto{\pgfqpoint{2.557828in}{0.795287in}}%
\pgfpathlineto{\pgfqpoint{2.539582in}{0.810181in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{0.797253in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{2.520618in}{0.807133in}}%
\pgfpathlineto{\pgfqpoint{2.525588in}{0.820081in}}%
\pgfpathlineto{\pgfqpoint{2.524771in}{0.820087in}}%
\pgfpathlineto{\pgfqpoint{2.539957in}{0.801586in}}%
\pgfpathlineto{\pgfqpoint{2.527585in}{0.815613in}}%
\pgfpathlineto{\pgfqpoint{2.514157in}{0.782665in}}%
\pgfpathlineto{\pgfqpoint{2.530957in}{0.792159in}}%
\pgfpathlineto{\pgfqpoint{2.541257in}{0.793085in}}%
\pgfpathlineto{\pgfqpoint{2.523901in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{2.552268in}{0.810956in}}%
\pgfpathlineto{\pgfqpoint{2.556001in}{0.811908in}}%
\pgfpathlineto{\pgfqpoint{2.549099in}{0.793129in}}%
\pgfpathlineto{\pgfqpoint{2.554636in}{0.793123in}}%
\pgfpathlineto{\pgfqpoint{2.558314in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{2.588789in}{0.790992in}}%
\pgfpathlineto{\pgfqpoint{2.576497in}{0.835647in}}%
\pgfpathlineto{\pgfqpoint{2.540433in}{0.780190in}}%
\pgfpathlineto{\pgfqpoint{2.565314in}{0.793357in}}%
\pgfpathlineto{\pgfqpoint{2.580053in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{2.558690in}{0.797887in}}%
\pgfpathlineto{\pgfqpoint{2.561506in}{0.811897in}}%
\pgfpathlineto{\pgfqpoint{2.554308in}{0.807269in}}%
\pgfpathlineto{\pgfqpoint{2.557785in}{0.814079in}}%
\pgfpathlineto{\pgfqpoint{2.550467in}{0.801001in}}%
\pgfpathlineto{\pgfqpoint{2.549915in}{0.818027in}}%
\pgfpathlineto{\pgfqpoint{2.553244in}{0.812449in}}%
\pgfpathlineto{\pgfqpoint{2.549088in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{2.551789in}{0.826482in}}%
\pgfpathlineto{\pgfqpoint{2.524908in}{0.797049in}}%
\pgfpathlineto{\pgfqpoint{2.545388in}{0.791932in}}%
\pgfpathlineto{\pgfqpoint{2.544987in}{0.803268in}}%
\pgfpathlineto{\pgfqpoint{2.546874in}{0.804263in}}%
\pgfpathlineto{\pgfqpoint{2.532203in}{0.790230in}}%
\pgfpathlineto{\pgfqpoint{2.549742in}{0.801561in}}%
\pgfpathlineto{\pgfqpoint{2.548709in}{0.794323in}}%
\pgfpathlineto{\pgfqpoint{2.530760in}{0.802049in}}%
\pgfpathlineto{\pgfqpoint{2.531040in}{0.789758in}}%
\pgfpathlineto{\pgfqpoint{2.532000in}{0.785558in}}%
\pgfpathlineto{\pgfqpoint{2.530576in}{0.784266in}}%
\pgfpathlineto{\pgfqpoint{2.546975in}{0.790161in}}%
\pgfpathlineto{\pgfqpoint{2.533814in}{0.794622in}}%
\pgfpathlineto{\pgfqpoint{2.534295in}{0.821561in}}%
\pgfpathlineto{\pgfqpoint{2.556604in}{0.794108in}}%
\pgfpathlineto{\pgfqpoint{2.553861in}{0.807285in}}%
\pgfpathlineto{\pgfqpoint{2.547920in}{0.794293in}}%
\pgfpathlineto{\pgfqpoint{2.512096in}{0.788975in}}%
\pgfpathlineto{\pgfqpoint{2.535795in}{0.793788in}}%
\pgfpathlineto{\pgfqpoint{2.545885in}{0.776375in}}%
\pgfpathlineto{\pgfqpoint{2.566522in}{0.804774in}}%
\pgfpathlineto{\pgfqpoint{2.574748in}{0.818566in}}%
\pgfpathlineto{\pgfqpoint{2.567565in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{2.570952in}{0.824035in}}%
\pgfpathlineto{\pgfqpoint{2.564590in}{0.810911in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{0.817351in}}%
\pgfpathlineto{\pgfqpoint{2.555923in}{0.804194in}}%
\pgfpathlineto{\pgfqpoint{2.564824in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{2.558927in}{0.822527in}}%
\pgfpathlineto{\pgfqpoint{2.547565in}{0.817103in}}%
\pgfpathlineto{\pgfqpoint{2.541677in}{0.799837in}}%
\pgfpathlineto{\pgfqpoint{2.524194in}{0.798302in}}%
\pgfpathlineto{\pgfqpoint{2.543879in}{0.795891in}}%
\pgfpathlineto{\pgfqpoint{2.560682in}{0.813546in}}%
\pgfpathlineto{\pgfqpoint{2.572598in}{0.794052in}}%
\pgfpathlineto{\pgfqpoint{2.556499in}{0.797812in}}%
\pgfpathlineto{\pgfqpoint{2.553927in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{2.552532in}{0.798940in}}%
\pgfpathlineto{\pgfqpoint{2.548483in}{0.795459in}}%
\pgfpathlineto{\pgfqpoint{2.565835in}{0.807424in}}%
\pgfpathlineto{\pgfqpoint{2.566307in}{0.817642in}}%
\pgfpathlineto{\pgfqpoint{2.563481in}{0.819946in}}%
\pgfpathlineto{\pgfqpoint{2.545139in}{0.787391in}}%
\pgfpathlineto{\pgfqpoint{2.540269in}{0.786412in}}%
\pgfpathlineto{\pgfqpoint{2.550468in}{0.797936in}}%
\pgfpathlineto{\pgfqpoint{2.545140in}{0.790818in}}%
\pgfpathlineto{\pgfqpoint{2.540040in}{0.798146in}}%
\pgfpathlineto{\pgfqpoint{2.549853in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{2.552795in}{0.808917in}}%
\pgfpathlineto{\pgfqpoint{2.548549in}{0.806436in}}%
\pgfpathlineto{\pgfqpoint{2.543264in}{0.801686in}}%
\pgfpathlineto{\pgfqpoint{2.547819in}{0.803137in}}%
\pgfpathlineto{\pgfqpoint{2.554974in}{0.794828in}}%
\pgfpathlineto{\pgfqpoint{2.544273in}{0.786700in}}%
\pgfpathlineto{\pgfqpoint{2.550042in}{0.794741in}}%
\pgfpathlineto{\pgfqpoint{2.562379in}{0.806778in}}%
\pgfpathlineto{\pgfqpoint{2.530324in}{0.785553in}}%
\pgfpathlineto{\pgfqpoint{2.547850in}{0.811476in}}%
\pgfpathlineto{\pgfqpoint{2.555952in}{0.817048in}}%
\pgfpathlineto{\pgfqpoint{2.565660in}{0.816902in}}%
\pgfpathlineto{\pgfqpoint{2.555161in}{0.809039in}}%
\pgfpathlineto{\pgfqpoint{2.552992in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{2.551375in}{0.796007in}}%
\pgfpathlineto{\pgfqpoint{2.553398in}{0.812096in}}%
\pgfpathlineto{\pgfqpoint{2.553043in}{0.809322in}}%
\pgfpathlineto{\pgfqpoint{2.555592in}{0.809349in}}%
\pgfpathlineto{\pgfqpoint{2.550010in}{0.811607in}}%
\pgfpathlineto{\pgfqpoint{2.556385in}{0.816323in}}%
\pgfpathlineto{\pgfqpoint{2.556660in}{0.811419in}}%
\pgfpathlineto{\pgfqpoint{2.554202in}{0.804220in}}%
\pgfpathlineto{\pgfqpoint{2.560716in}{0.803285in}}%
\pgfpathlineto{\pgfqpoint{2.564855in}{0.815683in}}%
\pgfpathlineto{\pgfqpoint{2.556864in}{0.809276in}}%
\pgfpathlineto{\pgfqpoint{2.558300in}{0.804134in}}%
\pgfpathlineto{\pgfqpoint{2.545839in}{0.807068in}}%
\pgfpathlineto{\pgfqpoint{2.551333in}{0.805125in}}%
\pgfpathlineto{\pgfqpoint{2.554614in}{0.779786in}}%
\pgfpathlineto{\pgfqpoint{2.576506in}{0.768721in}}%
\pgfpathlineto{\pgfqpoint{2.559412in}{0.718388in}}%
\pgfpathlineto{\pgfqpoint{2.559097in}{0.807639in}}%
\pgfpathlineto{\pgfqpoint{2.551681in}{0.788619in}}%
\pgfpathlineto{\pgfqpoint{2.534886in}{0.785731in}}%
\pgfpathlineto{\pgfqpoint{2.559684in}{0.821572in}}%
\pgfpathlineto{\pgfqpoint{2.530461in}{0.812125in}}%
\pgfpathlineto{\pgfqpoint{2.508702in}{0.779573in}}%
\pgfpathlineto{\pgfqpoint{2.525514in}{0.813035in}}%
\pgfpathlineto{\pgfqpoint{2.527895in}{0.804218in}}%
\pgfpathlineto{\pgfqpoint{2.531391in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{2.558748in}{0.810498in}}%
\pgfpathlineto{\pgfqpoint{2.548772in}{0.817740in}}%
\pgfpathlineto{\pgfqpoint{2.536045in}{0.811049in}}%
\pgfpathlineto{\pgfqpoint{2.540862in}{0.803312in}}%
\pgfpathlineto{\pgfqpoint{2.577303in}{0.791981in}}%
\pgfpathlineto{\pgfqpoint{2.544842in}{0.805921in}}%
\pgfpathlineto{\pgfqpoint{2.535264in}{0.813241in}}%
\pgfpathlineto{\pgfqpoint{2.535093in}{0.815382in}}%
\pgfpathlineto{\pgfqpoint{2.544745in}{0.820417in}}%
\pgfpathlineto{\pgfqpoint{2.548784in}{0.808704in}}%
\pgfpathlineto{\pgfqpoint{2.537544in}{0.800418in}}%
\pgfpathlineto{\pgfqpoint{2.551614in}{0.808240in}}%
\pgfpathlineto{\pgfqpoint{2.536710in}{0.805417in}}%
\pgfpathlineto{\pgfqpoint{2.529850in}{0.803372in}}%
\pgfpathlineto{\pgfqpoint{2.548975in}{0.817433in}}%
\pgfpathlineto{\pgfqpoint{2.549844in}{0.822270in}}%
\pgfpathlineto{\pgfqpoint{2.561187in}{0.805231in}}%
\pgfpathlineto{\pgfqpoint{2.549150in}{0.805870in}}%
\pgfpathlineto{\pgfqpoint{2.556170in}{0.807647in}}%
\pgfpathlineto{\pgfqpoint{2.535563in}{0.794788in}}%
\pgfpathlineto{\pgfqpoint{2.550316in}{0.808404in}}%
\pgfpathlineto{\pgfqpoint{2.544900in}{0.796039in}}%
\pgfpathlineto{\pgfqpoint{2.552248in}{0.820280in}}%
\pgfpathlineto{\pgfqpoint{2.519177in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{2.553647in}{0.826378in}}%
\pgfpathlineto{\pgfqpoint{2.546651in}{0.822094in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{0.814007in}}%
\pgfpathlineto{\pgfqpoint{2.551101in}{0.844986in}}%
\pgfpathlineto{\pgfqpoint{2.559721in}{0.821558in}}%
\pgfpathlineto{\pgfqpoint{2.539721in}{0.815966in}}%
\pgfpathlineto{\pgfqpoint{2.567566in}{0.823044in}}%
\pgfpathlineto{\pgfqpoint{2.558041in}{0.809645in}}%
\pgfpathlineto{\pgfqpoint{2.539350in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{2.537947in}{0.808219in}}%
\pgfpathlineto{\pgfqpoint{2.540927in}{0.810174in}}%
\pgfpathlineto{\pgfqpoint{2.557062in}{0.807794in}}%
\pgfpathlineto{\pgfqpoint{2.549025in}{0.808089in}}%
\pgfpathlineto{\pgfqpoint{2.532281in}{0.784172in}}%
\pgfpathlineto{\pgfqpoint{2.540658in}{0.796688in}}%
\pgfpathlineto{\pgfqpoint{2.539638in}{0.790365in}}%
\pgfpathlineto{\pgfqpoint{2.527423in}{0.802085in}}%
\pgfpathlineto{\pgfqpoint{2.542404in}{0.803145in}}%
\pgfpathlineto{\pgfqpoint{2.534290in}{0.794708in}}%
\pgfpathlineto{\pgfqpoint{2.539444in}{0.818466in}}%
\pgfpathlineto{\pgfqpoint{2.544463in}{0.817606in}}%
\pgfpathlineto{\pgfqpoint{2.544804in}{0.813075in}}%
\pgfpathlineto{\pgfqpoint{2.538751in}{0.798263in}}%
\pgfpathlineto{\pgfqpoint{2.531748in}{0.798458in}}%
\pgfpathlineto{\pgfqpoint{2.539751in}{0.824499in}}%
\pgfpathlineto{\pgfqpoint{2.531128in}{0.822669in}}%
\pgfpathlineto{\pgfqpoint{2.537851in}{0.813634in}}%
\pgfpathlineto{\pgfqpoint{2.534992in}{0.793086in}}%
\pgfpathlineto{\pgfqpoint{2.538118in}{0.802082in}}%
\pgfpathlineto{\pgfqpoint{2.547002in}{0.805614in}}%
\pgfpathlineto{\pgfqpoint{2.550604in}{0.793855in}}%
\pgfpathlineto{\pgfqpoint{2.552381in}{0.804020in}}%
\pgfpathlineto{\pgfqpoint{2.557693in}{0.805281in}}%
\pgfpathlineto{\pgfqpoint{2.545860in}{0.804138in}}%
\pgfpathlineto{\pgfqpoint{2.535226in}{0.805605in}}%
\pgfpathlineto{\pgfqpoint{2.522534in}{0.803701in}}%
\pgfpathlineto{\pgfqpoint{2.532800in}{0.802593in}}%
\pgfpathlineto{\pgfqpoint{2.525770in}{0.801143in}}%
\pgfpathlineto{\pgfqpoint{2.541023in}{0.823364in}}%
\pgfpathlineto{\pgfqpoint{2.520568in}{0.817656in}}%
\pgfpathlineto{\pgfqpoint{2.514371in}{0.849333in}}%
\pgfpathlineto{\pgfqpoint{2.495650in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{2.468926in}{0.826452in}}%
\pgfpathlineto{\pgfqpoint{2.469518in}{0.838284in}}%
\pgfpathlineto{\pgfqpoint{2.459301in}{0.848334in}}%
\pgfpathlineto{\pgfqpoint{2.463841in}{0.869326in}}%
\pgfpathlineto{\pgfqpoint{2.486805in}{0.813251in}}%
\pgfpathlineto{\pgfqpoint{2.480176in}{0.822193in}}%
\pgfpathlineto{\pgfqpoint{2.482183in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{2.490850in}{0.821121in}}%
\pgfpathlineto{\pgfqpoint{2.492055in}{0.809741in}}%
\pgfpathlineto{\pgfqpoint{2.481284in}{0.813655in}}%
\pgfpathlineto{\pgfqpoint{2.484113in}{0.813786in}}%
\pgfpathlineto{\pgfqpoint{2.487107in}{0.813346in}}%
\pgfpathlineto{\pgfqpoint{2.485610in}{0.818608in}}%
\pgfpathlineto{\pgfqpoint{2.487262in}{0.816341in}}%
\pgfpathlineto{\pgfqpoint{2.493318in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{2.487267in}{0.822473in}}%
\pgfpathlineto{\pgfqpoint{2.467522in}{0.833728in}}%
\pgfpathlineto{\pgfqpoint{2.476218in}{0.830859in}}%
\pgfpathlineto{\pgfqpoint{2.497168in}{0.842495in}}%
\pgfpathlineto{\pgfqpoint{2.500086in}{0.842415in}}%
\pgfpathlineto{\pgfqpoint{2.481086in}{0.826608in}}%
\pgfpathlineto{\pgfqpoint{2.492943in}{0.822333in}}%
\pgfpathlineto{\pgfqpoint{2.483112in}{0.824976in}}%
\pgfpathlineto{\pgfqpoint{2.485268in}{0.829533in}}%
\pgfpathlineto{\pgfqpoint{2.486611in}{0.815178in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{0.830287in}}%
\pgfpathlineto{\pgfqpoint{2.488056in}{0.835406in}}%
\pgfpathlineto{\pgfqpoint{2.480323in}{0.816293in}}%
\pgfpathlineto{\pgfqpoint{2.490375in}{0.811921in}}%
\pgfpathlineto{\pgfqpoint{2.480334in}{0.810067in}}%
\pgfpathlineto{\pgfqpoint{2.497289in}{0.814736in}}%
\pgfpathlineto{\pgfqpoint{2.498488in}{0.812314in}}%
\pgfpathlineto{\pgfqpoint{2.499432in}{0.817682in}}%
\pgfpathlineto{\pgfqpoint{2.472705in}{0.810147in}}%
\pgfpathlineto{\pgfqpoint{2.492502in}{0.818441in}}%
\pgfpathlineto{\pgfqpoint{2.506041in}{0.804389in}}%
\pgfpathlineto{\pgfqpoint{2.503676in}{0.811897in}}%
\pgfpathlineto{\pgfqpoint{2.506844in}{0.817928in}}%
\pgfpathlineto{\pgfqpoint{2.498304in}{0.815550in}}%
\pgfpathlineto{\pgfqpoint{2.522195in}{0.810296in}}%
\pgfpathlineto{\pgfqpoint{2.523781in}{0.813798in}}%
\pgfpathlineto{\pgfqpoint{2.503384in}{0.819353in}}%
\pgfpathlineto{\pgfqpoint{2.496865in}{0.817581in}}%
\pgfpathlineto{\pgfqpoint{2.469893in}{0.815219in}}%
\pgfpathlineto{\pgfqpoint{2.486400in}{0.811737in}}%
\pgfpathlineto{\pgfqpoint{2.499469in}{0.811952in}}%
\pgfpathlineto{\pgfqpoint{2.504547in}{0.812719in}}%
\pgfpathlineto{\pgfqpoint{2.510015in}{0.800936in}}%
\pgfpathlineto{\pgfqpoint{2.505495in}{0.821802in}}%
\pgfpathlineto{\pgfqpoint{2.496034in}{0.816760in}}%
\pgfpathlineto{\pgfqpoint{2.485897in}{0.824601in}}%
\pgfpathlineto{\pgfqpoint{2.500427in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{2.496159in}{0.820327in}}%
\pgfpathlineto{\pgfqpoint{2.489281in}{0.821142in}}%
\pgfpathlineto{\pgfqpoint{2.482274in}{0.823079in}}%
\pgfpathlineto{\pgfqpoint{2.488119in}{0.826951in}}%
\pgfpathlineto{\pgfqpoint{2.487511in}{0.814303in}}%
\pgfpathlineto{\pgfqpoint{2.490882in}{0.810697in}}%
\pgfpathlineto{\pgfqpoint{2.497652in}{0.811751in}}%
\pgfpathlineto{\pgfqpoint{2.509110in}{0.818474in}}%
\pgfpathlineto{\pgfqpoint{2.507558in}{0.816326in}}%
\pgfpathlineto{\pgfqpoint{2.495799in}{0.814268in}}%
\pgfpathlineto{\pgfqpoint{2.497472in}{0.817673in}}%
\pgfpathlineto{\pgfqpoint{2.492907in}{0.815799in}}%
\pgfpathlineto{\pgfqpoint{2.482639in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{2.492601in}{0.809626in}}%
\pgfpathlineto{\pgfqpoint{2.497138in}{0.809672in}}%
\pgfpathlineto{\pgfqpoint{2.500292in}{0.816657in}}%
\pgfpathlineto{\pgfqpoint{2.495266in}{0.813379in}}%
\pgfpathlineto{\pgfqpoint{2.497388in}{0.806043in}}%
\pgfpathlineto{\pgfqpoint{2.513013in}{0.824794in}}%
\pgfpathlineto{\pgfqpoint{2.493175in}{0.819334in}}%
\pgfpathlineto{\pgfqpoint{2.498280in}{0.814470in}}%
\pgfpathlineto{\pgfqpoint{2.503715in}{0.825539in}}%
\pgfpathlineto{\pgfqpoint{2.483919in}{0.806020in}}%
\pgfpathlineto{\pgfqpoint{2.483349in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{2.494891in}{0.816487in}}%
\pgfpathlineto{\pgfqpoint{2.495632in}{0.832387in}}%
\pgfpathlineto{\pgfqpoint{2.485205in}{0.795817in}}%
\pgfpathlineto{\pgfqpoint{2.500331in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{2.495110in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{2.500156in}{0.826028in}}%
\pgfpathlineto{\pgfqpoint{2.490994in}{0.812846in}}%
\pgfpathlineto{\pgfqpoint{2.501294in}{0.816018in}}%
\pgfpathlineto{\pgfqpoint{2.502337in}{0.824534in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{0.820680in}}%
\pgfpathlineto{\pgfqpoint{2.499536in}{0.834560in}}%
\pgfpathlineto{\pgfqpoint{2.485629in}{0.831371in}}%
\pgfpathlineto{\pgfqpoint{2.496465in}{0.816010in}}%
\pgfpathlineto{\pgfqpoint{2.500691in}{0.828412in}}%
\pgfpathlineto{\pgfqpoint{2.504639in}{0.829796in}}%
\pgfpathlineto{\pgfqpoint{2.494263in}{0.825909in}}%
\pgfpathlineto{\pgfqpoint{2.495393in}{0.824050in}}%
\pgfpathlineto{\pgfqpoint{2.493620in}{0.826362in}}%
\pgfpathlineto{\pgfqpoint{2.490759in}{0.816475in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.818521in}}%
\pgfpathlineto{\pgfqpoint{2.492593in}{0.819530in}}%
\pgfpathlineto{\pgfqpoint{2.489818in}{0.816812in}}%
\pgfpathlineto{\pgfqpoint{2.489622in}{0.827756in}}%
\pgfpathlineto{\pgfqpoint{2.487784in}{0.837101in}}%
\pgfpathlineto{\pgfqpoint{2.491703in}{0.835216in}}%
\pgfpathlineto{\pgfqpoint{2.490686in}{0.839230in}}%
\pgfpathlineto{\pgfqpoint{2.488597in}{0.805680in}}%
\pgfpathlineto{\pgfqpoint{2.489944in}{0.814984in}}%
\pgfpathlineto{\pgfqpoint{2.488867in}{0.819894in}}%
\pgfpathlineto{\pgfqpoint{2.493100in}{0.819852in}}%
\pgfpathlineto{\pgfqpoint{2.489303in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{2.494998in}{0.813013in}}%
\pgfpathlineto{\pgfqpoint{2.476472in}{0.824438in}}%
\pgfpathlineto{\pgfqpoint{2.480505in}{0.820311in}}%
\pgfpathlineto{\pgfqpoint{2.455217in}{0.818237in}}%
\pgfpathlineto{\pgfqpoint{2.485190in}{0.808199in}}%
\pgfpathlineto{\pgfqpoint{2.475206in}{0.793487in}}%
\pgfpathlineto{\pgfqpoint{2.457566in}{0.789735in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{0.804314in}}%
\pgfpathlineto{\pgfqpoint{2.459340in}{0.822282in}}%
\pgfpathlineto{\pgfqpoint{2.470201in}{0.818508in}}%
\pgfpathlineto{\pgfqpoint{2.473608in}{0.823774in}}%
\pgfpathlineto{\pgfqpoint{2.472867in}{0.833970in}}%
\pgfpathlineto{\pgfqpoint{2.457931in}{0.828302in}}%
\pgfpathlineto{\pgfqpoint{2.457543in}{0.826502in}}%
\pgfpathlineto{\pgfqpoint{2.453903in}{0.829340in}}%
\pgfpathlineto{\pgfqpoint{2.451033in}{0.830163in}}%
\pgfpathlineto{\pgfqpoint{2.447389in}{0.828657in}}%
\pgfpathlineto{\pgfqpoint{2.454226in}{0.828425in}}%
\pgfpathlineto{\pgfqpoint{2.450173in}{0.816489in}}%
\pgfpathlineto{\pgfqpoint{2.464553in}{0.829943in}}%
\pgfpathlineto{\pgfqpoint{2.453236in}{0.826431in}}%
\pgfpathlineto{\pgfqpoint{2.461043in}{0.818814in}}%
\pgfpathlineto{\pgfqpoint{2.443649in}{0.802127in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{0.804008in}}%
\pgfpathlineto{\pgfqpoint{2.448087in}{0.780120in}}%
\pgfpathlineto{\pgfqpoint{2.452445in}{0.799650in}}%
\pgfpathlineto{\pgfqpoint{2.467311in}{0.816411in}}%
\pgfpathlineto{\pgfqpoint{2.451247in}{0.810455in}}%
\pgfpathlineto{\pgfqpoint{2.452303in}{0.809052in}}%
\pgfpathlineto{\pgfqpoint{2.450027in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{2.450054in}{0.803182in}}%
\pgfpathlineto{\pgfqpoint{2.459194in}{0.820544in}}%
\pgfpathlineto{\pgfqpoint{2.452171in}{0.798876in}}%
\pgfpathlineto{\pgfqpoint{2.448637in}{0.797584in}}%
\pgfpathlineto{\pgfqpoint{2.457486in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{2.456043in}{0.808515in}}%
\pgfpathlineto{\pgfqpoint{2.450029in}{0.809704in}}%
\pgfpathlineto{\pgfqpoint{2.459010in}{0.809437in}}%
\pgfpathlineto{\pgfqpoint{2.454132in}{0.807627in}}%
\pgfpathlineto{\pgfqpoint{2.449197in}{0.812436in}}%
\pgfpathlineto{\pgfqpoint{2.448818in}{0.814125in}}%
\pgfpathlineto{\pgfqpoint{2.463775in}{0.790682in}}%
\pgfpathlineto{\pgfqpoint{2.461779in}{0.789574in}}%
\pgfpathlineto{\pgfqpoint{2.462632in}{0.777648in}}%
\pgfpathlineto{\pgfqpoint{2.437872in}{0.796117in}}%
\pgfpathlineto{\pgfqpoint{2.462110in}{0.791347in}}%
\pgfpathlineto{\pgfqpoint{2.464339in}{0.796867in}}%
\pgfpathlineto{\pgfqpoint{2.459597in}{0.796158in}}%
\pgfpathlineto{\pgfqpoint{2.465256in}{0.789155in}}%
\pgfpathlineto{\pgfqpoint{2.463135in}{0.797258in}}%
\pgfpathlineto{\pgfqpoint{2.456920in}{0.822922in}}%
\pgfpathlineto{\pgfqpoint{2.460774in}{0.807351in}}%
\pgfpathlineto{\pgfqpoint{2.467197in}{0.793255in}}%
\pgfpathlineto{\pgfqpoint{2.459263in}{0.790069in}}%
\pgfpathlineto{\pgfqpoint{2.455803in}{0.793302in}}%
\pgfpathlineto{\pgfqpoint{2.430806in}{0.805438in}}%
\pgfpathlineto{\pgfqpoint{2.466059in}{0.811910in}}%
\pgfpathlineto{\pgfqpoint{2.464364in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{2.459085in}{0.826058in}}%
\pgfpathlineto{\pgfqpoint{2.450898in}{0.817781in}}%
\pgfpathlineto{\pgfqpoint{2.462301in}{0.809781in}}%
\pgfpathlineto{\pgfqpoint{2.433680in}{0.766079in}}%
\pgfpathlineto{\pgfqpoint{2.421803in}{0.778692in}}%
\pgfpathlineto{\pgfqpoint{2.490081in}{0.807146in}}%
\pgfpathlineto{\pgfqpoint{2.458246in}{0.816965in}}%
\pgfpathlineto{\pgfqpoint{2.461522in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{2.471893in}{0.788764in}}%
\pgfpathlineto{\pgfqpoint{2.477577in}{0.782893in}}%
\pgfpathlineto{\pgfqpoint{2.482759in}{0.800483in}}%
\pgfpathlineto{\pgfqpoint{2.484415in}{0.796341in}}%
\pgfpathlineto{\pgfqpoint{2.477360in}{0.794285in}}%
\pgfpathlineto{\pgfqpoint{2.493378in}{0.794567in}}%
\pgfpathlineto{\pgfqpoint{2.483636in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{2.471172in}{0.798095in}}%
\pgfpathlineto{\pgfqpoint{2.459810in}{0.786992in}}%
\pgfpathlineto{\pgfqpoint{2.468422in}{0.778321in}}%
\pgfpathlineto{\pgfqpoint{2.460978in}{0.805971in}}%
\pgfpathlineto{\pgfqpoint{2.485004in}{0.790189in}}%
\pgfpathlineto{\pgfqpoint{2.480240in}{0.786899in}}%
\pgfpathlineto{\pgfqpoint{2.456024in}{0.820838in}}%
\pgfpathlineto{\pgfqpoint{2.469580in}{0.797954in}}%
\pgfpathlineto{\pgfqpoint{2.455814in}{0.785648in}}%
\pgfpathlineto{\pgfqpoint{2.443384in}{0.794627in}}%
\pgfpathlineto{\pgfqpoint{2.422244in}{0.781012in}}%
\pgfpathlineto{\pgfqpoint{2.465879in}{0.797105in}}%
\pgfpathlineto{\pgfqpoint{2.465858in}{0.806103in}}%
\pgfpathlineto{\pgfqpoint{2.472516in}{0.801860in}}%
\pgfpathlineto{\pgfqpoint{2.488737in}{0.781048in}}%
\pgfpathlineto{\pgfqpoint{2.482588in}{0.783127in}}%
\pgfpathlineto{\pgfqpoint{2.480829in}{0.774834in}}%
\pgfpathlineto{\pgfqpoint{2.473239in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{2.474355in}{0.784060in}}%
\pgfpathlineto{\pgfqpoint{2.476165in}{0.784921in}}%
\pgfpathlineto{\pgfqpoint{2.474930in}{0.766022in}}%
\pgfpathlineto{\pgfqpoint{2.480267in}{0.773002in}}%
\pgfpathlineto{\pgfqpoint{2.459631in}{0.784750in}}%
\pgfpathlineto{\pgfqpoint{2.475017in}{0.770517in}}%
\pgfpathlineto{\pgfqpoint{2.475917in}{0.783052in}}%
\pgfpathlineto{\pgfqpoint{2.474065in}{0.777685in}}%
\pgfpathlineto{\pgfqpoint{2.494811in}{0.800361in}}%
\pgfpathlineto{\pgfqpoint{2.490212in}{0.798138in}}%
\pgfpathlineto{\pgfqpoint{2.484447in}{0.776334in}}%
\pgfpathlineto{\pgfqpoint{2.494974in}{0.784721in}}%
\pgfpathlineto{\pgfqpoint{2.487474in}{0.779611in}}%
\pgfpathlineto{\pgfqpoint{2.487888in}{0.782952in}}%
\pgfpathlineto{\pgfqpoint{2.489086in}{0.769957in}}%
\pgfpathlineto{\pgfqpoint{2.480617in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{2.466948in}{0.793184in}}%
\pgfpathlineto{\pgfqpoint{2.482028in}{0.781611in}}%
\pgfpathlineto{\pgfqpoint{2.482486in}{0.776788in}}%
\pgfpathlineto{\pgfqpoint{2.462318in}{0.788929in}}%
\pgfpathlineto{\pgfqpoint{2.474636in}{0.783481in}}%
\pgfpathlineto{\pgfqpoint{2.467397in}{0.785483in}}%
\pgfpathlineto{\pgfqpoint{2.481371in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{2.472050in}{0.778571in}}%
\pgfpathlineto{\pgfqpoint{2.483779in}{0.783365in}}%
\pgfpathlineto{\pgfqpoint{2.491304in}{0.784722in}}%
\pgfpathlineto{\pgfqpoint{2.482027in}{0.781664in}}%
\pgfpathlineto{\pgfqpoint{2.496682in}{0.780893in}}%
\pgfpathlineto{\pgfqpoint{2.497619in}{0.789089in}}%
\pgfpathlineto{\pgfqpoint{2.471581in}{0.796108in}}%
\pgfpathlineto{\pgfqpoint{2.476289in}{0.799836in}}%
\pgfpathlineto{\pgfqpoint{2.479633in}{0.782854in}}%
\pgfpathlineto{\pgfqpoint{2.480810in}{0.785707in}}%
\pgfpathlineto{\pgfqpoint{2.465305in}{0.796231in}}%
\pgfpathlineto{\pgfqpoint{2.479227in}{0.786524in}}%
\pgfpathlineto{\pgfqpoint{2.497309in}{0.794249in}}%
\pgfpathlineto{\pgfqpoint{2.482024in}{0.783865in}}%
\pgfpathlineto{\pgfqpoint{2.468054in}{0.785346in}}%
\pgfpathlineto{\pgfqpoint{2.462354in}{0.816665in}}%
\pgfpathlineto{\pgfqpoint{2.462548in}{0.822585in}}%
\pgfpathlineto{\pgfqpoint{2.458689in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{2.416860in}{0.825070in}}%
\pgfpathlineto{\pgfqpoint{2.478703in}{0.803173in}}%
\pgfpathlineto{\pgfqpoint{2.489890in}{0.797284in}}%
\pgfpathlineto{\pgfqpoint{2.480759in}{0.807425in}}%
\pgfpathlineto{\pgfqpoint{2.485079in}{0.802594in}}%
\pgfpathlineto{\pgfqpoint{2.488697in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{2.499830in}{0.814872in}}%
\pgfpathlineto{\pgfqpoint{2.501586in}{0.800781in}}%
\pgfpathlineto{\pgfqpoint{2.482369in}{0.785166in}}%
\pgfpathlineto{\pgfqpoint{2.475475in}{0.794882in}}%
\pgfpathlineto{\pgfqpoint{2.487147in}{0.819171in}}%
\pgfpathlineto{\pgfqpoint{2.477339in}{0.791669in}}%
\pgfpathlineto{\pgfqpoint{2.481366in}{0.794331in}}%
\pgfpathlineto{\pgfqpoint{2.478125in}{0.798325in}}%
\pgfpathlineto{\pgfqpoint{2.483247in}{0.806357in}}%
\pgfpathlineto{\pgfqpoint{2.477538in}{0.803263in}}%
\pgfpathlineto{\pgfqpoint{2.494192in}{0.806347in}}%
\pgfpathlineto{\pgfqpoint{2.477621in}{0.796757in}}%
\pgfpathlineto{\pgfqpoint{2.473572in}{0.808514in}}%
\pgfpathlineto{\pgfqpoint{2.484185in}{0.787463in}}%
\pgfpathlineto{\pgfqpoint{2.482537in}{0.798733in}}%
\pgfpathlineto{\pgfqpoint{2.483097in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{2.487818in}{0.793180in}}%
\pgfpathlineto{\pgfqpoint{2.478275in}{0.797775in}}%
\pgfpathlineto{\pgfqpoint{2.486201in}{0.789278in}}%
\pgfpathlineto{\pgfqpoint{2.482741in}{0.791015in}}%
\pgfpathlineto{\pgfqpoint{2.486033in}{0.796174in}}%
\pgfpathlineto{\pgfqpoint{2.485114in}{0.792789in}}%
\pgfpathlineto{\pgfqpoint{2.487968in}{0.792323in}}%
\pgfpathlineto{\pgfqpoint{2.505149in}{0.794160in}}%
\pgfpathlineto{\pgfqpoint{2.483234in}{0.785110in}}%
\pgfpathlineto{\pgfqpoint{2.510438in}{0.799678in}}%
\pgfpathlineto{\pgfqpoint{2.477348in}{0.813877in}}%
\pgfpathlineto{\pgfqpoint{2.501547in}{0.787044in}}%
\pgfpathlineto{\pgfqpoint{2.499161in}{0.783254in}}%
\pgfpathlineto{\pgfqpoint{2.502662in}{0.784334in}}%
\pgfpathlineto{\pgfqpoint{2.498709in}{0.803513in}}%
\pgfpathlineto{\pgfqpoint{2.489298in}{0.783681in}}%
\pgfpathlineto{\pgfqpoint{2.497720in}{0.787727in}}%
\pgfpathlineto{\pgfqpoint{2.495576in}{0.783718in}}%
\pgfpathlineto{\pgfqpoint{2.485517in}{0.784201in}}%
\pgfpathlineto{\pgfqpoint{2.472963in}{0.809453in}}%
\pgfpathlineto{\pgfqpoint{2.475368in}{0.818224in}}%
\pgfpathlineto{\pgfqpoint{2.469430in}{0.805399in}}%
\pgfpathlineto{\pgfqpoint{2.475849in}{0.808867in}}%
\pgfpathlineto{\pgfqpoint{2.496735in}{0.800002in}}%
\pgfpathlineto{\pgfqpoint{2.491981in}{0.803623in}}%
\pgfpathlineto{\pgfqpoint{2.507780in}{0.794799in}}%
\pgfpathlineto{\pgfqpoint{2.494176in}{0.745258in}}%
\pgfpathlineto{\pgfqpoint{2.479507in}{0.805239in}}%
\pgfpathlineto{\pgfqpoint{2.491753in}{0.815169in}}%
\pgfpathlineto{\pgfqpoint{2.467607in}{0.794689in}}%
\pgfpathlineto{\pgfqpoint{2.493627in}{0.793547in}}%
\pgfpathlineto{\pgfqpoint{2.476558in}{0.799604in}}%
\pgfpathlineto{\pgfqpoint{2.487819in}{0.786756in}}%
\pgfpathlineto{\pgfqpoint{2.465467in}{0.820524in}}%
\pgfpathlineto{\pgfqpoint{2.463544in}{0.808602in}}%
\pgfpathlineto{\pgfqpoint{2.471727in}{0.802901in}}%
\pgfpathlineto{\pgfqpoint{2.421746in}{0.739704in}}%
\pgfpathlineto{\pgfqpoint{2.468503in}{0.805206in}}%
\pgfpathlineto{\pgfqpoint{2.463804in}{0.764275in}}%
\pgfpathlineto{\pgfqpoint{2.431307in}{0.801681in}}%
\pgfpathlineto{\pgfqpoint{2.491536in}{0.825490in}}%
\pgfpathlineto{\pgfqpoint{2.482920in}{0.792390in}}%
\pgfpathlineto{\pgfqpoint{2.481688in}{0.791262in}}%
\pgfpathlineto{\pgfqpoint{2.490747in}{0.794521in}}%
\pgfpathlineto{\pgfqpoint{2.478844in}{0.808082in}}%
\pgfpathlineto{\pgfqpoint{2.482198in}{0.811067in}}%
\pgfpathlineto{\pgfqpoint{2.482198in}{0.811067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813741in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{1.813741in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813741in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{2.989055in}{0.246396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153455in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{3.153455in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{3.153455in}{0.246396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299682in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{3.299682in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299682in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299682in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552053in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{3.552053in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552053in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552053in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804423in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{3.804423in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804423in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.804423in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056794in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{4.056794in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056794in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056794in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309164in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{4.309164in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309164in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.309164in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153455in}{0.466210in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{0.466210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153455in}{0.466210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153455in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{0.718580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153455in}{0.718580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153455in}{0.970951in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{0.970951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153455in}{0.970951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.153455in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826607in}{0.672708in}}%
\pgfpathlineto{\pgfqpoint{3.823667in}{0.655518in}}%
\pgfpathlineto{\pgfqpoint{3.820998in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{3.825726in}{0.665096in}}%
\pgfpathlineto{\pgfqpoint{3.828862in}{0.669198in}}%
\pgfpathlineto{\pgfqpoint{3.824776in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{3.801147in}{0.665051in}}%
\pgfpathlineto{\pgfqpoint{3.793704in}{0.669326in}}%
\pgfpathlineto{\pgfqpoint{3.812270in}{0.671477in}}%
\pgfpathlineto{\pgfqpoint{3.816556in}{0.676959in}}%
\pgfpathlineto{\pgfqpoint{3.813250in}{0.679664in}}%
\pgfpathlineto{\pgfqpoint{3.831802in}{0.676628in}}%
\pgfpathlineto{\pgfqpoint{3.845323in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{3.842356in}{0.707094in}}%
\pgfpathlineto{\pgfqpoint{3.829780in}{0.720702in}}%
\pgfpathlineto{\pgfqpoint{3.833426in}{0.723384in}}%
\pgfpathlineto{\pgfqpoint{3.838417in}{0.711904in}}%
\pgfpathlineto{\pgfqpoint{3.849930in}{0.728839in}}%
\pgfpathlineto{\pgfqpoint{3.842195in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{3.837148in}{0.730039in}}%
\pgfpathlineto{\pgfqpoint{3.854858in}{0.718795in}}%
\pgfpathlineto{\pgfqpoint{3.845389in}{0.726385in}}%
\pgfpathlineto{\pgfqpoint{3.851098in}{0.730260in}}%
\pgfpathlineto{\pgfqpoint{3.855569in}{0.727838in}}%
\pgfpathlineto{\pgfqpoint{3.848335in}{0.728587in}}%
\pgfpathlineto{\pgfqpoint{3.846571in}{0.726082in}}%
\pgfpathlineto{\pgfqpoint{3.852367in}{0.718315in}}%
\pgfpathlineto{\pgfqpoint{3.844806in}{0.717460in}}%
\pgfpathlineto{\pgfqpoint{3.849658in}{0.721659in}}%
\pgfpathlineto{\pgfqpoint{3.854848in}{0.730710in}}%
\pgfpathlineto{\pgfqpoint{3.852331in}{0.724486in}}%
\pgfpathlineto{\pgfqpoint{3.853708in}{0.717936in}}%
\pgfpathlineto{\pgfqpoint{3.882883in}{0.758453in}}%
\pgfpathlineto{\pgfqpoint{3.884790in}{0.751945in}}%
\pgfpathlineto{\pgfqpoint{3.879834in}{0.740845in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{0.759018in}}%
\pgfpathlineto{\pgfqpoint{3.907427in}{0.753536in}}%
\pgfpathlineto{\pgfqpoint{3.880844in}{0.758795in}}%
\pgfpathlineto{\pgfqpoint{3.883391in}{0.752143in}}%
\pgfpathlineto{\pgfqpoint{3.881795in}{0.733848in}}%
\pgfpathlineto{\pgfqpoint{3.876550in}{0.723270in}}%
\pgfpathlineto{\pgfqpoint{3.858895in}{0.749768in}}%
\pgfpathlineto{\pgfqpoint{3.854595in}{0.740383in}}%
\pgfpathlineto{\pgfqpoint{3.896770in}{0.711624in}}%
\pgfpathlineto{\pgfqpoint{3.909746in}{0.708332in}}%
\pgfpathlineto{\pgfqpoint{3.926326in}{0.698520in}}%
\pgfpathlineto{\pgfqpoint{3.913184in}{0.722393in}}%
\pgfpathlineto{\pgfqpoint{3.902076in}{0.729130in}}%
\pgfpathlineto{\pgfqpoint{3.899193in}{0.739034in}}%
\pgfpathlineto{\pgfqpoint{3.901658in}{0.738362in}}%
\pgfpathlineto{\pgfqpoint{3.906568in}{0.739928in}}%
\pgfpathlineto{\pgfqpoint{3.911169in}{0.743792in}}%
\pgfpathlineto{\pgfqpoint{3.912363in}{0.747489in}}%
\pgfpathlineto{\pgfqpoint{3.909932in}{0.754286in}}%
\pgfpathlineto{\pgfqpoint{3.927950in}{0.724013in}}%
\pgfpathlineto{\pgfqpoint{3.941667in}{0.709286in}}%
\pgfpathlineto{\pgfqpoint{3.939707in}{0.756139in}}%
\pgfpathlineto{\pgfqpoint{3.928843in}{0.762426in}}%
\pgfpathlineto{\pgfqpoint{3.926794in}{0.755414in}}%
\pgfpathlineto{\pgfqpoint{3.925780in}{0.750575in}}%
\pgfpathlineto{\pgfqpoint{3.919960in}{0.743124in}}%
\pgfpathlineto{\pgfqpoint{3.929990in}{0.759475in}}%
\pgfpathlineto{\pgfqpoint{3.940766in}{0.752060in}}%
\pgfpathlineto{\pgfqpoint{3.942724in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{3.945041in}{0.723832in}}%
\pgfpathlineto{\pgfqpoint{3.944340in}{0.705940in}}%
\pgfpathlineto{\pgfqpoint{3.934742in}{0.727371in}}%
\pgfpathlineto{\pgfqpoint{3.928629in}{0.762705in}}%
\pgfpathlineto{\pgfqpoint{3.939841in}{0.732999in}}%
\pgfpathlineto{\pgfqpoint{3.933363in}{0.717086in}}%
\pgfpathlineto{\pgfqpoint{3.933582in}{0.723069in}}%
\pgfpathlineto{\pgfqpoint{3.932561in}{0.705223in}}%
\pgfpathlineto{\pgfqpoint{3.927873in}{0.702625in}}%
\pgfpathlineto{\pgfqpoint{3.935604in}{0.730011in}}%
\pgfpathlineto{\pgfqpoint{3.976743in}{0.780200in}}%
\pgfpathlineto{\pgfqpoint{3.953155in}{0.749484in}}%
\pgfpathlineto{\pgfqpoint{3.960605in}{0.685581in}}%
\pgfpathlineto{\pgfqpoint{3.965078in}{0.700384in}}%
\pgfpathlineto{\pgfqpoint{3.991049in}{0.741811in}}%
\pgfpathlineto{\pgfqpoint{3.976058in}{0.730880in}}%
\pgfpathlineto{\pgfqpoint{4.035712in}{0.672914in}}%
\pgfpathlineto{\pgfqpoint{4.073019in}{0.639885in}}%
\pgfpathlineto{\pgfqpoint{4.079395in}{0.641216in}}%
\pgfpathlineto{\pgfqpoint{4.070670in}{0.673168in}}%
\pgfpathlineto{\pgfqpoint{3.972940in}{0.742656in}}%
\pgfpathlineto{\pgfqpoint{3.951138in}{0.746129in}}%
\pgfpathlineto{\pgfqpoint{3.947948in}{0.743995in}}%
\pgfpathlineto{\pgfqpoint{3.913056in}{0.740628in}}%
\pgfpathlineto{\pgfqpoint{3.906074in}{0.743067in}}%
\pgfpathlineto{\pgfqpoint{3.876671in}{0.786466in}}%
\pgfpathlineto{\pgfqpoint{3.810627in}{0.867490in}}%
\pgfpathlineto{\pgfqpoint{3.780796in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{3.799942in}{0.815584in}}%
\pgfpathlineto{\pgfqpoint{3.838813in}{0.802233in}}%
\pgfpathlineto{\pgfqpoint{3.859108in}{0.807915in}}%
\pgfpathlineto{\pgfqpoint{3.851460in}{0.845860in}}%
\pgfpathlineto{\pgfqpoint{3.858149in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{3.857926in}{0.837024in}}%
\pgfpathlineto{\pgfqpoint{3.871480in}{0.821114in}}%
\pgfpathlineto{\pgfqpoint{3.886063in}{0.818164in}}%
\pgfpathlineto{\pgfqpoint{3.922803in}{0.818056in}}%
\pgfpathlineto{\pgfqpoint{3.903679in}{0.801380in}}%
\pgfpathlineto{\pgfqpoint{3.884186in}{0.795604in}}%
\pgfpathlineto{\pgfqpoint{3.895673in}{0.828150in}}%
\pgfpathlineto{\pgfqpoint{3.900037in}{0.826036in}}%
\pgfpathlineto{\pgfqpoint{3.890310in}{0.832988in}}%
\pgfpathlineto{\pgfqpoint{3.893097in}{0.832524in}}%
\pgfpathlineto{\pgfqpoint{3.916613in}{0.817070in}}%
\pgfpathlineto{\pgfqpoint{3.952500in}{0.813459in}}%
\pgfpathlineto{\pgfqpoint{4.001934in}{0.830939in}}%
\pgfpathlineto{\pgfqpoint{3.992874in}{0.792493in}}%
\pgfpathlineto{\pgfqpoint{3.945771in}{0.835142in}}%
\pgfpathlineto{\pgfqpoint{3.934137in}{0.853038in}}%
\pgfpathlineto{\pgfqpoint{3.928889in}{0.811407in}}%
\pgfpathlineto{\pgfqpoint{3.919969in}{0.816486in}}%
\pgfpathlineto{\pgfqpoint{3.913360in}{0.832403in}}%
\pgfpathlineto{\pgfqpoint{3.924251in}{0.833793in}}%
\pgfpathlineto{\pgfqpoint{3.921240in}{0.825530in}}%
\pgfpathlineto{\pgfqpoint{3.923491in}{0.822082in}}%
\pgfpathlineto{\pgfqpoint{3.922162in}{0.822785in}}%
\pgfpathlineto{\pgfqpoint{3.922970in}{0.826789in}}%
\pgfpathlineto{\pgfqpoint{3.923750in}{0.821918in}}%
\pgfpathlineto{\pgfqpoint{3.918649in}{0.822225in}}%
\pgfpathlineto{\pgfqpoint{3.905519in}{0.815029in}}%
\pgfpathlineto{\pgfqpoint{3.911396in}{0.807533in}}%
\pgfpathlineto{\pgfqpoint{3.918878in}{0.820621in}}%
\pgfpathlineto{\pgfqpoint{3.921590in}{0.823390in}}%
\pgfpathlineto{\pgfqpoint{3.908584in}{0.825956in}}%
\pgfpathlineto{\pgfqpoint{3.888258in}{0.823327in}}%
\pgfpathlineto{\pgfqpoint{3.922281in}{0.818876in}}%
\pgfpathlineto{\pgfqpoint{3.934507in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{3.944016in}{0.814380in}}%
\pgfpathlineto{\pgfqpoint{3.946791in}{0.809465in}}%
\pgfpathlineto{\pgfqpoint{3.954202in}{0.803099in}}%
\pgfpathlineto{\pgfqpoint{3.954229in}{0.801105in}}%
\pgfpathlineto{\pgfqpoint{3.951494in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{3.939228in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{3.947736in}{0.803145in}}%
\pgfpathlineto{\pgfqpoint{3.951139in}{0.799519in}}%
\pgfpathlineto{\pgfqpoint{3.953702in}{0.802371in}}%
\pgfpathlineto{\pgfqpoint{3.950835in}{0.802318in}}%
\pgfpathlineto{\pgfqpoint{3.950137in}{0.797977in}}%
\pgfpathlineto{\pgfqpoint{3.948019in}{0.797998in}}%
\pgfpathlineto{\pgfqpoint{3.953110in}{0.798429in}}%
\pgfpathlineto{\pgfqpoint{3.949399in}{0.814149in}}%
\pgfpathlineto{\pgfqpoint{3.931809in}{0.799443in}}%
\pgfpathlineto{\pgfqpoint{3.920216in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{3.930931in}{0.810814in}}%
\pgfpathlineto{\pgfqpoint{3.902394in}{0.794318in}}%
\pgfpathlineto{\pgfqpoint{3.910820in}{0.796662in}}%
\pgfpathlineto{\pgfqpoint{3.935922in}{0.793166in}}%
\pgfpathlineto{\pgfqpoint{3.936143in}{0.782729in}}%
\pgfpathlineto{\pgfqpoint{3.907274in}{0.784063in}}%
\pgfpathlineto{\pgfqpoint{3.893237in}{0.792475in}}%
\pgfpathlineto{\pgfqpoint{3.888088in}{0.790987in}}%
\pgfpathlineto{\pgfqpoint{3.827625in}{0.827082in}}%
\pgfpathlineto{\pgfqpoint{3.850934in}{0.793736in}}%
\pgfpathlineto{\pgfqpoint{3.842472in}{0.779064in}}%
\pgfpathlineto{\pgfqpoint{3.863070in}{0.819302in}}%
\pgfpathlineto{\pgfqpoint{3.883931in}{0.802136in}}%
\pgfpathlineto{\pgfqpoint{3.884996in}{0.781629in}}%
\pgfpathlineto{\pgfqpoint{3.897630in}{0.774640in}}%
\pgfpathlineto{\pgfqpoint{3.888069in}{0.782358in}}%
\pgfpathlineto{\pgfqpoint{3.860637in}{0.807248in}}%
\pgfpathlineto{\pgfqpoint{3.865730in}{0.798750in}}%
\pgfpathlineto{\pgfqpoint{3.872055in}{0.803602in}}%
\pgfpathlineto{\pgfqpoint{3.873269in}{0.796899in}}%
\pgfpathlineto{\pgfqpoint{3.867294in}{0.797338in}}%
\pgfpathlineto{\pgfqpoint{3.867689in}{0.808360in}}%
\pgfpathlineto{\pgfqpoint{3.885319in}{0.798940in}}%
\pgfpathlineto{\pgfqpoint{3.885285in}{0.782389in}}%
\pgfpathlineto{\pgfqpoint{3.876405in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{3.841111in}{0.805662in}}%
\pgfpathlineto{\pgfqpoint{3.839770in}{0.801702in}}%
\pgfpathlineto{\pgfqpoint{3.747778in}{0.785878in}}%
\pgfpathlineto{\pgfqpoint{3.808397in}{0.789675in}}%
\pgfpathlineto{\pgfqpoint{3.771100in}{0.786211in}}%
\pgfpathlineto{\pgfqpoint{3.761498in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{3.825211in}{0.793564in}}%
\pgfpathlineto{\pgfqpoint{3.823050in}{0.786944in}}%
\pgfpathlineto{\pgfqpoint{3.818573in}{0.791551in}}%
\pgfpathlineto{\pgfqpoint{3.818596in}{0.814934in}}%
\pgfpathlineto{\pgfqpoint{3.811848in}{0.826201in}}%
\pgfpathlineto{\pgfqpoint{3.816117in}{0.828327in}}%
\pgfpathlineto{\pgfqpoint{3.815473in}{0.823384in}}%
\pgfpathlineto{\pgfqpoint{3.828955in}{0.799427in}}%
\pgfpathlineto{\pgfqpoint{3.834449in}{0.771456in}}%
\pgfpathlineto{\pgfqpoint{3.813000in}{0.796801in}}%
\pgfpathlineto{\pgfqpoint{3.814467in}{0.818553in}}%
\pgfpathlineto{\pgfqpoint{3.816164in}{0.806525in}}%
\pgfpathlineto{\pgfqpoint{3.815405in}{0.815081in}}%
\pgfpathlineto{\pgfqpoint{3.860560in}{0.827189in}}%
\pgfpathlineto{\pgfqpoint{3.885262in}{0.852080in}}%
\pgfpathlineto{\pgfqpoint{3.893699in}{0.847195in}}%
\pgfpathlineto{\pgfqpoint{3.879977in}{0.817580in}}%
\pgfpathlineto{\pgfqpoint{3.876485in}{0.847290in}}%
\pgfpathlineto{\pgfqpoint{3.893705in}{0.827632in}}%
\pgfpathlineto{\pgfqpoint{3.889324in}{0.829950in}}%
\pgfpathlineto{\pgfqpoint{3.858202in}{0.827760in}}%
\pgfpathlineto{\pgfqpoint{3.816362in}{0.803309in}}%
\pgfpathlineto{\pgfqpoint{3.774387in}{0.731251in}}%
\pgfpathlineto{\pgfqpoint{3.700269in}{0.669997in}}%
\pgfpathlineto{\pgfqpoint{3.808427in}{0.755240in}}%
\pgfpathlineto{\pgfqpoint{3.865869in}{0.774183in}}%
\pgfpathlineto{\pgfqpoint{3.868375in}{0.797338in}}%
\pgfpathlineto{\pgfqpoint{3.854533in}{0.797112in}}%
\pgfpathlineto{\pgfqpoint{3.840766in}{0.792871in}}%
\pgfpathlineto{\pgfqpoint{3.826161in}{0.792562in}}%
\pgfpathlineto{\pgfqpoint{3.818767in}{0.788880in}}%
\pgfpathlineto{\pgfqpoint{3.820710in}{0.784872in}}%
\pgfpathlineto{\pgfqpoint{3.822846in}{0.785438in}}%
\pgfpathlineto{\pgfqpoint{3.824076in}{0.782784in}}%
\pgfpathlineto{\pgfqpoint{3.821112in}{0.785701in}}%
\pgfpathlineto{\pgfqpoint{3.826571in}{0.774454in}}%
\pgfpathlineto{\pgfqpoint{3.821466in}{0.749746in}}%
\pgfpathlineto{\pgfqpoint{3.794872in}{0.767482in}}%
\pgfpathlineto{\pgfqpoint{3.811918in}{0.770966in}}%
\pgfpathlineto{\pgfqpoint{3.802428in}{0.796156in}}%
\pgfpathlineto{\pgfqpoint{3.802354in}{0.794972in}}%
\pgfpathlineto{\pgfqpoint{3.789250in}{0.812411in}}%
\pgfpathlineto{\pgfqpoint{3.804096in}{0.800279in}}%
\pgfpathlineto{\pgfqpoint{3.806474in}{0.809453in}}%
\pgfpathlineto{\pgfqpoint{3.809358in}{0.795129in}}%
\pgfpathlineto{\pgfqpoint{3.789307in}{0.821813in}}%
\pgfpathlineto{\pgfqpoint{3.792408in}{0.812506in}}%
\pgfpathlineto{\pgfqpoint{3.805269in}{0.778792in}}%
\pgfpathlineto{\pgfqpoint{3.796284in}{0.790053in}}%
\pgfpathlineto{\pgfqpoint{3.786225in}{0.818641in}}%
\pgfpathlineto{\pgfqpoint{3.786443in}{0.810974in}}%
\pgfpathlineto{\pgfqpoint{3.792033in}{0.809837in}}%
\pgfpathlineto{\pgfqpoint{3.792483in}{0.812198in}}%
\pgfpathlineto{\pgfqpoint{3.781563in}{0.785297in}}%
\pgfpathlineto{\pgfqpoint{3.772629in}{0.776717in}}%
\pgfpathlineto{\pgfqpoint{3.753812in}{0.783133in}}%
\pgfpathlineto{\pgfqpoint{3.683037in}{0.754483in}}%
\pgfpathlineto{\pgfqpoint{3.798286in}{0.776150in}}%
\pgfpathlineto{\pgfqpoint{3.794111in}{0.758583in}}%
\pgfpathlineto{\pgfqpoint{3.754170in}{0.783458in}}%
\pgfpathlineto{\pgfqpoint{3.724584in}{0.814759in}}%
\pgfpathlineto{\pgfqpoint{3.736198in}{0.815263in}}%
\pgfpathlineto{\pgfqpoint{3.745684in}{0.822001in}}%
\pgfpathlineto{\pgfqpoint{3.753661in}{0.833712in}}%
\pgfpathlineto{\pgfqpoint{3.759077in}{0.829415in}}%
\pgfpathlineto{\pgfqpoint{3.742866in}{0.821531in}}%
\pgfpathlineto{\pgfqpoint{3.730676in}{0.821597in}}%
\pgfpathlineto{\pgfqpoint{3.751209in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{3.729185in}{0.829643in}}%
\pgfpathlineto{\pgfqpoint{3.722312in}{0.836270in}}%
\pgfpathlineto{\pgfqpoint{3.762648in}{0.874588in}}%
\pgfpathlineto{\pgfqpoint{3.737403in}{0.843206in}}%
\pgfpathlineto{\pgfqpoint{3.731670in}{0.845313in}}%
\pgfpathlineto{\pgfqpoint{3.702551in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{3.685892in}{0.874024in}}%
\pgfpathlineto{\pgfqpoint{3.694796in}{0.873909in}}%
\pgfpathlineto{\pgfqpoint{3.691678in}{0.865805in}}%
\pgfpathlineto{\pgfqpoint{3.594722in}{0.797113in}}%
\pgfpathlineto{\pgfqpoint{3.576322in}{0.827597in}}%
\pgfpathlineto{\pgfqpoint{3.683708in}{0.830025in}}%
\pgfpathlineto{\pgfqpoint{3.685838in}{0.818744in}}%
\pgfpathlineto{\pgfqpoint{3.723822in}{0.835410in}}%
\pgfpathlineto{\pgfqpoint{3.679034in}{0.830774in}}%
\pgfpathlineto{\pgfqpoint{3.634147in}{0.819141in}}%
\pgfpathlineto{\pgfqpoint{3.570687in}{0.794397in}}%
\pgfpathlineto{\pgfqpoint{3.585195in}{0.779979in}}%
\pgfpathlineto{\pgfqpoint{3.617156in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{3.663858in}{0.821477in}}%
\pgfpathlineto{\pgfqpoint{3.641480in}{0.786279in}}%
\pgfpathlineto{\pgfqpoint{3.762349in}{0.755150in}}%
\pgfpathlineto{\pgfqpoint{3.784449in}{0.742344in}}%
\pgfpathlineto{\pgfqpoint{3.865857in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{3.939759in}{0.775259in}}%
\pgfpathlineto{\pgfqpoint{3.853492in}{0.753377in}}%
\pgfpathlineto{\pgfqpoint{3.833820in}{0.704434in}}%
\pgfpathlineto{\pgfqpoint{3.810591in}{0.744885in}}%
\pgfpathlineto{\pgfqpoint{3.812353in}{0.753075in}}%
\pgfpathlineto{\pgfqpoint{3.835968in}{0.739369in}}%
\pgfpathlineto{\pgfqpoint{3.841853in}{0.759617in}}%
\pgfpathlineto{\pgfqpoint{3.806611in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{3.810283in}{0.712129in}}%
\pgfpathlineto{\pgfqpoint{3.801963in}{0.718708in}}%
\pgfpathlineto{\pgfqpoint{3.871518in}{0.646908in}}%
\pgfpathlineto{\pgfqpoint{3.851011in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{3.803241in}{0.691273in}}%
\pgfpathlineto{\pgfqpoint{3.784100in}{0.672442in}}%
\pgfpathlineto{\pgfqpoint{3.771777in}{0.632322in}}%
\pgfpathlineto{\pgfqpoint{3.739995in}{0.671221in}}%
\pgfpathlineto{\pgfqpoint{3.756490in}{0.614594in}}%
\pgfpathlineto{\pgfqpoint{3.776770in}{0.595978in}}%
\pgfpathlineto{\pgfqpoint{3.777443in}{0.609811in}}%
\pgfpathlineto{\pgfqpoint{3.765898in}{0.616625in}}%
\pgfpathlineto{\pgfqpoint{3.771380in}{0.598007in}}%
\pgfpathlineto{\pgfqpoint{3.778135in}{0.585057in}}%
\pgfpathlineto{\pgfqpoint{3.772681in}{0.583660in}}%
\pgfpathlineto{\pgfqpoint{3.775767in}{0.601538in}}%
\pgfpathlineto{\pgfqpoint{3.762284in}{0.602144in}}%
\pgfpathlineto{\pgfqpoint{3.752151in}{0.597284in}}%
\pgfpathlineto{\pgfqpoint{3.769227in}{0.649699in}}%
\pgfpathlineto{\pgfqpoint{3.760975in}{0.614765in}}%
\pgfpathlineto{\pgfqpoint{3.749545in}{0.621701in}}%
\pgfpathlineto{\pgfqpoint{3.737299in}{0.658801in}}%
\pgfpathlineto{\pgfqpoint{3.722272in}{0.640355in}}%
\pgfpathlineto{\pgfqpoint{3.752377in}{0.633272in}}%
\pgfpathlineto{\pgfqpoint{3.825729in}{0.591777in}}%
\pgfpathlineto{\pgfqpoint{3.793728in}{0.582856in}}%
\pgfpathlineto{\pgfqpoint{3.740843in}{0.615152in}}%
\pgfpathlineto{\pgfqpoint{3.754610in}{0.598610in}}%
\pgfpathlineto{\pgfqpoint{3.821062in}{0.564048in}}%
\pgfpathlineto{\pgfqpoint{3.795482in}{0.567831in}}%
\pgfpathlineto{\pgfqpoint{3.809256in}{0.570828in}}%
\pgfpathlineto{\pgfqpoint{3.814640in}{0.617358in}}%
\pgfpathlineto{\pgfqpoint{3.748959in}{0.654136in}}%
\pgfpathlineto{\pgfqpoint{3.745947in}{0.636880in}}%
\pgfpathlineto{\pgfqpoint{3.741948in}{0.619272in}}%
\pgfpathlineto{\pgfqpoint{3.745765in}{0.630114in}}%
\pgfpathlineto{\pgfqpoint{3.738445in}{0.629574in}}%
\pgfpathlineto{\pgfqpoint{3.726085in}{0.613970in}}%
\pgfpathlineto{\pgfqpoint{3.784179in}{0.609644in}}%
\pgfpathlineto{\pgfqpoint{3.819876in}{0.598811in}}%
\pgfpathlineto{\pgfqpoint{3.811439in}{0.607109in}}%
\pgfpathlineto{\pgfqpoint{3.810747in}{0.606707in}}%
\pgfpathlineto{\pgfqpoint{3.816318in}{0.600775in}}%
\pgfpathlineto{\pgfqpoint{3.825426in}{0.596209in}}%
\pgfpathlineto{\pgfqpoint{3.791317in}{0.622077in}}%
\pgfpathlineto{\pgfqpoint{3.748423in}{0.608860in}}%
\pgfpathlineto{\pgfqpoint{3.736455in}{0.626108in}}%
\pgfpathlineto{\pgfqpoint{3.721710in}{0.623940in}}%
\pgfpathlineto{\pgfqpoint{3.701808in}{0.628089in}}%
\pgfpathlineto{\pgfqpoint{3.710253in}{0.648949in}}%
\pgfpathlineto{\pgfqpoint{3.687983in}{0.624387in}}%
\pgfpathlineto{\pgfqpoint{3.676051in}{0.622687in}}%
\pgfpathlineto{\pgfqpoint{3.710136in}{0.614897in}}%
\pgfpathlineto{\pgfqpoint{3.669356in}{0.632948in}}%
\pgfpathlineto{\pgfqpoint{3.687858in}{0.619857in}}%
\pgfpathlineto{\pgfqpoint{3.682595in}{0.617810in}}%
\pgfpathlineto{\pgfqpoint{3.685869in}{0.616821in}}%
\pgfpathlineto{\pgfqpoint{3.701477in}{0.607942in}}%
\pgfpathlineto{\pgfqpoint{3.757355in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{3.806325in}{0.728006in}}%
\pgfpathlineto{\pgfqpoint{3.875792in}{0.726089in}}%
\pgfpathlineto{\pgfqpoint{3.872298in}{0.692667in}}%
\pgfpathlineto{\pgfqpoint{3.938041in}{0.706700in}}%
\pgfpathlineto{\pgfqpoint{3.892528in}{0.688135in}}%
\pgfpathlineto{\pgfqpoint{3.908197in}{0.664331in}}%
\pgfpathlineto{\pgfqpoint{3.916291in}{0.661803in}}%
\pgfpathlineto{\pgfqpoint{3.920993in}{0.668086in}}%
\pgfpathlineto{\pgfqpoint{3.925477in}{0.834222in}}%
\pgfpathlineto{\pgfqpoint{3.915321in}{0.770157in}}%
\pgfpathlineto{\pgfqpoint{3.874340in}{0.711274in}}%
\pgfpathlineto{\pgfqpoint{3.890522in}{0.706669in}}%
\pgfpathlineto{\pgfqpoint{3.890387in}{0.716523in}}%
\pgfpathlineto{\pgfqpoint{3.869554in}{0.717529in}}%
\pgfpathlineto{\pgfqpoint{3.874155in}{0.711478in}}%
\pgfpathlineto{\pgfqpoint{3.910509in}{0.666162in}}%
\pgfpathlineto{\pgfqpoint{3.856076in}{0.731192in}}%
\pgfpathlineto{\pgfqpoint{3.865859in}{0.766418in}}%
\pgfpathlineto{\pgfqpoint{3.889166in}{0.736193in}}%
\pgfpathlineto{\pgfqpoint{3.888610in}{0.779436in}}%
\pgfpathlineto{\pgfqpoint{3.886065in}{0.754246in}}%
\pgfpathlineto{\pgfqpoint{3.897660in}{0.816391in}}%
\pgfpathlineto{\pgfqpoint{3.903540in}{0.816764in}}%
\pgfpathlineto{\pgfqpoint{3.894252in}{0.788731in}}%
\pgfpathlineto{\pgfqpoint{3.911834in}{0.809753in}}%
\pgfpathlineto{\pgfqpoint{3.903451in}{0.805815in}}%
\pgfpathlineto{\pgfqpoint{3.884135in}{0.795437in}}%
\pgfpathlineto{\pgfqpoint{3.895394in}{0.802607in}}%
\pgfpathlineto{\pgfqpoint{3.910634in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{3.897854in}{0.832121in}}%
\pgfpathlineto{\pgfqpoint{3.874856in}{0.815981in}}%
\pgfpathlineto{\pgfqpoint{3.882579in}{0.812927in}}%
\pgfpathlineto{\pgfqpoint{3.886964in}{0.818612in}}%
\pgfpathlineto{\pgfqpoint{3.879348in}{0.806877in}}%
\pgfpathlineto{\pgfqpoint{3.881280in}{0.812994in}}%
\pgfpathlineto{\pgfqpoint{3.883105in}{0.815676in}}%
\pgfpathlineto{\pgfqpoint{3.896715in}{0.818368in}}%
\pgfpathlineto{\pgfqpoint{3.893844in}{0.814431in}}%
\pgfpathlineto{\pgfqpoint{3.890657in}{0.831348in}}%
\pgfpathlineto{\pgfqpoint{3.863602in}{0.868609in}}%
\pgfpathlineto{\pgfqpoint{3.879616in}{0.805428in}}%
\pgfpathlineto{\pgfqpoint{3.873531in}{0.815562in}}%
\pgfpathlineto{\pgfqpoint{3.852471in}{0.796608in}}%
\pgfpathlineto{\pgfqpoint{3.883066in}{0.800167in}}%
\pgfpathlineto{\pgfqpoint{3.889795in}{0.815177in}}%
\pgfpathlineto{\pgfqpoint{3.887491in}{0.808351in}}%
\pgfpathlineto{\pgfqpoint{3.879270in}{0.800378in}}%
\pgfpathlineto{\pgfqpoint{3.894056in}{0.818845in}}%
\pgfpathlineto{\pgfqpoint{3.874118in}{0.822127in}}%
\pgfpathlineto{\pgfqpoint{3.887008in}{0.828690in}}%
\pgfpathlineto{\pgfqpoint{3.852039in}{0.811642in}}%
\pgfpathlineto{\pgfqpoint{3.886661in}{0.866883in}}%
\pgfpathlineto{\pgfqpoint{3.888624in}{0.824556in}}%
\pgfpathlineto{\pgfqpoint{3.905802in}{0.834335in}}%
\pgfpathlineto{\pgfqpoint{3.863154in}{0.824728in}}%
\pgfpathlineto{\pgfqpoint{3.858853in}{0.833304in}}%
\pgfpathlineto{\pgfqpoint{3.833052in}{0.817422in}}%
\pgfpathlineto{\pgfqpoint{3.870634in}{0.803535in}}%
\pgfpathlineto{\pgfqpoint{3.883038in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{3.809614in}{0.802078in}}%
\pgfpathlineto{\pgfqpoint{3.805923in}{0.799726in}}%
\pgfpathlineto{\pgfqpoint{3.819019in}{0.836292in}}%
\pgfpathlineto{\pgfqpoint{3.797640in}{0.812224in}}%
\pgfpathlineto{\pgfqpoint{3.839142in}{0.826002in}}%
\pgfpathlineto{\pgfqpoint{3.875750in}{0.817572in}}%
\pgfpathlineto{\pgfqpoint{3.843389in}{0.787549in}}%
\pgfpathlineto{\pgfqpoint{3.869270in}{0.736028in}}%
\pgfpathlineto{\pgfqpoint{3.835051in}{0.815977in}}%
\pgfpathlineto{\pgfqpoint{3.856079in}{0.789744in}}%
\pgfpathlineto{\pgfqpoint{3.860103in}{0.794047in}}%
\pgfpathlineto{\pgfqpoint{3.891197in}{0.771383in}}%
\pgfpathlineto{\pgfqpoint{3.908903in}{0.767954in}}%
\pgfpathlineto{\pgfqpoint{3.936465in}{0.762030in}}%
\pgfpathlineto{\pgfqpoint{3.911015in}{0.820674in}}%
\pgfpathlineto{\pgfqpoint{3.881806in}{0.780847in}}%
\pgfpathlineto{\pgfqpoint{3.899964in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{3.923698in}{0.703117in}}%
\pgfpathlineto{\pgfqpoint{3.927894in}{0.772646in}}%
\pgfpathlineto{\pgfqpoint{3.912352in}{0.750747in}}%
\pgfpathlineto{\pgfqpoint{3.891246in}{0.780126in}}%
\pgfpathlineto{\pgfqpoint{3.916821in}{0.727937in}}%
\pgfpathlineto{\pgfqpoint{3.915502in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{3.988852in}{0.748859in}}%
\pgfpathlineto{\pgfqpoint{4.060722in}{0.763788in}}%
\pgfpathlineto{\pgfqpoint{4.015701in}{0.759802in}}%
\pgfpathlineto{\pgfqpoint{3.992049in}{0.756412in}}%
\pgfpathlineto{\pgfqpoint{4.099104in}{0.730193in}}%
\pgfpathlineto{\pgfqpoint{4.012753in}{0.794090in}}%
\pgfpathlineto{\pgfqpoint{4.023621in}{0.775166in}}%
\pgfpathlineto{\pgfqpoint{3.989489in}{0.772743in}}%
\pgfpathlineto{\pgfqpoint{3.997211in}{0.773939in}}%
\pgfpathlineto{\pgfqpoint{3.989538in}{0.773273in}}%
\pgfpathlineto{\pgfqpoint{3.996759in}{0.769096in}}%
\pgfpathlineto{\pgfqpoint{4.003935in}{0.772577in}}%
\pgfpathlineto{\pgfqpoint{3.997059in}{0.780193in}}%
\pgfpathlineto{\pgfqpoint{3.995353in}{0.760119in}}%
\pgfpathlineto{\pgfqpoint{3.995019in}{0.785337in}}%
\pgfpathlineto{\pgfqpoint{3.980378in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{3.958776in}{0.777979in}}%
\pgfpathlineto{\pgfqpoint{3.958032in}{0.785889in}}%
\pgfpathlineto{\pgfqpoint{3.960298in}{0.783358in}}%
\pgfpathlineto{\pgfqpoint{3.960896in}{0.781842in}}%
\pgfpathlineto{\pgfqpoint{3.961049in}{0.790462in}}%
\pgfpathlineto{\pgfqpoint{3.960830in}{0.783811in}}%
\pgfpathlineto{\pgfqpoint{3.962510in}{0.785450in}}%
\pgfpathlineto{\pgfqpoint{3.971104in}{0.775076in}}%
\pgfpathlineto{\pgfqpoint{3.997346in}{0.765396in}}%
\pgfpathlineto{\pgfqpoint{4.003665in}{0.768808in}}%
\pgfpathlineto{\pgfqpoint{3.982047in}{0.759774in}}%
\pgfpathlineto{\pgfqpoint{3.979976in}{0.760253in}}%
\pgfpathlineto{\pgfqpoint{3.984023in}{0.773137in}}%
\pgfpathlineto{\pgfqpoint{3.958939in}{0.783587in}}%
\pgfpathlineto{\pgfqpoint{3.986352in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{3.978961in}{0.769980in}}%
\pgfpathlineto{\pgfqpoint{3.964107in}{0.770595in}}%
\pgfpathlineto{\pgfqpoint{3.989172in}{0.756738in}}%
\pgfpathlineto{\pgfqpoint{4.000806in}{0.786516in}}%
\pgfpathlineto{\pgfqpoint{3.980393in}{0.761928in}}%
\pgfpathlineto{\pgfqpoint{3.979427in}{0.778398in}}%
\pgfpathlineto{\pgfqpoint{3.994322in}{0.762885in}}%
\pgfpathlineto{\pgfqpoint{3.946000in}{0.792460in}}%
\pgfpathlineto{\pgfqpoint{3.937158in}{0.774610in}}%
\pgfpathlineto{\pgfqpoint{3.966926in}{0.772466in}}%
\pgfpathlineto{\pgfqpoint{3.960801in}{0.773276in}}%
\pgfpathlineto{\pgfqpoint{3.966313in}{0.765406in}}%
\pgfpathlineto{\pgfqpoint{3.914025in}{0.733616in}}%
\pgfpathlineto{\pgfqpoint{3.921050in}{0.737619in}}%
\pgfpathlineto{\pgfqpoint{3.918459in}{0.768476in}}%
\pgfpathlineto{\pgfqpoint{3.910729in}{0.787958in}}%
\pgfpathlineto{\pgfqpoint{3.967043in}{0.785021in}}%
\pgfpathlineto{\pgfqpoint{4.030418in}{0.718141in}}%
\pgfpathlineto{\pgfqpoint{4.012538in}{0.683045in}}%
\pgfpathlineto{\pgfqpoint{4.070254in}{0.769409in}}%
\pgfpathlineto{\pgfqpoint{4.066552in}{0.802542in}}%
\pgfpathlineto{\pgfqpoint{4.067807in}{0.839518in}}%
\pgfpathlineto{\pgfqpoint{4.103009in}{0.739175in}}%
\pgfpathlineto{\pgfqpoint{4.074047in}{0.706674in}}%
\pgfpathlineto{\pgfqpoint{4.006581in}{0.634767in}}%
\pgfpathlineto{\pgfqpoint{3.922133in}{0.642649in}}%
\pgfpathlineto{\pgfqpoint{3.980316in}{0.656829in}}%
\pgfpathlineto{\pgfqpoint{3.862488in}{0.714508in}}%
\pgfpathlineto{\pgfqpoint{3.986734in}{0.656419in}}%
\pgfpathlineto{\pgfqpoint{4.027165in}{0.666631in}}%
\pgfpathlineto{\pgfqpoint{3.913717in}{0.660545in}}%
\pgfpathlineto{\pgfqpoint{3.882962in}{0.665265in}}%
\pgfpathlineto{\pgfqpoint{3.930589in}{0.625382in}}%
\pgfpathlineto{\pgfqpoint{4.003719in}{0.565304in}}%
\pgfpathlineto{\pgfqpoint{3.980446in}{0.559647in}}%
\pgfpathlineto{\pgfqpoint{3.969556in}{0.540598in}}%
\pgfpathlineto{\pgfqpoint{4.017599in}{0.657770in}}%
\pgfpathlineto{\pgfqpoint{4.042407in}{0.549173in}}%
\pgfpathlineto{\pgfqpoint{4.066373in}{0.648704in}}%
\pgfpathlineto{\pgfqpoint{4.041985in}{0.615721in}}%
\pgfpathlineto{\pgfqpoint{4.004603in}{0.546917in}}%
\pgfpathlineto{\pgfqpoint{4.095735in}{0.587472in}}%
\pgfpathlineto{\pgfqpoint{4.038855in}{0.624813in}}%
\pgfpathlineto{\pgfqpoint{4.046247in}{0.597298in}}%
\pgfpathlineto{\pgfqpoint{4.022296in}{0.612739in}}%
\pgfpathlineto{\pgfqpoint{4.041318in}{0.614340in}}%
\pgfpathlineto{\pgfqpoint{4.049160in}{0.610027in}}%
\pgfpathlineto{\pgfqpoint{4.072295in}{0.659204in}}%
\pgfpathlineto{\pgfqpoint{4.015660in}{0.693682in}}%
\pgfpathlineto{\pgfqpoint{4.011575in}{0.684980in}}%
\pgfpathlineto{\pgfqpoint{3.998279in}{0.693653in}}%
\pgfpathlineto{\pgfqpoint{4.006726in}{0.701669in}}%
\pgfpathlineto{\pgfqpoint{4.019287in}{0.706492in}}%
\pgfpathlineto{\pgfqpoint{4.024634in}{0.712659in}}%
\pgfpathlineto{\pgfqpoint{4.009349in}{0.704695in}}%
\pgfpathlineto{\pgfqpoint{4.014031in}{0.712999in}}%
\pgfpathlineto{\pgfqpoint{4.019972in}{0.729097in}}%
\pgfpathlineto{\pgfqpoint{4.042429in}{0.690890in}}%
\pgfpathlineto{\pgfqpoint{4.053261in}{0.615537in}}%
\pgfpathlineto{\pgfqpoint{4.055500in}{0.633383in}}%
\pgfpathlineto{\pgfqpoint{3.968625in}{0.669593in}}%
\pgfpathlineto{\pgfqpoint{3.880006in}{0.727684in}}%
\pgfpathlineto{\pgfqpoint{3.984991in}{0.682930in}}%
\pgfpathlineto{\pgfqpoint{3.941268in}{0.676505in}}%
\pgfpathlineto{\pgfqpoint{3.931440in}{0.717487in}}%
\pgfpathlineto{\pgfqpoint{3.956759in}{0.703442in}}%
\pgfpathlineto{\pgfqpoint{3.963679in}{0.674331in}}%
\pgfpathlineto{\pgfqpoint{3.970143in}{0.701270in}}%
\pgfpathlineto{\pgfqpoint{3.961932in}{0.726976in}}%
\pgfpathlineto{\pgfqpoint{3.966820in}{0.733527in}}%
\pgfpathlineto{\pgfqpoint{3.919274in}{0.721691in}}%
\pgfpathlineto{\pgfqpoint{3.982701in}{0.646272in}}%
\pgfpathlineto{\pgfqpoint{3.995443in}{0.655410in}}%
\pgfpathlineto{\pgfqpoint{4.022929in}{0.621606in}}%
\pgfpathlineto{\pgfqpoint{4.075548in}{0.645396in}}%
\pgfpathlineto{\pgfqpoint{4.051031in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{4.090362in}{0.600285in}}%
\pgfpathlineto{\pgfqpoint{4.063813in}{0.711250in}}%
\pgfpathlineto{\pgfqpoint{3.927355in}{0.820574in}}%
\pgfpathlineto{\pgfqpoint{4.031929in}{0.746994in}}%
\pgfpathlineto{\pgfqpoint{4.060023in}{0.621365in}}%
\pgfpathlineto{\pgfqpoint{4.060405in}{0.622965in}}%
\pgfpathlineto{\pgfqpoint{4.061783in}{0.622600in}}%
\pgfpathlineto{\pgfqpoint{4.066842in}{0.640120in}}%
\pgfpathlineto{\pgfqpoint{4.075015in}{0.633264in}}%
\pgfpathlineto{\pgfqpoint{4.081261in}{0.637724in}}%
\pgfpathlineto{\pgfqpoint{4.077543in}{0.624406in}}%
\pgfpathlineto{\pgfqpoint{4.078934in}{0.610071in}}%
\pgfpathlineto{\pgfqpoint{4.068363in}{0.617313in}}%
\pgfpathlineto{\pgfqpoint{4.112689in}{0.712725in}}%
\pgfpathlineto{\pgfqpoint{4.140130in}{0.689704in}}%
\pgfpathlineto{\pgfqpoint{4.163512in}{0.698768in}}%
\pgfpathlineto{\pgfqpoint{4.063711in}{0.687078in}}%
\pgfpathlineto{\pgfqpoint{4.045313in}{0.696901in}}%
\pgfpathlineto{\pgfqpoint{4.046846in}{0.703487in}}%
\pgfpathlineto{\pgfqpoint{4.066306in}{0.672735in}}%
\pgfpathlineto{\pgfqpoint{4.054855in}{0.698526in}}%
\pgfpathlineto{\pgfqpoint{4.051477in}{0.709002in}}%
\pgfpathlineto{\pgfqpoint{4.070455in}{0.695265in}}%
\pgfpathlineto{\pgfqpoint{4.038083in}{0.710255in}}%
\pgfpathlineto{\pgfqpoint{4.085953in}{0.671228in}}%
\pgfpathlineto{\pgfqpoint{4.060516in}{0.697212in}}%
\pgfpathlineto{\pgfqpoint{4.051006in}{0.706257in}}%
\pgfpathlineto{\pgfqpoint{3.983294in}{0.753943in}}%
\pgfpathlineto{\pgfqpoint{3.959946in}{0.741958in}}%
\pgfpathlineto{\pgfqpoint{3.981383in}{0.749856in}}%
\pgfpathlineto{\pgfqpoint{3.997996in}{0.741204in}}%
\pgfpathlineto{\pgfqpoint{4.022088in}{0.738608in}}%
\pgfpathlineto{\pgfqpoint{3.889520in}{0.814369in}}%
\pgfpathlineto{\pgfqpoint{3.928391in}{0.778198in}}%
\pgfpathlineto{\pgfqpoint{3.953231in}{0.767551in}}%
\pgfpathlineto{\pgfqpoint{3.933641in}{0.793288in}}%
\pgfpathlineto{\pgfqpoint{4.046879in}{0.691936in}}%
\pgfpathlineto{\pgfqpoint{4.109830in}{0.583959in}}%
\pgfpathlineto{\pgfqpoint{4.026311in}{0.683945in}}%
\pgfpathlineto{\pgfqpoint{4.036594in}{0.700130in}}%
\pgfpathlineto{\pgfqpoint{4.031689in}{0.698741in}}%
\pgfpathlineto{\pgfqpoint{4.030132in}{0.693160in}}%
\pgfpathlineto{\pgfqpoint{4.031852in}{0.695210in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{0.695621in}}%
\pgfpathlineto{\pgfqpoint{4.025677in}{0.692987in}}%
\pgfpathlineto{\pgfqpoint{4.035078in}{0.694919in}}%
\pgfpathlineto{\pgfqpoint{4.033175in}{0.702217in}}%
\pgfpathlineto{\pgfqpoint{4.034850in}{0.704919in}}%
\pgfpathlineto{\pgfqpoint{4.026162in}{0.704635in}}%
\pgfpathlineto{\pgfqpoint{4.028252in}{0.704708in}}%
\pgfpathlineto{\pgfqpoint{4.025375in}{0.704987in}}%
\pgfpathlineto{\pgfqpoint{4.035494in}{0.702622in}}%
\pgfpathlineto{\pgfqpoint{4.041289in}{0.705065in}}%
\pgfpathlineto{\pgfqpoint{4.039495in}{0.697668in}}%
\pgfpathlineto{\pgfqpoint{4.036041in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{4.034126in}{0.703584in}}%
\pgfpathlineto{\pgfqpoint{4.027939in}{0.707092in}}%
\pgfpathlineto{\pgfqpoint{4.029486in}{0.707892in}}%
\pgfpathlineto{\pgfqpoint{4.027391in}{0.708254in}}%
\pgfpathlineto{\pgfqpoint{4.028508in}{0.698793in}}%
\pgfpathlineto{\pgfqpoint{4.045526in}{0.701784in}}%
\pgfpathlineto{\pgfqpoint{4.013479in}{0.715986in}}%
\pgfpathlineto{\pgfqpoint{3.932189in}{0.693128in}}%
\pgfpathlineto{\pgfqpoint{3.814172in}{0.677751in}}%
\pgfpathlineto{\pgfqpoint{3.738689in}{0.705649in}}%
\pgfpathlineto{\pgfqpoint{3.655441in}{0.758980in}}%
\pgfpathlineto{\pgfqpoint{3.600384in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{3.599364in}{0.740009in}}%
\pgfpathlineto{\pgfqpoint{3.606912in}{0.754770in}}%
\pgfpathlineto{\pgfqpoint{3.604014in}{0.809387in}}%
\pgfpathlineto{\pgfqpoint{3.553730in}{0.792968in}}%
\pgfpathlineto{\pgfqpoint{3.550318in}{0.836022in}}%
\pgfpathlineto{\pgfqpoint{3.533130in}{0.798660in}}%
\pgfpathlineto{\pgfqpoint{3.584543in}{0.824056in}}%
\pgfpathlineto{\pgfqpoint{3.530838in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{3.533085in}{0.830945in}}%
\pgfpathlineto{\pgfqpoint{3.682870in}{0.811340in}}%
\pgfpathlineto{\pgfqpoint{3.735658in}{0.760804in}}%
\pgfpathlineto{\pgfqpoint{3.718923in}{0.770459in}}%
\pgfpathlineto{\pgfqpoint{3.755522in}{0.776566in}}%
\pgfpathlineto{\pgfqpoint{3.720478in}{0.769903in}}%
\pgfpathlineto{\pgfqpoint{3.733913in}{0.784544in}}%
\pgfpathlineto{\pgfqpoint{3.715671in}{0.747687in}}%
\pgfpathlineto{\pgfqpoint{3.775955in}{0.768992in}}%
\pgfpathlineto{\pgfqpoint{3.813316in}{0.774811in}}%
\pgfpathlineto{\pgfqpoint{3.781656in}{0.769959in}}%
\pgfpathlineto{\pgfqpoint{3.783732in}{0.754330in}}%
\pgfpathlineto{\pgfqpoint{3.845573in}{0.729084in}}%
\pgfpathlineto{\pgfqpoint{3.811276in}{0.709614in}}%
\pgfpathlineto{\pgfqpoint{3.834868in}{0.710067in}}%
\pgfpathlineto{\pgfqpoint{3.795041in}{0.747706in}}%
\pgfpathlineto{\pgfqpoint{3.830530in}{0.734611in}}%
\pgfpathlineto{\pgfqpoint{3.803031in}{0.720355in}}%
\pgfpathlineto{\pgfqpoint{3.855992in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{3.846214in}{0.741460in}}%
\pgfpathlineto{\pgfqpoint{3.764130in}{0.739671in}}%
\pgfpathlineto{\pgfqpoint{3.769927in}{0.825996in}}%
\pgfpathlineto{\pgfqpoint{3.824714in}{0.710317in}}%
\pgfpathlineto{\pgfqpoint{3.821199in}{0.681200in}}%
\pgfpathlineto{\pgfqpoint{3.762560in}{0.691738in}}%
\pgfpathlineto{\pgfqpoint{3.781610in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{3.809483in}{0.671702in}}%
\pgfpathlineto{\pgfqpoint{3.803661in}{0.659420in}}%
\pgfpathlineto{\pgfqpoint{3.792168in}{0.676087in}}%
\pgfpathlineto{\pgfqpoint{3.792450in}{0.652869in}}%
\pgfpathlineto{\pgfqpoint{3.819318in}{0.658146in}}%
\pgfpathlineto{\pgfqpoint{3.768818in}{0.671824in}}%
\pgfpathlineto{\pgfqpoint{3.794194in}{0.679585in}}%
\pgfpathlineto{\pgfqpoint{3.786166in}{0.680528in}}%
\pgfpathlineto{\pgfqpoint{3.776888in}{0.725351in}}%
\pgfpathlineto{\pgfqpoint{3.791238in}{0.703550in}}%
\pgfpathlineto{\pgfqpoint{3.765993in}{0.698598in}}%
\pgfpathlineto{\pgfqpoint{3.766364in}{0.666413in}}%
\pgfpathlineto{\pgfqpoint{3.760096in}{0.642028in}}%
\pgfpathlineto{\pgfqpoint{3.803530in}{0.638672in}}%
\pgfpathlineto{\pgfqpoint{3.777762in}{0.714834in}}%
\pgfpathlineto{\pgfqpoint{3.788745in}{0.735596in}}%
\pgfpathlineto{\pgfqpoint{3.751120in}{0.683109in}}%
\pgfpathlineto{\pgfqpoint{3.730493in}{0.715646in}}%
\pgfpathlineto{\pgfqpoint{3.735297in}{0.678174in}}%
\pgfpathlineto{\pgfqpoint{3.718885in}{0.677451in}}%
\pgfpathlineto{\pgfqpoint{3.722412in}{0.723947in}}%
\pgfpathlineto{\pgfqpoint{3.660260in}{0.697176in}}%
\pgfpathlineto{\pgfqpoint{3.652278in}{0.702060in}}%
\pgfpathlineto{\pgfqpoint{3.645271in}{0.767713in}}%
\pgfpathlineto{\pgfqpoint{3.660165in}{0.816197in}}%
\pgfpathlineto{\pgfqpoint{3.655064in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{3.683974in}{0.776583in}}%
\pgfpathlineto{\pgfqpoint{3.678578in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{3.671571in}{0.759763in}}%
\pgfpathlineto{\pgfqpoint{3.664272in}{0.759019in}}%
\pgfpathlineto{\pgfqpoint{3.669355in}{0.760865in}}%
\pgfpathlineto{\pgfqpoint{3.665465in}{0.759884in}}%
\pgfpathlineto{\pgfqpoint{3.661511in}{0.760356in}}%
\pgfpathlineto{\pgfqpoint{3.687594in}{0.746820in}}%
\pgfpathlineto{\pgfqpoint{3.683462in}{0.750559in}}%
\pgfpathlineto{\pgfqpoint{3.689680in}{0.750989in}}%
\pgfpathlineto{\pgfqpoint{3.705067in}{0.709335in}}%
\pgfpathlineto{\pgfqpoint{3.810550in}{0.687192in}}%
\pgfpathlineto{\pgfqpoint{3.822642in}{0.720579in}}%
\pgfpathlineto{\pgfqpoint{3.816127in}{0.732626in}}%
\pgfpathlineto{\pgfqpoint{3.833210in}{0.746657in}}%
\pgfpathlineto{\pgfqpoint{3.771017in}{0.733016in}}%
\pgfpathlineto{\pgfqpoint{3.770594in}{0.721952in}}%
\pgfpathlineto{\pgfqpoint{3.780727in}{0.724248in}}%
\pgfpathlineto{\pgfqpoint{3.728327in}{0.699814in}}%
\pgfpathlineto{\pgfqpoint{3.743131in}{0.687124in}}%
\pgfpathlineto{\pgfqpoint{3.683955in}{0.734835in}}%
\pgfpathlineto{\pgfqpoint{3.678838in}{0.698651in}}%
\pgfpathlineto{\pgfqpoint{3.697358in}{0.732923in}}%
\pgfpathlineto{\pgfqpoint{3.687423in}{0.709564in}}%
\pgfpathlineto{\pgfqpoint{3.697543in}{0.736914in}}%
\pgfpathlineto{\pgfqpoint{3.686597in}{0.693372in}}%
\pgfpathlineto{\pgfqpoint{3.694447in}{0.716969in}}%
\pgfpathlineto{\pgfqpoint{3.688752in}{0.693988in}}%
\pgfpathlineto{\pgfqpoint{3.687146in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{3.721525in}{0.680787in}}%
\pgfpathlineto{\pgfqpoint{3.724335in}{0.683834in}}%
\pgfpathlineto{\pgfqpoint{3.698896in}{0.694872in}}%
\pgfpathlineto{\pgfqpoint{3.714009in}{0.689409in}}%
\pgfpathlineto{\pgfqpoint{3.700482in}{0.709089in}}%
\pgfpathlineto{\pgfqpoint{3.733650in}{0.690210in}}%
\pgfpathlineto{\pgfqpoint{3.705817in}{0.691456in}}%
\pgfpathlineto{\pgfqpoint{3.696459in}{0.675118in}}%
\pgfpathlineto{\pgfqpoint{3.750557in}{0.675357in}}%
\pgfpathlineto{\pgfqpoint{3.722426in}{0.703726in}}%
\pgfpathlineto{\pgfqpoint{3.708139in}{0.740119in}}%
\pgfpathlineto{\pgfqpoint{3.723562in}{0.754576in}}%
\pgfpathlineto{\pgfqpoint{3.684558in}{0.728866in}}%
\pgfpathlineto{\pgfqpoint{3.693263in}{0.729124in}}%
\pgfpathlineto{\pgfqpoint{3.672687in}{0.706904in}}%
\pgfpathlineto{\pgfqpoint{3.588383in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.622773in}{0.678567in}}%
\pgfpathlineto{\pgfqpoint{3.550422in}{0.629353in}}%
\pgfpathlineto{\pgfqpoint{3.528761in}{0.616330in}}%
\pgfpathlineto{\pgfqpoint{3.555516in}{0.667594in}}%
\pgfpathlineto{\pgfqpoint{3.568814in}{0.719772in}}%
\pgfpathlineto{\pgfqpoint{3.531428in}{0.708066in}}%
\pgfpathlineto{\pgfqpoint{3.508859in}{0.735099in}}%
\pgfpathlineto{\pgfqpoint{3.539480in}{0.727912in}}%
\pgfpathlineto{\pgfqpoint{3.565546in}{0.749746in}}%
\pgfpathlineto{\pgfqpoint{3.552908in}{0.714640in}}%
\pgfpathlineto{\pgfqpoint{3.589899in}{0.735059in}}%
\pgfpathlineto{\pgfqpoint{3.545426in}{0.704071in}}%
\pgfpathlineto{\pgfqpoint{3.617635in}{0.657352in}}%
\pgfpathlineto{\pgfqpoint{3.579650in}{0.677113in}}%
\pgfpathlineto{\pgfqpoint{3.581620in}{0.653838in}}%
\pgfpathlineto{\pgfqpoint{3.581669in}{0.644422in}}%
\pgfpathlineto{\pgfqpoint{3.624486in}{0.641264in}}%
\pgfpathlineto{\pgfqpoint{3.629092in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{3.628307in}{0.688598in}}%
\pgfpathlineto{\pgfqpoint{3.580466in}{0.654261in}}%
\pgfpathlineto{\pgfqpoint{3.618959in}{0.712831in}}%
\pgfpathlineto{\pgfqpoint{3.601567in}{0.712059in}}%
\pgfpathlineto{\pgfqpoint{3.612544in}{0.656791in}}%
\pgfpathlineto{\pgfqpoint{3.633673in}{0.702027in}}%
\pgfpathlineto{\pgfqpoint{3.614264in}{0.713274in}}%
\pgfpathlineto{\pgfqpoint{3.650005in}{0.727866in}}%
\pgfpathlineto{\pgfqpoint{3.638995in}{0.728600in}}%
\pgfpathlineto{\pgfqpoint{3.631239in}{0.703712in}}%
\pgfpathlineto{\pgfqpoint{3.629900in}{0.701151in}}%
\pgfpathlineto{\pgfqpoint{3.628672in}{0.704719in}}%
\pgfpathlineto{\pgfqpoint{3.627609in}{0.706562in}}%
\pgfpathlineto{\pgfqpoint{3.621886in}{0.739606in}}%
\pgfpathlineto{\pgfqpoint{3.784272in}{0.718295in}}%
\pgfpathlineto{\pgfqpoint{3.807378in}{0.709464in}}%
\pgfpathlineto{\pgfqpoint{3.825207in}{0.714059in}}%
\pgfpathlineto{\pgfqpoint{3.803726in}{0.716293in}}%
\pgfpathlineto{\pgfqpoint{3.825432in}{0.705598in}}%
\pgfpathlineto{\pgfqpoint{3.825052in}{0.711938in}}%
\pgfpathlineto{\pgfqpoint{3.764155in}{0.729406in}}%
\pgfpathlineto{\pgfqpoint{3.801159in}{0.695201in}}%
\pgfpathlineto{\pgfqpoint{3.804331in}{0.697172in}}%
\pgfpathlineto{\pgfqpoint{3.817106in}{0.725246in}}%
\pgfpathlineto{\pgfqpoint{3.796644in}{0.708559in}}%
\pgfpathlineto{\pgfqpoint{3.790630in}{0.735639in}}%
\pgfpathlineto{\pgfqpoint{3.744542in}{0.688190in}}%
\pgfpathlineto{\pgfqpoint{3.793905in}{0.658259in}}%
\pgfpathlineto{\pgfqpoint{3.771922in}{0.687917in}}%
\pgfpathlineto{\pgfqpoint{3.790034in}{0.695742in}}%
\pgfpathlineto{\pgfqpoint{3.776654in}{0.693505in}}%
\pgfpathlineto{\pgfqpoint{3.762740in}{0.683667in}}%
\pgfpathlineto{\pgfqpoint{3.753169in}{0.701170in}}%
\pgfpathlineto{\pgfqpoint{3.774338in}{0.712275in}}%
\pgfpathlineto{\pgfqpoint{3.733032in}{0.695419in}}%
\pgfpathlineto{\pgfqpoint{3.786487in}{0.693235in}}%
\pgfpathlineto{\pgfqpoint{3.763817in}{0.671403in}}%
\pgfpathlineto{\pgfqpoint{3.833604in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{3.802906in}{0.681803in}}%
\pgfpathlineto{\pgfqpoint{3.762456in}{0.672506in}}%
\pgfpathlineto{\pgfqpoint{3.801053in}{0.648980in}}%
\pgfpathlineto{\pgfqpoint{3.800283in}{0.660935in}}%
\pgfpathlineto{\pgfqpoint{3.843322in}{0.722044in}}%
\pgfpathlineto{\pgfqpoint{3.865318in}{0.737913in}}%
\pgfpathlineto{\pgfqpoint{3.830882in}{0.759704in}}%
\pgfpathlineto{\pgfqpoint{3.873460in}{0.695324in}}%
\pgfpathlineto{\pgfqpoint{3.896517in}{0.669574in}}%
\pgfpathlineto{\pgfqpoint{3.845022in}{0.716246in}}%
\pgfpathlineto{\pgfqpoint{3.852069in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{3.887837in}{0.676695in}}%
\pgfpathlineto{\pgfqpoint{3.932428in}{0.694262in}}%
\pgfpathlineto{\pgfqpoint{3.926685in}{0.721543in}}%
\pgfpathlineto{\pgfqpoint{3.916141in}{0.724310in}}%
\pgfpathlineto{\pgfqpoint{3.941794in}{0.724427in}}%
\pgfpathlineto{\pgfqpoint{3.883730in}{0.695974in}}%
\pgfpathlineto{\pgfqpoint{3.886186in}{0.705708in}}%
\pgfpathlineto{\pgfqpoint{3.893679in}{0.739946in}}%
\pgfpathlineto{\pgfqpoint{3.870247in}{0.763234in}}%
\pgfpathlineto{\pgfqpoint{3.819380in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{3.837916in}{0.753767in}}%
\pgfpathlineto{\pgfqpoint{3.798525in}{0.729509in}}%
\pgfpathlineto{\pgfqpoint{3.835440in}{0.774514in}}%
\pgfpathlineto{\pgfqpoint{3.873870in}{0.813390in}}%
\pgfpathlineto{\pgfqpoint{3.821408in}{0.845117in}}%
\pgfpathlineto{\pgfqpoint{3.841146in}{0.860340in}}%
\pgfpathlineto{\pgfqpoint{3.838395in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{3.846144in}{0.846844in}}%
\pgfpathlineto{\pgfqpoint{3.843572in}{0.865819in}}%
\pgfpathlineto{\pgfqpoint{3.833981in}{0.833054in}}%
\pgfpathlineto{\pgfqpoint{3.838717in}{0.836380in}}%
\pgfpathlineto{\pgfqpoint{3.830726in}{0.842473in}}%
\pgfpathlineto{\pgfqpoint{3.815474in}{0.819508in}}%
\pgfpathlineto{\pgfqpoint{3.800786in}{0.695246in}}%
\pgfpathlineto{\pgfqpoint{3.811845in}{0.680948in}}%
\pgfpathlineto{\pgfqpoint{3.786505in}{0.696334in}}%
\pgfpathlineto{\pgfqpoint{3.779251in}{0.714152in}}%
\pgfpathlineto{\pgfqpoint{3.775175in}{0.693697in}}%
\pgfpathlineto{\pgfqpoint{3.781179in}{0.688244in}}%
\pgfpathlineto{\pgfqpoint{3.785776in}{0.690611in}}%
\pgfpathlineto{\pgfqpoint{3.782892in}{0.699299in}}%
\pgfpathlineto{\pgfqpoint{3.782918in}{0.700913in}}%
\pgfpathlineto{\pgfqpoint{3.789454in}{0.665312in}}%
\pgfpathlineto{\pgfqpoint{3.813304in}{0.703410in}}%
\pgfpathlineto{\pgfqpoint{3.787879in}{0.671161in}}%
\pgfpathlineto{\pgfqpoint{3.805091in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{3.819375in}{0.667629in}}%
\pgfpathlineto{\pgfqpoint{3.841457in}{0.636068in}}%
\pgfpathlineto{\pgfqpoint{3.797639in}{0.646712in}}%
\pgfpathlineto{\pgfqpoint{3.821618in}{0.655441in}}%
\pgfpathlineto{\pgfqpoint{3.829011in}{0.691402in}}%
\pgfpathlineto{\pgfqpoint{3.754797in}{0.706530in}}%
\pgfpathlineto{\pgfqpoint{3.768828in}{0.708640in}}%
\pgfpathlineto{\pgfqpoint{3.749205in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{3.727886in}{0.754605in}}%
\pgfpathlineto{\pgfqpoint{3.741478in}{0.729796in}}%
\pgfpathlineto{\pgfqpoint{3.698022in}{0.753002in}}%
\pgfpathlineto{\pgfqpoint{3.733150in}{0.732037in}}%
\pgfpathlineto{\pgfqpoint{3.743159in}{0.712187in}}%
\pgfpathlineto{\pgfqpoint{3.720854in}{0.746667in}}%
\pgfpathlineto{\pgfqpoint{3.714923in}{0.709369in}}%
\pgfpathlineto{\pgfqpoint{3.729382in}{0.712346in}}%
\pgfpathlineto{\pgfqpoint{3.721117in}{0.729547in}}%
\pgfpathlineto{\pgfqpoint{3.703958in}{0.728792in}}%
\pgfpathlineto{\pgfqpoint{3.749498in}{0.733501in}}%
\pgfpathlineto{\pgfqpoint{3.802738in}{0.678273in}}%
\pgfpathlineto{\pgfqpoint{3.781656in}{0.668829in}}%
\pgfpathlineto{\pgfqpoint{3.798035in}{0.707618in}}%
\pgfpathlineto{\pgfqpoint{3.793126in}{0.684996in}}%
\pgfpathlineto{\pgfqpoint{3.775908in}{0.680931in}}%
\pgfpathlineto{\pgfqpoint{3.739781in}{0.682001in}}%
\pgfpathlineto{\pgfqpoint{3.801517in}{0.677558in}}%
\pgfpathlineto{\pgfqpoint{3.797124in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{3.794734in}{0.710988in}}%
\pgfpathlineto{\pgfqpoint{3.796439in}{0.710717in}}%
\pgfpathlineto{\pgfqpoint{3.814582in}{0.724181in}}%
\pgfpathlineto{\pgfqpoint{3.826522in}{0.721310in}}%
\pgfpathlineto{\pgfqpoint{3.802316in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{3.809642in}{0.717382in}}%
\pgfpathlineto{\pgfqpoint{3.798457in}{0.734467in}}%
\pgfpathlineto{\pgfqpoint{3.775450in}{0.703134in}}%
\pgfpathlineto{\pgfqpoint{3.775355in}{0.702263in}}%
\pgfpathlineto{\pgfqpoint{3.757762in}{0.697639in}}%
\pgfpathlineto{\pgfqpoint{3.751873in}{0.630928in}}%
\pgfpathlineto{\pgfqpoint{3.772030in}{0.640292in}}%
\pgfpathlineto{\pgfqpoint{3.763988in}{0.636698in}}%
\pgfpathlineto{\pgfqpoint{3.737966in}{0.667146in}}%
\pgfpathlineto{\pgfqpoint{3.737536in}{0.654661in}}%
\pgfpathlineto{\pgfqpoint{3.791935in}{0.681391in}}%
\pgfpathlineto{\pgfqpoint{3.782275in}{0.639179in}}%
\pgfpathlineto{\pgfqpoint{3.777957in}{0.646139in}}%
\pgfpathlineto{\pgfqpoint{3.770959in}{0.698932in}}%
\pgfpathlineto{\pgfqpoint{3.753690in}{0.766383in}}%
\pgfpathlineto{\pgfqpoint{3.723926in}{0.698531in}}%
\pgfpathlineto{\pgfqpoint{3.761031in}{0.671073in}}%
\pgfpathlineto{\pgfqpoint{3.741511in}{0.705642in}}%
\pgfpathlineto{\pgfqpoint{3.754096in}{0.711636in}}%
\pgfpathlineto{\pgfqpoint{3.796212in}{0.655221in}}%
\pgfpathlineto{\pgfqpoint{3.740059in}{0.695186in}}%
\pgfpathlineto{\pgfqpoint{3.763532in}{0.657194in}}%
\pgfpathlineto{\pgfqpoint{3.749613in}{0.691257in}}%
\pgfpathlineto{\pgfqpoint{3.792964in}{0.712760in}}%
\pgfpathlineto{\pgfqpoint{3.791879in}{0.701821in}}%
\pgfpathlineto{\pgfqpoint{3.765644in}{0.644858in}}%
\pgfpathlineto{\pgfqpoint{3.783483in}{0.658817in}}%
\pgfpathlineto{\pgfqpoint{3.761328in}{0.675667in}}%
\pgfpathlineto{\pgfqpoint{3.808051in}{0.679023in}}%
\pgfpathlineto{\pgfqpoint{3.811253in}{0.690970in}}%
\pgfpathlineto{\pgfqpoint{3.814489in}{0.687714in}}%
\pgfpathlineto{\pgfqpoint{3.808335in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{3.805165in}{0.676745in}}%
\pgfpathlineto{\pgfqpoint{3.807445in}{0.683442in}}%
\pgfpathlineto{\pgfqpoint{3.789710in}{0.680464in}}%
\pgfpathlineto{\pgfqpoint{3.841157in}{0.701650in}}%
\pgfpathlineto{\pgfqpoint{3.894513in}{0.675158in}}%
\pgfpathlineto{\pgfqpoint{3.840639in}{0.730860in}}%
\pgfpathlineto{\pgfqpoint{3.825922in}{0.749598in}}%
\pgfpathlineto{\pgfqpoint{3.820104in}{0.732124in}}%
\pgfpathlineto{\pgfqpoint{3.795075in}{0.730268in}}%
\pgfpathlineto{\pgfqpoint{3.771677in}{0.762438in}}%
\pgfpathlineto{\pgfqpoint{3.805470in}{0.759086in}}%
\pgfpathlineto{\pgfqpoint{3.759898in}{0.748610in}}%
\pgfpathlineto{\pgfqpoint{3.837310in}{0.796554in}}%
\pgfpathlineto{\pgfqpoint{3.811977in}{0.768494in}}%
\pgfpathlineto{\pgfqpoint{3.847338in}{0.783513in}}%
\pgfpathlineto{\pgfqpoint{3.748691in}{0.747115in}}%
\pgfpathlineto{\pgfqpoint{3.812747in}{0.747410in}}%
\pgfpathlineto{\pgfqpoint{3.778244in}{0.726710in}}%
\pgfpathlineto{\pgfqpoint{3.802820in}{0.776428in}}%
\pgfpathlineto{\pgfqpoint{3.780721in}{0.788376in}}%
\pgfpathlineto{\pgfqpoint{3.802385in}{0.761527in}}%
\pgfpathlineto{\pgfqpoint{3.787606in}{0.767044in}}%
\pgfpathlineto{\pgfqpoint{3.812067in}{0.743260in}}%
\pgfpathlineto{\pgfqpoint{3.816315in}{0.754732in}}%
\pgfpathlineto{\pgfqpoint{3.789214in}{0.714524in}}%
\pgfpathlineto{\pgfqpoint{3.746180in}{0.701506in}}%
\pgfpathlineto{\pgfqpoint{3.772509in}{0.713859in}}%
\pgfpathlineto{\pgfqpoint{3.849704in}{0.751510in}}%
\pgfpathlineto{\pgfqpoint{3.820931in}{0.761691in}}%
\pgfpathlineto{\pgfqpoint{3.865437in}{0.788437in}}%
\pgfpathlineto{\pgfqpoint{3.813856in}{0.768826in}}%
\pgfpathlineto{\pgfqpoint{3.838501in}{0.753039in}}%
\pgfpathlineto{\pgfqpoint{3.950364in}{0.733490in}}%
\pgfpathlineto{\pgfqpoint{3.875748in}{0.760398in}}%
\pgfpathlineto{\pgfqpoint{3.866392in}{0.741411in}}%
\pgfpathlineto{\pgfqpoint{3.899447in}{0.749527in}}%
\pgfpathlineto{\pgfqpoint{3.881430in}{0.730572in}}%
\pgfpathlineto{\pgfqpoint{3.893059in}{0.733162in}}%
\pgfpathlineto{\pgfqpoint{3.914281in}{0.746216in}}%
\pgfpathlineto{\pgfqpoint{3.910377in}{0.759262in}}%
\pgfpathlineto{\pgfqpoint{3.890021in}{0.792218in}}%
\pgfpathlineto{\pgfqpoint{3.859082in}{0.766110in}}%
\pgfpathlineto{\pgfqpoint{3.834493in}{0.763561in}}%
\pgfpathlineto{\pgfqpoint{3.820323in}{0.783214in}}%
\pgfpathlineto{\pgfqpoint{3.851729in}{0.764343in}}%
\pgfpathlineto{\pgfqpoint{3.830554in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{3.777556in}{0.725844in}}%
\pgfpathlineto{\pgfqpoint{3.732634in}{0.689033in}}%
\pgfpathlineto{\pgfqpoint{3.739563in}{0.732868in}}%
\pgfpathlineto{\pgfqpoint{3.732061in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{3.684274in}{0.740229in}}%
\pgfpathlineto{\pgfqpoint{3.608546in}{0.749581in}}%
\pgfpathlineto{\pgfqpoint{3.598531in}{0.767314in}}%
\pgfpathlineto{\pgfqpoint{3.585545in}{0.776891in}}%
\pgfpathlineto{\pgfqpoint{3.604462in}{0.786752in}}%
\pgfpathlineto{\pgfqpoint{3.578104in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{3.590632in}{0.787490in}}%
\pgfpathlineto{\pgfqpoint{3.546171in}{0.803477in}}%
\pgfpathlineto{\pgfqpoint{3.599978in}{0.873060in}}%
\pgfpathlineto{\pgfqpoint{3.591453in}{0.866620in}}%
\pgfpathlineto{\pgfqpoint{3.606287in}{0.879144in}}%
\pgfpathlineto{\pgfqpoint{3.575826in}{0.862624in}}%
\pgfpathlineto{\pgfqpoint{3.566774in}{0.850690in}}%
\pgfpathlineto{\pgfqpoint{3.578850in}{0.830224in}}%
\pgfpathlineto{\pgfqpoint{3.592973in}{0.808243in}}%
\pgfpathlineto{\pgfqpoint{3.594719in}{0.811742in}}%
\pgfpathlineto{\pgfqpoint{3.577901in}{0.820281in}}%
\pgfpathlineto{\pgfqpoint{3.528470in}{0.781135in}}%
\pgfpathlineto{\pgfqpoint{3.529201in}{0.828462in}}%
\pgfpathlineto{\pgfqpoint{3.626163in}{0.812938in}}%
\pgfpathlineto{\pgfqpoint{3.596226in}{0.792196in}}%
\pgfpathlineto{\pgfqpoint{3.592282in}{0.847136in}}%
\pgfpathlineto{\pgfqpoint{3.579897in}{0.868286in}}%
\pgfpathlineto{\pgfqpoint{3.671486in}{0.847670in}}%
\pgfpathlineto{\pgfqpoint{3.627802in}{0.823925in}}%
\pgfpathlineto{\pgfqpoint{3.626978in}{0.806849in}}%
\pgfpathlineto{\pgfqpoint{3.633978in}{0.810638in}}%
\pgfpathlineto{\pgfqpoint{3.601612in}{0.819347in}}%
\pgfpathlineto{\pgfqpoint{3.609984in}{0.827080in}}%
\pgfpathlineto{\pgfqpoint{3.531917in}{0.749361in}}%
\pgfpathlineto{\pgfqpoint{3.495927in}{0.750375in}}%
\pgfpathlineto{\pgfqpoint{3.459130in}{0.720189in}}%
\pgfpathlineto{\pgfqpoint{3.497637in}{0.738368in}}%
\pgfpathlineto{\pgfqpoint{3.476637in}{0.819957in}}%
\pgfpathlineto{\pgfqpoint{3.552521in}{0.764002in}}%
\pgfpathlineto{\pgfqpoint{3.579323in}{0.758022in}}%
\pgfpathlineto{\pgfqpoint{3.581589in}{0.767835in}}%
\pgfpathlineto{\pgfqpoint{3.577835in}{0.776316in}}%
\pgfpathlineto{\pgfqpoint{3.575230in}{0.754741in}}%
\pgfpathlineto{\pgfqpoint{3.513278in}{0.745904in}}%
\pgfpathlineto{\pgfqpoint{3.549603in}{0.770451in}}%
\pgfpathlineto{\pgfqpoint{3.554033in}{0.784602in}}%
\pgfpathlineto{\pgfqpoint{3.600627in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{3.593002in}{0.781972in}}%
\pgfpathlineto{\pgfqpoint{3.564729in}{0.769836in}}%
\pgfpathlineto{\pgfqpoint{3.574759in}{0.781391in}}%
\pgfpathlineto{\pgfqpoint{3.598970in}{0.753322in}}%
\pgfpathlineto{\pgfqpoint{3.604946in}{0.762352in}}%
\pgfpathlineto{\pgfqpoint{3.604773in}{0.753165in}}%
\pgfpathlineto{\pgfqpoint{3.580599in}{0.766662in}}%
\pgfpathlineto{\pgfqpoint{3.571512in}{0.767394in}}%
\pgfpathlineto{\pgfqpoint{3.580642in}{0.776939in}}%
\pgfpathlineto{\pgfqpoint{3.565808in}{0.784649in}}%
\pgfpathlineto{\pgfqpoint{3.578556in}{0.799980in}}%
\pgfpathlineto{\pgfqpoint{3.551970in}{0.800474in}}%
\pgfpathlineto{\pgfqpoint{3.580268in}{0.755685in}}%
\pgfpathlineto{\pgfqpoint{3.580865in}{0.793391in}}%
\pgfpathlineto{\pgfqpoint{3.613609in}{0.770004in}}%
\pgfpathlineto{\pgfqpoint{3.563349in}{0.772654in}}%
\pgfpathlineto{\pgfqpoint{3.575541in}{0.778763in}}%
\pgfpathlineto{\pgfqpoint{3.600990in}{0.773596in}}%
\pgfpathlineto{\pgfqpoint{3.564585in}{0.791247in}}%
\pgfpathlineto{\pgfqpoint{3.591362in}{0.834928in}}%
\pgfpathlineto{\pgfqpoint{3.558797in}{0.784396in}}%
\pgfpathlineto{\pgfqpoint{3.564941in}{0.732572in}}%
\pgfpathlineto{\pgfqpoint{3.592202in}{0.717414in}}%
\pgfpathlineto{\pgfqpoint{3.576292in}{0.722528in}}%
\pgfpathlineto{\pgfqpoint{3.569191in}{0.719253in}}%
\pgfpathlineto{\pgfqpoint{3.606414in}{0.741214in}}%
\pgfpathlineto{\pgfqpoint{3.620018in}{0.786836in}}%
\pgfpathlineto{\pgfqpoint{3.609153in}{0.786523in}}%
\pgfpathlineto{\pgfqpoint{3.682171in}{0.814012in}}%
\pgfpathlineto{\pgfqpoint{3.564283in}{0.776874in}}%
\pgfpathlineto{\pgfqpoint{3.625360in}{0.754668in}}%
\pgfpathlineto{\pgfqpoint{3.645015in}{0.800402in}}%
\pgfpathlineto{\pgfqpoint{3.625324in}{0.828392in}}%
\pgfpathlineto{\pgfqpoint{3.591184in}{0.794328in}}%
\pgfpathlineto{\pgfqpoint{3.598151in}{0.792754in}}%
\pgfpathlineto{\pgfqpoint{3.616618in}{0.791648in}}%
\pgfpathlineto{\pgfqpoint{3.627040in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{3.628343in}{0.756282in}}%
\pgfpathlineto{\pgfqpoint{3.602217in}{0.786390in}}%
\pgfpathlineto{\pgfqpoint{3.605854in}{0.830175in}}%
\pgfpathlineto{\pgfqpoint{3.623172in}{0.834629in}}%
\pgfpathlineto{\pgfqpoint{3.627341in}{0.811590in}}%
\pgfpathlineto{\pgfqpoint{3.633686in}{0.741694in}}%
\pgfpathlineto{\pgfqpoint{3.611181in}{0.741047in}}%
\pgfpathlineto{\pgfqpoint{3.612439in}{0.727943in}}%
\pgfpathlineto{\pgfqpoint{3.666981in}{0.730469in}}%
\pgfpathlineto{\pgfqpoint{3.673374in}{0.766384in}}%
\pgfpathlineto{\pgfqpoint{3.686982in}{0.760800in}}%
\pgfpathlineto{\pgfqpoint{3.672795in}{0.775168in}}%
\pgfpathlineto{\pgfqpoint{3.654502in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{3.678954in}{0.756574in}}%
\pgfpathlineto{\pgfqpoint{3.706849in}{0.777288in}}%
\pgfpathlineto{\pgfqpoint{3.710409in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{3.696453in}{0.787498in}}%
\pgfpathlineto{\pgfqpoint{3.703847in}{0.771133in}}%
\pgfpathlineto{\pgfqpoint{3.714240in}{0.796997in}}%
\pgfpathlineto{\pgfqpoint{3.698113in}{0.795020in}}%
\pgfpathlineto{\pgfqpoint{3.701440in}{0.791818in}}%
\pgfpathlineto{\pgfqpoint{3.731615in}{0.809136in}}%
\pgfpathlineto{\pgfqpoint{3.740949in}{0.809937in}}%
\pgfpathlineto{\pgfqpoint{3.729924in}{0.806650in}}%
\pgfpathlineto{\pgfqpoint{3.737302in}{0.810282in}}%
\pgfpathlineto{\pgfqpoint{3.714896in}{0.818841in}}%
\pgfpathlineto{\pgfqpoint{3.714643in}{0.787888in}}%
\pgfpathlineto{\pgfqpoint{3.696089in}{0.777306in}}%
\pgfpathlineto{\pgfqpoint{3.645384in}{0.772460in}}%
\pgfpathlineto{\pgfqpoint{3.646792in}{0.765346in}}%
\pgfpathlineto{\pgfqpoint{3.673046in}{0.772440in}}%
\pgfpathlineto{\pgfqpoint{3.653940in}{0.758067in}}%
\pgfpathlineto{\pgfqpoint{3.660396in}{0.809699in}}%
\pgfpathlineto{\pgfqpoint{3.643239in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{3.645846in}{0.774313in}}%
\pgfpathlineto{\pgfqpoint{3.625956in}{0.755541in}}%
\pgfpathlineto{\pgfqpoint{3.618111in}{0.714502in}}%
\pgfpathlineto{\pgfqpoint{3.616454in}{0.717320in}}%
\pgfpathlineto{\pgfqpoint{3.634848in}{0.630997in}}%
\pgfpathlineto{\pgfqpoint{3.634526in}{0.623321in}}%
\pgfpathlineto{\pgfqpoint{3.610190in}{0.633449in}}%
\pgfpathlineto{\pgfqpoint{3.609951in}{0.556580in}}%
\pgfpathlineto{\pgfqpoint{3.610321in}{0.552960in}}%
\pgfpathmoveto{\pgfqpoint{3.617823in}{0.582335in}}%
\pgfpathlineto{\pgfqpoint{3.582506in}{0.567892in}}%
\pgfpathlineto{\pgfqpoint{3.586317in}{0.588593in}}%
\pgfpathlineto{\pgfqpoint{3.582369in}{0.582183in}}%
\pgfpathlineto{\pgfqpoint{3.577425in}{0.579444in}}%
\pgfpathlineto{\pgfqpoint{3.579746in}{0.574916in}}%
\pgfpathlineto{\pgfqpoint{3.579650in}{0.573242in}}%
\pgfpathlineto{\pgfqpoint{3.578810in}{0.574780in}}%
\pgfpathlineto{\pgfqpoint{3.575649in}{0.568282in}}%
\pgfpathlineto{\pgfqpoint{3.597758in}{0.569745in}}%
\pgfpathlineto{\pgfqpoint{3.562623in}{0.582310in}}%
\pgfpathlineto{\pgfqpoint{3.569098in}{0.581475in}}%
\pgfpathlineto{\pgfqpoint{3.561718in}{0.586451in}}%
\pgfpathlineto{\pgfqpoint{3.540497in}{0.583243in}}%
\pgfpathlineto{\pgfqpoint{3.498231in}{0.568323in}}%
\pgfpathlineto{\pgfqpoint{3.486407in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{3.489378in}{0.568842in}}%
\pgfpathlineto{\pgfqpoint{3.498310in}{0.576911in}}%
\pgfpathlineto{\pgfqpoint{3.487313in}{0.576212in}}%
\pgfpathlineto{\pgfqpoint{3.488811in}{0.558509in}}%
\pgfpathlineto{\pgfqpoint{3.506097in}{0.585961in}}%
\pgfpathlineto{\pgfqpoint{3.518088in}{0.564390in}}%
\pgfpathlineto{\pgfqpoint{3.480019in}{0.574266in}}%
\pgfpathlineto{\pgfqpoint{3.521883in}{0.563169in}}%
\pgfpathlineto{\pgfqpoint{3.523631in}{0.582668in}}%
\pgfpathlineto{\pgfqpoint{3.523691in}{0.623419in}}%
\pgfpathlineto{\pgfqpoint{3.552276in}{0.552425in}}%
\pgfpathlineto{\pgfqpoint{3.612143in}{0.621097in}}%
\pgfpathlineto{\pgfqpoint{3.688340in}{0.611897in}}%
\pgfpathlineto{\pgfqpoint{3.672404in}{0.605012in}}%
\pgfpathlineto{\pgfqpoint{3.675789in}{0.610150in}}%
\pgfpathlineto{\pgfqpoint{3.703214in}{0.633404in}}%
\pgfpathlineto{\pgfqpoint{3.694970in}{0.633637in}}%
\pgfpathlineto{\pgfqpoint{3.673478in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{3.704911in}{0.657357in}}%
\pgfpathlineto{\pgfqpoint{3.712734in}{0.665222in}}%
\pgfpathlineto{\pgfqpoint{3.744209in}{0.659041in}}%
\pgfpathlineto{\pgfqpoint{3.766437in}{0.660441in}}%
\pgfpathlineto{\pgfqpoint{3.747353in}{0.682572in}}%
\pgfpathlineto{\pgfqpoint{3.748413in}{0.653444in}}%
\pgfpathlineto{\pgfqpoint{3.679528in}{0.685967in}}%
\pgfpathlineto{\pgfqpoint{3.712163in}{0.653059in}}%
\pgfpathlineto{\pgfqpoint{3.719823in}{0.672149in}}%
\pgfpathlineto{\pgfqpoint{3.718631in}{0.673341in}}%
\pgfpathlineto{\pgfqpoint{3.710959in}{0.656321in}}%
\pgfpathlineto{\pgfqpoint{3.730557in}{0.664221in}}%
\pgfpathlineto{\pgfqpoint{3.722749in}{0.674711in}}%
\pgfpathlineto{\pgfqpoint{3.708508in}{0.710450in}}%
\pgfpathlineto{\pgfqpoint{3.685449in}{0.711668in}}%
\pgfpathlineto{\pgfqpoint{3.698024in}{0.640340in}}%
\pgfpathlineto{\pgfqpoint{3.718127in}{0.686315in}}%
\pgfpathlineto{\pgfqpoint{3.737546in}{0.656308in}}%
\pgfpathlineto{\pgfqpoint{3.781953in}{0.635653in}}%
\pgfpathlineto{\pgfqpoint{3.738902in}{0.661105in}}%
\pgfpathlineto{\pgfqpoint{3.760349in}{0.640671in}}%
\pgfpathlineto{\pgfqpoint{3.667848in}{0.620022in}}%
\pgfpathlineto{\pgfqpoint{3.667848in}{0.620022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153455in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{3.153455in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153455in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{4.328769in}{0.246396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493168in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{4.493168in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{4.493168in}{0.246396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639396in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{4.639396in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639396in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.639396in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891766in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{4.891766in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891766in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891766in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144137in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{5.144137in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.144137in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.144137in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.396507in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{5.396507in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.396507in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.396507in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.648878in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{5.648878in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648878in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.648878in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493168in}{0.466210in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{0.466210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493168in}{0.466210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493168in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{0.718580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493168in}{0.718580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493168in}{0.970951in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{0.970951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493168in}{0.970951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.493168in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208944in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{5.213280in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{5.214680in}{0.648756in}}%
\pgfpathlineto{\pgfqpoint{5.213752in}{0.652287in}}%
\pgfpathlineto{\pgfqpoint{5.211569in}{0.652820in}}%
\pgfpathlineto{\pgfqpoint{5.213003in}{0.658267in}}%
\pgfpathlineto{\pgfqpoint{5.217193in}{0.656355in}}%
\pgfpathlineto{\pgfqpoint{5.213423in}{0.653657in}}%
\pgfpathlineto{\pgfqpoint{5.199889in}{0.645897in}}%
\pgfpathlineto{\pgfqpoint{5.226300in}{0.653992in}}%
\pgfpathlineto{\pgfqpoint{5.220685in}{0.697823in}}%
\pgfpathlineto{\pgfqpoint{5.225543in}{0.732993in}}%
\pgfpathlineto{\pgfqpoint{5.219831in}{0.729072in}}%
\pgfpathlineto{\pgfqpoint{5.223857in}{0.719738in}}%
\pgfpathlineto{\pgfqpoint{5.222729in}{0.714640in}}%
\pgfpathlineto{\pgfqpoint{5.220172in}{0.712861in}}%
\pgfpathlineto{\pgfqpoint{5.220935in}{0.715257in}}%
\pgfpathlineto{\pgfqpoint{5.219293in}{0.716706in}}%
\pgfpathlineto{\pgfqpoint{5.221296in}{0.716261in}}%
\pgfpathlineto{\pgfqpoint{5.220791in}{0.717405in}}%
\pgfpathlineto{\pgfqpoint{5.218835in}{0.717930in}}%
\pgfpathlineto{\pgfqpoint{5.219635in}{0.717973in}}%
\pgfpathlineto{\pgfqpoint{5.222801in}{0.714005in}}%
\pgfpathlineto{\pgfqpoint{5.221430in}{0.712321in}}%
\pgfpathlineto{\pgfqpoint{5.223780in}{0.707513in}}%
\pgfpathlineto{\pgfqpoint{5.235903in}{0.686068in}}%
\pgfpathlineto{\pgfqpoint{5.241278in}{0.692738in}}%
\pgfpathlineto{\pgfqpoint{5.235870in}{0.672383in}}%
\pgfpathlineto{\pgfqpoint{5.231635in}{0.604366in}}%
\pgfpathlineto{\pgfqpoint{5.228662in}{0.572912in}}%
\pgfpathlineto{\pgfqpoint{5.250235in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{5.284560in}{0.588398in}}%
\pgfpathlineto{\pgfqpoint{5.261053in}{0.595572in}}%
\pgfpathlineto{\pgfqpoint{5.260568in}{0.618560in}}%
\pgfpathlineto{\pgfqpoint{5.248681in}{0.710555in}}%
\pgfpathlineto{\pgfqpoint{5.224147in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{5.236460in}{0.716620in}}%
\pgfpathlineto{\pgfqpoint{5.235596in}{0.716977in}}%
\pgfpathlineto{\pgfqpoint{5.239424in}{0.710964in}}%
\pgfpathlineto{\pgfqpoint{5.234342in}{0.667230in}}%
\pgfpathlineto{\pgfqpoint{5.246983in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{5.208712in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{5.209062in}{0.727927in}}%
\pgfpathlineto{\pgfqpoint{5.214454in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{5.210850in}{0.720721in}}%
\pgfpathlineto{\pgfqpoint{5.213415in}{0.724622in}}%
\pgfpathlineto{\pgfqpoint{5.209747in}{0.723965in}}%
\pgfpathlineto{\pgfqpoint{5.203558in}{0.723509in}}%
\pgfpathlineto{\pgfqpoint{5.206469in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{5.190973in}{0.763315in}}%
\pgfpathlineto{\pgfqpoint{5.191122in}{0.759005in}}%
\pgfpathlineto{\pgfqpoint{5.187724in}{0.765771in}}%
\pgfpathlineto{\pgfqpoint{5.151862in}{0.803116in}}%
\pgfpathlineto{\pgfqpoint{5.142023in}{0.834481in}}%
\pgfpathlineto{\pgfqpoint{5.147519in}{0.845847in}}%
\pgfpathlineto{\pgfqpoint{5.142422in}{0.852900in}}%
\pgfpathlineto{\pgfqpoint{5.142609in}{0.847512in}}%
\pgfpathlineto{\pgfqpoint{5.195001in}{0.771428in}}%
\pgfpathlineto{\pgfqpoint{5.235608in}{0.709347in}}%
\pgfpathlineto{\pgfqpoint{5.245805in}{0.704490in}}%
\pgfpathlineto{\pgfqpoint{5.238104in}{0.709225in}}%
\pgfpathlineto{\pgfqpoint{5.218983in}{0.715535in}}%
\pgfpathlineto{\pgfqpoint{5.226808in}{0.706667in}}%
\pgfpathlineto{\pgfqpoint{5.222939in}{0.704059in}}%
\pgfpathlineto{\pgfqpoint{5.222577in}{0.698107in}}%
\pgfpathlineto{\pgfqpoint{5.217571in}{0.680108in}}%
\pgfpathlineto{\pgfqpoint{5.225337in}{0.686349in}}%
\pgfpathlineto{\pgfqpoint{5.227374in}{0.711331in}}%
\pgfpathlineto{\pgfqpoint{5.233514in}{0.700355in}}%
\pgfpathlineto{\pgfqpoint{5.223742in}{0.715760in}}%
\pgfpathlineto{\pgfqpoint{5.216882in}{0.711417in}}%
\pgfpathlineto{\pgfqpoint{5.218360in}{0.709028in}}%
\pgfpathlineto{\pgfqpoint{5.222995in}{0.710351in}}%
\pgfpathlineto{\pgfqpoint{5.225366in}{0.708705in}}%
\pgfpathlineto{\pgfqpoint{5.225303in}{0.707927in}}%
\pgfpathlineto{\pgfqpoint{5.221132in}{0.713809in}}%
\pgfpathlineto{\pgfqpoint{5.189330in}{0.726216in}}%
\pgfpathlineto{\pgfqpoint{5.193799in}{0.729697in}}%
\pgfpathlineto{\pgfqpoint{5.223744in}{0.721016in}}%
\pgfpathlineto{\pgfqpoint{5.226807in}{0.708293in}}%
\pgfpathlineto{\pgfqpoint{5.224333in}{0.703868in}}%
\pgfpathlineto{\pgfqpoint{5.226371in}{0.707575in}}%
\pgfpathlineto{\pgfqpoint{5.230267in}{0.702575in}}%
\pgfpathlineto{\pgfqpoint{5.236979in}{0.705696in}}%
\pgfpathlineto{\pgfqpoint{5.244977in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{5.247624in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{5.243658in}{0.701675in}}%
\pgfpathlineto{\pgfqpoint{5.229308in}{0.712098in}}%
\pgfpathlineto{\pgfqpoint{5.207235in}{0.748242in}}%
\pgfpathlineto{\pgfqpoint{5.200974in}{0.764101in}}%
\pgfpathlineto{\pgfqpoint{5.207647in}{0.749253in}}%
\pgfpathlineto{\pgfqpoint{5.211781in}{0.732369in}}%
\pgfpathlineto{\pgfqpoint{5.197505in}{0.742711in}}%
\pgfpathlineto{\pgfqpoint{5.199868in}{0.742167in}}%
\pgfpathlineto{\pgfqpoint{5.214887in}{0.724174in}}%
\pgfpathlineto{\pgfqpoint{5.210706in}{0.731805in}}%
\pgfpathlineto{\pgfqpoint{5.196842in}{0.739330in}}%
\pgfpathlineto{\pgfqpoint{5.210265in}{0.730982in}}%
\pgfpathlineto{\pgfqpoint{5.190633in}{0.754046in}}%
\pgfpathlineto{\pgfqpoint{5.172462in}{0.780695in}}%
\pgfpathlineto{\pgfqpoint{5.161042in}{0.793748in}}%
\pgfpathlineto{\pgfqpoint{5.151713in}{0.815751in}}%
\pgfpathlineto{\pgfqpoint{5.155916in}{0.814166in}}%
\pgfpathlineto{\pgfqpoint{5.160792in}{0.806548in}}%
\pgfpathlineto{\pgfqpoint{5.148290in}{0.757699in}}%
\pgfpathlineto{\pgfqpoint{5.158241in}{0.742787in}}%
\pgfpathlineto{\pgfqpoint{5.162284in}{0.747022in}}%
\pgfpathlineto{\pgfqpoint{5.181869in}{0.753819in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{0.742819in}}%
\pgfpathlineto{\pgfqpoint{5.163797in}{0.740472in}}%
\pgfpathlineto{\pgfqpoint{5.169409in}{0.741200in}}%
\pgfpathlineto{\pgfqpoint{5.184251in}{0.747450in}}%
\pgfpathlineto{\pgfqpoint{5.179123in}{0.751863in}}%
\pgfpathlineto{\pgfqpoint{5.189832in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{5.191283in}{0.749095in}}%
\pgfpathlineto{\pgfqpoint{5.200794in}{0.740710in}}%
\pgfpathlineto{\pgfqpoint{5.194461in}{0.708461in}}%
\pgfpathlineto{\pgfqpoint{5.188862in}{0.721066in}}%
\pgfpathlineto{\pgfqpoint{5.189511in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{5.182786in}{0.750192in}}%
\pgfpathlineto{\pgfqpoint{5.175291in}{0.718641in}}%
\pgfpathlineto{\pgfqpoint{5.155114in}{0.692034in}}%
\pgfpathlineto{\pgfqpoint{5.127529in}{0.700476in}}%
\pgfpathlineto{\pgfqpoint{5.119362in}{0.724040in}}%
\pgfpathlineto{\pgfqpoint{5.110415in}{0.722369in}}%
\pgfpathlineto{\pgfqpoint{5.115308in}{0.720097in}}%
\pgfpathlineto{\pgfqpoint{5.118861in}{0.727906in}}%
\pgfpathlineto{\pgfqpoint{5.115718in}{0.726538in}}%
\pgfpathlineto{\pgfqpoint{5.115752in}{0.724890in}}%
\pgfpathlineto{\pgfqpoint{5.115092in}{0.725416in}}%
\pgfpathlineto{\pgfqpoint{5.120401in}{0.726903in}}%
\pgfpathlineto{\pgfqpoint{5.114908in}{0.716947in}}%
\pgfpathlineto{\pgfqpoint{5.117566in}{0.717316in}}%
\pgfpathlineto{\pgfqpoint{5.123556in}{0.726894in}}%
\pgfpathlineto{\pgfqpoint{5.122063in}{0.725693in}}%
\pgfpathlineto{\pgfqpoint{5.121002in}{0.725709in}}%
\pgfpathlineto{\pgfqpoint{5.123080in}{0.724646in}}%
\pgfpathlineto{\pgfqpoint{5.126031in}{0.724547in}}%
\pgfpathlineto{\pgfqpoint{5.125983in}{0.724235in}}%
\pgfpathlineto{\pgfqpoint{5.121499in}{0.719005in}}%
\pgfpathlineto{\pgfqpoint{5.124002in}{0.720822in}}%
\pgfpathlineto{\pgfqpoint{5.129535in}{0.728256in}}%
\pgfpathlineto{\pgfqpoint{5.129041in}{0.731840in}}%
\pgfpathlineto{\pgfqpoint{5.123379in}{0.723170in}}%
\pgfpathlineto{\pgfqpoint{5.127949in}{0.726476in}}%
\pgfpathlineto{\pgfqpoint{5.127364in}{0.725330in}}%
\pgfpathlineto{\pgfqpoint{5.126928in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{5.129477in}{0.719974in}}%
\pgfpathlineto{\pgfqpoint{5.127902in}{0.723963in}}%
\pgfpathlineto{\pgfqpoint{5.124164in}{0.725319in}}%
\pgfpathlineto{\pgfqpoint{5.126719in}{0.729941in}}%
\pgfpathlineto{\pgfqpoint{5.129830in}{0.724847in}}%
\pgfpathlineto{\pgfqpoint{5.129995in}{0.721497in}}%
\pgfpathlineto{\pgfqpoint{5.129500in}{0.720782in}}%
\pgfpathlineto{\pgfqpoint{5.128979in}{0.722546in}}%
\pgfpathlineto{\pgfqpoint{5.128998in}{0.721682in}}%
\pgfpathlineto{\pgfqpoint{5.128360in}{0.720873in}}%
\pgfpathlineto{\pgfqpoint{5.126292in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{5.121673in}{0.718155in}}%
\pgfpathlineto{\pgfqpoint{5.121290in}{0.707329in}}%
\pgfpathlineto{\pgfqpoint{5.115577in}{0.697585in}}%
\pgfpathlineto{\pgfqpoint{5.128529in}{0.713378in}}%
\pgfpathlineto{\pgfqpoint{5.124442in}{0.707982in}}%
\pgfpathlineto{\pgfqpoint{5.125277in}{0.717608in}}%
\pgfpathlineto{\pgfqpoint{5.113378in}{0.697637in}}%
\pgfpathlineto{\pgfqpoint{5.112742in}{0.699226in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.701789in}}%
\pgfpathlineto{\pgfqpoint{5.115602in}{0.717068in}}%
\pgfpathlineto{\pgfqpoint{5.128315in}{0.715443in}}%
\pgfpathlineto{\pgfqpoint{5.109820in}{0.687191in}}%
\pgfpathlineto{\pgfqpoint{5.107340in}{0.707430in}}%
\pgfpathlineto{\pgfqpoint{5.121195in}{0.703903in}}%
\pgfpathlineto{\pgfqpoint{5.113376in}{0.715264in}}%
\pgfpathlineto{\pgfqpoint{5.075239in}{0.733952in}}%
\pgfpathlineto{\pgfqpoint{5.087782in}{0.732891in}}%
\pgfpathlineto{\pgfqpoint{5.076467in}{0.714973in}}%
\pgfpathlineto{\pgfqpoint{5.039410in}{0.751114in}}%
\pgfpathlineto{\pgfqpoint{5.019155in}{0.767544in}}%
\pgfpathlineto{\pgfqpoint{5.012487in}{0.769149in}}%
\pgfpathlineto{\pgfqpoint{5.017691in}{0.760657in}}%
\pgfpathlineto{\pgfqpoint{5.035851in}{0.731741in}}%
\pgfpathlineto{\pgfqpoint{5.034168in}{0.717133in}}%
\pgfpathlineto{\pgfqpoint{5.023110in}{0.713675in}}%
\pgfpathlineto{\pgfqpoint{5.031961in}{0.700808in}}%
\pgfpathlineto{\pgfqpoint{5.034230in}{0.698709in}}%
\pgfpathlineto{\pgfqpoint{5.037430in}{0.692450in}}%
\pgfpathlineto{\pgfqpoint{5.016499in}{0.702216in}}%
\pgfpathlineto{\pgfqpoint{5.016901in}{0.708719in}}%
\pgfpathlineto{\pgfqpoint{5.031296in}{0.704122in}}%
\pgfpathlineto{\pgfqpoint{5.034976in}{0.699365in}}%
\pgfpathlineto{\pgfqpoint{5.040786in}{0.695330in}}%
\pgfpathlineto{\pgfqpoint{5.047498in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{5.037872in}{0.666027in}}%
\pgfpathlineto{\pgfqpoint{5.043722in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{5.045462in}{0.669865in}}%
\pgfpathlineto{\pgfqpoint{5.043417in}{0.665740in}}%
\pgfpathlineto{\pgfqpoint{5.042573in}{0.666411in}}%
\pgfpathlineto{\pgfqpoint{5.038233in}{0.674039in}}%
\pgfpathlineto{\pgfqpoint{5.008200in}{0.721082in}}%
\pgfpathlineto{\pgfqpoint{4.996336in}{0.707709in}}%
\pgfpathlineto{\pgfqpoint{5.014045in}{0.713275in}}%
\pgfpathlineto{\pgfqpoint{5.025521in}{0.713831in}}%
\pgfpathlineto{\pgfqpoint{5.039863in}{0.704125in}}%
\pgfpathlineto{\pgfqpoint{5.043266in}{0.696607in}}%
\pgfpathlineto{\pgfqpoint{5.041617in}{0.686753in}}%
\pgfpathlineto{\pgfqpoint{5.031220in}{0.662766in}}%
\pgfpathlineto{\pgfqpoint{5.003598in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{5.041910in}{0.681018in}}%
\pgfpathlineto{\pgfqpoint{5.025311in}{0.698586in}}%
\pgfpathlineto{\pgfqpoint{5.014486in}{0.694935in}}%
\pgfpathlineto{\pgfqpoint{5.033755in}{0.696665in}}%
\pgfpathlineto{\pgfqpoint{5.018630in}{0.719732in}}%
\pgfpathlineto{\pgfqpoint{5.049250in}{0.705818in}}%
\pgfpathlineto{\pgfqpoint{5.046699in}{0.706190in}}%
\pgfpathlineto{\pgfqpoint{5.046715in}{0.700795in}}%
\pgfpathlineto{\pgfqpoint{5.049185in}{0.695319in}}%
\pgfpathlineto{\pgfqpoint{5.012574in}{0.731004in}}%
\pgfpathlineto{\pgfqpoint{4.988761in}{0.720167in}}%
\pgfpathlineto{\pgfqpoint{4.989171in}{0.718509in}}%
\pgfpathlineto{\pgfqpoint{4.980337in}{0.706620in}}%
\pgfpathlineto{\pgfqpoint{5.016698in}{0.719220in}}%
\pgfpathlineto{\pgfqpoint{5.034096in}{0.711362in}}%
\pgfpathlineto{\pgfqpoint{5.045631in}{0.677917in}}%
\pgfpathlineto{\pgfqpoint{5.046055in}{0.670948in}}%
\pgfpathlineto{\pgfqpoint{5.038375in}{0.688085in}}%
\pgfpathlineto{\pgfqpoint{5.040033in}{0.670817in}}%
\pgfpathlineto{\pgfqpoint{5.041062in}{0.669695in}}%
\pgfpathlineto{\pgfqpoint{5.039386in}{0.664504in}}%
\pgfpathlineto{\pgfqpoint{5.033558in}{0.653589in}}%
\pgfpathlineto{\pgfqpoint{5.017281in}{0.642444in}}%
\pgfpathlineto{\pgfqpoint{5.045142in}{0.698586in}}%
\pgfpathlineto{\pgfqpoint{5.050233in}{0.655532in}}%
\pgfpathlineto{\pgfqpoint{5.047687in}{0.656867in}}%
\pgfpathlineto{\pgfqpoint{5.044385in}{0.663290in}}%
\pgfpathlineto{\pgfqpoint{5.043428in}{0.682701in}}%
\pgfpathlineto{\pgfqpoint{5.037753in}{0.680630in}}%
\pgfpathlineto{\pgfqpoint{5.032016in}{0.696727in}}%
\pgfpathlineto{\pgfqpoint{5.035075in}{0.693622in}}%
\pgfpathlineto{\pgfqpoint{5.021410in}{0.707026in}}%
\pgfpathlineto{\pgfqpoint{4.981208in}{0.714860in}}%
\pgfpathlineto{\pgfqpoint{5.016181in}{0.707413in}}%
\pgfpathlineto{\pgfqpoint{5.013508in}{0.697321in}}%
\pgfpathlineto{\pgfqpoint{5.002213in}{0.689720in}}%
\pgfpathlineto{\pgfqpoint{5.000972in}{0.689543in}}%
\pgfpathlineto{\pgfqpoint{4.995773in}{0.669333in}}%
\pgfpathlineto{\pgfqpoint{5.005912in}{0.674517in}}%
\pgfpathlineto{\pgfqpoint{5.024963in}{0.692181in}}%
\pgfpathlineto{\pgfqpoint{5.017742in}{0.689576in}}%
\pgfpathlineto{\pgfqpoint{5.011291in}{0.685250in}}%
\pgfpathlineto{\pgfqpoint{5.005956in}{0.687352in}}%
\pgfpathlineto{\pgfqpoint{5.011188in}{0.693617in}}%
\pgfpathlineto{\pgfqpoint{5.022840in}{0.690196in}}%
\pgfpathlineto{\pgfqpoint{5.020656in}{0.687230in}}%
\pgfpathlineto{\pgfqpoint{4.986740in}{0.667665in}}%
\pgfpathlineto{\pgfqpoint{5.001490in}{0.669931in}}%
\pgfpathlineto{\pgfqpoint{5.031524in}{0.697248in}}%
\pgfpathlineto{\pgfqpoint{5.040058in}{0.698676in}}%
\pgfpathlineto{\pgfqpoint{5.045142in}{0.697096in}}%
\pgfpathlineto{\pgfqpoint{5.055175in}{0.701412in}}%
\pgfpathlineto{\pgfqpoint{5.057422in}{0.700172in}}%
\pgfpathlineto{\pgfqpoint{5.037849in}{0.696596in}}%
\pgfpathlineto{\pgfqpoint{5.034491in}{0.692050in}}%
\pgfpathlineto{\pgfqpoint{5.032596in}{0.695293in}}%
\pgfpathlineto{\pgfqpoint{5.031899in}{0.697376in}}%
\pgfpathlineto{\pgfqpoint{5.021708in}{0.698887in}}%
\pgfpathlineto{\pgfqpoint{5.031964in}{0.699256in}}%
\pgfpathlineto{\pgfqpoint{5.067897in}{0.701544in}}%
\pgfpathlineto{\pgfqpoint{5.057280in}{0.700127in}}%
\pgfpathlineto{\pgfqpoint{5.047870in}{0.695552in}}%
\pgfpathlineto{\pgfqpoint{5.030146in}{0.693146in}}%
\pgfpathlineto{\pgfqpoint{5.034841in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{5.033692in}{0.692638in}}%
\pgfpathlineto{\pgfqpoint{5.032419in}{0.687744in}}%
\pgfpathlineto{\pgfqpoint{5.034886in}{0.692701in}}%
\pgfpathlineto{\pgfqpoint{5.025100in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{5.014595in}{0.681401in}}%
\pgfpathlineto{\pgfqpoint{5.010289in}{0.684750in}}%
\pgfpathlineto{\pgfqpoint{5.009243in}{0.684788in}}%
\pgfpathlineto{\pgfqpoint{5.008031in}{0.692044in}}%
\pgfpathlineto{\pgfqpoint{5.043379in}{0.702554in}}%
\pgfpathlineto{\pgfqpoint{5.087223in}{0.698795in}}%
\pgfpathlineto{\pgfqpoint{5.087238in}{0.700100in}}%
\pgfpathlineto{\pgfqpoint{5.085404in}{0.700129in}}%
\pgfpathlineto{\pgfqpoint{5.078717in}{0.699172in}}%
\pgfpathlineto{\pgfqpoint{5.073846in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{5.040464in}{0.692392in}}%
\pgfpathlineto{\pgfqpoint{5.024173in}{0.679789in}}%
\pgfpathlineto{\pgfqpoint{4.997624in}{0.665043in}}%
\pgfpathlineto{\pgfqpoint{4.996921in}{0.671756in}}%
\pgfpathlineto{\pgfqpoint{5.030316in}{0.666936in}}%
\pgfpathlineto{\pgfqpoint{5.063820in}{0.672757in}}%
\pgfpathlineto{\pgfqpoint{5.043925in}{0.683181in}}%
\pgfpathlineto{\pgfqpoint{5.015447in}{0.692620in}}%
\pgfpathlineto{\pgfqpoint{5.016341in}{0.700120in}}%
\pgfpathlineto{\pgfqpoint{5.018013in}{0.701302in}}%
\pgfpathlineto{\pgfqpoint{5.012512in}{0.693323in}}%
\pgfpathlineto{\pgfqpoint{5.015953in}{0.695231in}}%
\pgfpathlineto{\pgfqpoint{5.001665in}{0.675109in}}%
\pgfpathlineto{\pgfqpoint{4.997939in}{0.685100in}}%
\pgfpathlineto{\pgfqpoint{5.009232in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{5.041850in}{0.722737in}}%
\pgfpathlineto{\pgfqpoint{5.051067in}{0.723858in}}%
\pgfpathlineto{\pgfqpoint{5.021911in}{0.680912in}}%
\pgfpathlineto{\pgfqpoint{5.016421in}{0.706344in}}%
\pgfpathlineto{\pgfqpoint{5.008562in}{0.700615in}}%
\pgfpathlineto{\pgfqpoint{4.992824in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{4.957062in}{0.643469in}}%
\pgfpathlineto{\pgfqpoint{4.971284in}{0.685961in}}%
\pgfpathlineto{\pgfqpoint{5.034813in}{0.745025in}}%
\pgfpathlineto{\pgfqpoint{5.046011in}{0.735296in}}%
\pgfpathlineto{\pgfqpoint{5.042637in}{0.735067in}}%
\pgfpathlineto{\pgfqpoint{5.037593in}{0.738075in}}%
\pgfpathlineto{\pgfqpoint{5.048204in}{0.701066in}}%
\pgfpathlineto{\pgfqpoint{5.089385in}{0.693397in}}%
\pgfpathlineto{\pgfqpoint{5.106436in}{0.702909in}}%
\pgfpathlineto{\pgfqpoint{5.095749in}{0.698019in}}%
\pgfpathlineto{\pgfqpoint{5.089502in}{0.699154in}}%
\pgfpathlineto{\pgfqpoint{5.081564in}{0.695535in}}%
\pgfpathlineto{\pgfqpoint{5.083464in}{0.698654in}}%
\pgfpathlineto{\pgfqpoint{5.066602in}{0.690892in}}%
\pgfpathlineto{\pgfqpoint{5.037030in}{0.705655in}}%
\pgfpathlineto{\pgfqpoint{5.077649in}{0.702693in}}%
\pgfpathlineto{\pgfqpoint{5.053013in}{0.704973in}}%
\pgfpathlineto{\pgfqpoint{5.050379in}{0.707097in}}%
\pgfpathlineto{\pgfqpoint{5.047032in}{0.711456in}}%
\pgfpathlineto{\pgfqpoint{5.042844in}{0.751462in}}%
\pgfpathlineto{\pgfqpoint{5.045850in}{0.718056in}}%
\pgfpathlineto{\pgfqpoint{5.050989in}{0.712026in}}%
\pgfpathlineto{\pgfqpoint{5.065470in}{0.717675in}}%
\pgfpathlineto{\pgfqpoint{5.063846in}{0.704534in}}%
\pgfpathlineto{\pgfqpoint{5.056715in}{0.702339in}}%
\pgfpathlineto{\pgfqpoint{5.052025in}{0.710566in}}%
\pgfpathlineto{\pgfqpoint{5.055855in}{0.706475in}}%
\pgfpathlineto{\pgfqpoint{5.055442in}{0.702189in}}%
\pgfpathlineto{\pgfqpoint{5.055394in}{0.703608in}}%
\pgfpathlineto{\pgfqpoint{5.048607in}{0.711617in}}%
\pgfpathlineto{\pgfqpoint{5.048782in}{0.707431in}}%
\pgfpathlineto{\pgfqpoint{5.056240in}{0.706439in}}%
\pgfpathlineto{\pgfqpoint{5.055524in}{0.707676in}}%
\pgfpathlineto{\pgfqpoint{5.056245in}{0.709251in}}%
\pgfpathlineto{\pgfqpoint{5.045703in}{0.714286in}}%
\pgfpathlineto{\pgfqpoint{5.040365in}{0.712830in}}%
\pgfpathlineto{\pgfqpoint{5.040779in}{0.701296in}}%
\pgfpathlineto{\pgfqpoint{5.069432in}{0.734545in}}%
\pgfpathlineto{\pgfqpoint{5.107988in}{0.743223in}}%
\pgfpathlineto{\pgfqpoint{5.110759in}{0.743442in}}%
\pgfpathlineto{\pgfqpoint{5.110415in}{0.744649in}}%
\pgfpathlineto{\pgfqpoint{5.102547in}{0.736409in}}%
\pgfpathlineto{\pgfqpoint{5.103451in}{0.745831in}}%
\pgfpathlineto{\pgfqpoint{5.091937in}{0.765995in}}%
\pgfpathlineto{\pgfqpoint{5.094039in}{0.759835in}}%
\pgfpathlineto{\pgfqpoint{5.092458in}{0.758983in}}%
\pgfpathlineto{\pgfqpoint{5.095738in}{0.755698in}}%
\pgfpathlineto{\pgfqpoint{5.096099in}{0.756557in}}%
\pgfpathlineto{\pgfqpoint{5.091644in}{0.757420in}}%
\pgfpathlineto{\pgfqpoint{5.087111in}{0.764977in}}%
\pgfpathlineto{\pgfqpoint{5.083749in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{5.101261in}{0.760713in}}%
\pgfpathlineto{\pgfqpoint{5.093013in}{0.777397in}}%
\pgfpathlineto{\pgfqpoint{5.085715in}{0.795799in}}%
\pgfpathlineto{\pgfqpoint{5.113347in}{0.793193in}}%
\pgfpathlineto{\pgfqpoint{5.116158in}{0.801124in}}%
\pgfpathlineto{\pgfqpoint{5.077649in}{0.825201in}}%
\pgfpathlineto{\pgfqpoint{5.048334in}{0.861170in}}%
\pgfpathlineto{\pgfqpoint{5.107008in}{0.873319in}}%
\pgfpathlineto{\pgfqpoint{5.116147in}{0.882434in}}%
\pgfpathlineto{\pgfqpoint{5.119375in}{0.880365in}}%
\pgfpathlineto{\pgfqpoint{5.111437in}{0.866101in}}%
\pgfpathlineto{\pgfqpoint{5.101801in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{5.097950in}{0.862703in}}%
\pgfpathlineto{\pgfqpoint{5.109968in}{0.873899in}}%
\pgfpathlineto{\pgfqpoint{5.117091in}{0.905888in}}%
\pgfpathlineto{\pgfqpoint{5.111413in}{0.856267in}}%
\pgfpathlineto{\pgfqpoint{5.061674in}{0.890439in}}%
\pgfpathlineto{\pgfqpoint{5.063984in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{5.094026in}{0.900685in}}%
\pgfpathlineto{\pgfqpoint{5.098575in}{0.838651in}}%
\pgfpathlineto{\pgfqpoint{5.093525in}{0.834517in}}%
\pgfpathlineto{\pgfqpoint{5.091059in}{0.833355in}}%
\pgfpathlineto{\pgfqpoint{5.086330in}{0.875036in}}%
\pgfpathlineto{\pgfqpoint{5.094953in}{0.861325in}}%
\pgfpathlineto{\pgfqpoint{5.056971in}{0.808388in}}%
\pgfpathlineto{\pgfqpoint{5.060820in}{0.804652in}}%
\pgfpathlineto{\pgfqpoint{5.057743in}{0.788133in}}%
\pgfpathlineto{\pgfqpoint{5.046824in}{0.791229in}}%
\pgfpathlineto{\pgfqpoint{5.088858in}{0.829865in}}%
\pgfpathlineto{\pgfqpoint{5.074918in}{0.829864in}}%
\pgfpathlineto{\pgfqpoint{5.081112in}{0.839151in}}%
\pgfpathlineto{\pgfqpoint{5.091068in}{0.844894in}}%
\pgfpathlineto{\pgfqpoint{5.082088in}{0.834465in}}%
\pgfpathlineto{\pgfqpoint{5.083776in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{5.083874in}{0.839688in}}%
\pgfpathlineto{\pgfqpoint{5.086476in}{0.844109in}}%
\pgfpathlineto{\pgfqpoint{5.086581in}{0.846629in}}%
\pgfpathlineto{\pgfqpoint{5.083540in}{0.845602in}}%
\pgfpathlineto{\pgfqpoint{5.081692in}{0.843059in}}%
\pgfpathlineto{\pgfqpoint{5.091263in}{0.848884in}}%
\pgfpathlineto{\pgfqpoint{5.087509in}{0.844981in}}%
\pgfpathlineto{\pgfqpoint{5.093000in}{0.849032in}}%
\pgfpathlineto{\pgfqpoint{5.086783in}{0.846135in}}%
\pgfpathlineto{\pgfqpoint{5.091669in}{0.845263in}}%
\pgfpathlineto{\pgfqpoint{5.086204in}{0.842830in}}%
\pgfpathlineto{\pgfqpoint{5.091666in}{0.843889in}}%
\pgfpathlineto{\pgfqpoint{5.088271in}{0.836672in}}%
\pgfpathlineto{\pgfqpoint{5.088339in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{5.072580in}{0.831852in}}%
\pgfpathlineto{\pgfqpoint{5.067582in}{0.826562in}}%
\pgfpathlineto{\pgfqpoint{5.062532in}{0.825877in}}%
\pgfpathlineto{\pgfqpoint{5.042706in}{0.832549in}}%
\pgfpathlineto{\pgfqpoint{5.041065in}{0.829926in}}%
\pgfpathlineto{\pgfqpoint{5.088095in}{0.837589in}}%
\pgfpathlineto{\pgfqpoint{5.068154in}{0.822310in}}%
\pgfpathlineto{\pgfqpoint{5.086047in}{0.854268in}}%
\pgfpathlineto{\pgfqpoint{5.079715in}{0.851605in}}%
\pgfpathlineto{\pgfqpoint{5.076444in}{0.851788in}}%
\pgfpathlineto{\pgfqpoint{5.067147in}{0.850300in}}%
\pgfpathlineto{\pgfqpoint{5.055956in}{0.871525in}}%
\pgfpathlineto{\pgfqpoint{5.059618in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{5.070989in}{0.848858in}}%
\pgfpathlineto{\pgfqpoint{5.066869in}{0.839918in}}%
\pgfpathlineto{\pgfqpoint{5.083986in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{5.070866in}{0.810512in}}%
\pgfpathlineto{\pgfqpoint{5.067306in}{0.798387in}}%
\pgfpathlineto{\pgfqpoint{5.048019in}{0.806468in}}%
\pgfpathlineto{\pgfqpoint{5.044337in}{0.814729in}}%
\pgfpathlineto{\pgfqpoint{5.040712in}{0.821014in}}%
\pgfpathlineto{\pgfqpoint{5.048890in}{0.811851in}}%
\pgfpathlineto{\pgfqpoint{5.075095in}{0.834580in}}%
\pgfpathlineto{\pgfqpoint{5.049931in}{0.805324in}}%
\pgfpathlineto{\pgfqpoint{5.049888in}{0.790900in}}%
\pgfpathlineto{\pgfqpoint{5.075374in}{0.790852in}}%
\pgfpathlineto{\pgfqpoint{5.075750in}{0.797624in}}%
\pgfpathlineto{\pgfqpoint{5.102725in}{0.777795in}}%
\pgfpathlineto{\pgfqpoint{5.114462in}{0.778431in}}%
\pgfpathlineto{\pgfqpoint{5.117638in}{0.782023in}}%
\pgfpathlineto{\pgfqpoint{5.118479in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{5.106611in}{0.769748in}}%
\pgfpathlineto{\pgfqpoint{5.109684in}{0.768396in}}%
\pgfpathlineto{\pgfqpoint{5.106882in}{0.772841in}}%
\pgfpathlineto{\pgfqpoint{5.110420in}{0.772688in}}%
\pgfpathlineto{\pgfqpoint{5.110565in}{0.774657in}}%
\pgfpathlineto{\pgfqpoint{5.113131in}{0.772366in}}%
\pgfpathlineto{\pgfqpoint{5.117464in}{0.775020in}}%
\pgfpathlineto{\pgfqpoint{5.121339in}{0.771656in}}%
\pgfpathlineto{\pgfqpoint{5.119277in}{0.772081in}}%
\pgfpathlineto{\pgfqpoint{5.117775in}{0.769670in}}%
\pgfpathlineto{\pgfqpoint{5.109342in}{0.769213in}}%
\pgfpathlineto{\pgfqpoint{5.113584in}{0.768491in}}%
\pgfpathlineto{\pgfqpoint{5.113469in}{0.770193in}}%
\pgfpathlineto{\pgfqpoint{5.108724in}{0.774135in}}%
\pgfpathlineto{\pgfqpoint{5.108479in}{0.770891in}}%
\pgfpathlineto{\pgfqpoint{5.092645in}{0.778245in}}%
\pgfpathlineto{\pgfqpoint{5.059982in}{0.747612in}}%
\pgfpathlineto{\pgfqpoint{5.060909in}{0.761417in}}%
\pgfpathlineto{\pgfqpoint{5.120698in}{0.802035in}}%
\pgfpathlineto{\pgfqpoint{5.143796in}{0.737021in}}%
\pgfpathlineto{\pgfqpoint{5.114941in}{0.754196in}}%
\pgfpathlineto{\pgfqpoint{5.096195in}{0.743605in}}%
\pgfpathlineto{\pgfqpoint{5.102063in}{0.760453in}}%
\pgfpathlineto{\pgfqpoint{5.128122in}{0.750059in}}%
\pgfpathlineto{\pgfqpoint{5.106159in}{0.765334in}}%
\pgfpathlineto{\pgfqpoint{5.118982in}{0.761129in}}%
\pgfpathlineto{\pgfqpoint{5.103739in}{0.783332in}}%
\pgfpathlineto{\pgfqpoint{5.131621in}{0.755418in}}%
\pgfpathlineto{\pgfqpoint{5.129115in}{0.754554in}}%
\pgfpathlineto{\pgfqpoint{5.128448in}{0.753785in}}%
\pgfpathlineto{\pgfqpoint{5.134361in}{0.755621in}}%
\pgfpathlineto{\pgfqpoint{5.141802in}{0.758957in}}%
\pgfpathlineto{\pgfqpoint{5.154619in}{0.760320in}}%
\pgfpathlineto{\pgfqpoint{5.159960in}{0.757017in}}%
\pgfpathlineto{\pgfqpoint{5.159554in}{0.754578in}}%
\pgfpathlineto{\pgfqpoint{5.125405in}{0.752957in}}%
\pgfpathlineto{\pgfqpoint{5.106473in}{0.782312in}}%
\pgfpathlineto{\pgfqpoint{5.120821in}{0.754539in}}%
\pgfpathlineto{\pgfqpoint{5.113914in}{0.752609in}}%
\pgfpathlineto{\pgfqpoint{5.087458in}{0.768937in}}%
\pgfpathlineto{\pgfqpoint{5.096050in}{0.756995in}}%
\pgfpathlineto{\pgfqpoint{5.144175in}{0.749559in}}%
\pgfpathlineto{\pgfqpoint{5.163552in}{0.783270in}}%
\pgfpathlineto{\pgfqpoint{5.157943in}{0.788197in}}%
\pgfpathlineto{\pgfqpoint{5.156742in}{0.774567in}}%
\pgfpathlineto{\pgfqpoint{5.155611in}{0.767510in}}%
\pgfpathlineto{\pgfqpoint{5.158237in}{0.770784in}}%
\pgfpathlineto{\pgfqpoint{5.162369in}{0.760147in}}%
\pgfpathlineto{\pgfqpoint{5.189369in}{0.777079in}}%
\pgfpathlineto{\pgfqpoint{5.168420in}{0.798052in}}%
\pgfpathlineto{\pgfqpoint{5.132155in}{0.794180in}}%
\pgfpathlineto{\pgfqpoint{5.136861in}{0.813368in}}%
\pgfpathlineto{\pgfqpoint{5.151212in}{0.801575in}}%
\pgfpathlineto{\pgfqpoint{5.160768in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{5.170536in}{0.792467in}}%
\pgfpathlineto{\pgfqpoint{5.170729in}{0.794912in}}%
\pgfpathlineto{\pgfqpoint{5.175705in}{0.796290in}}%
\pgfpathlineto{\pgfqpoint{5.180739in}{0.793240in}}%
\pgfpathlineto{\pgfqpoint{5.184365in}{0.791384in}}%
\pgfpathlineto{\pgfqpoint{5.188609in}{0.815922in}}%
\pgfpathlineto{\pgfqpoint{5.184538in}{0.811179in}}%
\pgfpathlineto{\pgfqpoint{5.163383in}{0.793917in}}%
\pgfpathlineto{\pgfqpoint{5.165507in}{0.790303in}}%
\pgfpathlineto{\pgfqpoint{5.170051in}{0.792025in}}%
\pgfpathlineto{\pgfqpoint{5.188428in}{0.844826in}}%
\pgfpathlineto{\pgfqpoint{5.184538in}{0.865583in}}%
\pgfpathlineto{\pgfqpoint{5.151421in}{0.808976in}}%
\pgfpathlineto{\pgfqpoint{5.158116in}{0.800961in}}%
\pgfpathlineto{\pgfqpoint{5.150755in}{0.793561in}}%
\pgfpathlineto{\pgfqpoint{5.148820in}{0.794593in}}%
\pgfpathlineto{\pgfqpoint{5.168463in}{0.806740in}}%
\pgfpathlineto{\pgfqpoint{5.176697in}{0.802432in}}%
\pgfpathlineto{\pgfqpoint{5.174655in}{0.803639in}}%
\pgfpathlineto{\pgfqpoint{5.172198in}{0.803686in}}%
\pgfpathlineto{\pgfqpoint{5.165780in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{5.162418in}{0.788285in}}%
\pgfpathlineto{\pgfqpoint{5.206907in}{0.785709in}}%
\pgfpathlineto{\pgfqpoint{5.215603in}{0.792157in}}%
\pgfpathlineto{\pgfqpoint{5.215795in}{0.797331in}}%
\pgfpathlineto{\pgfqpoint{5.228153in}{0.815642in}}%
\pgfpathlineto{\pgfqpoint{5.207677in}{0.819868in}}%
\pgfpathlineto{\pgfqpoint{5.181302in}{0.810048in}}%
\pgfpathlineto{\pgfqpoint{5.144772in}{0.821039in}}%
\pgfpathlineto{\pgfqpoint{5.252371in}{0.897308in}}%
\pgfpathlineto{\pgfqpoint{5.277941in}{0.908672in}}%
\pgfpathlineto{\pgfqpoint{5.279492in}{0.900336in}}%
\pgfpathlineto{\pgfqpoint{5.289380in}{0.901943in}}%
\pgfpathlineto{\pgfqpoint{5.249715in}{0.859224in}}%
\pgfpathlineto{\pgfqpoint{5.208726in}{0.828983in}}%
\pgfpathlineto{\pgfqpoint{5.190104in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{5.186580in}{0.812629in}}%
\pgfpathlineto{\pgfqpoint{5.192746in}{0.876151in}}%
\pgfpathlineto{\pgfqpoint{5.261593in}{0.842662in}}%
\pgfpathlineto{\pgfqpoint{5.219261in}{0.832984in}}%
\pgfpathlineto{\pgfqpoint{5.216202in}{0.817574in}}%
\pgfpathlineto{\pgfqpoint{5.222817in}{0.820032in}}%
\pgfpathlineto{\pgfqpoint{5.217212in}{0.811109in}}%
\pgfpathlineto{\pgfqpoint{5.227178in}{0.826412in}}%
\pgfpathlineto{\pgfqpoint{5.226467in}{0.826270in}}%
\pgfpathlineto{\pgfqpoint{5.221648in}{0.845001in}}%
\pgfpathlineto{\pgfqpoint{5.219433in}{0.823896in}}%
\pgfpathlineto{\pgfqpoint{5.217777in}{0.825573in}}%
\pgfpathlineto{\pgfqpoint{5.217666in}{0.826897in}}%
\pgfpathlineto{\pgfqpoint{5.221127in}{0.842082in}}%
\pgfpathlineto{\pgfqpoint{5.220045in}{0.862355in}}%
\pgfpathlineto{\pgfqpoint{5.202512in}{0.901531in}}%
\pgfpathlineto{\pgfqpoint{5.240297in}{0.867956in}}%
\pgfpathlineto{\pgfqpoint{5.231107in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{5.216929in}{0.887905in}}%
\pgfpathlineto{\pgfqpoint{5.218876in}{0.889063in}}%
\pgfpathlineto{\pgfqpoint{5.204840in}{0.888651in}}%
\pgfpathlineto{\pgfqpoint{5.175499in}{0.930993in}}%
\pgfpathlineto{\pgfqpoint{5.164905in}{0.935116in}}%
\pgfpathlineto{\pgfqpoint{5.173257in}{0.926408in}}%
\pgfpathlineto{\pgfqpoint{5.179283in}{0.902970in}}%
\pgfpathlineto{\pgfqpoint{5.175934in}{0.871647in}}%
\pgfpathlineto{\pgfqpoint{5.183757in}{0.865462in}}%
\pgfpathlineto{\pgfqpoint{5.188097in}{0.863916in}}%
\pgfpathlineto{\pgfqpoint{5.196053in}{0.869491in}}%
\pgfpathlineto{\pgfqpoint{5.193880in}{0.886739in}}%
\pgfpathlineto{\pgfqpoint{5.164839in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{5.188424in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{5.190097in}{0.809223in}}%
\pgfpathlineto{\pgfqpoint{5.191524in}{0.821298in}}%
\pgfpathlineto{\pgfqpoint{5.193897in}{0.815497in}}%
\pgfpathlineto{\pgfqpoint{5.197159in}{0.798950in}}%
\pgfpathlineto{\pgfqpoint{5.195322in}{0.820520in}}%
\pgfpathlineto{\pgfqpoint{5.204633in}{0.860783in}}%
\pgfpathlineto{\pgfqpoint{5.205880in}{0.862110in}}%
\pgfpathlineto{\pgfqpoint{5.216494in}{0.872104in}}%
\pgfpathlineto{\pgfqpoint{5.215177in}{0.876655in}}%
\pgfpathlineto{\pgfqpoint{5.246037in}{0.824247in}}%
\pgfpathlineto{\pgfqpoint{5.241138in}{0.813501in}}%
\pgfpathlineto{\pgfqpoint{5.242345in}{0.815604in}}%
\pgfpathlineto{\pgfqpoint{5.242155in}{0.806639in}}%
\pgfpathlineto{\pgfqpoint{5.242799in}{0.802228in}}%
\pgfpathlineto{\pgfqpoint{5.250542in}{0.822570in}}%
\pgfpathlineto{\pgfqpoint{5.254096in}{0.807383in}}%
\pgfpathlineto{\pgfqpoint{5.251950in}{0.809277in}}%
\pgfpathlineto{\pgfqpoint{5.229956in}{0.821273in}}%
\pgfpathlineto{\pgfqpoint{5.225146in}{0.820003in}}%
\pgfpathlineto{\pgfqpoint{5.226621in}{0.814789in}}%
\pgfpathlineto{\pgfqpoint{5.229245in}{0.837785in}}%
\pgfpathlineto{\pgfqpoint{5.205000in}{0.814472in}}%
\pgfpathlineto{\pgfqpoint{5.183652in}{0.803257in}}%
\pgfpathlineto{\pgfqpoint{5.172572in}{0.795501in}}%
\pgfpathlineto{\pgfqpoint{5.177754in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{5.183556in}{0.822754in}}%
\pgfpathlineto{\pgfqpoint{5.199484in}{0.836674in}}%
\pgfpathlineto{\pgfqpoint{5.199310in}{0.830668in}}%
\pgfpathlineto{\pgfqpoint{5.193751in}{0.826043in}}%
\pgfpathlineto{\pgfqpoint{5.228640in}{0.834779in}}%
\pgfpathlineto{\pgfqpoint{5.244574in}{0.813563in}}%
\pgfpathlineto{\pgfqpoint{5.249187in}{0.808919in}}%
\pgfpathlineto{\pgfqpoint{5.205043in}{0.809265in}}%
\pgfpathlineto{\pgfqpoint{5.212464in}{0.817761in}}%
\pgfpathlineto{\pgfqpoint{5.245200in}{0.823090in}}%
\pgfpathlineto{\pgfqpoint{5.257097in}{0.806832in}}%
\pgfpathlineto{\pgfqpoint{5.256544in}{0.808415in}}%
\pgfpathlineto{\pgfqpoint{5.256499in}{0.806884in}}%
\pgfpathlineto{\pgfqpoint{5.221550in}{0.810048in}}%
\pgfpathlineto{\pgfqpoint{5.219165in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{5.212707in}{0.800782in}}%
\pgfpathlineto{\pgfqpoint{5.206577in}{0.805321in}}%
\pgfpathlineto{\pgfqpoint{5.199045in}{0.806842in}}%
\pgfpathlineto{\pgfqpoint{5.202960in}{0.807150in}}%
\pgfpathlineto{\pgfqpoint{5.202240in}{0.805229in}}%
\pgfpathlineto{\pgfqpoint{5.192662in}{0.822180in}}%
\pgfpathlineto{\pgfqpoint{5.200734in}{0.811670in}}%
\pgfpathlineto{\pgfqpoint{5.202867in}{0.806349in}}%
\pgfpathlineto{\pgfqpoint{5.217053in}{0.794219in}}%
\pgfpathlineto{\pgfqpoint{5.215847in}{0.781929in}}%
\pgfpathlineto{\pgfqpoint{5.218054in}{0.798508in}}%
\pgfpathlineto{\pgfqpoint{5.234078in}{0.803664in}}%
\pgfpathlineto{\pgfqpoint{5.218079in}{0.801523in}}%
\pgfpathlineto{\pgfqpoint{5.222104in}{0.797239in}}%
\pgfpathlineto{\pgfqpoint{5.228984in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{5.243397in}{0.795332in}}%
\pgfpathlineto{\pgfqpoint{5.222791in}{0.825007in}}%
\pgfpathlineto{\pgfqpoint{5.220390in}{0.803476in}}%
\pgfpathlineto{\pgfqpoint{5.239799in}{0.785022in}}%
\pgfpathlineto{\pgfqpoint{5.225734in}{0.802998in}}%
\pgfpathlineto{\pgfqpoint{5.233691in}{0.798225in}}%
\pgfpathlineto{\pgfqpoint{5.241014in}{0.787230in}}%
\pgfpathlineto{\pgfqpoint{5.236587in}{0.783583in}}%
\pgfpathlineto{\pgfqpoint{5.228350in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{5.217193in}{0.818721in}}%
\pgfpathlineto{\pgfqpoint{5.249754in}{0.807235in}}%
\pgfpathlineto{\pgfqpoint{5.278710in}{0.765848in}}%
\pgfpathlineto{\pgfqpoint{5.247141in}{0.796125in}}%
\pgfpathlineto{\pgfqpoint{5.242189in}{0.784983in}}%
\pgfpathlineto{\pgfqpoint{5.245952in}{0.781673in}}%
\pgfpathlineto{\pgfqpoint{5.241760in}{0.785946in}}%
\pgfpathlineto{\pgfqpoint{5.222461in}{0.790779in}}%
\pgfpathlineto{\pgfqpoint{5.223750in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{5.210869in}{0.786023in}}%
\pgfpathlineto{\pgfqpoint{5.206801in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{5.205291in}{0.787363in}}%
\pgfpathlineto{\pgfqpoint{5.206365in}{0.786130in}}%
\pgfpathlineto{\pgfqpoint{5.243924in}{0.784124in}}%
\pgfpathlineto{\pgfqpoint{5.263572in}{0.783452in}}%
\pgfpathlineto{\pgfqpoint{5.258419in}{0.801021in}}%
\pgfpathlineto{\pgfqpoint{5.259453in}{0.805312in}}%
\pgfpathlineto{\pgfqpoint{5.271006in}{0.793012in}}%
\pgfpathlineto{\pgfqpoint{5.272310in}{0.763949in}}%
\pgfpathlineto{\pgfqpoint{5.241067in}{0.792888in}}%
\pgfpathlineto{\pgfqpoint{5.244373in}{0.786404in}}%
\pgfpathlineto{\pgfqpoint{5.292953in}{0.779732in}}%
\pgfpathlineto{\pgfqpoint{5.262545in}{0.770430in}}%
\pgfpathlineto{\pgfqpoint{5.239024in}{0.733417in}}%
\pgfpathlineto{\pgfqpoint{5.245607in}{0.765180in}}%
\pgfpathlineto{\pgfqpoint{5.227405in}{0.724710in}}%
\pgfpathlineto{\pgfqpoint{5.222568in}{0.723308in}}%
\pgfpathlineto{\pgfqpoint{5.235702in}{0.772272in}}%
\pgfpathlineto{\pgfqpoint{5.236293in}{0.780632in}}%
\pgfpathlineto{\pgfqpoint{5.233565in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{5.214829in}{0.771366in}}%
\pgfpathlineto{\pgfqpoint{5.224913in}{0.793140in}}%
\pgfpathlineto{\pgfqpoint{5.274639in}{0.758808in}}%
\pgfpathlineto{\pgfqpoint{5.242728in}{0.746335in}}%
\pgfpathlineto{\pgfqpoint{5.240945in}{0.748860in}}%
\pgfpathlineto{\pgfqpoint{5.235584in}{0.744370in}}%
\pgfpathlineto{\pgfqpoint{5.242488in}{0.743457in}}%
\pgfpathlineto{\pgfqpoint{5.247352in}{0.738463in}}%
\pgfpathlineto{\pgfqpoint{5.265324in}{0.750539in}}%
\pgfpathlineto{\pgfqpoint{5.271468in}{0.745609in}}%
\pgfpathlineto{\pgfqpoint{5.288262in}{0.769485in}}%
\pgfpathlineto{\pgfqpoint{5.292220in}{0.784956in}}%
\pgfpathlineto{\pgfqpoint{5.302846in}{0.803499in}}%
\pgfpathlineto{\pgfqpoint{5.301356in}{0.793286in}}%
\pgfpathlineto{\pgfqpoint{5.304864in}{0.792450in}}%
\pgfpathlineto{\pgfqpoint{5.308955in}{0.809340in}}%
\pgfpathlineto{\pgfqpoint{5.261166in}{0.808774in}}%
\pgfpathlineto{\pgfqpoint{5.243135in}{0.836829in}}%
\pgfpathlineto{\pgfqpoint{5.275170in}{0.838417in}}%
\pgfpathlineto{\pgfqpoint{5.271066in}{0.811866in}}%
\pgfpathlineto{\pgfqpoint{5.261744in}{0.810680in}}%
\pgfpathlineto{\pgfqpoint{5.264006in}{0.802324in}}%
\pgfpathlineto{\pgfqpoint{5.271884in}{0.803932in}}%
\pgfpathlineto{\pgfqpoint{5.270103in}{0.803934in}}%
\pgfpathlineto{\pgfqpoint{5.267768in}{0.804502in}}%
\pgfpathlineto{\pgfqpoint{5.263586in}{0.804505in}}%
\pgfpathlineto{\pgfqpoint{5.262839in}{0.794026in}}%
\pgfpathlineto{\pgfqpoint{5.252326in}{0.797303in}}%
\pgfpathlineto{\pgfqpoint{5.247826in}{0.786101in}}%
\pgfpathlineto{\pgfqpoint{5.231429in}{0.786589in}}%
\pgfpathlineto{\pgfqpoint{5.239702in}{0.779283in}}%
\pgfpathlineto{\pgfqpoint{5.256477in}{0.791113in}}%
\pgfpathlineto{\pgfqpoint{5.262092in}{0.796930in}}%
\pgfpathlineto{\pgfqpoint{5.272863in}{0.814519in}}%
\pgfpathlineto{\pgfqpoint{5.277300in}{0.820211in}}%
\pgfpathlineto{\pgfqpoint{5.269648in}{0.813834in}}%
\pgfpathlineto{\pgfqpoint{5.272830in}{0.812592in}}%
\pgfpathlineto{\pgfqpoint{5.278592in}{0.817574in}}%
\pgfpathlineto{\pgfqpoint{5.288736in}{0.827301in}}%
\pgfpathlineto{\pgfqpoint{5.278956in}{0.821122in}}%
\pgfpathlineto{\pgfqpoint{5.291332in}{0.825160in}}%
\pgfpathlineto{\pgfqpoint{5.295360in}{0.828492in}}%
\pgfpathlineto{\pgfqpoint{5.291160in}{0.829497in}}%
\pgfpathlineto{\pgfqpoint{5.289590in}{0.827282in}}%
\pgfpathlineto{\pgfqpoint{5.294735in}{0.845695in}}%
\pgfpathlineto{\pgfqpoint{5.296690in}{0.840813in}}%
\pgfpathlineto{\pgfqpoint{5.293049in}{0.837789in}}%
\pgfpathlineto{\pgfqpoint{5.297841in}{0.842308in}}%
\pgfpathlineto{\pgfqpoint{5.294645in}{0.836885in}}%
\pgfpathlineto{\pgfqpoint{5.294130in}{0.832312in}}%
\pgfpathlineto{\pgfqpoint{5.296652in}{0.832150in}}%
\pgfpathlineto{\pgfqpoint{5.295322in}{0.831205in}}%
\pgfpathlineto{\pgfqpoint{5.294316in}{0.827946in}}%
\pgfpathlineto{\pgfqpoint{5.292914in}{0.833946in}}%
\pgfpathlineto{\pgfqpoint{5.283238in}{0.829685in}}%
\pgfpathlineto{\pgfqpoint{5.296371in}{0.825227in}}%
\pgfpathlineto{\pgfqpoint{5.284903in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{5.287899in}{0.813176in}}%
\pgfpathlineto{\pgfqpoint{5.282034in}{0.804935in}}%
\pgfpathlineto{\pgfqpoint{5.286562in}{0.799442in}}%
\pgfpathlineto{\pgfqpoint{5.283964in}{0.769805in}}%
\pgfpathlineto{\pgfqpoint{5.291982in}{0.741974in}}%
\pgfpathlineto{\pgfqpoint{5.312291in}{0.727439in}}%
\pgfpathlineto{\pgfqpoint{5.299582in}{0.715014in}}%
\pgfpathlineto{\pgfqpoint{5.286348in}{0.718958in}}%
\pgfpathlineto{\pgfqpoint{5.289586in}{0.722994in}}%
\pgfpathlineto{\pgfqpoint{5.297982in}{0.727167in}}%
\pgfpathlineto{\pgfqpoint{5.312208in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{5.326210in}{0.716831in}}%
\pgfpathlineto{\pgfqpoint{5.327065in}{0.718602in}}%
\pgfpathlineto{\pgfqpoint{5.314633in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{5.311821in}{0.732865in}}%
\pgfpathlineto{\pgfqpoint{5.312835in}{0.733784in}}%
\pgfpathlineto{\pgfqpoint{5.310869in}{0.733925in}}%
\pgfpathlineto{\pgfqpoint{5.311054in}{0.732582in}}%
\pgfpathlineto{\pgfqpoint{5.311846in}{0.733957in}}%
\pgfpathlineto{\pgfqpoint{5.312307in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{5.310407in}{0.738225in}}%
\pgfpathlineto{\pgfqpoint{5.312958in}{0.740728in}}%
\pgfpathlineto{\pgfqpoint{5.316408in}{0.742352in}}%
\pgfpathlineto{\pgfqpoint{5.315268in}{0.746874in}}%
\pgfpathlineto{\pgfqpoint{5.315183in}{0.742608in}}%
\pgfpathlineto{\pgfqpoint{5.319213in}{0.746619in}}%
\pgfpathlineto{\pgfqpoint{5.316869in}{0.746010in}}%
\pgfpathlineto{\pgfqpoint{5.322791in}{0.743891in}}%
\pgfpathlineto{\pgfqpoint{5.327537in}{0.743595in}}%
\pgfpathlineto{\pgfqpoint{5.337200in}{0.735489in}}%
\pgfpathlineto{\pgfqpoint{5.332998in}{0.730725in}}%
\pgfpathlineto{\pgfqpoint{5.331984in}{0.742854in}}%
\pgfpathlineto{\pgfqpoint{5.290562in}{0.758844in}}%
\pgfpathlineto{\pgfqpoint{5.282250in}{0.744280in}}%
\pgfpathlineto{\pgfqpoint{5.299053in}{0.741869in}}%
\pgfpathlineto{\pgfqpoint{5.296616in}{0.738689in}}%
\pgfpathlineto{\pgfqpoint{5.296234in}{0.752790in}}%
\pgfpathlineto{\pgfqpoint{5.336017in}{0.745091in}}%
\pgfpathlineto{\pgfqpoint{5.336460in}{0.743556in}}%
\pgfpathlineto{\pgfqpoint{5.341265in}{0.739968in}}%
\pgfpathlineto{\pgfqpoint{5.340213in}{0.743511in}}%
\pgfpathlineto{\pgfqpoint{5.333631in}{0.748654in}}%
\pgfpathlineto{\pgfqpoint{5.338094in}{0.740717in}}%
\pgfpathlineto{\pgfqpoint{5.337178in}{0.739477in}}%
\pgfpathlineto{\pgfqpoint{5.333104in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{5.336300in}{0.743349in}}%
\pgfpathlineto{\pgfqpoint{5.319700in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{5.317351in}{0.748678in}}%
\pgfpathlineto{\pgfqpoint{5.334504in}{0.747418in}}%
\pgfpathlineto{\pgfqpoint{5.324114in}{0.750667in}}%
\pgfpathlineto{\pgfqpoint{5.317978in}{0.738941in}}%
\pgfpathlineto{\pgfqpoint{5.328163in}{0.739378in}}%
\pgfpathlineto{\pgfqpoint{5.298448in}{0.723661in}}%
\pgfpathlineto{\pgfqpoint{5.278594in}{0.719269in}}%
\pgfpathlineto{\pgfqpoint{5.290337in}{0.746365in}}%
\pgfpathlineto{\pgfqpoint{5.299214in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{5.299070in}{0.754622in}}%
\pgfpathlineto{\pgfqpoint{5.301234in}{0.753791in}}%
\pgfpathlineto{\pgfqpoint{5.307857in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{5.312857in}{0.747151in}}%
\pgfpathlineto{\pgfqpoint{5.315182in}{0.752039in}}%
\pgfpathlineto{\pgfqpoint{5.313174in}{0.753068in}}%
\pgfpathlineto{\pgfqpoint{5.314520in}{0.750753in}}%
\pgfpathlineto{\pgfqpoint{5.279663in}{0.758896in}}%
\pgfpathlineto{\pgfqpoint{5.269818in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{5.275420in}{0.737661in}}%
\pgfpathlineto{\pgfqpoint{5.276373in}{0.731615in}}%
\pgfpathlineto{\pgfqpoint{5.293301in}{0.736371in}}%
\pgfpathlineto{\pgfqpoint{5.293256in}{0.754074in}}%
\pgfpathlineto{\pgfqpoint{5.295873in}{0.745878in}}%
\pgfpathlineto{\pgfqpoint{5.291423in}{0.753835in}}%
\pgfpathlineto{\pgfqpoint{5.286811in}{0.758268in}}%
\pgfpathlineto{\pgfqpoint{5.284652in}{0.768265in}}%
\pgfpathlineto{\pgfqpoint{5.280912in}{0.767871in}}%
\pgfpathlineto{\pgfqpoint{5.274544in}{0.766761in}}%
\pgfpathlineto{\pgfqpoint{5.270718in}{0.793132in}}%
\pgfpathlineto{\pgfqpoint{5.282716in}{0.823964in}}%
\pgfpathlineto{\pgfqpoint{5.311927in}{0.820361in}}%
\pgfpathlineto{\pgfqpoint{5.299436in}{0.805840in}}%
\pgfpathlineto{\pgfqpoint{5.292877in}{0.796129in}}%
\pgfpathlineto{\pgfqpoint{5.300220in}{0.797542in}}%
\pgfpathlineto{\pgfqpoint{5.282124in}{0.797468in}}%
\pgfpathlineto{\pgfqpoint{5.288825in}{0.797450in}}%
\pgfpathlineto{\pgfqpoint{5.310899in}{0.793409in}}%
\pgfpathlineto{\pgfqpoint{5.307445in}{0.796762in}}%
\pgfpathlineto{\pgfqpoint{5.284937in}{0.801356in}}%
\pgfpathlineto{\pgfqpoint{5.279403in}{0.789057in}}%
\pgfpathlineto{\pgfqpoint{5.274971in}{0.799196in}}%
\pgfpathlineto{\pgfqpoint{5.275937in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{5.277039in}{0.808099in}}%
\pgfpathlineto{\pgfqpoint{5.246125in}{0.810064in}}%
\pgfpathlineto{\pgfqpoint{5.200697in}{0.814377in}}%
\pgfpathlineto{\pgfqpoint{5.264224in}{0.839646in}}%
\pgfpathlineto{\pgfqpoint{5.301552in}{0.805862in}}%
\pgfpathlineto{\pgfqpoint{5.308158in}{0.788420in}}%
\pgfpathlineto{\pgfqpoint{5.295409in}{0.816168in}}%
\pgfpathlineto{\pgfqpoint{5.303548in}{0.785860in}}%
\pgfpathlineto{\pgfqpoint{5.300352in}{0.797932in}}%
\pgfpathlineto{\pgfqpoint{5.281839in}{0.819820in}}%
\pgfpathlineto{\pgfqpoint{5.275215in}{0.819540in}}%
\pgfpathlineto{\pgfqpoint{5.293854in}{0.826692in}}%
\pgfpathlineto{\pgfqpoint{5.305498in}{0.824225in}}%
\pgfpathlineto{\pgfqpoint{5.343618in}{0.868127in}}%
\pgfpathlineto{\pgfqpoint{5.369335in}{0.903778in}}%
\pgfpathlineto{\pgfqpoint{5.368695in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{5.357641in}{0.899917in}}%
\pgfpathlineto{\pgfqpoint{5.320699in}{0.906110in}}%
\pgfpathlineto{\pgfqpoint{5.327988in}{0.888636in}}%
\pgfpathlineto{\pgfqpoint{5.328197in}{0.884011in}}%
\pgfpathlineto{\pgfqpoint{5.326616in}{0.860940in}}%
\pgfpathlineto{\pgfqpoint{5.327021in}{0.866473in}}%
\pgfpathlineto{\pgfqpoint{5.309323in}{0.895018in}}%
\pgfpathlineto{\pgfqpoint{5.263383in}{0.861416in}}%
\pgfpathlineto{\pgfqpoint{5.234509in}{0.842244in}}%
\pgfpathlineto{\pgfqpoint{5.205251in}{0.863309in}}%
\pgfpathlineto{\pgfqpoint{5.188993in}{0.853670in}}%
\pgfpathlineto{\pgfqpoint{5.179685in}{0.854345in}}%
\pgfpathlineto{\pgfqpoint{5.181490in}{0.848057in}}%
\pgfpathlineto{\pgfqpoint{5.173787in}{0.868949in}}%
\pgfpathlineto{\pgfqpoint{5.175492in}{0.877324in}}%
\pgfpathlineto{\pgfqpoint{5.180701in}{0.885387in}}%
\pgfpathlineto{\pgfqpoint{5.177768in}{0.895409in}}%
\pgfpathlineto{\pgfqpoint{5.165112in}{0.899808in}}%
\pgfpathlineto{\pgfqpoint{5.170310in}{0.865933in}}%
\pgfpathlineto{\pgfqpoint{5.177978in}{0.842254in}}%
\pgfpathlineto{\pgfqpoint{5.179896in}{0.830443in}}%
\pgfpathlineto{\pgfqpoint{5.176785in}{0.880245in}}%
\pgfpathlineto{\pgfqpoint{5.187811in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{5.197145in}{0.925987in}}%
\pgfpathlineto{\pgfqpoint{5.198703in}{0.890440in}}%
\pgfpathlineto{\pgfqpoint{5.194173in}{0.845198in}}%
\pgfpathlineto{\pgfqpoint{5.245951in}{0.843564in}}%
\pgfpathlineto{\pgfqpoint{5.253126in}{0.831712in}}%
\pgfpathlineto{\pgfqpoint{5.260451in}{0.840060in}}%
\pgfpathlineto{\pgfqpoint{5.243884in}{0.837808in}}%
\pgfpathlineto{\pgfqpoint{5.253842in}{0.851226in}}%
\pgfpathlineto{\pgfqpoint{5.276003in}{0.863802in}}%
\pgfpathlineto{\pgfqpoint{5.216475in}{0.859352in}}%
\pgfpathlineto{\pgfqpoint{5.233517in}{0.855616in}}%
\pgfpathlineto{\pgfqpoint{5.189715in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{5.168375in}{0.932766in}}%
\pgfpathlineto{\pgfqpoint{5.217597in}{0.863325in}}%
\pgfpathlineto{\pgfqpoint{5.189859in}{0.869974in}}%
\pgfpathlineto{\pgfqpoint{5.230443in}{0.850866in}}%
\pgfpathlineto{\pgfqpoint{5.243414in}{0.858704in}}%
\pgfpathlineto{\pgfqpoint{5.232218in}{0.940570in}}%
\pgfpathlineto{\pgfqpoint{5.251052in}{0.988569in}}%
\pgfpathlineto{\pgfqpoint{5.250574in}{0.952184in}}%
\pgfpathlineto{\pgfqpoint{5.264044in}{0.865997in}}%
\pgfpathlineto{\pgfqpoint{5.276572in}{0.798904in}}%
\pgfpathlineto{\pgfqpoint{5.258638in}{0.857365in}}%
\pgfpathlineto{\pgfqpoint{5.227105in}{0.935401in}}%
\pgfpathlineto{\pgfqpoint{5.227478in}{0.940022in}}%
\pgfpathlineto{\pgfqpoint{5.243889in}{0.912867in}}%
\pgfpathlineto{\pgfqpoint{5.292623in}{0.811794in}}%
\pgfpathlineto{\pgfqpoint{5.272262in}{0.755064in}}%
\pgfpathlineto{\pgfqpoint{5.278129in}{0.734689in}}%
\pgfpathlineto{\pgfqpoint{5.317121in}{0.731691in}}%
\pgfpathlineto{\pgfqpoint{5.282350in}{0.740104in}}%
\pgfpathlineto{\pgfqpoint{5.255943in}{0.703457in}}%
\pgfpathlineto{\pgfqpoint{5.265074in}{0.718193in}}%
\pgfpathlineto{\pgfqpoint{5.263628in}{0.719606in}}%
\pgfpathlineto{\pgfqpoint{5.268863in}{0.733812in}}%
\pgfpathlineto{\pgfqpoint{5.283999in}{0.742957in}}%
\pgfpathlineto{\pgfqpoint{5.274366in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{5.286705in}{0.740844in}}%
\pgfpathlineto{\pgfqpoint{5.264782in}{0.737276in}}%
\pgfpathlineto{\pgfqpoint{5.267025in}{0.721019in}}%
\pgfpathlineto{\pgfqpoint{5.250887in}{0.722424in}}%
\pgfpathlineto{\pgfqpoint{5.266461in}{0.726834in}}%
\pgfpathlineto{\pgfqpoint{5.269851in}{0.723784in}}%
\pgfpathlineto{\pgfqpoint{5.267307in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{5.268430in}{0.717792in}}%
\pgfpathlineto{\pgfqpoint{5.284399in}{0.741149in}}%
\pgfpathlineto{\pgfqpoint{5.285539in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{5.305133in}{0.739073in}}%
\pgfpathlineto{\pgfqpoint{5.317833in}{0.740286in}}%
\pgfpathlineto{\pgfqpoint{5.308120in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{5.301189in}{0.748257in}}%
\pgfpathlineto{\pgfqpoint{5.297222in}{0.747211in}}%
\pgfpathlineto{\pgfqpoint{5.278904in}{0.768705in}}%
\pgfpathlineto{\pgfqpoint{5.257488in}{0.769668in}}%
\pgfpathlineto{\pgfqpoint{5.264421in}{0.768145in}}%
\pgfpathlineto{\pgfqpoint{5.290691in}{0.759513in}}%
\pgfpathlineto{\pgfqpoint{5.338906in}{0.721730in}}%
\pgfpathlineto{\pgfqpoint{5.336078in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{5.285187in}{0.735798in}}%
\pgfpathlineto{\pgfqpoint{5.277200in}{0.735310in}}%
\pgfpathlineto{\pgfqpoint{5.327991in}{0.740003in}}%
\pgfpathlineto{\pgfqpoint{5.323659in}{0.744359in}}%
\pgfpathlineto{\pgfqpoint{5.286672in}{0.744822in}}%
\pgfpathlineto{\pgfqpoint{5.274833in}{0.835113in}}%
\pgfpathlineto{\pgfqpoint{5.263410in}{0.836267in}}%
\pgfpathlineto{\pgfqpoint{5.293622in}{0.715786in}}%
\pgfpathlineto{\pgfqpoint{5.272733in}{0.701938in}}%
\pgfpathlineto{\pgfqpoint{5.286578in}{0.733645in}}%
\pgfpathlineto{\pgfqpoint{5.283078in}{0.735265in}}%
\pgfpathlineto{\pgfqpoint{5.280038in}{0.740071in}}%
\pgfpathlineto{\pgfqpoint{5.281541in}{0.740556in}}%
\pgfpathlineto{\pgfqpoint{5.284253in}{0.744088in}}%
\pgfpathlineto{\pgfqpoint{5.287393in}{0.744160in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{0.747637in}}%
\pgfpathlineto{\pgfqpoint{5.285543in}{0.743801in}}%
\pgfpathlineto{\pgfqpoint{5.282883in}{0.734900in}}%
\pgfpathlineto{\pgfqpoint{5.263917in}{0.701149in}}%
\pgfpathlineto{\pgfqpoint{5.299461in}{0.657287in}}%
\pgfpathlineto{\pgfqpoint{5.298251in}{0.665012in}}%
\pgfpathlineto{\pgfqpoint{5.286981in}{0.727254in}}%
\pgfpathlineto{\pgfqpoint{5.291182in}{0.719627in}}%
\pgfpathlineto{\pgfqpoint{5.293297in}{0.708754in}}%
\pgfpathlineto{\pgfqpoint{5.297579in}{0.711844in}}%
\pgfpathlineto{\pgfqpoint{5.289093in}{0.704555in}}%
\pgfpathlineto{\pgfqpoint{5.288426in}{0.708433in}}%
\pgfpathlineto{\pgfqpoint{5.287372in}{0.709935in}}%
\pgfpathlineto{\pgfqpoint{5.288207in}{0.709615in}}%
\pgfpathlineto{\pgfqpoint{5.293602in}{0.714850in}}%
\pgfpathlineto{\pgfqpoint{5.282235in}{0.711742in}}%
\pgfpathlineto{\pgfqpoint{5.291173in}{0.711774in}}%
\pgfpathlineto{\pgfqpoint{5.292686in}{0.716303in}}%
\pgfpathlineto{\pgfqpoint{5.299282in}{0.721171in}}%
\pgfpathlineto{\pgfqpoint{5.323613in}{0.713675in}}%
\pgfpathlineto{\pgfqpoint{5.282696in}{0.711623in}}%
\pgfpathlineto{\pgfqpoint{5.292898in}{0.716582in}}%
\pgfpathlineto{\pgfqpoint{5.293845in}{0.715847in}}%
\pgfpathlineto{\pgfqpoint{5.294441in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{5.316554in}{0.677328in}}%
\pgfpathlineto{\pgfqpoint{5.313862in}{0.684646in}}%
\pgfpathlineto{\pgfqpoint{5.283992in}{0.719300in}}%
\pgfpathlineto{\pgfqpoint{5.304667in}{0.728956in}}%
\pgfpathlineto{\pgfqpoint{5.310451in}{0.725748in}}%
\pgfpathlineto{\pgfqpoint{5.307330in}{0.723018in}}%
\pgfpathlineto{\pgfqpoint{5.297608in}{0.715396in}}%
\pgfpathlineto{\pgfqpoint{5.306550in}{0.705919in}}%
\pgfpathlineto{\pgfqpoint{5.297981in}{0.707137in}}%
\pgfpathlineto{\pgfqpoint{5.303422in}{0.713718in}}%
\pgfpathlineto{\pgfqpoint{5.301897in}{0.716026in}}%
\pgfpathlineto{\pgfqpoint{5.302053in}{0.713976in}}%
\pgfpathlineto{\pgfqpoint{5.298451in}{0.712039in}}%
\pgfpathlineto{\pgfqpoint{5.298423in}{0.726944in}}%
\pgfpathlineto{\pgfqpoint{5.297179in}{0.723360in}}%
\pgfpathlineto{\pgfqpoint{5.314548in}{0.687960in}}%
\pgfpathlineto{\pgfqpoint{5.309447in}{0.693613in}}%
\pgfpathlineto{\pgfqpoint{5.322764in}{0.700771in}}%
\pgfpathlineto{\pgfqpoint{5.317104in}{0.696382in}}%
\pgfpathlineto{\pgfqpoint{5.318674in}{0.690294in}}%
\pgfpathlineto{\pgfqpoint{5.312861in}{0.692156in}}%
\pgfpathlineto{\pgfqpoint{5.306944in}{0.690473in}}%
\pgfpathlineto{\pgfqpoint{5.328244in}{0.688835in}}%
\pgfpathlineto{\pgfqpoint{5.329529in}{0.694363in}}%
\pgfpathlineto{\pgfqpoint{5.317548in}{0.700359in}}%
\pgfpathlineto{\pgfqpoint{5.320938in}{0.697533in}}%
\pgfpathlineto{\pgfqpoint{5.329523in}{0.698695in}}%
\pgfpathlineto{\pgfqpoint{5.326078in}{0.700525in}}%
\pgfpathlineto{\pgfqpoint{5.332583in}{0.701766in}}%
\pgfpathlineto{\pgfqpoint{5.335366in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{5.330863in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{5.319366in}{0.703030in}}%
\pgfpathlineto{\pgfqpoint{5.330797in}{0.684726in}}%
\pgfpathlineto{\pgfqpoint{5.337482in}{0.654055in}}%
\pgfpathlineto{\pgfqpoint{5.340102in}{0.656432in}}%
\pgfpathlineto{\pgfqpoint{5.347500in}{0.675412in}}%
\pgfpathlineto{\pgfqpoint{5.376073in}{0.640554in}}%
\pgfpathlineto{\pgfqpoint{5.356473in}{0.626343in}}%
\pgfpathlineto{\pgfqpoint{5.374463in}{0.654642in}}%
\pgfpathlineto{\pgfqpoint{5.348637in}{0.634189in}}%
\pgfpathlineto{\pgfqpoint{5.261903in}{0.595983in}}%
\pgfpathlineto{\pgfqpoint{5.241001in}{0.593636in}}%
\pgfpathlineto{\pgfqpoint{5.310923in}{0.621480in}}%
\pgfpathlineto{\pgfqpoint{5.321657in}{0.630252in}}%
\pgfpathlineto{\pgfqpoint{5.328663in}{0.615945in}}%
\pgfpathlineto{\pgfqpoint{5.328663in}{0.613793in}}%
\pgfpathlineto{\pgfqpoint{5.332455in}{0.609159in}}%
\pgfpathlineto{\pgfqpoint{5.347529in}{0.622971in}}%
\pgfpathlineto{\pgfqpoint{5.325512in}{0.630386in}}%
\pgfpathlineto{\pgfqpoint{5.353607in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{5.371656in}{0.576902in}}%
\pgfpathlineto{\pgfqpoint{5.371900in}{0.615161in}}%
\pgfpathlineto{\pgfqpoint{5.350014in}{0.644187in}}%
\pgfpathlineto{\pgfqpoint{5.344837in}{0.646357in}}%
\pgfpathlineto{\pgfqpoint{5.345551in}{0.657851in}}%
\pgfpathlineto{\pgfqpoint{5.347295in}{0.659767in}}%
\pgfpathlineto{\pgfqpoint{5.402789in}{0.739625in}}%
\pgfpathlineto{\pgfqpoint{5.352213in}{0.657760in}}%
\pgfpathlineto{\pgfqpoint{5.359797in}{0.656496in}}%
\pgfpathlineto{\pgfqpoint{5.394606in}{0.636701in}}%
\pgfpathlineto{\pgfqpoint{5.381728in}{0.656985in}}%
\pgfpathlineto{\pgfqpoint{5.391264in}{0.661293in}}%
\pgfpathlineto{\pgfqpoint{5.381822in}{0.661493in}}%
\pgfpathlineto{\pgfqpoint{5.364889in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{5.359468in}{0.659333in}}%
\pgfpathlineto{\pgfqpoint{5.353305in}{0.653693in}}%
\pgfpathlineto{\pgfqpoint{5.386183in}{0.660064in}}%
\pgfpathlineto{\pgfqpoint{5.403653in}{0.666950in}}%
\pgfpathlineto{\pgfqpoint{5.394680in}{0.674642in}}%
\pgfpathlineto{\pgfqpoint{5.388977in}{0.672390in}}%
\pgfpathlineto{\pgfqpoint{5.394227in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{5.396735in}{0.653708in}}%
\pgfpathlineto{\pgfqpoint{5.380071in}{0.655170in}}%
\pgfpathlineto{\pgfqpoint{5.332382in}{0.683010in}}%
\pgfpathlineto{\pgfqpoint{5.341725in}{0.665382in}}%
\pgfpathlineto{\pgfqpoint{5.355936in}{0.660271in}}%
\pgfpathlineto{\pgfqpoint{5.364314in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{5.367785in}{0.658864in}}%
\pgfpathlineto{\pgfqpoint{5.360253in}{0.664159in}}%
\pgfpathlineto{\pgfqpoint{5.343710in}{0.660910in}}%
\pgfpathlineto{\pgfqpoint{5.352280in}{0.665618in}}%
\pgfpathlineto{\pgfqpoint{5.358695in}{0.664610in}}%
\pgfpathlineto{\pgfqpoint{5.358990in}{0.665015in}}%
\pgfpathlineto{\pgfqpoint{5.341927in}{0.667900in}}%
\pgfpathlineto{\pgfqpoint{5.345754in}{0.668673in}}%
\pgfpathlineto{\pgfqpoint{5.370407in}{0.663526in}}%
\pgfpathlineto{\pgfqpoint{5.376910in}{0.661415in}}%
\pgfpathlineto{\pgfqpoint{5.376579in}{0.667052in}}%
\pgfpathlineto{\pgfqpoint{5.383952in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{5.380271in}{0.663642in}}%
\pgfpathlineto{\pgfqpoint{5.394482in}{0.664928in}}%
\pgfpathlineto{\pgfqpoint{5.396810in}{0.682330in}}%
\pgfpathlineto{\pgfqpoint{5.377330in}{0.717292in}}%
\pgfpathlineto{\pgfqpoint{5.423578in}{0.768848in}}%
\pgfpathlineto{\pgfqpoint{5.368392in}{0.733003in}}%
\pgfpathlineto{\pgfqpoint{5.353819in}{0.767084in}}%
\pgfpathlineto{\pgfqpoint{5.332038in}{0.790422in}}%
\pgfpathlineto{\pgfqpoint{5.324826in}{0.785895in}}%
\pgfpathlineto{\pgfqpoint{5.325686in}{0.773500in}}%
\pgfpathlineto{\pgfqpoint{5.331833in}{0.771450in}}%
\pgfpathlineto{\pgfqpoint{5.337639in}{0.749313in}}%
\pgfpathlineto{\pgfqpoint{5.350318in}{0.722133in}}%
\pgfpathlineto{\pgfqpoint{5.346920in}{0.728623in}}%
\pgfpathlineto{\pgfqpoint{5.363858in}{0.727894in}}%
\pgfpathlineto{\pgfqpoint{5.378804in}{0.737611in}}%
\pgfpathlineto{\pgfqpoint{5.449062in}{0.762996in}}%
\pgfpathlineto{\pgfqpoint{5.339351in}{0.765491in}}%
\pgfpathlineto{\pgfqpoint{5.362000in}{0.763865in}}%
\pgfpathlineto{\pgfqpoint{5.387962in}{0.777227in}}%
\pgfpathlineto{\pgfqpoint{5.382487in}{0.777451in}}%
\pgfpathlineto{\pgfqpoint{5.375454in}{0.797722in}}%
\pgfpathlineto{\pgfqpoint{5.354540in}{0.803254in}}%
\pgfpathlineto{\pgfqpoint{5.354168in}{0.798814in}}%
\pgfpathlineto{\pgfqpoint{5.357111in}{0.799920in}}%
\pgfpathlineto{\pgfqpoint{5.358103in}{0.795953in}}%
\pgfpathlineto{\pgfqpoint{5.360828in}{0.833229in}}%
\pgfpathlineto{\pgfqpoint{5.367322in}{0.805296in}}%
\pgfpathlineto{\pgfqpoint{5.345463in}{0.783898in}}%
\pgfpathlineto{\pgfqpoint{5.343934in}{0.784115in}}%
\pgfpathlineto{\pgfqpoint{5.338512in}{0.783340in}}%
\pgfpathlineto{\pgfqpoint{5.342333in}{0.782378in}}%
\pgfpathlineto{\pgfqpoint{5.351984in}{0.799315in}}%
\pgfpathlineto{\pgfqpoint{5.352118in}{0.797775in}}%
\pgfpathlineto{\pgfqpoint{5.350789in}{0.795532in}}%
\pgfpathlineto{\pgfqpoint{5.347810in}{0.795841in}}%
\pgfpathlineto{\pgfqpoint{5.348832in}{0.799570in}}%
\pgfpathlineto{\pgfqpoint{5.351429in}{0.797226in}}%
\pgfpathlineto{\pgfqpoint{5.354423in}{0.801411in}}%
\pgfpathlineto{\pgfqpoint{5.355110in}{0.808645in}}%
\pgfpathlineto{\pgfqpoint{5.352368in}{0.799832in}}%
\pgfpathlineto{\pgfqpoint{5.346858in}{0.800076in}}%
\pgfpathlineto{\pgfqpoint{5.345745in}{0.802637in}}%
\pgfpathlineto{\pgfqpoint{5.342846in}{0.801253in}}%
\pgfpathlineto{\pgfqpoint{5.339935in}{0.799238in}}%
\pgfpathlineto{\pgfqpoint{5.343340in}{0.797588in}}%
\pgfpathlineto{\pgfqpoint{5.344494in}{0.795591in}}%
\pgfpathlineto{\pgfqpoint{5.350628in}{0.799732in}}%
\pgfpathlineto{\pgfqpoint{5.348583in}{0.800048in}}%
\pgfpathlineto{\pgfqpoint{5.331007in}{0.794671in}}%
\pgfpathlineto{\pgfqpoint{5.332906in}{0.805122in}}%
\pgfpathlineto{\pgfqpoint{5.332533in}{0.818089in}}%
\pgfpathlineto{\pgfqpoint{5.339948in}{0.818880in}}%
\pgfpathlineto{\pgfqpoint{5.351899in}{0.817279in}}%
\pgfpathlineto{\pgfqpoint{5.344677in}{0.814303in}}%
\pgfpathlineto{\pgfqpoint{5.338246in}{0.816101in}}%
\pgfpathlineto{\pgfqpoint{5.332261in}{0.815581in}}%
\pgfpathlineto{\pgfqpoint{5.342499in}{0.811938in}}%
\pgfpathlineto{\pgfqpoint{5.359110in}{0.813289in}}%
\pgfpathlineto{\pgfqpoint{5.351317in}{0.819709in}}%
\pgfpathlineto{\pgfqpoint{5.342755in}{0.807266in}}%
\pgfpathlineto{\pgfqpoint{5.342333in}{0.803657in}}%
\pgfpathlineto{\pgfqpoint{5.344258in}{0.801338in}}%
\pgfpathlineto{\pgfqpoint{5.349112in}{0.806326in}}%
\pgfpathlineto{\pgfqpoint{5.357779in}{0.816933in}}%
\pgfpathlineto{\pgfqpoint{5.370405in}{0.819536in}}%
\pgfpathlineto{\pgfqpoint{5.375181in}{0.811276in}}%
\pgfpathlineto{\pgfqpoint{5.358912in}{0.817346in}}%
\pgfpathlineto{\pgfqpoint{5.356084in}{0.831473in}}%
\pgfpathlineto{\pgfqpoint{5.352373in}{0.835209in}}%
\pgfpathlineto{\pgfqpoint{5.339277in}{0.824827in}}%
\pgfpathlineto{\pgfqpoint{5.363970in}{0.783194in}}%
\pgfpathlineto{\pgfqpoint{5.328470in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{5.333754in}{0.815591in}}%
\pgfpathlineto{\pgfqpoint{5.332899in}{0.814924in}}%
\pgfpathlineto{\pgfqpoint{5.365748in}{0.796761in}}%
\pgfpathlineto{\pgfqpoint{5.359562in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{5.353730in}{0.807962in}}%
\pgfpathlineto{\pgfqpoint{5.359677in}{0.804493in}}%
\pgfpathlineto{\pgfqpoint{5.362853in}{0.808223in}}%
\pgfpathlineto{\pgfqpoint{5.377922in}{0.817771in}}%
\pgfpathlineto{\pgfqpoint{5.383325in}{0.818389in}}%
\pgfpathlineto{\pgfqpoint{5.379246in}{0.815510in}}%
\pgfpathlineto{\pgfqpoint{5.379580in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{5.381637in}{0.815052in}}%
\pgfpathlineto{\pgfqpoint{5.363777in}{0.808196in}}%
\pgfpathlineto{\pgfqpoint{5.388196in}{0.812259in}}%
\pgfpathlineto{\pgfqpoint{5.398253in}{0.812117in}}%
\pgfpathlineto{\pgfqpoint{5.401780in}{0.812694in}}%
\pgfpathlineto{\pgfqpoint{5.394631in}{0.813314in}}%
\pgfpathlineto{\pgfqpoint{5.390807in}{0.810069in}}%
\pgfpathlineto{\pgfqpoint{5.396534in}{0.808161in}}%
\pgfpathlineto{\pgfqpoint{5.395479in}{0.804783in}}%
\pgfpathlineto{\pgfqpoint{5.390016in}{0.805429in}}%
\pgfpathlineto{\pgfqpoint{5.390685in}{0.812277in}}%
\pgfpathlineto{\pgfqpoint{5.387279in}{0.815704in}}%
\pgfpathlineto{\pgfqpoint{5.383742in}{0.816731in}}%
\pgfpathlineto{\pgfqpoint{5.386725in}{0.818874in}}%
\pgfpathlineto{\pgfqpoint{5.378569in}{0.813231in}}%
\pgfpathlineto{\pgfqpoint{5.381428in}{0.809465in}}%
\pgfpathlineto{\pgfqpoint{5.386900in}{0.810272in}}%
\pgfpathlineto{\pgfqpoint{5.373392in}{0.808720in}}%
\pgfpathlineto{\pgfqpoint{5.367780in}{0.817313in}}%
\pgfpathlineto{\pgfqpoint{5.364576in}{0.817255in}}%
\pgfpathlineto{\pgfqpoint{5.372037in}{0.797684in}}%
\pgfpathlineto{\pgfqpoint{5.374020in}{0.797129in}}%
\pgfpathlineto{\pgfqpoint{5.366566in}{0.796250in}}%
\pgfpathlineto{\pgfqpoint{5.367726in}{0.804822in}}%
\pgfpathlineto{\pgfqpoint{5.364944in}{0.806114in}}%
\pgfpathlineto{\pgfqpoint{5.359411in}{0.808188in}}%
\pgfpathlineto{\pgfqpoint{5.359575in}{0.810701in}}%
\pgfpathlineto{\pgfqpoint{5.340968in}{0.810902in}}%
\pgfpathlineto{\pgfqpoint{5.329842in}{0.818076in}}%
\pgfpathlineto{\pgfqpoint{5.332946in}{0.811586in}}%
\pgfpathlineto{\pgfqpoint{5.347084in}{0.814698in}}%
\pgfpathlineto{\pgfqpoint{5.346682in}{0.815982in}}%
\pgfpathlineto{\pgfqpoint{5.330439in}{0.792816in}}%
\pgfpathlineto{\pgfqpoint{5.338159in}{0.745478in}}%
\pgfpathlineto{\pgfqpoint{5.345096in}{0.744463in}}%
\pgfpathlineto{\pgfqpoint{5.343202in}{0.781677in}}%
\pgfpathlineto{\pgfqpoint{5.368934in}{0.801994in}}%
\pgfpathlineto{\pgfqpoint{5.352091in}{0.814304in}}%
\pgfpathlineto{\pgfqpoint{5.354037in}{0.814748in}}%
\pgfpathlineto{\pgfqpoint{5.356072in}{0.817697in}}%
\pgfpathlineto{\pgfqpoint{5.354711in}{0.817242in}}%
\pgfpathlineto{\pgfqpoint{5.355789in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{5.366036in}{0.825421in}}%
\pgfpathlineto{\pgfqpoint{5.376249in}{0.835737in}}%
\pgfpathlineto{\pgfqpoint{5.372329in}{0.833854in}}%
\pgfpathlineto{\pgfqpoint{5.367193in}{0.837539in}}%
\pgfpathlineto{\pgfqpoint{5.367017in}{0.835218in}}%
\pgfpathlineto{\pgfqpoint{5.369818in}{0.833492in}}%
\pgfpathlineto{\pgfqpoint{5.370755in}{0.836818in}}%
\pgfpathlineto{\pgfqpoint{5.385124in}{0.857830in}}%
\pgfpathlineto{\pgfqpoint{5.389182in}{0.841184in}}%
\pgfpathlineto{\pgfqpoint{5.363242in}{0.841813in}}%
\pgfpathlineto{\pgfqpoint{5.349419in}{0.868442in}}%
\pgfpathlineto{\pgfqpoint{5.354297in}{0.893204in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{0.880385in}}%
\pgfpathlineto{\pgfqpoint{5.361558in}{0.865089in}}%
\pgfpathlineto{\pgfqpoint{5.366377in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{5.371041in}{0.878001in}}%
\pgfpathlineto{\pgfqpoint{5.381015in}{0.882112in}}%
\pgfpathlineto{\pgfqpoint{5.399088in}{0.837231in}}%
\pgfpathlineto{\pgfqpoint{5.364928in}{0.851931in}}%
\pgfpathlineto{\pgfqpoint{5.307388in}{0.885911in}}%
\pgfpathlineto{\pgfqpoint{5.306147in}{0.873162in}}%
\pgfpathlineto{\pgfqpoint{5.323463in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{5.329441in}{0.854669in}}%
\pgfpathlineto{\pgfqpoint{5.336253in}{0.855897in}}%
\pgfpathlineto{\pgfqpoint{5.344227in}{0.864717in}}%
\pgfpathlineto{\pgfqpoint{5.340901in}{0.861363in}}%
\pgfpathlineto{\pgfqpoint{5.336185in}{0.867677in}}%
\pgfpathlineto{\pgfqpoint{5.342746in}{0.871063in}}%
\pgfpathlineto{\pgfqpoint{5.348153in}{0.877836in}}%
\pgfpathlineto{\pgfqpoint{5.364154in}{0.878095in}}%
\pgfpathlineto{\pgfqpoint{5.361358in}{0.879637in}}%
\pgfpathlineto{\pgfqpoint{5.335350in}{0.888496in}}%
\pgfpathlineto{\pgfqpoint{5.342657in}{0.882946in}}%
\pgfpathlineto{\pgfqpoint{5.359757in}{0.880165in}}%
\pgfpathlineto{\pgfqpoint{5.362635in}{0.879310in}}%
\pgfpathlineto{\pgfqpoint{5.315360in}{0.872148in}}%
\pgfpathlineto{\pgfqpoint{5.302389in}{0.879897in}}%
\pgfpathlineto{\pgfqpoint{5.324279in}{0.851348in}}%
\pgfpathlineto{\pgfqpoint{5.322339in}{0.860006in}}%
\pgfpathlineto{\pgfqpoint{5.315829in}{0.864908in}}%
\pgfpathlineto{\pgfqpoint{5.313131in}{0.868445in}}%
\pgfpathlineto{\pgfqpoint{5.305943in}{0.882897in}}%
\pgfpathlineto{\pgfqpoint{5.297856in}{0.883452in}}%
\pgfpathlineto{\pgfqpoint{5.282585in}{0.902830in}}%
\pgfpathlineto{\pgfqpoint{5.275585in}{0.892239in}}%
\pgfpathlineto{\pgfqpoint{5.265936in}{0.781666in}}%
\pgfpathlineto{\pgfqpoint{5.268556in}{0.726113in}}%
\pgfpathlineto{\pgfqpoint{5.230310in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{5.201402in}{0.744957in}}%
\pgfpathlineto{\pgfqpoint{5.185209in}{0.746078in}}%
\pgfpathlineto{\pgfqpoint{5.212400in}{0.735443in}}%
\pgfpathlineto{\pgfqpoint{5.223929in}{0.764027in}}%
\pgfpathlineto{\pgfqpoint{5.255548in}{0.746819in}}%
\pgfpathlineto{\pgfqpoint{5.258066in}{0.755656in}}%
\pgfpathlineto{\pgfqpoint{5.261550in}{0.740479in}}%
\pgfpathlineto{\pgfqpoint{5.281822in}{0.723162in}}%
\pgfpathlineto{\pgfqpoint{5.238795in}{0.754566in}}%
\pgfpathlineto{\pgfqpoint{5.247186in}{0.745052in}}%
\pgfpathlineto{\pgfqpoint{5.241997in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{5.243354in}{0.715874in}}%
\pgfpathlineto{\pgfqpoint{5.250439in}{0.717093in}}%
\pgfpathlineto{\pgfqpoint{5.246781in}{0.711695in}}%
\pgfpathlineto{\pgfqpoint{5.246148in}{0.706485in}}%
\pgfpathlineto{\pgfqpoint{5.244877in}{0.707983in}}%
\pgfpathlineto{\pgfqpoint{5.247133in}{0.735200in}}%
\pgfpathlineto{\pgfqpoint{5.243765in}{0.717721in}}%
\pgfpathlineto{\pgfqpoint{5.249373in}{0.712153in}}%
\pgfpathlineto{\pgfqpoint{5.260466in}{0.704892in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{0.686563in}}%
\pgfpathlineto{\pgfqpoint{5.220581in}{0.693390in}}%
\pgfpathlineto{\pgfqpoint{5.219736in}{0.691716in}}%
\pgfpathlineto{\pgfqpoint{5.235154in}{0.695420in}}%
\pgfpathlineto{\pgfqpoint{5.247436in}{0.745782in}}%
\pgfpathlineto{\pgfqpoint{5.214189in}{0.758587in}}%
\pgfpathlineto{\pgfqpoint{5.236527in}{0.754745in}}%
\pgfpathlineto{\pgfqpoint{5.254258in}{0.735892in}}%
\pgfpathlineto{\pgfqpoint{5.258865in}{0.737854in}}%
\pgfpathlineto{\pgfqpoint{5.262003in}{0.733866in}}%
\pgfpathlineto{\pgfqpoint{5.260748in}{0.721302in}}%
\pgfpathlineto{\pgfqpoint{5.254629in}{0.739610in}}%
\pgfpathlineto{\pgfqpoint{5.243245in}{0.747862in}}%
\pgfpathlineto{\pgfqpoint{5.230768in}{0.764267in}}%
\pgfpathlineto{\pgfqpoint{5.264126in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{5.276451in}{0.748760in}}%
\pgfpathlineto{\pgfqpoint{5.274142in}{0.757053in}}%
\pgfpathlineto{\pgfqpoint{5.278686in}{0.762959in}}%
\pgfpathlineto{\pgfqpoint{5.313286in}{0.730558in}}%
\pgfpathlineto{\pgfqpoint{5.329947in}{0.736126in}}%
\pgfpathlineto{\pgfqpoint{5.316761in}{0.728729in}}%
\pgfpathlineto{\pgfqpoint{5.264165in}{0.760175in}}%
\pgfpathlineto{\pgfqpoint{5.243864in}{0.696337in}}%
\pgfpathlineto{\pgfqpoint{5.218359in}{0.699177in}}%
\pgfpathlineto{\pgfqpoint{5.215133in}{0.707666in}}%
\pgfpathlineto{\pgfqpoint{5.221725in}{0.703232in}}%
\pgfpathlineto{\pgfqpoint{5.241512in}{0.699883in}}%
\pgfpathlineto{\pgfqpoint{5.238933in}{0.693133in}}%
\pgfpathlineto{\pgfqpoint{5.204832in}{0.704438in}}%
\pgfpathlineto{\pgfqpoint{5.175615in}{0.719301in}}%
\pgfpathlineto{\pgfqpoint{5.181498in}{0.718073in}}%
\pgfpathlineto{\pgfqpoint{5.182039in}{0.720566in}}%
\pgfpathlineto{\pgfqpoint{5.190415in}{0.676006in}}%
\pgfpathlineto{\pgfqpoint{5.235692in}{0.700912in}}%
\pgfpathlineto{\pgfqpoint{5.232073in}{0.699368in}}%
\pgfpathlineto{\pgfqpoint{5.230883in}{0.697351in}}%
\pgfpathlineto{\pgfqpoint{5.185660in}{0.712690in}}%
\pgfpathlineto{\pgfqpoint{5.195004in}{0.724613in}}%
\pgfpathlineto{\pgfqpoint{5.198571in}{0.719413in}}%
\pgfpathlineto{\pgfqpoint{5.239749in}{0.687957in}}%
\pgfpathlineto{\pgfqpoint{5.227496in}{0.706319in}}%
\pgfpathlineto{\pgfqpoint{5.224961in}{0.704098in}}%
\pgfpathlineto{\pgfqpoint{5.223766in}{0.702450in}}%
\pgfpathlineto{\pgfqpoint{5.226006in}{0.701496in}}%
\pgfpathlineto{\pgfqpoint{5.226680in}{0.703239in}}%
\pgfpathlineto{\pgfqpoint{5.233420in}{0.708714in}}%
\pgfpathlineto{\pgfqpoint{5.231950in}{0.711346in}}%
\pgfpathlineto{\pgfqpoint{5.251579in}{0.701017in}}%
\pgfpathlineto{\pgfqpoint{5.244855in}{0.656058in}}%
\pgfpathlineto{\pgfqpoint{5.229404in}{0.654954in}}%
\pgfpathlineto{\pgfqpoint{5.212657in}{0.661397in}}%
\pgfpathlineto{\pgfqpoint{5.240268in}{0.655901in}}%
\pgfpathlineto{\pgfqpoint{5.252373in}{0.664838in}}%
\pgfpathlineto{\pgfqpoint{5.218459in}{0.658865in}}%
\pgfpathlineto{\pgfqpoint{5.208068in}{0.669843in}}%
\pgfpathlineto{\pgfqpoint{5.236205in}{0.663011in}}%
\pgfpathlineto{\pgfqpoint{5.222880in}{0.673593in}}%
\pgfpathlineto{\pgfqpoint{5.234003in}{0.670298in}}%
\pgfpathlineto{\pgfqpoint{5.265691in}{0.698650in}}%
\pgfpathlineto{\pgfqpoint{5.239912in}{0.704676in}}%
\pgfpathlineto{\pgfqpoint{5.245494in}{0.683981in}}%
\pgfpathlineto{\pgfqpoint{5.224834in}{0.695768in}}%
\pgfpathlineto{\pgfqpoint{5.216690in}{0.695834in}}%
\pgfpathlineto{\pgfqpoint{5.221678in}{0.701324in}}%
\pgfpathlineto{\pgfqpoint{5.220977in}{0.702900in}}%
\pgfpathlineto{\pgfqpoint{5.220529in}{0.701526in}}%
\pgfpathlineto{\pgfqpoint{5.207013in}{0.654745in}}%
\pgfpathlineto{\pgfqpoint{5.212264in}{0.670102in}}%
\pgfpathlineto{\pgfqpoint{5.222083in}{0.693651in}}%
\pgfpathlineto{\pgfqpoint{5.215533in}{0.693016in}}%
\pgfpathlineto{\pgfqpoint{5.218872in}{0.688379in}}%
\pgfpathlineto{\pgfqpoint{5.225034in}{0.697876in}}%
\pgfpathlineto{\pgfqpoint{5.223830in}{0.673111in}}%
\pgfpathlineto{\pgfqpoint{5.237232in}{0.676745in}}%
\pgfpathlineto{\pgfqpoint{5.230187in}{0.679822in}}%
\pgfpathlineto{\pgfqpoint{5.221121in}{0.678947in}}%
\pgfpathlineto{\pgfqpoint{5.218205in}{0.665686in}}%
\pgfpathlineto{\pgfqpoint{5.227729in}{0.660571in}}%
\pgfpathlineto{\pgfqpoint{5.227322in}{0.658946in}}%
\pgfpathlineto{\pgfqpoint{5.215436in}{0.659123in}}%
\pgfpathlineto{\pgfqpoint{5.213169in}{0.670226in}}%
\pgfpathlineto{\pgfqpoint{5.207115in}{0.664650in}}%
\pgfpathlineto{\pgfqpoint{5.216236in}{0.678251in}}%
\pgfpathlineto{\pgfqpoint{5.228085in}{0.673331in}}%
\pgfpathlineto{\pgfqpoint{5.236348in}{0.670635in}}%
\pgfpathlineto{\pgfqpoint{5.237230in}{0.667196in}}%
\pgfpathlineto{\pgfqpoint{5.231968in}{0.668445in}}%
\pgfpathlineto{\pgfqpoint{5.221508in}{0.669694in}}%
\pgfpathlineto{\pgfqpoint{5.218641in}{0.669422in}}%
\pgfpathlineto{\pgfqpoint{5.217947in}{0.667687in}}%
\pgfpathlineto{\pgfqpoint{5.189938in}{0.727515in}}%
\pgfpathlineto{\pgfqpoint{5.179820in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{5.206368in}{0.733749in}}%
\pgfpathlineto{\pgfqpoint{5.221164in}{0.700994in}}%
\pgfpathlineto{\pgfqpoint{5.217989in}{0.698423in}}%
\pgfpathlineto{\pgfqpoint{5.208646in}{0.682466in}}%
\pgfpathlineto{\pgfqpoint{5.190758in}{0.652912in}}%
\pgfpathlineto{\pgfqpoint{5.162538in}{0.665818in}}%
\pgfpathlineto{\pgfqpoint{5.122045in}{0.707184in}}%
\pgfpathlineto{\pgfqpoint{5.180536in}{0.728034in}}%
\pgfpathlineto{\pgfqpoint{5.150373in}{0.681201in}}%
\pgfpathlineto{\pgfqpoint{5.163040in}{0.636314in}}%
\pgfpathlineto{\pgfqpoint{5.161351in}{0.630639in}}%
\pgfpathlineto{\pgfqpoint{5.160158in}{0.658386in}}%
\pgfpathlineto{\pgfqpoint{5.160182in}{0.648503in}}%
\pgfpathlineto{\pgfqpoint{5.162160in}{0.625945in}}%
\pgfpathlineto{\pgfqpoint{5.163244in}{0.636215in}}%
\pgfpathlineto{\pgfqpoint{5.168081in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{5.168814in}{0.649781in}}%
\pgfpathlineto{\pgfqpoint{5.165522in}{0.653716in}}%
\pgfpathlineto{\pgfqpoint{5.159492in}{0.642049in}}%
\pgfpathlineto{\pgfqpoint{5.160774in}{0.633892in}}%
\pgfpathlineto{\pgfqpoint{5.178323in}{0.643345in}}%
\pgfpathlineto{\pgfqpoint{5.175256in}{0.650852in}}%
\pgfpathlineto{\pgfqpoint{5.162531in}{0.668446in}}%
\pgfpathlineto{\pgfqpoint{5.153925in}{0.663328in}}%
\pgfpathlineto{\pgfqpoint{5.151378in}{0.655989in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{0.643863in}}%
\pgfpathlineto{\pgfqpoint{5.153532in}{0.634219in}}%
\pgfpathlineto{\pgfqpoint{5.155485in}{0.646922in}}%
\pgfpathlineto{\pgfqpoint{5.150462in}{0.650225in}}%
\pgfpathlineto{\pgfqpoint{5.149455in}{0.651733in}}%
\pgfpathlineto{\pgfqpoint{5.152897in}{0.648282in}}%
\pgfpathlineto{\pgfqpoint{5.154448in}{0.628060in}}%
\pgfpathlineto{\pgfqpoint{5.157891in}{0.621338in}}%
\pgfpathlineto{\pgfqpoint{5.151034in}{0.664634in}}%
\pgfpathlineto{\pgfqpoint{5.130516in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{5.145870in}{0.642326in}}%
\pgfpathlineto{\pgfqpoint{5.150847in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{5.150104in}{0.635084in}}%
\pgfpathlineto{\pgfqpoint{5.147641in}{0.655604in}}%
\pgfpathlineto{\pgfqpoint{5.138576in}{0.651165in}}%
\pgfpathlineto{\pgfqpoint{5.133972in}{0.632324in}}%
\pgfpathlineto{\pgfqpoint{5.097218in}{0.628950in}}%
\pgfpathlineto{\pgfqpoint{5.143019in}{0.623440in}}%
\pgfpathlineto{\pgfqpoint{5.153425in}{0.617688in}}%
\pgfpathlineto{\pgfqpoint{5.152814in}{0.612043in}}%
\pgfpathlineto{\pgfqpoint{5.141147in}{0.601175in}}%
\pgfpathlineto{\pgfqpoint{5.121351in}{0.597165in}}%
\pgfpathlineto{\pgfqpoint{5.128316in}{0.596001in}}%
\pgfpathlineto{\pgfqpoint{5.120614in}{0.595554in}}%
\pgfpathlineto{\pgfqpoint{5.164860in}{0.622380in}}%
\pgfpathlineto{\pgfqpoint{5.153556in}{0.643499in}}%
\pgfpathlineto{\pgfqpoint{5.147220in}{0.640881in}}%
\pgfpathlineto{\pgfqpoint{5.147271in}{0.634203in}}%
\pgfpathlineto{\pgfqpoint{5.140900in}{0.593315in}}%
\pgfpathlineto{\pgfqpoint{5.167703in}{0.624448in}}%
\pgfpathlineto{\pgfqpoint{5.171280in}{0.631392in}}%
\pgfpathlineto{\pgfqpoint{5.165563in}{0.631641in}}%
\pgfpathlineto{\pgfqpoint{5.159221in}{0.630672in}}%
\pgfpathlineto{\pgfqpoint{5.151438in}{0.640048in}}%
\pgfpathlineto{\pgfqpoint{5.165016in}{0.637081in}}%
\pgfpathlineto{\pgfqpoint{5.164471in}{0.632721in}}%
\pgfpathlineto{\pgfqpoint{5.161037in}{0.635817in}}%
\pgfpathlineto{\pgfqpoint{5.158707in}{0.625749in}}%
\pgfpathlineto{\pgfqpoint{5.161545in}{0.639096in}}%
\pgfpathlineto{\pgfqpoint{5.156919in}{0.625277in}}%
\pgfpathlineto{\pgfqpoint{5.156309in}{0.628117in}}%
\pgfpathlineto{\pgfqpoint{5.214762in}{0.659665in}}%
\pgfpathlineto{\pgfqpoint{5.238460in}{0.665695in}}%
\pgfpathlineto{\pgfqpoint{5.228457in}{0.662543in}}%
\pgfpathlineto{\pgfqpoint{5.188384in}{0.664982in}}%
\pgfpathlineto{\pgfqpoint{5.166582in}{0.641033in}}%
\pgfpathlineto{\pgfqpoint{5.163417in}{0.616110in}}%
\pgfpathlineto{\pgfqpoint{5.161960in}{0.625307in}}%
\pgfpathlineto{\pgfqpoint{5.168977in}{0.624815in}}%
\pgfpathlineto{\pgfqpoint{5.173494in}{0.627648in}}%
\pgfpathlineto{\pgfqpoint{5.174877in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{5.170129in}{0.623918in}}%
\pgfpathlineto{\pgfqpoint{5.154394in}{0.623906in}}%
\pgfpathlineto{\pgfqpoint{5.156576in}{0.621556in}}%
\pgfpathlineto{\pgfqpoint{5.173738in}{0.634744in}}%
\pgfpathlineto{\pgfqpoint{5.166859in}{0.644071in}}%
\pgfpathlineto{\pgfqpoint{5.153395in}{0.619034in}}%
\pgfpathlineto{\pgfqpoint{5.141136in}{0.605676in}}%
\pgfpathlineto{\pgfqpoint{5.155036in}{0.612815in}}%
\pgfpathlineto{\pgfqpoint{5.152054in}{0.617165in}}%
\pgfpathlineto{\pgfqpoint{5.149606in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{5.149826in}{0.614358in}}%
\pgfpathlineto{\pgfqpoint{5.148569in}{0.610116in}}%
\pgfpathlineto{\pgfqpoint{5.143678in}{0.606168in}}%
\pgfpathlineto{\pgfqpoint{5.149653in}{0.607906in}}%
\pgfpathlineto{\pgfqpoint{5.145775in}{0.607500in}}%
\pgfpathlineto{\pgfqpoint{5.139971in}{0.603746in}}%
\pgfpathlineto{\pgfqpoint{5.156278in}{0.608575in}}%
\pgfpathlineto{\pgfqpoint{5.155881in}{0.612425in}}%
\pgfpathlineto{\pgfqpoint{5.144775in}{0.608189in}}%
\pgfpathlineto{\pgfqpoint{5.147360in}{0.622066in}}%
\pgfpathlineto{\pgfqpoint{5.148261in}{0.607183in}}%
\pgfpathlineto{\pgfqpoint{5.158690in}{0.605315in}}%
\pgfpathlineto{\pgfqpoint{5.178299in}{0.635188in}}%
\pgfpathlineto{\pgfqpoint{5.175382in}{0.627331in}}%
\pgfpathlineto{\pgfqpoint{5.181483in}{0.630083in}}%
\pgfpathlineto{\pgfqpoint{5.153893in}{0.625878in}}%
\pgfpathlineto{\pgfqpoint{5.129448in}{0.620032in}}%
\pgfpathlineto{\pgfqpoint{5.133974in}{0.621814in}}%
\pgfpathlineto{\pgfqpoint{5.119883in}{0.617675in}}%
\pgfpathlineto{\pgfqpoint{5.137445in}{0.623817in}}%
\pgfpathlineto{\pgfqpoint{5.147967in}{0.628549in}}%
\pgfpathlineto{\pgfqpoint{5.165607in}{0.628706in}}%
\pgfpathlineto{\pgfqpoint{5.164357in}{0.633327in}}%
\pgfpathlineto{\pgfqpoint{5.158004in}{0.639563in}}%
\pgfpathlineto{\pgfqpoint{5.154055in}{0.644528in}}%
\pgfpathlineto{\pgfqpoint{5.157114in}{0.626229in}}%
\pgfpathlineto{\pgfqpoint{5.111426in}{0.669941in}}%
\pgfpathlineto{\pgfqpoint{5.108995in}{0.660158in}}%
\pgfpathlineto{\pgfqpoint{5.091710in}{0.673419in}}%
\pgfpathlineto{\pgfqpoint{5.074734in}{0.656767in}}%
\pgfpathlineto{\pgfqpoint{5.084164in}{0.667342in}}%
\pgfpathlineto{\pgfqpoint{5.117377in}{0.672845in}}%
\pgfpathlineto{\pgfqpoint{5.125599in}{0.640716in}}%
\pgfpathlineto{\pgfqpoint{5.132828in}{0.635582in}}%
\pgfpathlineto{\pgfqpoint{5.098006in}{0.681210in}}%
\pgfpathlineto{\pgfqpoint{5.091960in}{0.673313in}}%
\pgfpathlineto{\pgfqpoint{5.106834in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{5.127470in}{0.650642in}}%
\pgfpathlineto{\pgfqpoint{5.087780in}{0.640128in}}%
\pgfpathlineto{\pgfqpoint{5.085115in}{0.628780in}}%
\pgfpathlineto{\pgfqpoint{5.118003in}{0.557443in}}%
\pgfpathlineto{\pgfqpoint{5.084916in}{0.614491in}}%
\pgfpathlineto{\pgfqpoint{5.082700in}{0.655755in}}%
\pgfpathlineto{\pgfqpoint{5.114720in}{0.698428in}}%
\pgfpathlineto{\pgfqpoint{5.113887in}{0.712759in}}%
\pgfpathlineto{\pgfqpoint{5.101969in}{0.710028in}}%
\pgfpathlineto{\pgfqpoint{5.095264in}{0.710303in}}%
\pgfpathlineto{\pgfqpoint{5.091475in}{0.701901in}}%
\pgfpathlineto{\pgfqpoint{5.091573in}{0.711218in}}%
\pgfpathlineto{\pgfqpoint{5.091659in}{0.701605in}}%
\pgfpathlineto{\pgfqpoint{5.092975in}{0.697126in}}%
\pgfpathlineto{\pgfqpoint{5.089659in}{0.698289in}}%
\pgfpathlineto{\pgfqpoint{5.097366in}{0.699134in}}%
\pgfpathlineto{\pgfqpoint{5.098876in}{0.699347in}}%
\pgfpathlineto{\pgfqpoint{5.099219in}{0.702592in}}%
\pgfpathlineto{\pgfqpoint{5.097608in}{0.724025in}}%
\pgfpathlineto{\pgfqpoint{5.105124in}{0.717552in}}%
\pgfpathlineto{\pgfqpoint{5.101045in}{0.707303in}}%
\pgfpathlineto{\pgfqpoint{5.101153in}{0.704040in}}%
\pgfpathlineto{\pgfqpoint{5.089496in}{0.705525in}}%
\pgfpathlineto{\pgfqpoint{5.099538in}{0.698362in}}%
\pgfpathlineto{\pgfqpoint{5.103096in}{0.704961in}}%
\pgfpathlineto{\pgfqpoint{5.069102in}{0.713792in}}%
\pgfpathlineto{\pgfqpoint{5.075721in}{0.744818in}}%
\pgfpathlineto{\pgfqpoint{5.060340in}{0.710201in}}%
\pgfpathlineto{\pgfqpoint{5.063273in}{0.720203in}}%
\pgfpathlineto{\pgfqpoint{5.053185in}{0.713791in}}%
\pgfpathlineto{\pgfqpoint{5.049569in}{0.726568in}}%
\pgfpathlineto{\pgfqpoint{5.052986in}{0.720906in}}%
\pgfpathlineto{\pgfqpoint{5.074538in}{0.712591in}}%
\pgfpathlineto{\pgfqpoint{5.066240in}{0.700175in}}%
\pgfpathlineto{\pgfqpoint{5.054773in}{0.710482in}}%
\pgfpathlineto{\pgfqpoint{5.081387in}{0.693372in}}%
\pgfpathlineto{\pgfqpoint{5.091254in}{0.692209in}}%
\pgfpathlineto{\pgfqpoint{5.058356in}{0.703949in}}%
\pgfpathlineto{\pgfqpoint{5.050876in}{0.733192in}}%
\pgfpathlineto{\pgfqpoint{5.065990in}{0.738467in}}%
\pgfpathlineto{\pgfqpoint{5.071903in}{0.736923in}}%
\pgfpathlineto{\pgfqpoint{5.111549in}{0.692040in}}%
\pgfpathlineto{\pgfqpoint{5.113090in}{0.689538in}}%
\pgfpathlineto{\pgfqpoint{5.113861in}{0.692682in}}%
\pgfpathlineto{\pgfqpoint{5.105853in}{0.692631in}}%
\pgfpathlineto{\pgfqpoint{5.110681in}{0.704137in}}%
\pgfpathlineto{\pgfqpoint{5.110590in}{0.719844in}}%
\pgfpathlineto{\pgfqpoint{5.122636in}{0.701034in}}%
\pgfpathlineto{\pgfqpoint{5.126028in}{0.698862in}}%
\pgfpathlineto{\pgfqpoint{5.117888in}{0.697978in}}%
\pgfpathlineto{\pgfqpoint{5.126439in}{0.694872in}}%
\pgfpathlineto{\pgfqpoint{5.127867in}{0.699700in}}%
\pgfpathlineto{\pgfqpoint{5.126007in}{0.695214in}}%
\pgfpathlineto{\pgfqpoint{5.115074in}{0.692914in}}%
\pgfpathlineto{\pgfqpoint{5.142125in}{0.711785in}}%
\pgfpathlineto{\pgfqpoint{5.143615in}{0.714191in}}%
\pgfpathlineto{\pgfqpoint{5.137877in}{0.715372in}}%
\pgfpathlineto{\pgfqpoint{5.136866in}{0.712468in}}%
\pgfpathlineto{\pgfqpoint{5.139453in}{0.709198in}}%
\pgfpathlineto{\pgfqpoint{5.136685in}{0.705871in}}%
\pgfpathlineto{\pgfqpoint{5.121462in}{0.706659in}}%
\pgfpathlineto{\pgfqpoint{5.100623in}{0.722539in}}%
\pgfpathlineto{\pgfqpoint{5.122257in}{0.702558in}}%
\pgfpathlineto{\pgfqpoint{5.129862in}{0.688557in}}%
\pgfpathlineto{\pgfqpoint{5.140668in}{0.695347in}}%
\pgfpathlineto{\pgfqpoint{5.149183in}{0.689416in}}%
\pgfpathlineto{\pgfqpoint{5.151413in}{0.681414in}}%
\pgfpathlineto{\pgfqpoint{5.145159in}{0.684744in}}%
\pgfpathlineto{\pgfqpoint{5.146785in}{0.695690in}}%
\pgfpathlineto{\pgfqpoint{5.143622in}{0.696047in}}%
\pgfpathlineto{\pgfqpoint{5.139227in}{0.670644in}}%
\pgfpathlineto{\pgfqpoint{5.150193in}{0.696464in}}%
\pgfpathlineto{\pgfqpoint{5.148501in}{0.693217in}}%
\pgfpathlineto{\pgfqpoint{5.141879in}{0.687811in}}%
\pgfpathlineto{\pgfqpoint{5.138669in}{0.688799in}}%
\pgfpathlineto{\pgfqpoint{5.138628in}{0.690089in}}%
\pgfpathlineto{\pgfqpoint{5.124602in}{0.683981in}}%
\pgfpathlineto{\pgfqpoint{5.124421in}{0.671613in}}%
\pgfpathlineto{\pgfqpoint{5.115147in}{0.695998in}}%
\pgfpathlineto{\pgfqpoint{5.140779in}{0.696311in}}%
\pgfpathlineto{\pgfqpoint{5.135016in}{0.693500in}}%
\pgfpathlineto{\pgfqpoint{5.142150in}{0.688782in}}%
\pgfpathlineto{\pgfqpoint{5.124946in}{0.705562in}}%
\pgfpathlineto{\pgfqpoint{5.137392in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{5.143988in}{0.694709in}}%
\pgfpathlineto{\pgfqpoint{5.138991in}{0.689184in}}%
\pgfpathlineto{\pgfqpoint{5.127111in}{0.675020in}}%
\pgfpathlineto{\pgfqpoint{5.110688in}{0.673768in}}%
\pgfpathlineto{\pgfqpoint{5.125507in}{0.714480in}}%
\pgfpathlineto{\pgfqpoint{5.123206in}{0.728189in}}%
\pgfpathlineto{\pgfqpoint{5.128036in}{0.744227in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{0.710956in}}%
\pgfpathlineto{\pgfqpoint{5.102867in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{5.108069in}{0.707394in}}%
\pgfpathlineto{\pgfqpoint{5.121350in}{0.709999in}}%
\pgfpathlineto{\pgfqpoint{5.134185in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{5.161358in}{0.673139in}}%
\pgfpathlineto{\pgfqpoint{5.149571in}{0.690011in}}%
\pgfpathlineto{\pgfqpoint{5.143030in}{0.695559in}}%
\pgfpathlineto{\pgfqpoint{5.127054in}{0.702019in}}%
\pgfpathlineto{\pgfqpoint{5.115813in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.117110in}{0.720646in}}%
\pgfpathlineto{\pgfqpoint{5.123917in}{0.718386in}}%
\pgfpathlineto{\pgfqpoint{5.129901in}{0.718149in}}%
\pgfpathlineto{\pgfqpoint{5.130999in}{0.719728in}}%
\pgfpathlineto{\pgfqpoint{5.123305in}{0.711138in}}%
\pgfpathlineto{\pgfqpoint{5.107403in}{0.735620in}}%
\pgfpathlineto{\pgfqpoint{5.150292in}{0.684841in}}%
\pgfpathlineto{\pgfqpoint{5.137783in}{0.700875in}}%
\pgfpathlineto{\pgfqpoint{5.137525in}{0.709848in}}%
\pgfpathlineto{\pgfqpoint{5.130828in}{0.708121in}}%
\pgfpathlineto{\pgfqpoint{5.126419in}{0.704217in}}%
\pgfpathlineto{\pgfqpoint{5.127330in}{0.698436in}}%
\pgfpathlineto{\pgfqpoint{5.152272in}{0.713794in}}%
\pgfpathlineto{\pgfqpoint{5.144499in}{0.710759in}}%
\pgfpathlineto{\pgfqpoint{5.163563in}{0.727177in}}%
\pgfpathlineto{\pgfqpoint{5.170733in}{0.737962in}}%
\pgfpathlineto{\pgfqpoint{5.167448in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{5.165036in}{0.734369in}}%
\pgfpathlineto{\pgfqpoint{5.163077in}{0.733139in}}%
\pgfpathlineto{\pgfqpoint{5.161077in}{0.734792in}}%
\pgfpathlineto{\pgfqpoint{5.160966in}{0.736107in}}%
\pgfpathlineto{\pgfqpoint{5.161406in}{0.735440in}}%
\pgfpathlineto{\pgfqpoint{5.161989in}{0.733674in}}%
\pgfpathlineto{\pgfqpoint{5.176806in}{0.755976in}}%
\pgfpathlineto{\pgfqpoint{5.169354in}{0.748225in}}%
\pgfpathlineto{\pgfqpoint{5.174137in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{5.197673in}{0.766987in}}%
\pgfpathlineto{\pgfqpoint{5.183192in}{0.735858in}}%
\pgfpathlineto{\pgfqpoint{5.193123in}{0.730526in}}%
\pgfpathlineto{\pgfqpoint{5.253943in}{0.686986in}}%
\pgfpathlineto{\pgfqpoint{5.255976in}{0.681440in}}%
\pgfpathlineto{\pgfqpoint{5.240747in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{5.236061in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{5.269918in}{0.663769in}}%
\pgfpathlineto{\pgfqpoint{5.237732in}{0.649906in}}%
\pgfpathlineto{\pgfqpoint{5.200311in}{0.642037in}}%
\pgfpathlineto{\pgfqpoint{5.193250in}{0.633448in}}%
\pgfpathlineto{\pgfqpoint{5.237801in}{0.638317in}}%
\pgfpathlineto{\pgfqpoint{5.258496in}{0.648016in}}%
\pgfpathlineto{\pgfqpoint{5.208063in}{0.628229in}}%
\pgfpathlineto{\pgfqpoint{5.204176in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{5.208001in}{0.638656in}}%
\pgfpathlineto{\pgfqpoint{5.261612in}{0.619577in}}%
\pgfpathlineto{\pgfqpoint{5.264426in}{0.597583in}}%
\pgfpathlineto{\pgfqpoint{5.263318in}{0.586264in}}%
\pgfpathlineto{\pgfqpoint{5.272844in}{0.618079in}}%
\pgfpathlineto{\pgfqpoint{5.273606in}{0.646689in}}%
\pgfpathlineto{\pgfqpoint{5.277946in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{5.265756in}{0.627963in}}%
\pgfpathlineto{\pgfqpoint{5.272496in}{0.625292in}}%
\pgfpathlineto{\pgfqpoint{5.271559in}{0.625013in}}%
\pgfpathlineto{\pgfqpoint{5.284323in}{0.633801in}}%
\pgfpathlineto{\pgfqpoint{5.382384in}{0.605572in}}%
\pgfpathlineto{\pgfqpoint{5.434733in}{0.619823in}}%
\pgfpathlineto{\pgfqpoint{5.413179in}{0.667402in}}%
\pgfpathlineto{\pgfqpoint{5.346987in}{0.689657in}}%
\pgfpathlineto{\pgfqpoint{5.309644in}{0.672936in}}%
\pgfpathlineto{\pgfqpoint{5.287381in}{0.653705in}}%
\pgfpathlineto{\pgfqpoint{5.285003in}{0.658405in}}%
\pgfpathlineto{\pgfqpoint{5.273465in}{0.657584in}}%
\pgfpathlineto{\pgfqpoint{5.273597in}{0.635045in}}%
\pgfpathlineto{\pgfqpoint{5.281950in}{0.635084in}}%
\pgfpathlineto{\pgfqpoint{5.292061in}{0.662462in}}%
\pgfpathlineto{\pgfqpoint{5.240341in}{0.704944in}}%
\pgfpathlineto{\pgfqpoint{5.270238in}{0.694485in}}%
\pgfpathlineto{\pgfqpoint{5.281762in}{0.685741in}}%
\pgfpathlineto{\pgfqpoint{5.286022in}{0.670940in}}%
\pgfpathlineto{\pgfqpoint{5.278292in}{0.675272in}}%
\pgfpathlineto{\pgfqpoint{5.279803in}{0.669038in}}%
\pgfpathlineto{\pgfqpoint{5.275960in}{0.651370in}}%
\pgfpathlineto{\pgfqpoint{5.272191in}{0.625644in}}%
\pgfpathlineto{\pgfqpoint{5.260567in}{0.650960in}}%
\pgfpathlineto{\pgfqpoint{5.257145in}{0.689127in}}%
\pgfpathlineto{\pgfqpoint{5.226492in}{0.725538in}}%
\pgfpathlineto{\pgfqpoint{5.306295in}{0.730142in}}%
\pgfpathlineto{\pgfqpoint{5.291462in}{0.734484in}}%
\pgfpathlineto{\pgfqpoint{5.254075in}{0.723584in}}%
\pgfpathlineto{\pgfqpoint{5.263510in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{5.234383in}{0.882689in}}%
\pgfpathlineto{\pgfqpoint{5.233778in}{0.915204in}}%
\pgfpathlineto{\pgfqpoint{5.240227in}{0.884258in}}%
\pgfpathlineto{\pgfqpoint{5.195394in}{0.735193in}}%
\pgfpathlineto{\pgfqpoint{5.195550in}{0.748694in}}%
\pgfpathlineto{\pgfqpoint{5.170205in}{0.768973in}}%
\pgfpathlineto{\pgfqpoint{5.179257in}{0.704645in}}%
\pgfpathlineto{\pgfqpoint{5.163916in}{0.697258in}}%
\pgfpathlineto{\pgfqpoint{5.145809in}{0.708251in}}%
\pgfpathlineto{\pgfqpoint{5.155968in}{0.682907in}}%
\pgfpathlineto{\pgfqpoint{5.146214in}{0.666499in}}%
\pgfpathlineto{\pgfqpoint{5.125248in}{0.704793in}}%
\pgfpathlineto{\pgfqpoint{5.133841in}{0.694902in}}%
\pgfpathlineto{\pgfqpoint{5.142397in}{0.657682in}}%
\pgfpathlineto{\pgfqpoint{5.130952in}{0.697487in}}%
\pgfpathlineto{\pgfqpoint{5.129963in}{0.699580in}}%
\pgfpathlineto{\pgfqpoint{5.142554in}{0.655807in}}%
\pgfpathlineto{\pgfqpoint{5.118151in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{5.090261in}{0.696177in}}%
\pgfpathlineto{\pgfqpoint{5.086222in}{0.693555in}}%
\pgfpathlineto{\pgfqpoint{5.074843in}{0.685237in}}%
\pgfpathlineto{\pgfqpoint{5.070932in}{0.675812in}}%
\pgfpathlineto{\pgfqpoint{5.063484in}{0.752924in}}%
\pgfpathlineto{\pgfqpoint{5.048888in}{0.761949in}}%
\pgfpathlineto{\pgfqpoint{5.030287in}{0.801732in}}%
\pgfpathlineto{\pgfqpoint{5.041263in}{0.803989in}}%
\pgfpathlineto{\pgfqpoint{5.037867in}{0.791821in}}%
\pgfpathlineto{\pgfqpoint{5.018995in}{0.783781in}}%
\pgfpathlineto{\pgfqpoint{5.010787in}{0.801075in}}%
\pgfpathlineto{\pgfqpoint{5.019589in}{0.822657in}}%
\pgfpathlineto{\pgfqpoint{5.011195in}{0.769693in}}%
\pgfpathlineto{\pgfqpoint{5.023719in}{0.745434in}}%
\pgfpathlineto{\pgfqpoint{5.025856in}{0.727609in}}%
\pgfpathlineto{\pgfqpoint{5.031366in}{0.719321in}}%
\pgfpathlineto{\pgfqpoint{5.031561in}{0.755355in}}%
\pgfpathlineto{\pgfqpoint{5.010281in}{0.780048in}}%
\pgfpathlineto{\pgfqpoint{5.006456in}{0.810765in}}%
\pgfpathlineto{\pgfqpoint{5.010600in}{0.845145in}}%
\pgfpathlineto{\pgfqpoint{5.001410in}{0.826737in}}%
\pgfpathlineto{\pgfqpoint{5.005628in}{0.819265in}}%
\pgfpathlineto{\pgfqpoint{5.016427in}{0.812968in}}%
\pgfpathlineto{\pgfqpoint{5.015695in}{0.808979in}}%
\pgfpathlineto{\pgfqpoint{5.011388in}{0.804786in}}%
\pgfpathlineto{\pgfqpoint{5.009941in}{0.799186in}}%
\pgfpathlineto{\pgfqpoint{5.012421in}{0.794034in}}%
\pgfpathlineto{\pgfqpoint{5.017363in}{0.795735in}}%
\pgfpathlineto{\pgfqpoint{5.019210in}{0.795353in}}%
\pgfpathlineto{\pgfqpoint{5.018317in}{0.800759in}}%
\pgfpathlineto{\pgfqpoint{5.005253in}{0.762832in}}%
\pgfpathlineto{\pgfqpoint{5.000008in}{0.775454in}}%
\pgfpathlineto{\pgfqpoint{4.992065in}{0.771495in}}%
\pgfpathlineto{\pgfqpoint{5.002001in}{0.776248in}}%
\pgfpathlineto{\pgfqpoint{5.000625in}{0.772786in}}%
\pgfpathlineto{\pgfqpoint{5.003082in}{0.765550in}}%
\pgfpathlineto{\pgfqpoint{5.014166in}{0.778810in}}%
\pgfpathlineto{\pgfqpoint{5.010552in}{0.779779in}}%
\pgfpathlineto{\pgfqpoint{5.017910in}{0.828405in}}%
\pgfpathlineto{\pgfqpoint{5.028219in}{0.859726in}}%
\pgfpathlineto{\pgfqpoint{5.028590in}{0.857401in}}%
\pgfpathlineto{\pgfqpoint{5.026612in}{0.847492in}}%
\pgfpathlineto{\pgfqpoint{5.021600in}{0.837061in}}%
\pgfpathlineto{\pgfqpoint{5.013054in}{0.822524in}}%
\pgfpathlineto{\pgfqpoint{5.003077in}{0.808585in}}%
\pgfpathlineto{\pgfqpoint{5.013184in}{0.825636in}}%
\pgfpathlineto{\pgfqpoint{5.006529in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{4.994491in}{0.762928in}}%
\pgfpathlineto{\pgfqpoint{4.995263in}{0.752942in}}%
\pgfpathlineto{\pgfqpoint{4.983655in}{0.738756in}}%
\pgfpathlineto{\pgfqpoint{4.997007in}{0.749580in}}%
\pgfpathlineto{\pgfqpoint{4.987233in}{0.735488in}}%
\pgfpathlineto{\pgfqpoint{4.998409in}{0.749203in}}%
\pgfpathlineto{\pgfqpoint{4.989427in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{5.015797in}{0.702772in}}%
\pgfpathlineto{\pgfqpoint{5.046892in}{0.806715in}}%
\pgfpathlineto{\pgfqpoint{5.043398in}{0.795139in}}%
\pgfpathlineto{\pgfqpoint{5.038512in}{0.794673in}}%
\pgfpathlineto{\pgfqpoint{5.032445in}{0.807458in}}%
\pgfpathlineto{\pgfqpoint{5.007516in}{0.821188in}}%
\pgfpathlineto{\pgfqpoint{5.022242in}{0.781790in}}%
\pgfpathlineto{\pgfqpoint{5.020233in}{0.789739in}}%
\pgfpathlineto{\pgfqpoint{5.018478in}{0.783845in}}%
\pgfpathlineto{\pgfqpoint{5.026309in}{0.777801in}}%
\pgfpathlineto{\pgfqpoint{5.019946in}{0.756006in}}%
\pgfpathlineto{\pgfqpoint{5.000287in}{0.675420in}}%
\pgfpathlineto{\pgfqpoint{5.001428in}{0.674726in}}%
\pgfpathlineto{\pgfqpoint{4.999699in}{0.682646in}}%
\pgfpathlineto{\pgfqpoint{4.987876in}{0.716632in}}%
\pgfpathlineto{\pgfqpoint{4.964723in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{5.007188in}{0.742772in}}%
\pgfpathlineto{\pgfqpoint{5.005419in}{0.705812in}}%
\pgfpathlineto{\pgfqpoint{5.000520in}{0.720228in}}%
\pgfpathlineto{\pgfqpoint{4.999774in}{0.738255in}}%
\pgfpathlineto{\pgfqpoint{4.989103in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{4.998570in}{0.744637in}}%
\pgfpathlineto{\pgfqpoint{4.990242in}{0.724959in}}%
\pgfpathlineto{\pgfqpoint{4.998154in}{0.731581in}}%
\pgfpathlineto{\pgfqpoint{4.994465in}{0.722856in}}%
\pgfpathlineto{\pgfqpoint{4.985034in}{0.732403in}}%
\pgfpathlineto{\pgfqpoint{4.986234in}{0.734183in}}%
\pgfpathlineto{\pgfqpoint{4.986307in}{0.732451in}}%
\pgfpathlineto{\pgfqpoint{4.987384in}{0.730824in}}%
\pgfpathlineto{\pgfqpoint{4.987152in}{0.725065in}}%
\pgfpathlineto{\pgfqpoint{4.986322in}{0.718866in}}%
\pgfpathlineto{\pgfqpoint{4.983939in}{0.733481in}}%
\pgfpathlineto{\pgfqpoint{4.983555in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{4.987569in}{0.715493in}}%
\pgfpathlineto{\pgfqpoint{4.988255in}{0.713832in}}%
\pgfpathlineto{\pgfqpoint{4.985580in}{0.742681in}}%
\pgfpathlineto{\pgfqpoint{4.982398in}{0.744654in}}%
\pgfpathlineto{\pgfqpoint{4.986054in}{0.721589in}}%
\pgfpathlineto{\pgfqpoint{4.988371in}{0.718698in}}%
\pgfpathlineto{\pgfqpoint{4.988445in}{0.703428in}}%
\pgfpathlineto{\pgfqpoint{4.975680in}{0.755011in}}%
\pgfpathlineto{\pgfqpoint{4.973562in}{0.750823in}}%
\pgfpathlineto{\pgfqpoint{4.979784in}{0.753235in}}%
\pgfpathlineto{\pgfqpoint{4.988065in}{0.781811in}}%
\pgfpathlineto{\pgfqpoint{4.994788in}{0.779005in}}%
\pgfpathlineto{\pgfqpoint{5.002684in}{0.754715in}}%
\pgfpathlineto{\pgfqpoint{4.991868in}{0.772622in}}%
\pgfpathlineto{\pgfqpoint{5.000154in}{0.752575in}}%
\pgfpathlineto{\pgfqpoint{5.006344in}{0.770115in}}%
\pgfpathlineto{\pgfqpoint{5.015165in}{0.769963in}}%
\pgfpathlineto{\pgfqpoint{5.023131in}{0.800155in}}%
\pgfpathlineto{\pgfqpoint{5.128012in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{5.146986in}{0.833239in}}%
\pgfpathlineto{\pgfqpoint{5.075988in}{0.794262in}}%
\pgfpathlineto{\pgfqpoint{5.048543in}{0.800693in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{0.815538in}}%
\pgfpathlineto{\pgfqpoint{5.007928in}{0.814727in}}%
\pgfpathlineto{\pgfqpoint{5.037228in}{0.814513in}}%
\pgfpathlineto{\pgfqpoint{5.037765in}{0.821682in}}%
\pgfpathlineto{\pgfqpoint{5.010795in}{0.833666in}}%
\pgfpathlineto{\pgfqpoint{5.037962in}{0.807077in}}%
\pgfpathlineto{\pgfqpoint{5.032239in}{0.773656in}}%
\pgfpathlineto{\pgfqpoint{5.041549in}{0.796958in}}%
\pgfpathlineto{\pgfqpoint{5.037284in}{0.798971in}}%
\pgfpathlineto{\pgfqpoint{5.035570in}{0.793945in}}%
\pgfpathlineto{\pgfqpoint{5.064691in}{0.744863in}}%
\pgfpathlineto{\pgfqpoint{5.071228in}{0.738803in}}%
\pgfpathlineto{\pgfqpoint{5.040985in}{0.750947in}}%
\pgfpathlineto{\pgfqpoint{5.034014in}{0.752940in}}%
\pgfpathlineto{\pgfqpoint{5.045758in}{0.754995in}}%
\pgfpathlineto{\pgfqpoint{5.033615in}{0.766718in}}%
\pgfpathlineto{\pgfqpoint{5.025028in}{0.780450in}}%
\pgfpathlineto{\pgfqpoint{5.019697in}{0.785708in}}%
\pgfpathlineto{\pgfqpoint{5.017418in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{5.020141in}{0.802414in}}%
\pgfpathlineto{\pgfqpoint{5.025375in}{0.802709in}}%
\pgfpathlineto{\pgfqpoint{5.014453in}{0.804556in}}%
\pgfpathlineto{\pgfqpoint{5.014265in}{0.808035in}}%
\pgfpathlineto{\pgfqpoint{5.012386in}{0.808647in}}%
\pgfpathlineto{\pgfqpoint{5.006101in}{0.806936in}}%
\pgfpathlineto{\pgfqpoint{5.029118in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{5.034169in}{0.798816in}}%
\pgfpathlineto{\pgfqpoint{5.008335in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{5.019587in}{0.799754in}}%
\pgfpathlineto{\pgfqpoint{5.062216in}{0.778554in}}%
\pgfpathlineto{\pgfqpoint{5.049470in}{0.780945in}}%
\pgfpathlineto{\pgfqpoint{5.010060in}{0.776301in}}%
\pgfpathlineto{\pgfqpoint{5.012722in}{0.786396in}}%
\pgfpathlineto{\pgfqpoint{5.016022in}{0.801349in}}%
\pgfpathlineto{\pgfqpoint{5.014080in}{0.796900in}}%
\pgfpathlineto{\pgfqpoint{5.005218in}{0.797068in}}%
\pgfpathlineto{\pgfqpoint{5.003613in}{0.794977in}}%
\pgfpathlineto{\pgfqpoint{5.003982in}{0.816923in}}%
\pgfpathlineto{\pgfqpoint{5.007130in}{0.814051in}}%
\pgfpathlineto{\pgfqpoint{5.010483in}{0.807060in}}%
\pgfpathlineto{\pgfqpoint{4.990342in}{0.756068in}}%
\pgfpathlineto{\pgfqpoint{4.971254in}{0.747638in}}%
\pgfpathlineto{\pgfqpoint{4.974572in}{0.769726in}}%
\pgfpathlineto{\pgfqpoint{4.976390in}{0.735358in}}%
\pgfpathlineto{\pgfqpoint{5.012719in}{0.740401in}}%
\pgfpathlineto{\pgfqpoint{4.991500in}{0.702799in}}%
\pgfpathlineto{\pgfqpoint{5.003042in}{0.714763in}}%
\pgfpathlineto{\pgfqpoint{5.005809in}{0.764745in}}%
\pgfpathlineto{\pgfqpoint{5.064664in}{0.726226in}}%
\pgfpathlineto{\pgfqpoint{5.065716in}{0.727906in}}%
\pgfpathlineto{\pgfqpoint{5.044894in}{0.728736in}}%
\pgfpathlineto{\pgfqpoint{5.063778in}{0.716344in}}%
\pgfpathlineto{\pgfqpoint{5.066396in}{0.713515in}}%
\pgfpathlineto{\pgfqpoint{5.066244in}{0.735474in}}%
\pgfpathlineto{\pgfqpoint{5.065740in}{0.734344in}}%
\pgfpathlineto{\pgfqpoint{5.079460in}{0.722999in}}%
\pgfpathlineto{\pgfqpoint{5.075367in}{0.728150in}}%
\pgfpathlineto{\pgfqpoint{5.070409in}{0.726705in}}%
\pgfpathlineto{\pgfqpoint{5.055353in}{0.724340in}}%
\pgfpathlineto{\pgfqpoint{5.055754in}{0.739673in}}%
\pgfpathlineto{\pgfqpoint{5.085285in}{0.745562in}}%
\pgfpathlineto{\pgfqpoint{5.051322in}{0.732661in}}%
\pgfpathlineto{\pgfqpoint{5.039201in}{0.740200in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{0.746497in}}%
\pgfpathlineto{\pgfqpoint{5.042473in}{0.744342in}}%
\pgfpathlineto{\pgfqpoint{5.046950in}{0.739734in}}%
\pgfpathlineto{\pgfqpoint{5.056965in}{0.737547in}}%
\pgfpathlineto{\pgfqpoint{5.092422in}{0.763265in}}%
\pgfpathlineto{\pgfqpoint{5.090880in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{5.067363in}{0.755799in}}%
\pgfpathlineto{\pgfqpoint{5.063033in}{0.747029in}}%
\pgfpathlineto{\pgfqpoint{5.062554in}{0.742783in}}%
\pgfpathlineto{\pgfqpoint{5.068614in}{0.748650in}}%
\pgfpathlineto{\pgfqpoint{5.066590in}{0.764811in}}%
\pgfpathlineto{\pgfqpoint{5.030299in}{0.736295in}}%
\pgfpathlineto{\pgfqpoint{5.040468in}{0.752125in}}%
\pgfpathlineto{\pgfqpoint{5.040032in}{0.779491in}}%
\pgfpathlineto{\pgfqpoint{5.065046in}{0.748186in}}%
\pgfpathlineto{\pgfqpoint{5.038505in}{0.764550in}}%
\pgfpathlineto{\pgfqpoint{5.013590in}{0.773545in}}%
\pgfpathlineto{\pgfqpoint{5.016854in}{0.772565in}}%
\pgfpathlineto{\pgfqpoint{5.021579in}{0.775479in}}%
\pgfpathlineto{\pgfqpoint{5.026015in}{0.767770in}}%
\pgfpathlineto{\pgfqpoint{5.018343in}{0.752855in}}%
\pgfpathlineto{\pgfqpoint{5.030933in}{0.757953in}}%
\pgfpathlineto{\pgfqpoint{5.034724in}{0.700342in}}%
\pgfpathlineto{\pgfqpoint{5.038728in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{5.046283in}{0.654108in}}%
\pgfpathlineto{\pgfqpoint{5.034251in}{0.667568in}}%
\pgfpathlineto{\pgfqpoint{5.036708in}{0.665309in}}%
\pgfpathlineto{\pgfqpoint{5.036778in}{0.661177in}}%
\pgfpathlineto{\pgfqpoint{5.027810in}{0.690103in}}%
\pgfpathlineto{\pgfqpoint{4.984426in}{0.699384in}}%
\pgfpathlineto{\pgfqpoint{5.020968in}{0.697365in}}%
\pgfpathlineto{\pgfqpoint{5.017031in}{0.692528in}}%
\pgfpathlineto{\pgfqpoint{5.018193in}{0.694400in}}%
\pgfpathlineto{\pgfqpoint{5.011046in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{4.979136in}{0.737327in}}%
\pgfpathlineto{\pgfqpoint{4.979687in}{0.737409in}}%
\pgfpathlineto{\pgfqpoint{4.982582in}{0.742912in}}%
\pgfpathlineto{\pgfqpoint{4.971637in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{4.971575in}{0.759825in}}%
\pgfpathlineto{\pgfqpoint{4.986206in}{0.744095in}}%
\pgfpathlineto{\pgfqpoint{4.997118in}{0.730779in}}%
\pgfpathlineto{\pgfqpoint{5.002516in}{0.725684in}}%
\pgfpathlineto{\pgfqpoint{5.002343in}{0.755693in}}%
\pgfpathlineto{\pgfqpoint{4.996994in}{0.763999in}}%
\pgfpathlineto{\pgfqpoint{4.983557in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.976627in}{0.745063in}}%
\pgfpathlineto{\pgfqpoint{4.977496in}{0.755823in}}%
\pgfpathlineto{\pgfqpoint{5.000097in}{0.763582in}}%
\pgfpathlineto{\pgfqpoint{5.003032in}{0.766428in}}%
\pgfpathlineto{\pgfqpoint{5.016350in}{0.774853in}}%
\pgfpathlineto{\pgfqpoint{4.985353in}{0.722589in}}%
\pgfpathlineto{\pgfqpoint{5.008032in}{0.731088in}}%
\pgfpathlineto{\pgfqpoint{4.992433in}{0.701450in}}%
\pgfpathlineto{\pgfqpoint{4.986843in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{4.976611in}{0.696828in}}%
\pgfpathlineto{\pgfqpoint{4.960683in}{0.690468in}}%
\pgfpathlineto{\pgfqpoint{4.958958in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{4.933541in}{0.695224in}}%
\pgfpathlineto{\pgfqpoint{4.932202in}{0.691481in}}%
\pgfpathlineto{\pgfqpoint{4.928096in}{0.698258in}}%
\pgfpathlineto{\pgfqpoint{4.929771in}{0.692647in}}%
\pgfpathlineto{\pgfqpoint{4.958822in}{0.681406in}}%
\pgfpathlineto{\pgfqpoint{4.964637in}{0.698753in}}%
\pgfpathlineto{\pgfqpoint{4.963930in}{0.708933in}}%
\pgfpathlineto{\pgfqpoint{4.958152in}{0.718637in}}%
\pgfpathlineto{\pgfqpoint{4.969458in}{0.728218in}}%
\pgfpathlineto{\pgfqpoint{4.974373in}{0.724739in}}%
\pgfpathlineto{\pgfqpoint{4.989545in}{0.713071in}}%
\pgfpathlineto{\pgfqpoint{4.991460in}{0.709162in}}%
\pgfpathlineto{\pgfqpoint{5.135037in}{0.765628in}}%
\pgfpathlineto{\pgfqpoint{5.189984in}{0.756748in}}%
\pgfpathlineto{\pgfqpoint{5.181852in}{0.758993in}}%
\pgfpathlineto{\pgfqpoint{5.148361in}{0.733532in}}%
\pgfpathlineto{\pgfqpoint{5.173593in}{0.739341in}}%
\pgfpathlineto{\pgfqpoint{5.176912in}{0.745889in}}%
\pgfpathlineto{\pgfqpoint{5.181453in}{0.740153in}}%
\pgfpathlineto{\pgfqpoint{5.178505in}{0.734176in}}%
\pgfpathlineto{\pgfqpoint{5.140135in}{0.711518in}}%
\pgfpathlineto{\pgfqpoint{5.126617in}{0.724094in}}%
\pgfpathlineto{\pgfqpoint{5.111298in}{0.737971in}}%
\pgfpathlineto{\pgfqpoint{5.129072in}{0.722097in}}%
\pgfpathlineto{\pgfqpoint{5.125512in}{0.713801in}}%
\pgfpathlineto{\pgfqpoint{5.133890in}{0.725579in}}%
\pgfpathlineto{\pgfqpoint{5.106753in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{5.092625in}{0.634124in}}%
\pgfpathlineto{\pgfqpoint{5.108510in}{0.664154in}}%
\pgfpathlineto{\pgfqpoint{5.102519in}{0.695221in}}%
\pgfpathlineto{\pgfqpoint{5.110311in}{0.682603in}}%
\pgfpathlineto{\pgfqpoint{5.103859in}{0.725227in}}%
\pgfpathlineto{\pgfqpoint{5.099898in}{0.686476in}}%
\pgfpathlineto{\pgfqpoint{5.087926in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{5.029552in}{0.685671in}}%
\pgfpathlineto{\pgfqpoint{5.027746in}{0.667442in}}%
\pgfpathlineto{\pgfqpoint{5.041697in}{0.667453in}}%
\pgfpathlineto{\pgfqpoint{5.029432in}{0.693050in}}%
\pgfpathlineto{\pgfqpoint{4.985666in}{0.712386in}}%
\pgfpathlineto{\pgfqpoint{4.989910in}{0.749870in}}%
\pgfpathlineto{\pgfqpoint{4.984135in}{0.737878in}}%
\pgfpathlineto{\pgfqpoint{4.994192in}{0.691874in}}%
\pgfpathlineto{\pgfqpoint{4.983402in}{0.680897in}}%
\pgfpathlineto{\pgfqpoint{4.990637in}{0.683886in}}%
\pgfpathlineto{\pgfqpoint{5.001465in}{0.692281in}}%
\pgfpathlineto{\pgfqpoint{5.006754in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{5.015219in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{5.035478in}{0.649376in}}%
\pgfpathlineto{\pgfqpoint{5.038984in}{0.586952in}}%
\pgfpathlineto{\pgfqpoint{5.079583in}{0.558436in}}%
\pgfpathlineto{\pgfqpoint{5.089649in}{0.540575in}}%
\pgfpathlineto{\pgfqpoint{5.076257in}{0.559158in}}%
\pgfpathlineto{\pgfqpoint{5.003883in}{0.629413in}}%
\pgfpathlineto{\pgfqpoint{4.991260in}{0.667869in}}%
\pgfpathlineto{\pgfqpoint{4.975013in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{4.989821in}{0.659432in}}%
\pgfpathlineto{\pgfqpoint{4.994001in}{0.661696in}}%
\pgfpathlineto{\pgfqpoint{4.977469in}{0.654718in}}%
\pgfpathlineto{\pgfqpoint{4.986736in}{0.644971in}}%
\pgfpathlineto{\pgfqpoint{4.978866in}{0.636627in}}%
\pgfpathlineto{\pgfqpoint{4.972221in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{4.979807in}{0.657353in}}%
\pgfpathlineto{\pgfqpoint{4.987515in}{0.690167in}}%
\pgfpathlineto{\pgfqpoint{4.979542in}{0.696491in}}%
\pgfpathlineto{\pgfqpoint{4.991607in}{0.679307in}}%
\pgfpathlineto{\pgfqpoint{4.979796in}{0.676820in}}%
\pgfpathlineto{\pgfqpoint{4.997944in}{0.667094in}}%
\pgfpathlineto{\pgfqpoint{5.065870in}{0.634167in}}%
\pgfpathlineto{\pgfqpoint{5.047161in}{0.645890in}}%
\pgfpathlineto{\pgfqpoint{5.064507in}{0.663277in}}%
\pgfpathlineto{\pgfqpoint{5.088546in}{0.745780in}}%
\pgfpathlineto{\pgfqpoint{5.105230in}{0.755727in}}%
\pgfpathlineto{\pgfqpoint{5.141154in}{0.764115in}}%
\pgfpathlineto{\pgfqpoint{5.097049in}{0.763757in}}%
\pgfpathlineto{\pgfqpoint{5.123888in}{0.764636in}}%
\pgfpathlineto{\pgfqpoint{5.140417in}{0.762668in}}%
\pgfpathlineto{\pgfqpoint{5.135380in}{0.761243in}}%
\pgfpathlineto{\pgfqpoint{5.136676in}{0.760888in}}%
\pgfpathlineto{\pgfqpoint{5.163833in}{0.755313in}}%
\pgfpathlineto{\pgfqpoint{5.149314in}{0.771535in}}%
\pgfpathlineto{\pgfqpoint{5.117592in}{0.755220in}}%
\pgfpathlineto{\pgfqpoint{5.122305in}{0.761789in}}%
\pgfpathlineto{\pgfqpoint{5.129110in}{0.769629in}}%
\pgfpathlineto{\pgfqpoint{5.165289in}{0.765621in}}%
\pgfpathlineto{\pgfqpoint{5.145298in}{0.777694in}}%
\pgfpathlineto{\pgfqpoint{5.115270in}{0.765062in}}%
\pgfpathlineto{\pgfqpoint{5.135330in}{0.775032in}}%
\pgfpathlineto{\pgfqpoint{5.142163in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{5.152556in}{0.778751in}}%
\pgfpathlineto{\pgfqpoint{5.158835in}{0.773103in}}%
\pgfpathlineto{\pgfqpoint{5.141884in}{0.770123in}}%
\pgfpathlineto{\pgfqpoint{5.138908in}{0.768511in}}%
\pgfpathlineto{\pgfqpoint{5.146045in}{0.767192in}}%
\pgfpathlineto{\pgfqpoint{5.139403in}{0.767363in}}%
\pgfpathlineto{\pgfqpoint{5.133195in}{0.762247in}}%
\pgfpathlineto{\pgfqpoint{5.124456in}{0.753329in}}%
\pgfpathlineto{\pgfqpoint{5.130303in}{0.749612in}}%
\pgfpathlineto{\pgfqpoint{5.144322in}{0.745850in}}%
\pgfpathlineto{\pgfqpoint{5.146849in}{0.748156in}}%
\pgfpathlineto{\pgfqpoint{5.146487in}{0.756333in}}%
\pgfpathlineto{\pgfqpoint{5.177577in}{0.773569in}}%
\pgfpathlineto{\pgfqpoint{5.157101in}{0.788396in}}%
\pgfpathlineto{\pgfqpoint{5.129014in}{0.792955in}}%
\pgfpathlineto{\pgfqpoint{5.137119in}{0.793756in}}%
\pgfpathlineto{\pgfqpoint{5.149884in}{0.783649in}}%
\pgfpathlineto{\pgfqpoint{5.126054in}{0.782077in}}%
\pgfpathlineto{\pgfqpoint{5.164025in}{0.777730in}}%
\pgfpathlineto{\pgfqpoint{5.169212in}{0.758017in}}%
\pgfpathlineto{\pgfqpoint{5.170650in}{0.740467in}}%
\pgfpathlineto{\pgfqpoint{5.159481in}{0.714002in}}%
\pgfpathlineto{\pgfqpoint{5.155915in}{0.726544in}}%
\pgfpathlineto{\pgfqpoint{5.152929in}{0.741773in}}%
\pgfpathlineto{\pgfqpoint{5.177850in}{0.749163in}}%
\pgfpathlineto{\pgfqpoint{5.192049in}{0.779597in}}%
\pgfpathlineto{\pgfqpoint{5.190114in}{0.801001in}}%
\pgfpathlineto{\pgfqpoint{5.185681in}{0.802924in}}%
\pgfpathlineto{\pgfqpoint{5.171830in}{0.802394in}}%
\pgfpathlineto{\pgfqpoint{5.193251in}{0.785206in}}%
\pgfpathlineto{\pgfqpoint{5.237712in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{5.246652in}{0.892582in}}%
\pgfpathlineto{\pgfqpoint{5.273236in}{0.915723in}}%
\pgfpathlineto{\pgfqpoint{5.253236in}{0.898847in}}%
\pgfpathlineto{\pgfqpoint{5.184013in}{0.889135in}}%
\pgfpathlineto{\pgfqpoint{5.125521in}{0.896021in}}%
\pgfpathlineto{\pgfqpoint{5.168092in}{0.889805in}}%
\pgfpathlineto{\pgfqpoint{5.173230in}{0.884317in}}%
\pgfpathlineto{\pgfqpoint{5.134189in}{0.877462in}}%
\pgfpathlineto{\pgfqpoint{5.100534in}{0.901693in}}%
\pgfpathlineto{\pgfqpoint{5.090950in}{0.901227in}}%
\pgfpathlineto{\pgfqpoint{5.044140in}{0.860649in}}%
\pgfpathlineto{\pgfqpoint{5.060098in}{0.883549in}}%
\pgfpathlineto{\pgfqpoint{5.056623in}{0.861281in}}%
\pgfpathlineto{\pgfqpoint{5.062613in}{0.847378in}}%
\pgfpathlineto{\pgfqpoint{5.133232in}{0.889484in}}%
\pgfpathlineto{\pgfqpoint{5.144727in}{0.925392in}}%
\pgfpathlineto{\pgfqpoint{5.093175in}{0.885199in}}%
\pgfpathlineto{\pgfqpoint{5.061532in}{0.858763in}}%
\pgfpathlineto{\pgfqpoint{5.070361in}{0.848953in}}%
\pgfpathlineto{\pgfqpoint{5.045048in}{0.857692in}}%
\pgfpathlineto{\pgfqpoint{5.040920in}{0.851357in}}%
\pgfpathlineto{\pgfqpoint{5.052565in}{0.825469in}}%
\pgfpathlineto{\pgfqpoint{5.048438in}{0.814963in}}%
\pgfpathlineto{\pgfqpoint{5.050365in}{0.814418in}}%
\pgfpathlineto{\pgfqpoint{5.052025in}{0.769986in}}%
\pgfpathlineto{\pgfqpoint{5.059470in}{0.753378in}}%
\pgfpathlineto{\pgfqpoint{5.064380in}{0.836739in}}%
\pgfpathlineto{\pgfqpoint{5.070737in}{0.801509in}}%
\pgfpathlineto{\pgfqpoint{5.064164in}{0.762220in}}%
\pgfpathlineto{\pgfqpoint{5.081969in}{0.790783in}}%
\pgfpathlineto{\pgfqpoint{5.070563in}{0.808957in}}%
\pgfpathlineto{\pgfqpoint{5.067072in}{0.817492in}}%
\pgfpathlineto{\pgfqpoint{5.061026in}{0.860159in}}%
\pgfpathlineto{\pgfqpoint{5.063547in}{0.893605in}}%
\pgfpathlineto{\pgfqpoint{5.068946in}{0.881866in}}%
\pgfpathlineto{\pgfqpoint{5.061679in}{0.877650in}}%
\pgfpathlineto{\pgfqpoint{5.052966in}{0.876446in}}%
\pgfpathlineto{\pgfqpoint{5.053184in}{0.872957in}}%
\pgfpathlineto{\pgfqpoint{5.055031in}{0.868902in}}%
\pgfpathlineto{\pgfqpoint{5.052222in}{0.862601in}}%
\pgfpathlineto{\pgfqpoint{5.053096in}{0.855250in}}%
\pgfpathlineto{\pgfqpoint{5.058986in}{0.855027in}}%
\pgfpathlineto{\pgfqpoint{5.089855in}{0.823998in}}%
\pgfpathlineto{\pgfqpoint{5.108675in}{0.808118in}}%
\pgfpathlineto{\pgfqpoint{5.222445in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{5.252108in}{0.831176in}}%
\pgfpathlineto{\pgfqpoint{5.251708in}{0.832076in}}%
\pgfpathlineto{\pgfqpoint{5.257600in}{0.835600in}}%
\pgfpathlineto{\pgfqpoint{5.202895in}{0.832418in}}%
\pgfpathlineto{\pgfqpoint{5.169745in}{0.823511in}}%
\pgfpathlineto{\pgfqpoint{5.162477in}{0.814829in}}%
\pgfpathlineto{\pgfqpoint{5.158449in}{0.809193in}}%
\pgfpathlineto{\pgfqpoint{5.157839in}{0.806463in}}%
\pgfpathlineto{\pgfqpoint{5.146019in}{0.787541in}}%
\pgfpathlineto{\pgfqpoint{5.133408in}{0.783625in}}%
\pgfpathlineto{\pgfqpoint{5.127519in}{0.788921in}}%
\pgfpathlineto{\pgfqpoint{5.146405in}{0.821720in}}%
\pgfpathlineto{\pgfqpoint{5.166421in}{0.842327in}}%
\pgfpathlineto{\pgfqpoint{5.169754in}{0.826459in}}%
\pgfpathlineto{\pgfqpoint{5.162621in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{5.155654in}{0.825217in}}%
\pgfpathlineto{\pgfqpoint{5.148419in}{0.811123in}}%
\pgfpathlineto{\pgfqpoint{5.126500in}{0.813607in}}%
\pgfpathlineto{\pgfqpoint{5.161581in}{0.806756in}}%
\pgfpathlineto{\pgfqpoint{5.170075in}{0.823396in}}%
\pgfpathlineto{\pgfqpoint{5.161237in}{0.817663in}}%
\pgfpathlineto{\pgfqpoint{5.148193in}{0.805608in}}%
\pgfpathlineto{\pgfqpoint{5.157325in}{0.807201in}}%
\pgfpathlineto{\pgfqpoint{5.131643in}{0.800175in}}%
\pgfpathlineto{\pgfqpoint{5.121797in}{0.787016in}}%
\pgfpathlineto{\pgfqpoint{5.108982in}{0.791179in}}%
\pgfpathlineto{\pgfqpoint{5.107320in}{0.780584in}}%
\pgfpathlineto{\pgfqpoint{5.099255in}{0.777004in}}%
\pgfpathlineto{\pgfqpoint{5.097157in}{0.779742in}}%
\pgfpathlineto{\pgfqpoint{5.128569in}{0.795211in}}%
\pgfpathlineto{\pgfqpoint{5.173836in}{0.810008in}}%
\pgfpathlineto{\pgfqpoint{5.175791in}{0.824354in}}%
\pgfpathlineto{\pgfqpoint{5.178005in}{0.802173in}}%
\pgfpathlineto{\pgfqpoint{5.172529in}{0.795265in}}%
\pgfpathlineto{\pgfqpoint{5.179261in}{0.824130in}}%
\pgfpathlineto{\pgfqpoint{5.169901in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{5.165627in}{0.804876in}}%
\pgfpathlineto{\pgfqpoint{5.166574in}{0.795286in}}%
\pgfpathlineto{\pgfqpoint{5.146110in}{0.805949in}}%
\pgfpathlineto{\pgfqpoint{5.133512in}{0.779277in}}%
\pgfpathlineto{\pgfqpoint{5.082561in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{5.041623in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{4.981349in}{0.773313in}}%
\pgfpathlineto{\pgfqpoint{5.086408in}{0.813052in}}%
\pgfpathlineto{\pgfqpoint{5.151651in}{0.817278in}}%
\pgfpathlineto{\pgfqpoint{5.163657in}{0.808218in}}%
\pgfpathlineto{\pgfqpoint{5.164447in}{0.777508in}}%
\pgfpathlineto{\pgfqpoint{5.148527in}{0.782054in}}%
\pgfpathlineto{\pgfqpoint{5.144718in}{0.792334in}}%
\pgfpathlineto{\pgfqpoint{5.125522in}{0.787816in}}%
\pgfpathlineto{\pgfqpoint{5.184129in}{0.753046in}}%
\pgfpathlineto{\pgfqpoint{5.243873in}{0.738945in}}%
\pgfpathlineto{\pgfqpoint{5.259096in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{5.237497in}{0.736860in}}%
\pgfpathlineto{\pgfqpoint{5.243619in}{0.773087in}}%
\pgfpathlineto{\pgfqpoint{5.235238in}{0.743442in}}%
\pgfpathlineto{\pgfqpoint{5.227760in}{0.710461in}}%
\pgfpathlineto{\pgfqpoint{5.238454in}{0.724677in}}%
\pgfpathlineto{\pgfqpoint{5.229624in}{0.715213in}}%
\pgfpathlineto{\pgfqpoint{5.224527in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{5.232401in}{0.737354in}}%
\pgfpathlineto{\pgfqpoint{5.225201in}{0.720466in}}%
\pgfpathlineto{\pgfqpoint{5.223936in}{0.715621in}}%
\pgfpathlineto{\pgfqpoint{5.213954in}{0.703505in}}%
\pgfpathlineto{\pgfqpoint{5.223354in}{0.740359in}}%
\pgfpathlineto{\pgfqpoint{5.230887in}{0.688296in}}%
\pgfpathlineto{\pgfqpoint{5.248856in}{0.606063in}}%
\pgfpathlineto{\pgfqpoint{5.262073in}{0.590770in}}%
\pgfpathlineto{\pgfqpoint{5.262404in}{0.615321in}}%
\pgfpathlineto{\pgfqpoint{5.244183in}{0.640015in}}%
\pgfpathlineto{\pgfqpoint{5.250020in}{0.631274in}}%
\pgfpathlineto{\pgfqpoint{5.209989in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{5.200577in}{0.697172in}}%
\pgfpathlineto{\pgfqpoint{5.217057in}{0.704163in}}%
\pgfpathlineto{\pgfqpoint{5.223950in}{0.687709in}}%
\pgfpathlineto{\pgfqpoint{5.209463in}{0.630503in}}%
\pgfpathlineto{\pgfqpoint{5.232030in}{0.638633in}}%
\pgfpathlineto{\pgfqpoint{5.233228in}{0.632181in}}%
\pgfpathlineto{\pgfqpoint{5.227826in}{0.620977in}}%
\pgfpathlineto{\pgfqpoint{5.232458in}{0.635109in}}%
\pgfpathlineto{\pgfqpoint{5.226116in}{0.651551in}}%
\pgfpathlineto{\pgfqpoint{5.225505in}{0.649924in}}%
\pgfpathlineto{\pgfqpoint{5.231570in}{0.647315in}}%
\pgfpathlineto{\pgfqpoint{5.233698in}{0.628750in}}%
\pgfpathlineto{\pgfqpoint{5.198126in}{0.613762in}}%
\pgfpathlineto{\pgfqpoint{5.183596in}{0.617344in}}%
\pgfpathlineto{\pgfqpoint{5.231414in}{0.649216in}}%
\pgfpathlineto{\pgfqpoint{5.232678in}{0.645322in}}%
\pgfpathlineto{\pgfqpoint{5.219331in}{0.666206in}}%
\pgfpathlineto{\pgfqpoint{5.215208in}{0.669916in}}%
\pgfpathlineto{\pgfqpoint{5.235201in}{0.674336in}}%
\pgfpathlineto{\pgfqpoint{5.249102in}{0.683337in}}%
\pgfpathlineto{\pgfqpoint{5.239285in}{0.685263in}}%
\pgfpathlineto{\pgfqpoint{5.247518in}{0.657647in}}%
\pgfpathlineto{\pgfqpoint{5.231442in}{0.654174in}}%
\pgfpathlineto{\pgfqpoint{5.224314in}{0.660488in}}%
\pgfpathlineto{\pgfqpoint{5.223651in}{0.657970in}}%
\pgfpathlineto{\pgfqpoint{5.216220in}{0.670451in}}%
\pgfpathlineto{\pgfqpoint{5.214660in}{0.690983in}}%
\pgfpathlineto{\pgfqpoint{5.228080in}{0.655887in}}%
\pgfpathlineto{\pgfqpoint{5.218894in}{0.641390in}}%
\pgfpathlineto{\pgfqpoint{5.228733in}{0.643910in}}%
\pgfpathlineto{\pgfqpoint{5.258736in}{0.613217in}}%
\pgfpathlineto{\pgfqpoint{5.289142in}{0.649918in}}%
\pgfpathlineto{\pgfqpoint{5.331176in}{0.657088in}}%
\pgfpathlineto{\pgfqpoint{5.318098in}{0.645811in}}%
\pgfpathlineto{\pgfqpoint{5.309725in}{0.663576in}}%
\pgfpathlineto{\pgfqpoint{5.317791in}{0.701726in}}%
\pgfpathlineto{\pgfqpoint{5.323114in}{0.668560in}}%
\pgfpathlineto{\pgfqpoint{5.218197in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{5.215826in}{0.651213in}}%
\pgfpathlineto{\pgfqpoint{5.237231in}{0.665156in}}%
\pgfpathlineto{\pgfqpoint{5.238794in}{0.665577in}}%
\pgfpathlineto{\pgfqpoint{5.229196in}{0.653034in}}%
\pgfpathlineto{\pgfqpoint{5.221345in}{0.655934in}}%
\pgfpathlineto{\pgfqpoint{5.227170in}{0.649789in}}%
\pgfpathlineto{\pgfqpoint{5.236957in}{0.655432in}}%
\pgfpathlineto{\pgfqpoint{5.228732in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{5.224644in}{0.662124in}}%
\pgfpathlineto{\pgfqpoint{5.236110in}{0.662711in}}%
\pgfpathlineto{\pgfqpoint{5.244015in}{0.657773in}}%
\pgfpathlineto{\pgfqpoint{5.210055in}{0.691034in}}%
\pgfpathlineto{\pgfqpoint{5.201920in}{0.693967in}}%
\pgfpathlineto{\pgfqpoint{5.206371in}{0.701616in}}%
\pgfpathlineto{\pgfqpoint{5.201011in}{0.710882in}}%
\pgfpathlineto{\pgfqpoint{5.227657in}{0.717239in}}%
\pgfpathlineto{\pgfqpoint{5.222844in}{0.740223in}}%
\pgfpathlineto{\pgfqpoint{5.213392in}{0.750231in}}%
\pgfpathlineto{\pgfqpoint{5.202372in}{0.756969in}}%
\pgfpathlineto{\pgfqpoint{5.180134in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{5.181529in}{0.765108in}}%
\pgfpathlineto{\pgfqpoint{5.181280in}{0.768199in}}%
\pgfpathlineto{\pgfqpoint{5.178339in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{5.180180in}{0.765659in}}%
\pgfpathlineto{\pgfqpoint{5.178379in}{0.766536in}}%
\pgfpathlineto{\pgfqpoint{5.177648in}{0.765937in}}%
\pgfpathlineto{\pgfqpoint{5.201539in}{0.740253in}}%
\pgfpathlineto{\pgfqpoint{5.211665in}{0.715418in}}%
\pgfpathlineto{\pgfqpoint{5.215358in}{0.715414in}}%
\pgfpathlineto{\pgfqpoint{5.220096in}{0.751763in}}%
\pgfpathlineto{\pgfqpoint{5.226964in}{0.752751in}}%
\pgfpathlineto{\pgfqpoint{5.223789in}{0.714078in}}%
\pgfpathlineto{\pgfqpoint{5.219691in}{0.722038in}}%
\pgfpathlineto{\pgfqpoint{5.212726in}{0.714926in}}%
\pgfpathlineto{\pgfqpoint{5.212413in}{0.717679in}}%
\pgfpathlineto{\pgfqpoint{5.216503in}{0.714231in}}%
\pgfpathlineto{\pgfqpoint{5.221018in}{0.703380in}}%
\pgfpathlineto{\pgfqpoint{5.209942in}{0.718330in}}%
\pgfpathlineto{\pgfqpoint{5.207737in}{0.716403in}}%
\pgfpathlineto{\pgfqpoint{5.209351in}{0.713206in}}%
\pgfpathlineto{\pgfqpoint{5.210088in}{0.714701in}}%
\pgfpathlineto{\pgfqpoint{5.210341in}{0.718552in}}%
\pgfpathlineto{\pgfqpoint{5.209296in}{0.725312in}}%
\pgfpathlineto{\pgfqpoint{5.208571in}{0.726921in}}%
\pgfpathlineto{\pgfqpoint{5.204498in}{0.740721in}}%
\pgfpathlineto{\pgfqpoint{5.204485in}{0.738092in}}%
\pgfpathlineto{\pgfqpoint{5.202162in}{0.735249in}}%
\pgfpathlineto{\pgfqpoint{5.199498in}{0.736549in}}%
\pgfpathlineto{\pgfqpoint{5.201039in}{0.738477in}}%
\pgfpathlineto{\pgfqpoint{5.202487in}{0.738139in}}%
\pgfpathlineto{\pgfqpoint{5.202552in}{0.736343in}}%
\pgfpathlineto{\pgfqpoint{5.205324in}{0.738505in}}%
\pgfpathlineto{\pgfqpoint{5.202866in}{0.738199in}}%
\pgfpathlineto{\pgfqpoint{5.204991in}{0.736893in}}%
\pgfpathlineto{\pgfqpoint{5.204499in}{0.731048in}}%
\pgfpathlineto{\pgfqpoint{5.203035in}{0.731643in}}%
\pgfpathlineto{\pgfqpoint{5.198760in}{0.736185in}}%
\pgfpathlineto{\pgfqpoint{5.196774in}{0.739088in}}%
\pgfpathlineto{\pgfqpoint{5.202172in}{0.735783in}}%
\pgfpathlineto{\pgfqpoint{5.219767in}{0.722517in}}%
\pgfpathlineto{\pgfqpoint{5.222524in}{0.724873in}}%
\pgfpathlineto{\pgfqpoint{5.223188in}{0.710778in}}%
\pgfpathlineto{\pgfqpoint{5.214870in}{0.707546in}}%
\pgfpathlineto{\pgfqpoint{5.215167in}{0.709021in}}%
\pgfpathlineto{\pgfqpoint{5.204769in}{0.720981in}}%
\pgfpathlineto{\pgfqpoint{5.204147in}{0.735727in}}%
\pgfpathlineto{\pgfqpoint{5.199519in}{0.738386in}}%
\pgfpathlineto{\pgfqpoint{5.197495in}{0.738584in}}%
\pgfpathlineto{\pgfqpoint{5.196836in}{0.736726in}}%
\pgfpathlineto{\pgfqpoint{5.198249in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{5.191839in}{0.739497in}}%
\pgfpathlineto{\pgfqpoint{5.201384in}{0.735084in}}%
\pgfpathlineto{\pgfqpoint{5.199811in}{0.734526in}}%
\pgfpathlineto{\pgfqpoint{5.199682in}{0.730330in}}%
\pgfpathlineto{\pgfqpoint{5.198471in}{0.731144in}}%
\pgfpathlineto{\pgfqpoint{5.200015in}{0.735666in}}%
\pgfpathlineto{\pgfqpoint{5.204667in}{0.735471in}}%
\pgfpathlineto{\pgfqpoint{5.199205in}{0.735196in}}%
\pgfpathlineto{\pgfqpoint{5.195476in}{0.744993in}}%
\pgfpathlineto{\pgfqpoint{5.191087in}{0.745648in}}%
\pgfpathlineto{\pgfqpoint{5.184683in}{0.750371in}}%
\pgfpathlineto{\pgfqpoint{5.188758in}{0.754049in}}%
\pgfpathlineto{\pgfqpoint{5.190718in}{0.748667in}}%
\pgfpathlineto{\pgfqpoint{5.188297in}{0.747034in}}%
\pgfpathlineto{\pgfqpoint{5.188922in}{0.753869in}}%
\pgfpathlineto{\pgfqpoint{5.189083in}{0.748098in}}%
\pgfpathlineto{\pgfqpoint{5.188891in}{0.750687in}}%
\pgfpathlineto{\pgfqpoint{5.186003in}{0.751422in}}%
\pgfpathlineto{\pgfqpoint{5.192990in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{5.194472in}{0.741941in}}%
\pgfpathlineto{\pgfqpoint{5.203465in}{0.721075in}}%
\pgfpathlineto{\pgfqpoint{5.210161in}{0.710075in}}%
\pgfpathlineto{\pgfqpoint{5.204325in}{0.704118in}}%
\pgfpathlineto{\pgfqpoint{5.204549in}{0.703926in}}%
\pgfpathlineto{\pgfqpoint{5.203038in}{0.712399in}}%
\pgfpathlineto{\pgfqpoint{5.197523in}{0.737444in}}%
\pgfpathlineto{\pgfqpoint{5.206800in}{0.743385in}}%
\pgfpathlineto{\pgfqpoint{5.204364in}{0.749224in}}%
\pgfpathlineto{\pgfqpoint{5.237496in}{0.750347in}}%
\pgfpathlineto{\pgfqpoint{5.283781in}{0.727256in}}%
\pgfpathlineto{\pgfqpoint{5.300911in}{0.725317in}}%
\pgfpathlineto{\pgfqpoint{5.283126in}{0.724336in}}%
\pgfpathlineto{\pgfqpoint{5.339864in}{0.713986in}}%
\pgfpathlineto{\pgfqpoint{5.386152in}{0.695401in}}%
\pgfpathlineto{\pgfqpoint{5.364634in}{0.695231in}}%
\pgfpathlineto{\pgfqpoint{5.378253in}{0.695672in}}%
\pgfpathlineto{\pgfqpoint{5.369693in}{0.709478in}}%
\pgfpathlineto{\pgfqpoint{5.366742in}{0.721039in}}%
\pgfpathlineto{\pgfqpoint{5.320447in}{0.766361in}}%
\pgfpathlineto{\pgfqpoint{5.329211in}{0.799765in}}%
\pgfpathlineto{\pgfqpoint{5.316886in}{0.811049in}}%
\pgfpathlineto{\pgfqpoint{5.296626in}{0.795672in}}%
\pgfpathlineto{\pgfqpoint{5.291593in}{0.784383in}}%
\pgfpathlineto{\pgfqpoint{5.263216in}{0.787393in}}%
\pgfpathlineto{\pgfqpoint{5.270922in}{0.785075in}}%
\pgfpathlineto{\pgfqpoint{5.273145in}{0.787836in}}%
\pgfpathlineto{\pgfqpoint{5.232370in}{0.774537in}}%
\pgfpathlineto{\pgfqpoint{5.166738in}{0.767428in}}%
\pgfpathlineto{\pgfqpoint{5.235320in}{0.782365in}}%
\pgfpathlineto{\pgfqpoint{5.321356in}{0.759715in}}%
\pgfpathlineto{\pgfqpoint{5.310587in}{0.740899in}}%
\pgfpathlineto{\pgfqpoint{5.312284in}{0.732828in}}%
\pgfpathlineto{\pgfqpoint{5.340288in}{0.715013in}}%
\pgfpathlineto{\pgfqpoint{5.346058in}{0.681220in}}%
\pgfpathlineto{\pgfqpoint{5.397953in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{5.384029in}{0.649555in}}%
\pgfpathlineto{\pgfqpoint{5.349351in}{0.649915in}}%
\pgfpathlineto{\pgfqpoint{5.334284in}{0.667705in}}%
\pgfpathlineto{\pgfqpoint{5.324162in}{0.716466in}}%
\pgfpathlineto{\pgfqpoint{5.321502in}{0.777044in}}%
\pgfpathlineto{\pgfqpoint{5.314020in}{0.761480in}}%
\pgfpathlineto{\pgfqpoint{5.345575in}{0.782454in}}%
\pgfpathlineto{\pgfqpoint{5.353795in}{0.786167in}}%
\pgfpathlineto{\pgfqpoint{5.353152in}{0.842742in}}%
\pgfpathlineto{\pgfqpoint{5.325184in}{0.855551in}}%
\pgfpathlineto{\pgfqpoint{5.308799in}{0.846307in}}%
\pgfpathlineto{\pgfqpoint{5.295063in}{0.837467in}}%
\pgfpathlineto{\pgfqpoint{5.282950in}{0.850888in}}%
\pgfpathlineto{\pgfqpoint{5.280081in}{0.837094in}}%
\pgfpathlineto{\pgfqpoint{5.323257in}{0.738442in}}%
\pgfpathlineto{\pgfqpoint{5.379233in}{0.667507in}}%
\pgfpathlineto{\pgfqpoint{5.309917in}{0.660745in}}%
\pgfpathlineto{\pgfqpoint{5.302531in}{0.671072in}}%
\pgfpathlineto{\pgfqpoint{5.318774in}{0.647204in}}%
\pgfpathlineto{\pgfqpoint{5.321672in}{0.639875in}}%
\pgfpathlineto{\pgfqpoint{5.316755in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{5.313349in}{0.654421in}}%
\pgfpathlineto{\pgfqpoint{5.344317in}{0.674686in}}%
\pgfpathlineto{\pgfqpoint{5.353814in}{0.667316in}}%
\pgfpathlineto{\pgfqpoint{5.347598in}{0.638788in}}%
\pgfpathlineto{\pgfqpoint{5.368260in}{0.678862in}}%
\pgfpathlineto{\pgfqpoint{5.381858in}{0.713663in}}%
\pgfpathlineto{\pgfqpoint{5.408769in}{0.695603in}}%
\pgfpathlineto{\pgfqpoint{5.438836in}{0.687346in}}%
\pgfpathlineto{\pgfqpoint{5.413233in}{0.704848in}}%
\pgfpathlineto{\pgfqpoint{5.388131in}{0.780467in}}%
\pgfpathlineto{\pgfqpoint{5.432406in}{0.806819in}}%
\pgfpathlineto{\pgfqpoint{5.400887in}{0.841759in}}%
\pgfpathlineto{\pgfqpoint{5.391853in}{0.834791in}}%
\pgfpathlineto{\pgfqpoint{5.386643in}{0.829152in}}%
\pgfpathlineto{\pgfqpoint{5.379113in}{0.823822in}}%
\pgfpathlineto{\pgfqpoint{5.361063in}{0.855758in}}%
\pgfpathlineto{\pgfqpoint{5.347485in}{0.874665in}}%
\pgfpathlineto{\pgfqpoint{5.426710in}{0.908089in}}%
\pgfpathlineto{\pgfqpoint{5.411199in}{0.928004in}}%
\pgfpathlineto{\pgfqpoint{5.395485in}{0.974388in}}%
\pgfpathlineto{\pgfqpoint{5.427837in}{0.976323in}}%
\pgfpathlineto{\pgfqpoint{5.331601in}{0.922076in}}%
\pgfpathlineto{\pgfqpoint{5.297567in}{0.844454in}}%
\pgfpathlineto{\pgfqpoint{5.317668in}{0.781283in}}%
\pgfpathlineto{\pgfqpoint{5.274564in}{0.785192in}}%
\pgfpathlineto{\pgfqpoint{5.272260in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{5.299188in}{0.835068in}}%
\pgfpathlineto{\pgfqpoint{5.282558in}{0.847703in}}%
\pgfpathlineto{\pgfqpoint{5.284723in}{0.850560in}}%
\pgfpathlineto{\pgfqpoint{5.292071in}{0.843727in}}%
\pgfpathlineto{\pgfqpoint{5.282310in}{0.811608in}}%
\pgfpathlineto{\pgfqpoint{5.290829in}{0.797043in}}%
\pgfpathlineto{\pgfqpoint{5.308334in}{0.823942in}}%
\pgfpathlineto{\pgfqpoint{5.328196in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{5.304253in}{0.829625in}}%
\pgfpathlineto{\pgfqpoint{5.279748in}{0.839270in}}%
\pgfpathlineto{\pgfqpoint{5.332358in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{5.313904in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{5.323143in}{0.842231in}}%
\pgfpathlineto{\pgfqpoint{5.298831in}{0.831186in}}%
\pgfpathlineto{\pgfqpoint{5.306353in}{0.812335in}}%
\pgfpathlineto{\pgfqpoint{5.305808in}{0.808953in}}%
\pgfpathlineto{\pgfqpoint{5.312281in}{0.809841in}}%
\pgfpathlineto{\pgfqpoint{5.315588in}{0.811583in}}%
\pgfpathlineto{\pgfqpoint{5.314963in}{0.811835in}}%
\pgfpathlineto{\pgfqpoint{5.316936in}{0.810869in}}%
\pgfpathlineto{\pgfqpoint{5.310500in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{5.310887in}{0.809470in}}%
\pgfpathlineto{\pgfqpoint{5.310991in}{0.810996in}}%
\pgfpathlineto{\pgfqpoint{5.312882in}{0.811293in}}%
\pgfpathlineto{\pgfqpoint{5.307201in}{0.811781in}}%
\pgfpathlineto{\pgfqpoint{5.307369in}{0.816091in}}%
\pgfpathlineto{\pgfqpoint{5.303751in}{0.815485in}}%
\pgfpathlineto{\pgfqpoint{5.305542in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{5.290606in}{0.820876in}}%
\pgfpathlineto{\pgfqpoint{5.281196in}{0.799489in}}%
\pgfpathlineto{\pgfqpoint{5.205236in}{0.786847in}}%
\pgfpathlineto{\pgfqpoint{5.149767in}{0.765654in}}%
\pgfpathlineto{\pgfqpoint{5.154025in}{0.785359in}}%
\pgfpathlineto{\pgfqpoint{5.103395in}{0.776677in}}%
\pgfpathlineto{\pgfqpoint{5.099954in}{0.770211in}}%
\pgfpathlineto{\pgfqpoint{5.100088in}{0.770304in}}%
\pgfpathlineto{\pgfqpoint{5.105202in}{0.771150in}}%
\pgfpathlineto{\pgfqpoint{5.109741in}{0.770268in}}%
\pgfpathlineto{\pgfqpoint{5.107514in}{0.768698in}}%
\pgfpathlineto{\pgfqpoint{5.107791in}{0.769769in}}%
\pgfpathlineto{\pgfqpoint{5.108501in}{0.769032in}}%
\pgfpathlineto{\pgfqpoint{5.109804in}{0.767214in}}%
\pgfpathlineto{\pgfqpoint{5.112277in}{0.767252in}}%
\pgfpathlineto{\pgfqpoint{5.113593in}{0.765160in}}%
\pgfpathlineto{\pgfqpoint{5.112711in}{0.763120in}}%
\pgfpathlineto{\pgfqpoint{5.111423in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{5.112005in}{0.762945in}}%
\pgfpathlineto{\pgfqpoint{5.110492in}{0.764129in}}%
\pgfpathlineto{\pgfqpoint{5.112920in}{0.765258in}}%
\pgfpathlineto{\pgfqpoint{5.114363in}{0.760615in}}%
\pgfpathlineto{\pgfqpoint{5.111039in}{0.760834in}}%
\pgfpathlineto{\pgfqpoint{5.127786in}{0.766473in}}%
\pgfpathlineto{\pgfqpoint{5.141466in}{0.733661in}}%
\pgfpathlineto{\pgfqpoint{5.141182in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{5.130334in}{0.748676in}}%
\pgfpathlineto{\pgfqpoint{5.140266in}{0.738634in}}%
\pgfpathlineto{\pgfqpoint{5.167938in}{0.732237in}}%
\pgfpathlineto{\pgfqpoint{5.175391in}{0.760846in}}%
\pgfpathlineto{\pgfqpoint{5.214873in}{0.772739in}}%
\pgfpathlineto{\pgfqpoint{5.229377in}{0.766386in}}%
\pgfpathlineto{\pgfqpoint{5.215976in}{0.798741in}}%
\pgfpathlineto{\pgfqpoint{5.221781in}{0.818919in}}%
\pgfpathlineto{\pgfqpoint{5.216491in}{0.804711in}}%
\pgfpathlineto{\pgfqpoint{5.201593in}{0.832057in}}%
\pgfpathlineto{\pgfqpoint{5.180984in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{5.138002in}{0.856108in}}%
\pgfpathlineto{\pgfqpoint{5.152389in}{0.877435in}}%
\pgfpathlineto{\pgfqpoint{5.143815in}{0.841349in}}%
\pgfpathlineto{\pgfqpoint{5.123030in}{0.816412in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{0.830690in}}%
\pgfpathlineto{\pgfqpoint{5.133631in}{0.835689in}}%
\pgfpathlineto{\pgfqpoint{5.129159in}{0.828180in}}%
\pgfpathlineto{\pgfqpoint{5.133422in}{0.828112in}}%
\pgfpathlineto{\pgfqpoint{5.139722in}{0.836591in}}%
\pgfpathlineto{\pgfqpoint{5.143969in}{0.840702in}}%
\pgfpathlineto{\pgfqpoint{5.145206in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{5.142088in}{0.848352in}}%
\pgfpathlineto{\pgfqpoint{5.145735in}{0.853170in}}%
\pgfpathlineto{\pgfqpoint{5.147827in}{0.852397in}}%
\pgfpathlineto{\pgfqpoint{5.146964in}{0.850220in}}%
\pgfpathlineto{\pgfqpoint{5.137662in}{0.866755in}}%
\pgfpathlineto{\pgfqpoint{5.145082in}{0.868387in}}%
\pgfpathlineto{\pgfqpoint{5.151639in}{0.873146in}}%
\pgfpathlineto{\pgfqpoint{5.158506in}{0.873093in}}%
\pgfpathlineto{\pgfqpoint{5.128473in}{0.815657in}}%
\pgfpathlineto{\pgfqpoint{5.121655in}{0.847316in}}%
\pgfpathlineto{\pgfqpoint{5.111400in}{0.839045in}}%
\pgfpathlineto{\pgfqpoint{5.136065in}{0.860132in}}%
\pgfpathlineto{\pgfqpoint{5.174527in}{0.907421in}}%
\pgfpathlineto{\pgfqpoint{5.187686in}{0.917768in}}%
\pgfpathlineto{\pgfqpoint{5.187381in}{0.912929in}}%
\pgfpathlineto{\pgfqpoint{5.212985in}{0.870802in}}%
\pgfpathlineto{\pgfqpoint{5.226147in}{0.833506in}}%
\pgfpathlineto{\pgfqpoint{5.247225in}{0.840241in}}%
\pgfpathlineto{\pgfqpoint{5.249811in}{0.879057in}}%
\pgfpathlineto{\pgfqpoint{5.244254in}{0.851265in}}%
\pgfpathlineto{\pgfqpoint{5.284618in}{0.826849in}}%
\pgfpathlineto{\pgfqpoint{5.288724in}{0.802510in}}%
\pgfpathlineto{\pgfqpoint{5.285113in}{0.804521in}}%
\pgfpathlineto{\pgfqpoint{5.285046in}{0.813409in}}%
\pgfpathlineto{\pgfqpoint{5.272518in}{0.823520in}}%
\pgfpathlineto{\pgfqpoint{5.288922in}{0.841596in}}%
\pgfpathlineto{\pgfqpoint{5.300512in}{0.880620in}}%
\pgfpathlineto{\pgfqpoint{5.254558in}{0.881129in}}%
\pgfpathlineto{\pgfqpoint{5.241758in}{0.891386in}}%
\pgfpathlineto{\pgfqpoint{5.274178in}{0.853950in}}%
\pgfpathlineto{\pgfqpoint{5.278584in}{0.820631in}}%
\pgfpathlineto{\pgfqpoint{5.288655in}{0.836777in}}%
\pgfpathlineto{\pgfqpoint{5.282597in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{5.280651in}{0.808186in}}%
\pgfpathlineto{\pgfqpoint{5.278221in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{5.275114in}{0.815721in}}%
\pgfpathlineto{\pgfqpoint{5.269715in}{0.812237in}}%
\pgfpathlineto{\pgfqpoint{5.260970in}{0.803443in}}%
\pgfpathlineto{\pgfqpoint{5.250517in}{0.836619in}}%
\pgfpathlineto{\pgfqpoint{5.203978in}{0.828082in}}%
\pgfpathlineto{\pgfqpoint{5.206532in}{0.854910in}}%
\pgfpathlineto{\pgfqpoint{5.237102in}{0.852173in}}%
\pgfpathlineto{\pgfqpoint{5.244548in}{0.836301in}}%
\pgfpathlineto{\pgfqpoint{5.248040in}{0.833584in}}%
\pgfpathlineto{\pgfqpoint{5.246772in}{0.840153in}}%
\pgfpathlineto{\pgfqpoint{5.250157in}{0.827361in}}%
\pgfpathlineto{\pgfqpoint{5.253641in}{0.809761in}}%
\pgfpathlineto{\pgfqpoint{5.254444in}{0.808888in}}%
\pgfpathlineto{\pgfqpoint{5.250054in}{0.809682in}}%
\pgfpathlineto{\pgfqpoint{5.244760in}{0.811975in}}%
\pgfpathlineto{\pgfqpoint{5.243127in}{0.812029in}}%
\pgfpathlineto{\pgfqpoint{5.246512in}{0.811193in}}%
\pgfpathlineto{\pgfqpoint{5.253593in}{0.811812in}}%
\pgfpathlineto{\pgfqpoint{5.257770in}{0.815261in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{0.815857in}}%
\pgfpathlineto{\pgfqpoint{5.242920in}{0.827582in}}%
\pgfpathlineto{\pgfqpoint{5.221088in}{0.845911in}}%
\pgfpathlineto{\pgfqpoint{5.207016in}{0.862205in}}%
\pgfpathlineto{\pgfqpoint{5.198433in}{0.870816in}}%
\pgfpathlineto{\pgfqpoint{5.204581in}{0.864621in}}%
\pgfpathlineto{\pgfqpoint{5.200493in}{0.879079in}}%
\pgfpathlineto{\pgfqpoint{5.203616in}{0.877272in}}%
\pgfpathlineto{\pgfqpoint{5.231819in}{0.871263in}}%
\pgfpathlineto{\pgfqpoint{5.262700in}{0.861046in}}%
\pgfpathlineto{\pgfqpoint{5.252645in}{0.871741in}}%
\pgfpathlineto{\pgfqpoint{5.235851in}{0.866346in}}%
\pgfpathlineto{\pgfqpoint{5.238958in}{0.861374in}}%
\pgfpathlineto{\pgfqpoint{5.222330in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{5.223177in}{0.859652in}}%
\pgfpathlineto{\pgfqpoint{5.222302in}{0.859304in}}%
\pgfpathlineto{\pgfqpoint{5.203654in}{0.853595in}}%
\pgfpathlineto{\pgfqpoint{5.209209in}{0.860348in}}%
\pgfpathlineto{\pgfqpoint{5.203308in}{0.856149in}}%
\pgfpathlineto{\pgfqpoint{5.183092in}{0.862771in}}%
\pgfpathlineto{\pgfqpoint{5.153425in}{0.857670in}}%
\pgfpathlineto{\pgfqpoint{5.156415in}{0.880082in}}%
\pgfpathlineto{\pgfqpoint{5.213464in}{0.907644in}}%
\pgfpathlineto{\pgfqpoint{5.182758in}{0.914558in}}%
\pgfpathlineto{\pgfqpoint{5.185514in}{0.867493in}}%
\pgfpathlineto{\pgfqpoint{5.173963in}{0.832776in}}%
\pgfpathlineto{\pgfqpoint{5.139813in}{0.839877in}}%
\pgfpathlineto{\pgfqpoint{5.122286in}{0.834524in}}%
\pgfpathlineto{\pgfqpoint{5.117146in}{0.802059in}}%
\pgfpathlineto{\pgfqpoint{5.131356in}{0.810997in}}%
\pgfpathlineto{\pgfqpoint{5.133863in}{0.814458in}}%
\pgfpathlineto{\pgfqpoint{5.104844in}{0.804759in}}%
\pgfpathlineto{\pgfqpoint{5.083374in}{0.810182in}}%
\pgfpathlineto{\pgfqpoint{5.089483in}{0.829931in}}%
\pgfpathlineto{\pgfqpoint{5.086921in}{0.820315in}}%
\pgfpathlineto{\pgfqpoint{5.100026in}{0.806742in}}%
\pgfpathlineto{\pgfqpoint{5.132189in}{0.789116in}}%
\pgfpathlineto{\pgfqpoint{5.113157in}{0.798722in}}%
\pgfpathlineto{\pgfqpoint{5.159790in}{0.785122in}}%
\pgfpathlineto{\pgfqpoint{5.134917in}{0.784352in}}%
\pgfpathlineto{\pgfqpoint{5.120855in}{0.815661in}}%
\pgfpathlineto{\pgfqpoint{5.113390in}{0.800162in}}%
\pgfpathlineto{\pgfqpoint{5.110715in}{0.797070in}}%
\pgfpathlineto{\pgfqpoint{5.111741in}{0.797401in}}%
\pgfpathlineto{\pgfqpoint{5.108805in}{0.806959in}}%
\pgfpathlineto{\pgfqpoint{5.112575in}{0.803504in}}%
\pgfpathlineto{\pgfqpoint{5.093251in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{5.100680in}{0.787613in}}%
\pgfpathlineto{\pgfqpoint{5.108858in}{0.811169in}}%
\pgfpathlineto{\pgfqpoint{5.108610in}{0.810600in}}%
\pgfpathlineto{\pgfqpoint{5.120002in}{0.791595in}}%
\pgfpathlineto{\pgfqpoint{5.115289in}{0.805528in}}%
\pgfpathlineto{\pgfqpoint{5.112775in}{0.805070in}}%
\pgfpathlineto{\pgfqpoint{5.072358in}{0.821318in}}%
\pgfpathlineto{\pgfqpoint{5.133948in}{0.825239in}}%
\pgfpathlineto{\pgfqpoint{5.186711in}{0.831027in}}%
\pgfpathlineto{\pgfqpoint{5.194587in}{0.839486in}}%
\pgfpathlineto{\pgfqpoint{5.191902in}{0.843725in}}%
\pgfpathlineto{\pgfqpoint{5.179576in}{0.829912in}}%
\pgfpathlineto{\pgfqpoint{5.205222in}{0.819236in}}%
\pgfpathlineto{\pgfqpoint{5.220456in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{5.220905in}{0.791853in}}%
\pgfpathlineto{\pgfqpoint{5.218741in}{0.789846in}}%
\pgfpathlineto{\pgfqpoint{5.194013in}{0.775609in}}%
\pgfpathlineto{\pgfqpoint{5.222009in}{0.799805in}}%
\pgfpathlineto{\pgfqpoint{5.222422in}{0.829894in}}%
\pgfpathlineto{\pgfqpoint{5.218520in}{0.851756in}}%
\pgfpathlineto{\pgfqpoint{5.177122in}{0.809425in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{0.797059in}}%
\pgfpathlineto{\pgfqpoint{5.133019in}{0.832160in}}%
\pgfpathlineto{\pgfqpoint{5.145820in}{0.834085in}}%
\pgfpathlineto{\pgfqpoint{5.162021in}{0.774498in}}%
\pgfpathlineto{\pgfqpoint{5.138859in}{0.810116in}}%
\pgfpathlineto{\pgfqpoint{5.114915in}{0.847978in}}%
\pgfpathlineto{\pgfqpoint{5.165564in}{0.747398in}}%
\pgfpathlineto{\pgfqpoint{5.181978in}{0.764782in}}%
\pgfpathlineto{\pgfqpoint{5.169705in}{0.765796in}}%
\pgfpathlineto{\pgfqpoint{5.171263in}{0.746887in}}%
\pgfpathlineto{\pgfqpoint{5.136079in}{0.732953in}}%
\pgfpathlineto{\pgfqpoint{5.141962in}{0.729254in}}%
\pgfpathlineto{\pgfqpoint{5.185288in}{0.721030in}}%
\pgfpathlineto{\pgfqpoint{5.175843in}{0.711888in}}%
\pgfpathlineto{\pgfqpoint{5.149995in}{0.722297in}}%
\pgfpathlineto{\pgfqpoint{5.199985in}{0.706943in}}%
\pgfpathlineto{\pgfqpoint{5.198542in}{0.713071in}}%
\pgfpathlineto{\pgfqpoint{5.195228in}{0.716677in}}%
\pgfpathlineto{\pgfqpoint{5.193235in}{0.731864in}}%
\pgfpathlineto{\pgfqpoint{5.178560in}{0.732565in}}%
\pgfpathlineto{\pgfqpoint{5.159800in}{0.720629in}}%
\pgfpathlineto{\pgfqpoint{5.158708in}{0.719830in}}%
\pgfpathlineto{\pgfqpoint{5.159282in}{0.722191in}}%
\pgfpathlineto{\pgfqpoint{5.167294in}{0.733641in}}%
\pgfpathlineto{\pgfqpoint{5.157605in}{0.723670in}}%
\pgfpathlineto{\pgfqpoint{5.152677in}{0.720816in}}%
\pgfpathlineto{\pgfqpoint{5.149335in}{0.723578in}}%
\pgfpathlineto{\pgfqpoint{5.156580in}{0.724463in}}%
\pgfpathlineto{\pgfqpoint{5.150548in}{0.739027in}}%
\pgfpathlineto{\pgfqpoint{5.159107in}{0.734093in}}%
\pgfpathlineto{\pgfqpoint{5.165322in}{0.748079in}}%
\pgfpathlineto{\pgfqpoint{5.165191in}{0.749736in}}%
\pgfpathlineto{\pgfqpoint{5.169368in}{0.743686in}}%
\pgfpathlineto{\pgfqpoint{5.189095in}{0.740330in}}%
\pgfpathlineto{\pgfqpoint{5.194571in}{0.754756in}}%
\pgfpathlineto{\pgfqpoint{5.203150in}{0.772686in}}%
\pgfpathlineto{\pgfqpoint{5.203368in}{0.765620in}}%
\pgfpathlineto{\pgfqpoint{5.186993in}{0.746042in}}%
\pgfpathlineto{\pgfqpoint{5.179351in}{0.748993in}}%
\pgfpathlineto{\pgfqpoint{5.194800in}{0.772374in}}%
\pgfpathlineto{\pgfqpoint{5.189874in}{0.779483in}}%
\pgfpathlineto{\pgfqpoint{5.180265in}{0.764234in}}%
\pgfpathlineto{\pgfqpoint{5.178375in}{0.759867in}}%
\pgfpathlineto{\pgfqpoint{5.190227in}{0.776891in}}%
\pgfpathlineto{\pgfqpoint{5.200849in}{0.785404in}}%
\pgfpathlineto{\pgfqpoint{5.207658in}{0.781771in}}%
\pgfpathlineto{\pgfqpoint{5.208585in}{0.779964in}}%
\pgfpathlineto{\pgfqpoint{5.200721in}{0.776879in}}%
\pgfpathlineto{\pgfqpoint{5.188831in}{0.762300in}}%
\pgfpathlineto{\pgfqpoint{5.193900in}{0.762829in}}%
\pgfpathlineto{\pgfqpoint{5.193863in}{0.762678in}}%
\pgfpathlineto{\pgfqpoint{5.192384in}{0.765475in}}%
\pgfpathlineto{\pgfqpoint{5.190095in}{0.761140in}}%
\pgfpathlineto{\pgfqpoint{5.167606in}{0.733111in}}%
\pgfpathlineto{\pgfqpoint{5.234749in}{0.767007in}}%
\pgfpathlineto{\pgfqpoint{5.250793in}{0.715683in}}%
\pgfpathlineto{\pgfqpoint{5.224656in}{0.734901in}}%
\pgfpathlineto{\pgfqpoint{5.218972in}{0.726070in}}%
\pgfpathlineto{\pgfqpoint{5.205074in}{0.716163in}}%
\pgfpathlineto{\pgfqpoint{5.193311in}{0.727277in}}%
\pgfpathlineto{\pgfqpoint{5.215324in}{0.736939in}}%
\pgfpathlineto{\pgfqpoint{5.217768in}{0.733563in}}%
\pgfpathlineto{\pgfqpoint{5.209273in}{0.731197in}}%
\pgfpathlineto{\pgfqpoint{5.197442in}{0.733370in}}%
\pgfpathlineto{\pgfqpoint{5.207096in}{0.727894in}}%
\pgfpathlineto{\pgfqpoint{5.212216in}{0.723904in}}%
\pgfpathlineto{\pgfqpoint{5.200200in}{0.726236in}}%
\pgfpathlineto{\pgfqpoint{5.195198in}{0.718241in}}%
\pgfpathlineto{\pgfqpoint{5.224827in}{0.749885in}}%
\pgfpathlineto{\pgfqpoint{5.253493in}{0.763077in}}%
\pgfpathlineto{\pgfqpoint{5.250279in}{0.732182in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{0.742218in}}%
\pgfpathlineto{\pgfqpoint{5.251381in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{5.215779in}{0.736028in}}%
\pgfpathlineto{\pgfqpoint{5.255280in}{0.722739in}}%
\pgfpathlineto{\pgfqpoint{5.254983in}{0.750123in}}%
\pgfpathlineto{\pgfqpoint{5.260058in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{5.263136in}{0.760859in}}%
\pgfpathlineto{\pgfqpoint{5.261026in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{5.259572in}{0.763057in}}%
\pgfpathlineto{\pgfqpoint{5.291228in}{0.764370in}}%
\pgfpathlineto{\pgfqpoint{5.311487in}{0.759598in}}%
\pgfpathlineto{\pgfqpoint{5.309470in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{5.258422in}{0.751767in}}%
\pgfpathlineto{\pgfqpoint{5.244262in}{0.750451in}}%
\pgfpathlineto{\pgfqpoint{5.250047in}{0.744595in}}%
\pgfpathlineto{\pgfqpoint{5.253409in}{0.736616in}}%
\pgfpathlineto{\pgfqpoint{5.263245in}{0.733745in}}%
\pgfpathlineto{\pgfqpoint{5.264561in}{0.752046in}}%
\pgfpathlineto{\pgfqpoint{5.244222in}{0.756349in}}%
\pgfpathlineto{\pgfqpoint{5.229973in}{0.769673in}}%
\pgfpathlineto{\pgfqpoint{5.250968in}{0.742998in}}%
\pgfpathlineto{\pgfqpoint{5.256124in}{0.738772in}}%
\pgfpathlineto{\pgfqpoint{5.304446in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{5.313199in}{0.765064in}}%
\pgfpathlineto{\pgfqpoint{5.271206in}{0.771133in}}%
\pgfpathlineto{\pgfqpoint{5.203185in}{0.755042in}}%
\pgfpathlineto{\pgfqpoint{5.198039in}{0.790929in}}%
\pgfpathlineto{\pgfqpoint{5.225790in}{0.795670in}}%
\pgfpathlineto{\pgfqpoint{5.214787in}{0.797508in}}%
\pgfpathlineto{\pgfqpoint{5.219216in}{0.791201in}}%
\pgfpathlineto{\pgfqpoint{5.180448in}{0.792299in}}%
\pgfpathlineto{\pgfqpoint{5.158194in}{0.790620in}}%
\pgfpathlineto{\pgfqpoint{5.156174in}{0.789602in}}%
\pgfpathlineto{\pgfqpoint{5.170713in}{0.827033in}}%
\pgfpathlineto{\pgfqpoint{5.168618in}{0.820409in}}%
\pgfpathlineto{\pgfqpoint{5.182805in}{0.789450in}}%
\pgfpathlineto{\pgfqpoint{5.175530in}{0.803208in}}%
\pgfpathlineto{\pgfqpoint{5.195894in}{0.796164in}}%
\pgfpathlineto{\pgfqpoint{5.176954in}{0.752809in}}%
\pgfpathlineto{\pgfqpoint{5.166085in}{0.804745in}}%
\pgfpathlineto{\pgfqpoint{5.187261in}{0.800197in}}%
\pgfpathlineto{\pgfqpoint{5.187859in}{0.809756in}}%
\pgfpathlineto{\pgfqpoint{5.217215in}{0.834520in}}%
\pgfpathlineto{\pgfqpoint{5.208968in}{0.840642in}}%
\pgfpathlineto{\pgfqpoint{5.208297in}{0.828823in}}%
\pgfpathlineto{\pgfqpoint{5.211607in}{0.830984in}}%
\pgfpathlineto{\pgfqpoint{5.214103in}{0.836380in}}%
\pgfpathlineto{\pgfqpoint{5.214382in}{0.842935in}}%
\pgfpathlineto{\pgfqpoint{5.218348in}{0.852650in}}%
\pgfpathlineto{\pgfqpoint{5.216229in}{0.857468in}}%
\pgfpathlineto{\pgfqpoint{5.215749in}{0.843666in}}%
\pgfpathlineto{\pgfqpoint{5.223907in}{0.844868in}}%
\pgfpathlineto{\pgfqpoint{5.220668in}{0.839536in}}%
\pgfpathlineto{\pgfqpoint{5.211138in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{5.187253in}{0.846170in}}%
\pgfpathlineto{\pgfqpoint{5.187128in}{0.849993in}}%
\pgfpathlineto{\pgfqpoint{5.122982in}{0.904628in}}%
\pgfpathlineto{\pgfqpoint{5.164513in}{0.906687in}}%
\pgfpathlineto{\pgfqpoint{5.196970in}{0.828327in}}%
\pgfpathlineto{\pgfqpoint{5.180721in}{0.810799in}}%
\pgfpathlineto{\pgfqpoint{5.187920in}{0.793428in}}%
\pgfpathlineto{\pgfqpoint{5.179027in}{0.825708in}}%
\pgfpathlineto{\pgfqpoint{5.177633in}{0.844328in}}%
\pgfpathlineto{\pgfqpoint{5.189216in}{0.826307in}}%
\pgfpathlineto{\pgfqpoint{5.197384in}{0.775584in}}%
\pgfpathlineto{\pgfqpoint{5.199167in}{0.782415in}}%
\pgfpathlineto{\pgfqpoint{5.212276in}{0.745760in}}%
\pgfpathlineto{\pgfqpoint{5.215346in}{0.750035in}}%
\pgfpathlineto{\pgfqpoint{5.205661in}{0.755076in}}%
\pgfpathlineto{\pgfqpoint{5.211889in}{0.749684in}}%
\pgfpathlineto{\pgfqpoint{5.205437in}{0.749664in}}%
\pgfpathlineto{\pgfqpoint{5.202435in}{0.765070in}}%
\pgfpathlineto{\pgfqpoint{5.188197in}{0.789855in}}%
\pgfpathlineto{\pgfqpoint{5.203365in}{0.778528in}}%
\pgfpathlineto{\pgfqpoint{5.207988in}{0.777301in}}%
\pgfpathlineto{\pgfqpoint{5.205758in}{0.772990in}}%
\pgfpathlineto{\pgfqpoint{5.208114in}{0.779190in}}%
\pgfpathlineto{\pgfqpoint{5.209730in}{0.778338in}}%
\pgfpathlineto{\pgfqpoint{5.210161in}{0.765738in}}%
\pgfpathlineto{\pgfqpoint{5.225790in}{0.751731in}}%
\pgfpathlineto{\pgfqpoint{5.283285in}{0.803303in}}%
\pgfpathlineto{\pgfqpoint{5.308782in}{0.816684in}}%
\pgfpathlineto{\pgfqpoint{5.246889in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{5.219010in}{0.736757in}}%
\pgfpathlineto{\pgfqpoint{5.221321in}{0.746251in}}%
\pgfpathlineto{\pgfqpoint{5.227513in}{0.763419in}}%
\pgfpathlineto{\pgfqpoint{5.221611in}{0.746924in}}%
\pgfpathlineto{\pgfqpoint{5.212919in}{0.760836in}}%
\pgfpathlineto{\pgfqpoint{5.187810in}{0.750783in}}%
\pgfpathlineto{\pgfqpoint{5.188769in}{0.750840in}}%
\pgfpathlineto{\pgfqpoint{5.193476in}{0.748189in}}%
\pgfpathlineto{\pgfqpoint{5.196886in}{0.743526in}}%
\pgfpathlineto{\pgfqpoint{5.198522in}{0.739426in}}%
\pgfpathlineto{\pgfqpoint{5.178510in}{0.756369in}}%
\pgfpathlineto{\pgfqpoint{5.170720in}{0.767696in}}%
\pgfpathlineto{\pgfqpoint{5.172630in}{0.769392in}}%
\pgfpathlineto{\pgfqpoint{5.194261in}{0.758053in}}%
\pgfpathlineto{\pgfqpoint{5.215384in}{0.761082in}}%
\pgfpathlineto{\pgfqpoint{5.218373in}{0.761049in}}%
\pgfpathlineto{\pgfqpoint{5.208195in}{0.712854in}}%
\pgfpathlineto{\pgfqpoint{5.215745in}{0.719777in}}%
\pgfpathlineto{\pgfqpoint{5.216829in}{0.731894in}}%
\pgfpathlineto{\pgfqpoint{5.203508in}{0.752365in}}%
\pgfpathlineto{\pgfqpoint{5.208477in}{0.747265in}}%
\pgfpathlineto{\pgfqpoint{5.219608in}{0.737879in}}%
\pgfpathlineto{\pgfqpoint{5.218577in}{0.740319in}}%
\pgfpathlineto{\pgfqpoint{5.212931in}{0.735720in}}%
\pgfpathlineto{\pgfqpoint{5.210649in}{0.731454in}}%
\pgfpathlineto{\pgfqpoint{5.210946in}{0.735009in}}%
\pgfpathlineto{\pgfqpoint{5.202488in}{0.746895in}}%
\pgfpathlineto{\pgfqpoint{5.205721in}{0.744878in}}%
\pgfpathlineto{\pgfqpoint{5.205095in}{0.743690in}}%
\pgfpathlineto{\pgfqpoint{5.200460in}{0.744398in}}%
\pgfpathlineto{\pgfqpoint{5.200254in}{0.742203in}}%
\pgfpathlineto{\pgfqpoint{5.199813in}{0.742795in}}%
\pgfpathlineto{\pgfqpoint{5.206337in}{0.741502in}}%
\pgfpathlineto{\pgfqpoint{5.206705in}{0.740785in}}%
\pgfpathlineto{\pgfqpoint{5.206237in}{0.744592in}}%
\pgfpathlineto{\pgfqpoint{5.201822in}{0.740585in}}%
\pgfpathlineto{\pgfqpoint{5.206367in}{0.737846in}}%
\pgfpathlineto{\pgfqpoint{5.203331in}{0.743106in}}%
\pgfpathlineto{\pgfqpoint{5.203028in}{0.758783in}}%
\pgfpathlineto{\pgfqpoint{5.205093in}{0.762532in}}%
\pgfpathlineto{\pgfqpoint{5.200562in}{0.764545in}}%
\pgfpathlineto{\pgfqpoint{5.178258in}{0.776010in}}%
\pgfpathlineto{\pgfqpoint{5.162074in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{5.198626in}{0.770502in}}%
\pgfpathlineto{\pgfqpoint{5.208864in}{0.751568in}}%
\pgfpathlineto{\pgfqpoint{5.205913in}{0.738775in}}%
\pgfpathlineto{\pgfqpoint{5.201430in}{0.730155in}}%
\pgfpathlineto{\pgfqpoint{5.193817in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{5.174329in}{0.692902in}}%
\pgfpathlineto{\pgfqpoint{5.172055in}{0.675413in}}%
\pgfpathlineto{\pgfqpoint{5.210822in}{0.685625in}}%
\pgfpathlineto{\pgfqpoint{5.208999in}{0.735318in}}%
\pgfpathlineto{\pgfqpoint{5.206471in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{5.211495in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{5.205525in}{0.744919in}}%
\pgfpathlineto{\pgfqpoint{5.216422in}{0.754792in}}%
\pgfpathlineto{\pgfqpoint{5.209968in}{0.756739in}}%
\pgfpathlineto{\pgfqpoint{5.167677in}{0.757319in}}%
\pgfpathlineto{\pgfqpoint{5.213200in}{0.749612in}}%
\pgfpathlineto{\pgfqpoint{5.215273in}{0.752673in}}%
\pgfpathlineto{\pgfqpoint{5.222702in}{0.739494in}}%
\pgfpathlineto{\pgfqpoint{5.213273in}{0.727158in}}%
\pgfpathlineto{\pgfqpoint{5.205251in}{0.748361in}}%
\pgfpathlineto{\pgfqpoint{5.187468in}{0.753484in}}%
\pgfpathlineto{\pgfqpoint{5.187274in}{0.781333in}}%
\pgfpathlineto{\pgfqpoint{5.192912in}{0.795398in}}%
\pgfpathlineto{\pgfqpoint{5.197094in}{0.792344in}}%
\pgfpathlineto{\pgfqpoint{5.201603in}{0.786597in}}%
\pgfpathlineto{\pgfqpoint{5.213850in}{0.748143in}}%
\pgfpathlineto{\pgfqpoint{5.208620in}{0.744155in}}%
\pgfpathlineto{\pgfqpoint{5.213372in}{0.740650in}}%
\pgfpathlineto{\pgfqpoint{5.216018in}{0.740117in}}%
\pgfpathlineto{\pgfqpoint{5.218196in}{0.740958in}}%
\pgfpathlineto{\pgfqpoint{5.204324in}{0.752347in}}%
\pgfpathlineto{\pgfqpoint{5.154371in}{0.725008in}}%
\pgfpathlineto{\pgfqpoint{5.155998in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{5.208429in}{0.744423in}}%
\pgfpathlineto{\pgfqpoint{5.216582in}{0.720961in}}%
\pgfpathlineto{\pgfqpoint{5.232557in}{0.706198in}}%
\pgfpathlineto{\pgfqpoint{5.225606in}{0.715537in}}%
\pgfpathlineto{\pgfqpoint{5.220736in}{0.718050in}}%
\pgfpathlineto{\pgfqpoint{5.182416in}{0.751185in}}%
\pgfpathlineto{\pgfqpoint{5.194304in}{0.757068in}}%
\pgfpathlineto{\pgfqpoint{5.195520in}{0.752523in}}%
\pgfpathlineto{\pgfqpoint{5.182681in}{0.760062in}}%
\pgfpathlineto{\pgfqpoint{5.209095in}{0.740799in}}%
\pgfpathlineto{\pgfqpoint{5.213916in}{0.727030in}}%
\pgfpathlineto{\pgfqpoint{5.168917in}{0.687881in}}%
\pgfpathlineto{\pgfqpoint{5.171961in}{0.714407in}}%
\pgfpathlineto{\pgfqpoint{5.136655in}{0.708795in}}%
\pgfpathlineto{\pgfqpoint{5.126899in}{0.678859in}}%
\pgfpathlineto{\pgfqpoint{5.127366in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{5.139138in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{5.147598in}{0.693343in}}%
\pgfpathlineto{\pgfqpoint{5.120195in}{0.680943in}}%
\pgfpathlineto{\pgfqpoint{5.149579in}{0.689258in}}%
\pgfpathlineto{\pgfqpoint{5.121180in}{0.659803in}}%
\pgfpathlineto{\pgfqpoint{5.125961in}{0.690508in}}%
\pgfpathlineto{\pgfqpoint{5.150789in}{0.693605in}}%
\pgfpathlineto{\pgfqpoint{5.159596in}{0.662785in}}%
\pgfpathlineto{\pgfqpoint{5.151576in}{0.690751in}}%
\pgfpathlineto{\pgfqpoint{5.139622in}{0.688935in}}%
\pgfpathlineto{\pgfqpoint{5.072582in}{0.740783in}}%
\pgfpathlineto{\pgfqpoint{5.048436in}{0.809168in}}%
\pgfpathlineto{\pgfqpoint{5.069831in}{0.818187in}}%
\pgfpathlineto{\pgfqpoint{5.055135in}{0.809686in}}%
\pgfpathlineto{\pgfqpoint{5.056869in}{0.810246in}}%
\pgfpathlineto{\pgfqpoint{5.050591in}{0.812466in}}%
\pgfpathlineto{\pgfqpoint{5.051197in}{0.808226in}}%
\pgfpathlineto{\pgfqpoint{5.063469in}{0.793418in}}%
\pgfpathlineto{\pgfqpoint{5.085956in}{0.746579in}}%
\pgfpathlineto{\pgfqpoint{5.127100in}{0.709255in}}%
\pgfpathlineto{\pgfqpoint{5.141822in}{0.739920in}}%
\pgfpathlineto{\pgfqpoint{5.145545in}{0.756091in}}%
\pgfpathlineto{\pgfqpoint{5.135316in}{0.754431in}}%
\pgfpathlineto{\pgfqpoint{5.121370in}{0.748557in}}%
\pgfpathlineto{\pgfqpoint{5.152325in}{0.711880in}}%
\pgfpathlineto{\pgfqpoint{5.146514in}{0.712676in}}%
\pgfpathlineto{\pgfqpoint{5.147007in}{0.706507in}}%
\pgfpathlineto{\pgfqpoint{5.144945in}{0.699693in}}%
\pgfpathlineto{\pgfqpoint{5.137827in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{5.177145in}{0.681510in}}%
\pgfpathlineto{\pgfqpoint{5.219631in}{0.671821in}}%
\pgfpathlineto{\pgfqpoint{5.208100in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{5.193212in}{0.639655in}}%
\pgfpathlineto{\pgfqpoint{5.185992in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{5.180167in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{5.169790in}{0.652725in}}%
\pgfpathlineto{\pgfqpoint{5.171755in}{0.655472in}}%
\pgfpathlineto{\pgfqpoint{5.163684in}{0.662535in}}%
\pgfpathlineto{\pgfqpoint{5.173557in}{0.651597in}}%
\pgfpathlineto{\pgfqpoint{5.167356in}{0.667013in}}%
\pgfpathlineto{\pgfqpoint{5.160727in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{5.166972in}{0.664068in}}%
\pgfpathlineto{\pgfqpoint{5.164162in}{0.663818in}}%
\pgfpathlineto{\pgfqpoint{5.140260in}{0.640571in}}%
\pgfpathlineto{\pgfqpoint{5.111224in}{0.627439in}}%
\pgfpathlineto{\pgfqpoint{5.106175in}{0.634116in}}%
\pgfpathlineto{\pgfqpoint{5.115942in}{0.637558in}}%
\pgfpathlineto{\pgfqpoint{5.122973in}{0.631684in}}%
\pgfpathlineto{\pgfqpoint{5.149723in}{0.633940in}}%
\pgfpathlineto{\pgfqpoint{5.163849in}{0.683079in}}%
\pgfpathlineto{\pgfqpoint{5.181525in}{0.685279in}}%
\pgfpathlineto{\pgfqpoint{5.202526in}{0.691075in}}%
\pgfpathlineto{\pgfqpoint{5.208575in}{0.672420in}}%
\pgfpathlineto{\pgfqpoint{5.204529in}{0.669421in}}%
\pgfpathlineto{\pgfqpoint{5.186484in}{0.655413in}}%
\pgfpathlineto{\pgfqpoint{5.191085in}{0.653217in}}%
\pgfpathlineto{\pgfqpoint{5.193445in}{0.669041in}}%
\pgfpathlineto{\pgfqpoint{5.198049in}{0.686398in}}%
\pgfpathlineto{\pgfqpoint{5.188878in}{0.709250in}}%
\pgfpathlineto{\pgfqpoint{5.193749in}{0.697950in}}%
\pgfpathlineto{\pgfqpoint{5.210034in}{0.688006in}}%
\pgfpathlineto{\pgfqpoint{5.210257in}{0.678644in}}%
\pgfpathlineto{\pgfqpoint{5.204609in}{0.683553in}}%
\pgfpathlineto{\pgfqpoint{5.206836in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{5.205369in}{0.691603in}}%
\pgfpathlineto{\pgfqpoint{5.209500in}{0.693598in}}%
\pgfpathlineto{\pgfqpoint{5.216209in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{5.218476in}{0.696972in}}%
\pgfpathlineto{\pgfqpoint{5.204018in}{0.675914in}}%
\pgfpathlineto{\pgfqpoint{5.220043in}{0.692146in}}%
\pgfpathlineto{\pgfqpoint{5.253100in}{0.695613in}}%
\pgfpathlineto{\pgfqpoint{5.264626in}{0.708890in}}%
\pgfpathlineto{\pgfqpoint{5.292565in}{0.674521in}}%
\pgfpathlineto{\pgfqpoint{5.308582in}{0.614792in}}%
\pgfpathlineto{\pgfqpoint{5.259691in}{0.649373in}}%
\pgfpathlineto{\pgfqpoint{5.295645in}{0.672425in}}%
\pgfpathlineto{\pgfqpoint{5.285463in}{0.744421in}}%
\pgfpathlineto{\pgfqpoint{5.296157in}{0.771336in}}%
\pgfpathlineto{\pgfqpoint{5.269547in}{0.750810in}}%
\pgfpathlineto{\pgfqpoint{5.264844in}{0.741864in}}%
\pgfpathlineto{\pgfqpoint{5.282788in}{0.723785in}}%
\pgfpathlineto{\pgfqpoint{5.249808in}{0.722258in}}%
\pgfpathlineto{\pgfqpoint{5.254747in}{0.722832in}}%
\pgfpathlineto{\pgfqpoint{5.255664in}{0.723675in}}%
\pgfpathlineto{\pgfqpoint{5.262059in}{0.732349in}}%
\pgfpathlineto{\pgfqpoint{5.251300in}{0.734848in}}%
\pgfpathlineto{\pgfqpoint{5.258487in}{0.732980in}}%
\pgfpathlineto{\pgfqpoint{5.261777in}{0.739114in}}%
\pgfpathlineto{\pgfqpoint{5.262414in}{0.745362in}}%
\pgfpathlineto{\pgfqpoint{5.253155in}{0.740138in}}%
\pgfpathlineto{\pgfqpoint{5.254679in}{0.740112in}}%
\pgfpathlineto{\pgfqpoint{5.261368in}{0.739183in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{0.736582in}}%
\pgfpathlineto{\pgfqpoint{5.264144in}{0.737087in}}%
\pgfpathlineto{\pgfqpoint{5.266231in}{0.733892in}}%
\pgfpathlineto{\pgfqpoint{5.270055in}{0.730559in}}%
\pgfpathlineto{\pgfqpoint{5.270653in}{0.732033in}}%
\pgfpathlineto{\pgfqpoint{5.270065in}{0.736035in}}%
\pgfpathlineto{\pgfqpoint{5.266559in}{0.736107in}}%
\pgfpathlineto{\pgfqpoint{5.258539in}{0.731784in}}%
\pgfpathlineto{\pgfqpoint{5.235228in}{0.727569in}}%
\pgfpathlineto{\pgfqpoint{5.228306in}{0.731157in}}%
\pgfpathlineto{\pgfqpoint{5.243935in}{0.732836in}}%
\pgfpathlineto{\pgfqpoint{5.296041in}{0.726135in}}%
\pgfpathlineto{\pgfqpoint{5.306640in}{0.708732in}}%
\pgfpathlineto{\pgfqpoint{5.316713in}{0.714578in}}%
\pgfpathlineto{\pgfqpoint{5.319262in}{0.719189in}}%
\pgfpathlineto{\pgfqpoint{5.293130in}{0.666974in}}%
\pgfpathlineto{\pgfqpoint{5.291805in}{0.616747in}}%
\pgfpathlineto{\pgfqpoint{5.284577in}{0.603826in}}%
\pgfpathlineto{\pgfqpoint{5.274842in}{0.607800in}}%
\pgfpathlineto{\pgfqpoint{5.236312in}{0.594785in}}%
\pgfpathlineto{\pgfqpoint{5.218156in}{0.571305in}}%
\pgfpathlineto{\pgfqpoint{5.225989in}{0.558704in}}%
\pgfpathlineto{\pgfqpoint{5.241207in}{0.492926in}}%
\pgfpathlineto{\pgfqpoint{5.231749in}{0.478168in}}%
\pgfpathlineto{\pgfqpoint{5.245782in}{0.478746in}}%
\pgfpathlineto{\pgfqpoint{5.151717in}{0.569790in}}%
\pgfpathlineto{\pgfqpoint{5.139164in}{0.588484in}}%
\pgfpathlineto{\pgfqpoint{5.146123in}{0.590105in}}%
\pgfpathlineto{\pgfqpoint{5.115224in}{0.597555in}}%
\pgfpathlineto{\pgfqpoint{5.193120in}{0.592497in}}%
\pgfpathlineto{\pgfqpoint{5.151297in}{0.527791in}}%
\pgfpathlineto{\pgfqpoint{5.146380in}{0.540956in}}%
\pgfpathlineto{\pgfqpoint{5.150373in}{0.544148in}}%
\pgfpathlineto{\pgfqpoint{5.146199in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{5.143911in}{0.572681in}}%
\pgfpathlineto{\pgfqpoint{5.134022in}{0.557716in}}%
\pgfpathlineto{\pgfqpoint{5.153692in}{0.562258in}}%
\pgfpathlineto{\pgfqpoint{5.155144in}{0.563298in}}%
\pgfpathlineto{\pgfqpoint{5.120941in}{0.552112in}}%
\pgfpathlineto{\pgfqpoint{5.130705in}{0.535863in}}%
\pgfpathlineto{\pgfqpoint{5.132205in}{0.520326in}}%
\pgfpathlineto{\pgfqpoint{5.124737in}{0.597512in}}%
\pgfpathlineto{\pgfqpoint{5.104811in}{0.679918in}}%
\pgfpathlineto{\pgfqpoint{5.108890in}{0.699061in}}%
\pgfpathlineto{\pgfqpoint{5.107560in}{0.683256in}}%
\pgfpathlineto{\pgfqpoint{5.095934in}{0.702333in}}%
\pgfpathlineto{\pgfqpoint{5.133009in}{0.722344in}}%
\pgfpathlineto{\pgfqpoint{5.127291in}{0.737309in}}%
\pgfpathlineto{\pgfqpoint{5.113531in}{0.739013in}}%
\pgfpathlineto{\pgfqpoint{5.084437in}{0.760840in}}%
\pgfpathlineto{\pgfqpoint{5.139507in}{0.727346in}}%
\pgfpathlineto{\pgfqpoint{5.101993in}{0.730934in}}%
\pgfpathlineto{\pgfqpoint{5.112837in}{0.732331in}}%
\pgfpathlineto{\pgfqpoint{5.159618in}{0.697733in}}%
\pgfpathlineto{\pgfqpoint{5.147072in}{0.700497in}}%
\pgfpathlineto{\pgfqpoint{5.130704in}{0.700486in}}%
\pgfpathlineto{\pgfqpoint{5.135087in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{5.132270in}{0.699177in}}%
\pgfpathlineto{\pgfqpoint{5.130427in}{0.704249in}}%
\pgfpathlineto{\pgfqpoint{5.119457in}{0.691259in}}%
\pgfpathlineto{\pgfqpoint{5.138963in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{5.150961in}{0.700660in}}%
\pgfpathlineto{\pgfqpoint{5.155326in}{0.687179in}}%
\pgfpathlineto{\pgfqpoint{5.104055in}{0.655252in}}%
\pgfpathlineto{\pgfqpoint{5.134400in}{0.642705in}}%
\pgfpathlineto{\pgfqpoint{5.179982in}{0.635744in}}%
\pgfpathlineto{\pgfqpoint{5.191038in}{0.593527in}}%
\pgfpathlineto{\pgfqpoint{5.147365in}{0.577870in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{0.522372in}}%
\pgfpathlineto{\pgfqpoint{5.155490in}{0.504380in}}%
\pgfpathlineto{\pgfqpoint{5.168529in}{0.536794in}}%
\pgfpathlineto{\pgfqpoint{5.192986in}{0.538002in}}%
\pgfpathlineto{\pgfqpoint{5.187424in}{0.542960in}}%
\pgfpathlineto{\pgfqpoint{5.183330in}{0.498948in}}%
\pgfpathlineto{\pgfqpoint{5.189656in}{0.457006in}}%
\pgfpathlineto{\pgfqpoint{5.180699in}{0.471534in}}%
\pgfpathlineto{\pgfqpoint{5.177724in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{5.206966in}{0.493458in}}%
\pgfpathlineto{\pgfqpoint{5.199211in}{0.497499in}}%
\pgfpathlineto{\pgfqpoint{5.181658in}{0.494076in}}%
\pgfpathlineto{\pgfqpoint{5.172962in}{0.500650in}}%
\pgfpathlineto{\pgfqpoint{5.165564in}{0.499340in}}%
\pgfpathlineto{\pgfqpoint{5.166593in}{0.487015in}}%
\pgfpathlineto{\pgfqpoint{5.164796in}{0.474786in}}%
\pgfpathlineto{\pgfqpoint{5.167382in}{0.469570in}}%
\pgfpathlineto{\pgfqpoint{5.165136in}{0.473349in}}%
\pgfpathlineto{\pgfqpoint{5.152342in}{0.483894in}}%
\pgfpathlineto{\pgfqpoint{5.173814in}{0.464535in}}%
\pgfpathlineto{\pgfqpoint{5.184447in}{0.452191in}}%
\pgfpathlineto{\pgfqpoint{5.188540in}{0.459923in}}%
\pgfpathlineto{\pgfqpoint{5.192955in}{0.462665in}}%
\pgfpathlineto{\pgfqpoint{5.174709in}{0.467389in}}%
\pgfpathlineto{\pgfqpoint{5.139821in}{0.535056in}}%
\pgfpathlineto{\pgfqpoint{5.110975in}{0.611143in}}%
\pgfpathlineto{\pgfqpoint{5.099668in}{0.573633in}}%
\pgfpathlineto{\pgfqpoint{5.078638in}{0.588599in}}%
\pgfpathlineto{\pgfqpoint{5.085892in}{0.601715in}}%
\pgfpathlineto{\pgfqpoint{5.067071in}{0.612527in}}%
\pgfpathlineto{\pgfqpoint{5.060090in}{0.624702in}}%
\pgfpathlineto{\pgfqpoint{5.101166in}{0.617518in}}%
\pgfpathlineto{\pgfqpoint{5.099521in}{0.589342in}}%
\pgfpathlineto{\pgfqpoint{5.091073in}{0.572265in}}%
\pgfpathlineto{\pgfqpoint{5.110350in}{0.608007in}}%
\pgfpathlineto{\pgfqpoint{5.129462in}{0.618032in}}%
\pgfpathlineto{\pgfqpoint{5.104515in}{0.604767in}}%
\pgfpathlineto{\pgfqpoint{5.103704in}{0.595183in}}%
\pgfpathlineto{\pgfqpoint{5.096400in}{0.598352in}}%
\pgfpathlineto{\pgfqpoint{5.086810in}{0.605503in}}%
\pgfpathlineto{\pgfqpoint{5.085309in}{0.578216in}}%
\pgfpathlineto{\pgfqpoint{5.094841in}{0.576244in}}%
\pgfpathlineto{\pgfqpoint{5.106794in}{0.607515in}}%
\pgfpathlineto{\pgfqpoint{5.095569in}{0.628622in}}%
\pgfpathlineto{\pgfqpoint{5.078392in}{0.639962in}}%
\pgfpathlineto{\pgfqpoint{5.082923in}{0.627697in}}%
\pgfpathlineto{\pgfqpoint{5.098689in}{0.613176in}}%
\pgfpathlineto{\pgfqpoint{5.100007in}{0.618067in}}%
\pgfpathlineto{\pgfqpoint{5.089657in}{0.640058in}}%
\pgfpathlineto{\pgfqpoint{5.078394in}{0.670766in}}%
\pgfpathlineto{\pgfqpoint{5.079736in}{0.659934in}}%
\pgfpathlineto{\pgfqpoint{5.085283in}{0.654462in}}%
\pgfpathlineto{\pgfqpoint{5.087998in}{0.649987in}}%
\pgfpathlineto{\pgfqpoint{5.081980in}{0.642366in}}%
\pgfpathlineto{\pgfqpoint{5.078600in}{0.631935in}}%
\pgfpathlineto{\pgfqpoint{5.090611in}{0.604360in}}%
\pgfpathlineto{\pgfqpoint{5.088010in}{0.612908in}}%
\pgfpathlineto{\pgfqpoint{5.127305in}{0.595132in}}%
\pgfpathlineto{\pgfqpoint{5.123748in}{0.583157in}}%
\pgfpathlineto{\pgfqpoint{5.107044in}{0.584446in}}%
\pgfpathlineto{\pgfqpoint{5.107029in}{0.580530in}}%
\pgfpathlineto{\pgfqpoint{5.102205in}{0.575296in}}%
\pgfpathlineto{\pgfqpoint{5.114275in}{0.568511in}}%
\pgfpathlineto{\pgfqpoint{5.119684in}{0.579597in}}%
\pgfpathlineto{\pgfqpoint{5.120096in}{0.614761in}}%
\pgfpathlineto{\pgfqpoint{5.110357in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{5.106319in}{0.598744in}}%
\pgfpathlineto{\pgfqpoint{5.131748in}{0.605717in}}%
\pgfpathlineto{\pgfqpoint{5.189736in}{0.599608in}}%
\pgfpathlineto{\pgfqpoint{5.223332in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{5.231380in}{0.558963in}}%
\pgfpathlineto{\pgfqpoint{5.244398in}{0.594254in}}%
\pgfpathlineto{\pgfqpoint{5.160887in}{0.654699in}}%
\pgfpathlineto{\pgfqpoint{5.131266in}{0.672836in}}%
\pgfpathlineto{\pgfqpoint{5.120155in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{5.121494in}{0.661076in}}%
\pgfpathlineto{\pgfqpoint{5.140461in}{0.640642in}}%
\pgfpathlineto{\pgfqpoint{5.140256in}{0.639754in}}%
\pgfpathlineto{\pgfqpoint{5.149040in}{0.635803in}}%
\pgfpathlineto{\pgfqpoint{5.100589in}{0.633951in}}%
\pgfpathlineto{\pgfqpoint{5.109989in}{0.584628in}}%
\pgfpathlineto{\pgfqpoint{5.112890in}{0.607360in}}%
\pgfpathlineto{\pgfqpoint{5.152431in}{0.642408in}}%
\pgfpathlineto{\pgfqpoint{5.154776in}{0.624317in}}%
\pgfpathlineto{\pgfqpoint{5.151759in}{0.607159in}}%
\pgfpathlineto{\pgfqpoint{5.153894in}{0.613546in}}%
\pgfpathlineto{\pgfqpoint{5.158889in}{0.622474in}}%
\pgfpathlineto{\pgfqpoint{5.164173in}{0.627641in}}%
\pgfpathlineto{\pgfqpoint{5.167528in}{0.621513in}}%
\pgfpathlineto{\pgfqpoint{5.171105in}{0.623838in}}%
\pgfpathlineto{\pgfqpoint{5.169347in}{0.617079in}}%
\pgfpathlineto{\pgfqpoint{5.169741in}{0.613091in}}%
\pgfpathlineto{\pgfqpoint{5.171887in}{0.616122in}}%
\pgfpathlineto{\pgfqpoint{5.169382in}{0.608356in}}%
\pgfpathlineto{\pgfqpoint{5.176509in}{0.613871in}}%
\pgfpathlineto{\pgfqpoint{5.171500in}{0.595514in}}%
\pgfpathlineto{\pgfqpoint{5.143738in}{0.566034in}}%
\pgfpathlineto{\pgfqpoint{5.182388in}{0.566558in}}%
\pgfpathlineto{\pgfqpoint{5.186493in}{0.573311in}}%
\pgfpathlineto{\pgfqpoint{5.183695in}{0.584692in}}%
\pgfpathlineto{\pgfqpoint{5.184894in}{0.579483in}}%
\pgfpathlineto{\pgfqpoint{5.189858in}{0.574347in}}%
\pgfpathlineto{\pgfqpoint{5.189085in}{0.576661in}}%
\pgfpathlineto{\pgfqpoint{5.189075in}{0.572740in}}%
\pgfpathlineto{\pgfqpoint{5.195183in}{0.567038in}}%
\pgfpathlineto{\pgfqpoint{5.186324in}{0.573097in}}%
\pgfpathlineto{\pgfqpoint{5.182600in}{0.573545in}}%
\pgfpathlineto{\pgfqpoint{5.166746in}{0.592171in}}%
\pgfpathlineto{\pgfqpoint{5.142729in}{0.613184in}}%
\pgfpathlineto{\pgfqpoint{5.128761in}{0.581376in}}%
\pgfpathlineto{\pgfqpoint{5.120187in}{0.585945in}}%
\pgfpathlineto{\pgfqpoint{5.119017in}{0.581507in}}%
\pgfpathlineto{\pgfqpoint{5.132661in}{0.565558in}}%
\pgfpathlineto{\pgfqpoint{5.141006in}{0.577203in}}%
\pgfpathlineto{\pgfqpoint{5.156372in}{0.618496in}}%
\pgfpathlineto{\pgfqpoint{5.180417in}{0.616942in}}%
\pgfpathlineto{\pgfqpoint{5.161543in}{0.605788in}}%
\pgfpathlineto{\pgfqpoint{5.162218in}{0.603807in}}%
\pgfpathlineto{\pgfqpoint{5.183501in}{0.603919in}}%
\pgfpathlineto{\pgfqpoint{5.185286in}{0.575274in}}%
\pgfpathlineto{\pgfqpoint{5.187400in}{0.586352in}}%
\pgfpathlineto{\pgfqpoint{5.186694in}{0.594083in}}%
\pgfpathlineto{\pgfqpoint{5.168518in}{0.597421in}}%
\pgfpathlineto{\pgfqpoint{5.144551in}{0.590017in}}%
\pgfpathlineto{\pgfqpoint{5.151906in}{0.601376in}}%
\pgfpathlineto{\pgfqpoint{5.154029in}{0.654849in}}%
\pgfpathlineto{\pgfqpoint{5.146497in}{0.676181in}}%
\pgfpathlineto{\pgfqpoint{5.114440in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{5.101096in}{0.696267in}}%
\pgfpathlineto{\pgfqpoint{5.098482in}{0.693588in}}%
\pgfpathlineto{\pgfqpoint{5.097936in}{0.701407in}}%
\pgfpathlineto{\pgfqpoint{5.094175in}{0.705186in}}%
\pgfpathlineto{\pgfqpoint{5.095478in}{0.704683in}}%
\pgfpathlineto{\pgfqpoint{5.097047in}{0.706902in}}%
\pgfpathlineto{\pgfqpoint{5.087648in}{0.705147in}}%
\pgfpathlineto{\pgfqpoint{5.085823in}{0.704280in}}%
\pgfpathlineto{\pgfqpoint{5.083892in}{0.706736in}}%
\pgfpathlineto{\pgfqpoint{5.094508in}{0.703677in}}%
\pgfpathlineto{\pgfqpoint{5.107573in}{0.668517in}}%
\pgfpathlineto{\pgfqpoint{5.088503in}{0.624958in}}%
\pgfpathlineto{\pgfqpoint{5.094587in}{0.648500in}}%
\pgfpathlineto{\pgfqpoint{5.091533in}{0.659838in}}%
\pgfpathlineto{\pgfqpoint{5.086291in}{0.655139in}}%
\pgfpathlineto{\pgfqpoint{5.088074in}{0.647870in}}%
\pgfpathlineto{\pgfqpoint{5.112798in}{0.634333in}}%
\pgfpathlineto{\pgfqpoint{5.102002in}{0.657450in}}%
\pgfpathlineto{\pgfqpoint{5.098192in}{0.651471in}}%
\pgfpathlineto{\pgfqpoint{5.115097in}{0.631163in}}%
\pgfpathlineto{\pgfqpoint{5.125353in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{5.117593in}{0.634469in}}%
\pgfpathlineto{\pgfqpoint{5.108603in}{0.636882in}}%
\pgfpathlineto{\pgfqpoint{5.107656in}{0.637806in}}%
\pgfpathlineto{\pgfqpoint{5.107843in}{0.638221in}}%
\pgfpathlineto{\pgfqpoint{5.095011in}{0.648921in}}%
\pgfpathlineto{\pgfqpoint{5.072159in}{0.648721in}}%
\pgfpathlineto{\pgfqpoint{5.074185in}{0.650991in}}%
\pgfpathlineto{\pgfqpoint{5.074805in}{0.649705in}}%
\pgfpathlineto{\pgfqpoint{5.090014in}{0.653107in}}%
\pgfpathlineto{\pgfqpoint{5.086766in}{0.650367in}}%
\pgfpathlineto{\pgfqpoint{5.100760in}{0.649321in}}%
\pgfpathlineto{\pgfqpoint{5.105339in}{0.632854in}}%
\pgfpathlineto{\pgfqpoint{5.122019in}{0.632284in}}%
\pgfpathlineto{\pgfqpoint{5.113213in}{0.629687in}}%
\pgfpathlineto{\pgfqpoint{5.089043in}{0.632229in}}%
\pgfpathlineto{\pgfqpoint{5.104919in}{0.624434in}}%
\pgfpathlineto{\pgfqpoint{5.096351in}{0.664830in}}%
\pgfpathlineto{\pgfqpoint{5.095043in}{0.662133in}}%
\pgfpathlineto{\pgfqpoint{5.112240in}{0.656896in}}%
\pgfpathlineto{\pgfqpoint{5.110732in}{0.662113in}}%
\pgfpathlineto{\pgfqpoint{5.128234in}{0.696444in}}%
\pgfpathlineto{\pgfqpoint{5.130952in}{0.699670in}}%
\pgfpathlineto{\pgfqpoint{5.107102in}{0.708373in}}%
\pgfpathlineto{\pgfqpoint{5.078952in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{5.093408in}{0.739842in}}%
\pgfpathlineto{\pgfqpoint{5.115926in}{0.721022in}}%
\pgfpathlineto{\pgfqpoint{5.124019in}{0.698977in}}%
\pgfpathlineto{\pgfqpoint{5.122455in}{0.696172in}}%
\pgfpathlineto{\pgfqpoint{5.138966in}{0.715210in}}%
\pgfpathlineto{\pgfqpoint{5.128738in}{0.722285in}}%
\pgfpathlineto{\pgfqpoint{5.122009in}{0.714819in}}%
\pgfpathlineto{\pgfqpoint{5.131127in}{0.712755in}}%
\pgfpathlineto{\pgfqpoint{5.130716in}{0.714677in}}%
\pgfpathlineto{\pgfqpoint{5.131933in}{0.710912in}}%
\pgfpathlineto{\pgfqpoint{5.137555in}{0.698720in}}%
\pgfpathlineto{\pgfqpoint{5.157885in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{5.158306in}{0.671231in}}%
\pgfpathlineto{\pgfqpoint{5.160354in}{0.671512in}}%
\pgfpathlineto{\pgfqpoint{5.161877in}{0.677608in}}%
\pgfpathlineto{\pgfqpoint{5.162139in}{0.681831in}}%
\pgfpathlineto{\pgfqpoint{5.164514in}{0.685248in}}%
\pgfpathlineto{\pgfqpoint{5.163874in}{0.685507in}}%
\pgfpathlineto{\pgfqpoint{5.152137in}{0.677119in}}%
\pgfpathlineto{\pgfqpoint{5.157629in}{0.682582in}}%
\pgfpathlineto{\pgfqpoint{5.154390in}{0.691177in}}%
\pgfpathlineto{\pgfqpoint{5.150823in}{0.692782in}}%
\pgfpathlineto{\pgfqpoint{5.136598in}{0.687823in}}%
\pgfpathlineto{\pgfqpoint{5.147763in}{0.687735in}}%
\pgfpathlineto{\pgfqpoint{5.137528in}{0.694524in}}%
\pgfpathlineto{\pgfqpoint{5.131483in}{0.695229in}}%
\pgfpathlineto{\pgfqpoint{5.128762in}{0.694050in}}%
\pgfpathlineto{\pgfqpoint{5.135791in}{0.716940in}}%
\pgfpathlineto{\pgfqpoint{5.092555in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{5.074037in}{0.741448in}}%
\pgfpathlineto{\pgfqpoint{5.067455in}{0.734109in}}%
\pgfpathlineto{\pgfqpoint{5.052651in}{0.727086in}}%
\pgfpathlineto{\pgfqpoint{5.043811in}{0.722233in}}%
\pgfpathlineto{\pgfqpoint{5.043965in}{0.702982in}}%
\pgfpathlineto{\pgfqpoint{5.058739in}{0.678395in}}%
\pgfpathlineto{\pgfqpoint{5.054450in}{0.697692in}}%
\pgfpathlineto{\pgfqpoint{5.063363in}{0.734603in}}%
\pgfpathlineto{\pgfqpoint{5.037314in}{0.706739in}}%
\pgfpathlineto{\pgfqpoint{5.061707in}{0.730930in}}%
\pgfpathlineto{\pgfqpoint{5.062758in}{0.769604in}}%
\pgfpathlineto{\pgfqpoint{5.015967in}{0.761706in}}%
\pgfpathlineto{\pgfqpoint{5.018861in}{0.761125in}}%
\pgfpathlineto{\pgfqpoint{5.016454in}{0.755083in}}%
\pgfpathlineto{\pgfqpoint{5.019561in}{0.751186in}}%
\pgfpathlineto{\pgfqpoint{5.011598in}{0.751070in}}%
\pgfpathlineto{\pgfqpoint{5.018709in}{0.781582in}}%
\pgfpathlineto{\pgfqpoint{5.013955in}{0.839301in}}%
\pgfpathlineto{\pgfqpoint{5.008628in}{0.843898in}}%
\pgfpathlineto{\pgfqpoint{5.014972in}{0.831209in}}%
\pgfpathlineto{\pgfqpoint{5.020540in}{0.798162in}}%
\pgfpathlineto{\pgfqpoint{5.004068in}{0.756377in}}%
\pgfpathlineto{\pgfqpoint{4.991965in}{0.729354in}}%
\pgfpathlineto{\pgfqpoint{5.000667in}{0.742685in}}%
\pgfpathlineto{\pgfqpoint{4.992875in}{0.742803in}}%
\pgfpathlineto{\pgfqpoint{4.960450in}{0.785792in}}%
\pgfpathlineto{\pgfqpoint{4.933190in}{0.832634in}}%
\pgfpathlineto{\pgfqpoint{4.851637in}{0.863556in}}%
\pgfpathlineto{\pgfqpoint{4.820430in}{0.900356in}}%
\pgfpathlineto{\pgfqpoint{4.835673in}{0.898171in}}%
\pgfpathlineto{\pgfqpoint{4.844080in}{0.887201in}}%
\pgfpathlineto{\pgfqpoint{4.800129in}{0.872747in}}%
\pgfpathlineto{\pgfqpoint{4.836225in}{0.783676in}}%
\pgfpathlineto{\pgfqpoint{4.860998in}{0.723579in}}%
\pgfpathlineto{\pgfqpoint{4.847783in}{0.741075in}}%
\pgfpathlineto{\pgfqpoint{4.841956in}{0.765734in}}%
\pgfpathlineto{\pgfqpoint{4.828863in}{0.788267in}}%
\pgfpathlineto{\pgfqpoint{4.826825in}{0.780713in}}%
\pgfpathlineto{\pgfqpoint{4.857199in}{0.752062in}}%
\pgfpathlineto{\pgfqpoint{4.863237in}{0.743160in}}%
\pgfpathlineto{\pgfqpoint{4.902483in}{0.730703in}}%
\pgfpathlineto{\pgfqpoint{4.879084in}{0.734994in}}%
\pgfpathlineto{\pgfqpoint{4.870807in}{0.730308in}}%
\pgfpathlineto{\pgfqpoint{4.855646in}{0.713923in}}%
\pgfpathlineto{\pgfqpoint{4.848794in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{4.855393in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{4.896689in}{0.717155in}}%
\pgfpathlineto{\pgfqpoint{4.895311in}{0.714665in}}%
\pgfpathlineto{\pgfqpoint{4.887065in}{0.726530in}}%
\pgfpathlineto{\pgfqpoint{4.879120in}{0.734848in}}%
\pgfpathlineto{\pgfqpoint{4.880352in}{0.735624in}}%
\pgfpathlineto{\pgfqpoint{4.933186in}{0.707948in}}%
\pgfpathlineto{\pgfqpoint{4.959810in}{0.680539in}}%
\pgfpathlineto{\pgfqpoint{4.958207in}{0.672943in}}%
\pgfpathlineto{\pgfqpoint{4.966374in}{0.697523in}}%
\pgfpathlineto{\pgfqpoint{4.963553in}{0.724224in}}%
\pgfpathlineto{\pgfqpoint{4.908846in}{0.690913in}}%
\pgfpathlineto{\pgfqpoint{4.913566in}{0.671692in}}%
\pgfpathlineto{\pgfqpoint{4.919406in}{0.690607in}}%
\pgfpathlineto{\pgfqpoint{4.930767in}{0.689834in}}%
\pgfpathlineto{\pgfqpoint{4.933389in}{0.681809in}}%
\pgfpathlineto{\pgfqpoint{4.940476in}{0.677775in}}%
\pgfpathlineto{\pgfqpoint{4.974143in}{0.647921in}}%
\pgfpathlineto{\pgfqpoint{4.983324in}{0.649291in}}%
\pgfpathlineto{\pgfqpoint{4.974908in}{0.645881in}}%
\pgfpathlineto{\pgfqpoint{4.962511in}{0.649982in}}%
\pgfpathlineto{\pgfqpoint{4.957651in}{0.660663in}}%
\pgfpathlineto{\pgfqpoint{4.961759in}{0.638921in}}%
\pgfpathlineto{\pgfqpoint{4.963620in}{0.639052in}}%
\pgfpathlineto{\pgfqpoint{4.960248in}{0.645321in}}%
\pgfpathlineto{\pgfqpoint{4.952703in}{0.665985in}}%
\pgfpathlineto{\pgfqpoint{4.934987in}{0.653031in}}%
\pgfpathlineto{\pgfqpoint{4.931612in}{0.653539in}}%
\pgfpathlineto{\pgfqpoint{4.937236in}{0.657163in}}%
\pgfpathlineto{\pgfqpoint{4.970096in}{0.653799in}}%
\pgfpathlineto{\pgfqpoint{4.971378in}{0.660433in}}%
\pgfpathlineto{\pgfqpoint{4.967981in}{0.660936in}}%
\pgfpathlineto{\pgfqpoint{4.967334in}{0.668670in}}%
\pgfpathlineto{\pgfqpoint{4.969332in}{0.678651in}}%
\pgfpathlineto{\pgfqpoint{4.966737in}{0.669688in}}%
\pgfpathlineto{\pgfqpoint{4.959955in}{0.652460in}}%
\pgfpathlineto{\pgfqpoint{4.957195in}{0.655262in}}%
\pgfpathlineto{\pgfqpoint{4.952092in}{0.654993in}}%
\pgfpathlineto{\pgfqpoint{4.955923in}{0.651194in}}%
\pgfpathlineto{\pgfqpoint{4.938017in}{0.666987in}}%
\pgfpathlineto{\pgfqpoint{4.965208in}{0.670654in}}%
\pgfpathlineto{\pgfqpoint{4.977096in}{0.679323in}}%
\pgfpathlineto{\pgfqpoint{4.967036in}{0.679151in}}%
\pgfpathlineto{\pgfqpoint{4.974609in}{0.671683in}}%
\pgfpathlineto{\pgfqpoint{4.991701in}{0.679247in}}%
\pgfpathlineto{\pgfqpoint{4.992269in}{0.685312in}}%
\pgfpathlineto{\pgfqpoint{4.986396in}{0.686492in}}%
\pgfpathlineto{\pgfqpoint{4.979268in}{0.688761in}}%
\pgfpathlineto{\pgfqpoint{4.993355in}{0.683184in}}%
\pgfpathlineto{\pgfqpoint{4.961205in}{0.679879in}}%
\pgfpathlineto{\pgfqpoint{4.975741in}{0.670229in}}%
\pgfpathlineto{\pgfqpoint{4.982407in}{0.674260in}}%
\pgfpathlineto{\pgfqpoint{4.990794in}{0.685989in}}%
\pgfpathlineto{\pgfqpoint{4.977352in}{0.674582in}}%
\pgfpathlineto{\pgfqpoint{4.966576in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{4.960647in}{0.658697in}}%
\pgfpathlineto{\pgfqpoint{4.955364in}{0.656867in}}%
\pgfpathlineto{\pgfqpoint{4.957230in}{0.658832in}}%
\pgfpathlineto{\pgfqpoint{4.957989in}{0.663518in}}%
\pgfpathlineto{\pgfqpoint{4.958039in}{0.663268in}}%
\pgfpathlineto{\pgfqpoint{4.954309in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{4.962939in}{0.693275in}}%
\pgfpathlineto{\pgfqpoint{4.936275in}{0.694023in}}%
\pgfpathlineto{\pgfqpoint{4.930228in}{0.687517in}}%
\pgfpathlineto{\pgfqpoint{4.935006in}{0.675374in}}%
\pgfpathlineto{\pgfqpoint{4.959156in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{4.961952in}{0.684005in}}%
\pgfpathlineto{\pgfqpoint{4.970485in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{4.956228in}{0.698155in}}%
\pgfpathlineto{\pgfqpoint{4.956951in}{0.693984in}}%
\pgfpathlineto{\pgfqpoint{4.959467in}{0.692244in}}%
\pgfpathlineto{\pgfqpoint{4.945607in}{0.699439in}}%
\pgfpathlineto{\pgfqpoint{4.951391in}{0.700274in}}%
\pgfpathlineto{\pgfqpoint{4.974332in}{0.686826in}}%
\pgfpathlineto{\pgfqpoint{4.966462in}{0.687502in}}%
\pgfpathlineto{\pgfqpoint{4.975329in}{0.678323in}}%
\pgfpathlineto{\pgfqpoint{4.969389in}{0.677539in}}%
\pgfpathlineto{\pgfqpoint{4.987774in}{0.639722in}}%
\pgfpathlineto{\pgfqpoint{4.985255in}{0.668690in}}%
\pgfpathlineto{\pgfqpoint{4.979929in}{0.670684in}}%
\pgfpathlineto{\pgfqpoint{4.983865in}{0.666325in}}%
\pgfpathlineto{\pgfqpoint{4.998449in}{0.666656in}}%
\pgfpathlineto{\pgfqpoint{4.996884in}{0.666141in}}%
\pgfpathlineto{\pgfqpoint{4.971351in}{0.667422in}}%
\pgfpathlineto{\pgfqpoint{4.974072in}{0.666339in}}%
\pgfpathlineto{\pgfqpoint{4.954320in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{4.943729in}{0.652726in}}%
\pgfpathlineto{\pgfqpoint{4.951160in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{4.970447in}{0.666522in}}%
\pgfpathlineto{\pgfqpoint{4.969672in}{0.661549in}}%
\pgfpathlineto{\pgfqpoint{4.970397in}{0.680618in}}%
\pgfpathlineto{\pgfqpoint{4.967838in}{0.660575in}}%
\pgfpathlineto{\pgfqpoint{4.967687in}{0.653561in}}%
\pgfpathlineto{\pgfqpoint{4.985529in}{0.668426in}}%
\pgfpathlineto{\pgfqpoint{4.989562in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{4.982060in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{4.935061in}{0.693260in}}%
\pgfpathlineto{\pgfqpoint{4.920466in}{0.685670in}}%
\pgfpathlineto{\pgfqpoint{4.911345in}{0.693551in}}%
\pgfpathlineto{\pgfqpoint{4.901895in}{0.690831in}}%
\pgfpathlineto{\pgfqpoint{4.900749in}{0.682309in}}%
\pgfpathlineto{\pgfqpoint{4.902611in}{0.674252in}}%
\pgfpathlineto{\pgfqpoint{4.905358in}{0.672605in}}%
\pgfpathlineto{\pgfqpoint{4.920472in}{0.668673in}}%
\pgfpathlineto{\pgfqpoint{4.939235in}{0.672841in}}%
\pgfpathlineto{\pgfqpoint{4.942089in}{0.650419in}}%
\pgfpathlineto{\pgfqpoint{4.946862in}{0.636605in}}%
\pgfpathlineto{\pgfqpoint{4.948420in}{0.635447in}}%
\pgfpathlineto{\pgfqpoint{4.960329in}{0.644716in}}%
\pgfpathlineto{\pgfqpoint{4.957960in}{0.649552in}}%
\pgfpathlineto{\pgfqpoint{4.966617in}{0.661268in}}%
\pgfpathlineto{\pgfqpoint{4.955032in}{0.646824in}}%
\pgfpathlineto{\pgfqpoint{4.949663in}{0.653450in}}%
\pgfpathlineto{\pgfqpoint{4.941557in}{0.656165in}}%
\pgfpathlineto{\pgfqpoint{4.945087in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{4.948551in}{0.671719in}}%
\pgfpathlineto{\pgfqpoint{4.944983in}{0.677467in}}%
\pgfpathlineto{\pgfqpoint{4.959652in}{0.679929in}}%
\pgfpathlineto{\pgfqpoint{4.974724in}{0.694029in}}%
\pgfpathlineto{\pgfqpoint{4.992111in}{0.671363in}}%
\pgfpathlineto{\pgfqpoint{4.985022in}{0.655605in}}%
\pgfpathlineto{\pgfqpoint{5.027489in}{0.662476in}}%
\pgfpathlineto{\pgfqpoint{5.024715in}{0.660662in}}%
\pgfpathlineto{\pgfqpoint{5.017171in}{0.653812in}}%
\pgfpathlineto{\pgfqpoint{5.012171in}{0.669612in}}%
\pgfpathlineto{\pgfqpoint{5.006783in}{0.678298in}}%
\pgfpathlineto{\pgfqpoint{5.011978in}{0.664878in}}%
\pgfpathlineto{\pgfqpoint{5.009492in}{0.663654in}}%
\pgfpathlineto{\pgfqpoint{5.011327in}{0.657610in}}%
\pgfpathlineto{\pgfqpoint{5.012641in}{0.667320in}}%
\pgfpathlineto{\pgfqpoint{5.011248in}{0.697253in}}%
\pgfpathlineto{\pgfqpoint{5.009446in}{0.694577in}}%
\pgfpathlineto{\pgfqpoint{5.010513in}{0.691183in}}%
\pgfpathlineto{\pgfqpoint{5.024061in}{0.682611in}}%
\pgfpathlineto{\pgfqpoint{5.035113in}{0.679973in}}%
\pgfpathlineto{\pgfqpoint{5.048966in}{0.667929in}}%
\pgfpathlineto{\pgfqpoint{5.046922in}{0.664693in}}%
\pgfpathlineto{\pgfqpoint{5.005841in}{0.675046in}}%
\pgfpathlineto{\pgfqpoint{4.991075in}{0.669698in}}%
\pgfpathlineto{\pgfqpoint{5.043349in}{0.684006in}}%
\pgfpathlineto{\pgfqpoint{5.076221in}{0.691985in}}%
\pgfpathlineto{\pgfqpoint{5.067216in}{0.690499in}}%
\pgfpathlineto{\pgfqpoint{5.052064in}{0.682264in}}%
\pgfpathlineto{\pgfqpoint{5.042066in}{0.687493in}}%
\pgfpathlineto{\pgfqpoint{5.021461in}{0.679675in}}%
\pgfpathlineto{\pgfqpoint{5.020387in}{0.681293in}}%
\pgfpathlineto{\pgfqpoint{5.019050in}{0.677564in}}%
\pgfpathlineto{\pgfqpoint{5.019514in}{0.677453in}}%
\pgfpathlineto{\pgfqpoint{5.028810in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{5.002049in}{0.685662in}}%
\pgfpathlineto{\pgfqpoint{5.014060in}{0.669958in}}%
\pgfpathlineto{\pgfqpoint{5.013237in}{0.667463in}}%
\pgfpathlineto{\pgfqpoint{5.019751in}{0.668876in}}%
\pgfpathlineto{\pgfqpoint{4.994721in}{0.675351in}}%
\pgfpathlineto{\pgfqpoint{5.030514in}{0.691392in}}%
\pgfpathlineto{\pgfqpoint{5.027925in}{0.686232in}}%
\pgfpathlineto{\pgfqpoint{5.016963in}{0.690807in}}%
\pgfpathlineto{\pgfqpoint{5.034165in}{0.686115in}}%
\pgfpathlineto{\pgfqpoint{5.025311in}{0.707010in}}%
\pgfpathlineto{\pgfqpoint{5.015210in}{0.704402in}}%
\pgfpathlineto{\pgfqpoint{5.066609in}{0.718622in}}%
\pgfpathlineto{\pgfqpoint{5.058190in}{0.724575in}}%
\pgfpathlineto{\pgfqpoint{5.070208in}{0.740956in}}%
\pgfpathlineto{\pgfqpoint{5.052424in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{5.045451in}{0.720532in}}%
\pgfpathlineto{\pgfqpoint{5.036106in}{0.726693in}}%
\pgfpathlineto{\pgfqpoint{5.041763in}{0.730370in}}%
\pgfpathlineto{\pgfqpoint{5.046275in}{0.713686in}}%
\pgfpathlineto{\pgfqpoint{5.061670in}{0.726570in}}%
\pgfpathlineto{\pgfqpoint{5.054392in}{0.724182in}}%
\pgfpathlineto{\pgfqpoint{5.056127in}{0.709918in}}%
\pgfpathlineto{\pgfqpoint{5.048391in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{5.033319in}{0.709766in}}%
\pgfpathlineto{\pgfqpoint{5.048721in}{0.710596in}}%
\pgfpathlineto{\pgfqpoint{5.033437in}{0.710356in}}%
\pgfpathlineto{\pgfqpoint{5.034239in}{0.695899in}}%
\pgfpathlineto{\pgfqpoint{5.024109in}{0.699532in}}%
\pgfpathlineto{\pgfqpoint{5.060327in}{0.695731in}}%
\pgfpathlineto{\pgfqpoint{5.063220in}{0.700960in}}%
\pgfpathlineto{\pgfqpoint{5.060620in}{0.704750in}}%
\pgfpathlineto{\pgfqpoint{5.055366in}{0.706390in}}%
\pgfpathlineto{\pgfqpoint{5.054594in}{0.707587in}}%
\pgfpathlineto{\pgfqpoint{5.055737in}{0.706154in}}%
\pgfpathlineto{\pgfqpoint{5.055756in}{0.707304in}}%
\pgfpathlineto{\pgfqpoint{5.051411in}{0.710033in}}%
\pgfpathlineto{\pgfqpoint{5.037926in}{0.709433in}}%
\pgfpathlineto{\pgfqpoint{5.027292in}{0.718233in}}%
\pgfpathlineto{\pgfqpoint{5.033900in}{0.716168in}}%
\pgfpathlineto{\pgfqpoint{5.033730in}{0.725958in}}%
\pgfpathlineto{\pgfqpoint{5.033554in}{0.722345in}}%
\pgfpathlineto{\pgfqpoint{5.038967in}{0.726970in}}%
\pgfpathlineto{\pgfqpoint{5.045829in}{0.697286in}}%
\pgfpathlineto{\pgfqpoint{5.058438in}{0.702334in}}%
\pgfpathlineto{\pgfqpoint{5.052969in}{0.703283in}}%
\pgfpathlineto{\pgfqpoint{5.050415in}{0.697460in}}%
\pgfpathlineto{\pgfqpoint{5.036675in}{0.715467in}}%
\pgfpathlineto{\pgfqpoint{5.044233in}{0.696218in}}%
\pgfpathlineto{\pgfqpoint{5.040142in}{0.693883in}}%
\pgfpathlineto{\pgfqpoint{5.040609in}{0.674434in}}%
\pgfpathlineto{\pgfqpoint{5.025353in}{0.679242in}}%
\pgfpathlineto{\pgfqpoint{5.019268in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{5.033864in}{0.679300in}}%
\pgfpathlineto{\pgfqpoint{5.037115in}{0.688668in}}%
\pgfpathlineto{\pgfqpoint{5.036155in}{0.683316in}}%
\pgfpathlineto{\pgfqpoint{5.035660in}{0.654303in}}%
\pgfpathlineto{\pgfqpoint{5.037258in}{0.648193in}}%
\pgfpathlineto{\pgfqpoint{5.037541in}{0.649280in}}%
\pgfpathlineto{\pgfqpoint{5.037015in}{0.643384in}}%
\pgfpathlineto{\pgfqpoint{5.033219in}{0.634231in}}%
\pgfpathlineto{\pgfqpoint{5.026342in}{0.633958in}}%
\pgfpathlineto{\pgfqpoint{5.024420in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{5.024728in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{5.031051in}{0.660492in}}%
\pgfpathlineto{\pgfqpoint{5.039565in}{0.640725in}}%
\pgfpathlineto{\pgfqpoint{5.041185in}{0.639805in}}%
\pgfpathlineto{\pgfqpoint{5.042812in}{0.642053in}}%
\pgfpathlineto{\pgfqpoint{5.042047in}{0.643958in}}%
\pgfpathlineto{\pgfqpoint{5.037686in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{5.044983in}{0.656406in}}%
\pgfpathlineto{\pgfqpoint{5.039252in}{0.668052in}}%
\pgfpathlineto{\pgfqpoint{5.040330in}{0.671574in}}%
\pgfpathlineto{\pgfqpoint{5.032323in}{0.692107in}}%
\pgfpathlineto{\pgfqpoint{5.035240in}{0.680809in}}%
\pgfpathlineto{\pgfqpoint{5.033931in}{0.674406in}}%
\pgfpathlineto{\pgfqpoint{5.027485in}{0.669179in}}%
\pgfpathlineto{\pgfqpoint{5.013386in}{0.674011in}}%
\pgfpathlineto{\pgfqpoint{5.005076in}{0.687285in}}%
\pgfpathlineto{\pgfqpoint{5.004704in}{0.669273in}}%
\pgfpathlineto{\pgfqpoint{5.002220in}{0.673046in}}%
\pgfpathlineto{\pgfqpoint{5.012942in}{0.661721in}}%
\pgfpathlineto{\pgfqpoint{4.987226in}{0.688630in}}%
\pgfpathlineto{\pgfqpoint{4.940784in}{0.674435in}}%
\pgfpathlineto{\pgfqpoint{4.984123in}{0.670698in}}%
\pgfpathlineto{\pgfqpoint{5.012343in}{0.708448in}}%
\pgfpathlineto{\pgfqpoint{5.009039in}{0.708218in}}%
\pgfpathlineto{\pgfqpoint{5.011020in}{0.708062in}}%
\pgfpathlineto{\pgfqpoint{5.015603in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{5.019928in}{0.704781in}}%
\pgfpathlineto{\pgfqpoint{5.017880in}{0.703778in}}%
\pgfpathlineto{\pgfqpoint{5.020321in}{0.705370in}}%
\pgfpathlineto{\pgfqpoint{5.019782in}{0.705899in}}%
\pgfpathlineto{\pgfqpoint{5.020452in}{0.703339in}}%
\pgfpathlineto{\pgfqpoint{5.028293in}{0.706393in}}%
\pgfpathlineto{\pgfqpoint{5.023419in}{0.712678in}}%
\pgfpathlineto{\pgfqpoint{5.010980in}{0.703022in}}%
\pgfpathlineto{\pgfqpoint{5.007488in}{0.701215in}}%
\pgfpathlineto{\pgfqpoint{5.004907in}{0.706657in}}%
\pgfpathlineto{\pgfqpoint{5.006619in}{0.708782in}}%
\pgfpathlineto{\pgfqpoint{5.008090in}{0.702346in}}%
\pgfpathlineto{\pgfqpoint{5.011025in}{0.703089in}}%
\pgfpathlineto{\pgfqpoint{5.013336in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{4.992723in}{0.670767in}}%
\pgfpathlineto{\pgfqpoint{5.019938in}{0.667480in}}%
\pgfpathlineto{\pgfqpoint{5.040996in}{0.704398in}}%
\pgfpathlineto{\pgfqpoint{4.963191in}{0.712875in}}%
\pgfpathlineto{\pgfqpoint{5.054497in}{0.743393in}}%
\pgfpathlineto{\pgfqpoint{5.083002in}{0.735346in}}%
\pgfpathlineto{\pgfqpoint{5.141945in}{0.726556in}}%
\pgfpathlineto{\pgfqpoint{5.182911in}{0.731786in}}%
\pgfpathlineto{\pgfqpoint{5.198449in}{0.749495in}}%
\pgfpathlineto{\pgfqpoint{5.206814in}{0.755766in}}%
\pgfpathlineto{\pgfqpoint{5.217372in}{0.735123in}}%
\pgfpathlineto{\pgfqpoint{5.214085in}{0.734960in}}%
\pgfpathlineto{\pgfqpoint{5.206558in}{0.742740in}}%
\pgfpathlineto{\pgfqpoint{5.200795in}{0.755597in}}%
\pgfpathlineto{\pgfqpoint{5.201530in}{0.740432in}}%
\pgfpathlineto{\pgfqpoint{5.205255in}{0.718730in}}%
\pgfpathlineto{\pgfqpoint{5.210498in}{0.709897in}}%
\pgfpathlineto{\pgfqpoint{5.213334in}{0.712788in}}%
\pgfpathlineto{\pgfqpoint{5.203712in}{0.741114in}}%
\pgfpathlineto{\pgfqpoint{5.201573in}{0.744323in}}%
\pgfpathlineto{\pgfqpoint{5.198644in}{0.741884in}}%
\pgfpathlineto{\pgfqpoint{5.198740in}{0.744436in}}%
\pgfpathlineto{\pgfqpoint{5.202523in}{0.743539in}}%
\pgfpathlineto{\pgfqpoint{5.204048in}{0.736959in}}%
\pgfpathlineto{\pgfqpoint{5.202949in}{0.738417in}}%
\pgfpathlineto{\pgfqpoint{5.204948in}{0.732757in}}%
\pgfpathlineto{\pgfqpoint{5.196931in}{0.713041in}}%
\pgfpathlineto{\pgfqpoint{5.186548in}{0.757819in}}%
\pgfpathlineto{\pgfqpoint{5.169228in}{0.749315in}}%
\pgfpathlineto{\pgfqpoint{5.166890in}{0.759486in}}%
\pgfpathlineto{\pgfqpoint{5.154077in}{0.719730in}}%
\pgfpathlineto{\pgfqpoint{5.151301in}{0.727843in}}%
\pgfpathlineto{\pgfqpoint{5.141028in}{0.717566in}}%
\pgfpathlineto{\pgfqpoint{5.145784in}{0.724409in}}%
\pgfpathlineto{\pgfqpoint{5.158683in}{0.731919in}}%
\pgfpathlineto{\pgfqpoint{5.199104in}{0.760220in}}%
\pgfpathlineto{\pgfqpoint{5.209622in}{0.745047in}}%
\pgfpathlineto{\pgfqpoint{5.183973in}{0.766672in}}%
\pgfpathlineto{\pgfqpoint{5.199596in}{0.756230in}}%
\pgfpathlineto{\pgfqpoint{5.226056in}{0.757929in}}%
\pgfpathlineto{\pgfqpoint{5.192552in}{0.750379in}}%
\pgfpathlineto{\pgfqpoint{5.202257in}{0.751108in}}%
\pgfpathlineto{\pgfqpoint{5.196161in}{0.735735in}}%
\pgfpathlineto{\pgfqpoint{5.220981in}{0.764419in}}%
\pgfpathlineto{\pgfqpoint{5.200535in}{0.752980in}}%
\pgfpathlineto{\pgfqpoint{5.213281in}{0.754043in}}%
\pgfpathlineto{\pgfqpoint{5.187276in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{5.198630in}{0.750651in}}%
\pgfpathlineto{\pgfqpoint{5.190771in}{0.748774in}}%
\pgfpathlineto{\pgfqpoint{5.208055in}{0.718645in}}%
\pgfpathlineto{\pgfqpoint{5.211825in}{0.706427in}}%
\pgfpathlineto{\pgfqpoint{5.213168in}{0.703605in}}%
\pgfpathlineto{\pgfqpoint{5.214809in}{0.706325in}}%
\pgfpathlineto{\pgfqpoint{5.214742in}{0.713201in}}%
\pgfpathlineto{\pgfqpoint{5.215147in}{0.712943in}}%
\pgfpathlineto{\pgfqpoint{5.212088in}{0.727209in}}%
\pgfpathlineto{\pgfqpoint{5.201191in}{0.747774in}}%
\pgfpathlineto{\pgfqpoint{5.211635in}{0.749333in}}%
\pgfpathlineto{\pgfqpoint{5.199932in}{0.726369in}}%
\pgfpathlineto{\pgfqpoint{5.205029in}{0.731772in}}%
\pgfpathlineto{\pgfqpoint{5.217781in}{0.732695in}}%
\pgfpathlineto{\pgfqpoint{5.209335in}{0.727495in}}%
\pgfpathlineto{\pgfqpoint{5.197279in}{0.714953in}}%
\pgfpathlineto{\pgfqpoint{5.208869in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{5.209403in}{0.698397in}}%
\pgfpathlineto{\pgfqpoint{5.207258in}{0.696123in}}%
\pgfpathlineto{\pgfqpoint{5.205927in}{0.699886in}}%
\pgfpathlineto{\pgfqpoint{5.204404in}{0.701563in}}%
\pgfpathlineto{\pgfqpoint{5.204969in}{0.704350in}}%
\pgfpathlineto{\pgfqpoint{5.195718in}{0.714484in}}%
\pgfpathlineto{\pgfqpoint{5.180461in}{0.712038in}}%
\pgfpathlineto{\pgfqpoint{5.229314in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{5.242844in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{5.237486in}{0.754123in}}%
\pgfpathlineto{\pgfqpoint{5.239651in}{0.755473in}}%
\pgfpathlineto{\pgfqpoint{5.234280in}{0.754276in}}%
\pgfpathlineto{\pgfqpoint{5.235475in}{0.756482in}}%
\pgfpathlineto{\pgfqpoint{5.227981in}{0.752638in}}%
\pgfpathlineto{\pgfqpoint{5.222109in}{0.763302in}}%
\pgfpathlineto{\pgfqpoint{5.218496in}{0.762401in}}%
\pgfpathlineto{\pgfqpoint{5.221556in}{0.747968in}}%
\pgfpathlineto{\pgfqpoint{5.213499in}{0.759537in}}%
\pgfpathlineto{\pgfqpoint{5.207780in}{0.752024in}}%
\pgfpathlineto{\pgfqpoint{5.208382in}{0.749988in}}%
\pgfpathlineto{\pgfqpoint{5.210280in}{0.738663in}}%
\pgfpathlineto{\pgfqpoint{5.207058in}{0.743621in}}%
\pgfpathlineto{\pgfqpoint{5.203067in}{0.744099in}}%
\pgfpathlineto{\pgfqpoint{5.188739in}{0.722673in}}%
\pgfpathlineto{\pgfqpoint{5.193971in}{0.757514in}}%
\pgfpathlineto{\pgfqpoint{5.189981in}{0.759511in}}%
\pgfpathlineto{\pgfqpoint{5.193589in}{0.756767in}}%
\pgfpathlineto{\pgfqpoint{5.205568in}{0.753121in}}%
\pgfpathlineto{\pgfqpoint{5.185572in}{0.768894in}}%
\pgfpathlineto{\pgfqpoint{5.177735in}{0.756969in}}%
\pgfpathlineto{\pgfqpoint{5.160186in}{0.746168in}}%
\pgfpathlineto{\pgfqpoint{5.199787in}{0.736304in}}%
\pgfpathlineto{\pgfqpoint{5.202138in}{0.743828in}}%
\pgfpathlineto{\pgfqpoint{5.178430in}{0.775844in}}%
\pgfpathlineto{\pgfqpoint{5.183694in}{0.775105in}}%
\pgfpathlineto{\pgfqpoint{5.178940in}{0.761449in}}%
\pgfpathlineto{\pgfqpoint{5.198627in}{0.772124in}}%
\pgfpathlineto{\pgfqpoint{5.196041in}{0.763301in}}%
\pgfpathlineto{\pgfqpoint{5.197117in}{0.765038in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.765552in}}%
\pgfpathlineto{\pgfqpoint{5.190934in}{0.762235in}}%
\pgfpathlineto{\pgfqpoint{5.192285in}{0.760728in}}%
\pgfpathlineto{\pgfqpoint{5.171943in}{0.761436in}}%
\pgfpathlineto{\pgfqpoint{5.167603in}{0.781566in}}%
\pgfpathlineto{\pgfqpoint{5.189348in}{0.814730in}}%
\pgfpathlineto{\pgfqpoint{5.167348in}{0.819675in}}%
\pgfpathlineto{\pgfqpoint{5.165054in}{0.803831in}}%
\pgfpathlineto{\pgfqpoint{5.089391in}{0.767126in}}%
\pgfpathlineto{\pgfqpoint{5.099903in}{0.772779in}}%
\pgfpathlineto{\pgfqpoint{5.096895in}{0.769377in}}%
\pgfpathlineto{\pgfqpoint{5.070824in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{5.129972in}{0.783912in}}%
\pgfpathlineto{\pgfqpoint{5.124542in}{0.777475in}}%
\pgfpathlineto{\pgfqpoint{5.075262in}{0.749137in}}%
\pgfpathlineto{\pgfqpoint{5.098993in}{0.751541in}}%
\pgfpathlineto{\pgfqpoint{5.102856in}{0.751121in}}%
\pgfpathlineto{\pgfqpoint{5.091905in}{0.751939in}}%
\pgfpathlineto{\pgfqpoint{5.083890in}{0.757465in}}%
\pgfpathlineto{\pgfqpoint{5.074412in}{0.758611in}}%
\pgfpathlineto{\pgfqpoint{5.078788in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{5.067171in}{0.736941in}}%
\pgfpathlineto{\pgfqpoint{5.068214in}{0.745606in}}%
\pgfpathlineto{\pgfqpoint{5.080410in}{0.762004in}}%
\pgfpathlineto{\pgfqpoint{5.071654in}{0.754810in}}%
\pgfpathlineto{\pgfqpoint{5.068613in}{0.757640in}}%
\pgfpathlineto{\pgfqpoint{5.077545in}{0.764216in}}%
\pgfpathlineto{\pgfqpoint{5.076724in}{0.761742in}}%
\pgfpathlineto{\pgfqpoint{5.076117in}{0.751159in}}%
\pgfpathlineto{\pgfqpoint{5.082500in}{0.750738in}}%
\pgfpathlineto{\pgfqpoint{5.079598in}{0.734021in}}%
\pgfpathlineto{\pgfqpoint{5.079928in}{0.747392in}}%
\pgfpathlineto{\pgfqpoint{5.077192in}{0.751204in}}%
\pgfpathlineto{\pgfqpoint{5.076025in}{0.734562in}}%
\pgfpathlineto{\pgfqpoint{5.087667in}{0.738829in}}%
\pgfpathlineto{\pgfqpoint{5.087816in}{0.745399in}}%
\pgfpathlineto{\pgfqpoint{5.077079in}{0.759172in}}%
\pgfpathlineto{\pgfqpoint{5.074414in}{0.769400in}}%
\pgfpathlineto{\pgfqpoint{5.080618in}{0.763242in}}%
\pgfpathlineto{\pgfqpoint{5.086269in}{0.753318in}}%
\pgfpathlineto{\pgfqpoint{5.081839in}{0.747906in}}%
\pgfpathlineto{\pgfqpoint{5.083233in}{0.749484in}}%
\pgfpathlineto{\pgfqpoint{5.081924in}{0.750417in}}%
\pgfpathlineto{\pgfqpoint{5.076635in}{0.747596in}}%
\pgfpathlineto{\pgfqpoint{5.071971in}{0.742814in}}%
\pgfpathlineto{\pgfqpoint{5.079558in}{0.738083in}}%
\pgfpathlineto{\pgfqpoint{5.078105in}{0.750602in}}%
\pgfpathlineto{\pgfqpoint{5.083129in}{0.763230in}}%
\pgfpathlineto{\pgfqpoint{5.064800in}{0.770357in}}%
\pgfpathlineto{\pgfqpoint{5.033477in}{0.766758in}}%
\pgfpathlineto{\pgfqpoint{5.049700in}{0.768133in}}%
\pgfpathlineto{\pgfqpoint{5.050490in}{0.752250in}}%
\pgfpathlineto{\pgfqpoint{5.054613in}{0.733641in}}%
\pgfpathlineto{\pgfqpoint{5.053056in}{0.773553in}}%
\pgfpathlineto{\pgfqpoint{5.038136in}{0.753030in}}%
\pgfpathlineto{\pgfqpoint{5.041100in}{0.766822in}}%
\pgfpathlineto{\pgfqpoint{5.054928in}{0.781863in}}%
\pgfpathlineto{\pgfqpoint{5.057938in}{0.783190in}}%
\pgfpathlineto{\pgfqpoint{5.056479in}{0.782450in}}%
\pgfpathlineto{\pgfqpoint{5.056550in}{0.780649in}}%
\pgfpathlineto{\pgfqpoint{5.055778in}{0.778654in}}%
\pgfpathlineto{\pgfqpoint{5.051510in}{0.776629in}}%
\pgfpathlineto{\pgfqpoint{5.043549in}{0.767767in}}%
\pgfpathlineto{\pgfqpoint{5.054110in}{0.778002in}}%
\pgfpathlineto{\pgfqpoint{5.061261in}{0.779613in}}%
\pgfpathlineto{\pgfqpoint{5.060817in}{0.776836in}}%
\pgfpathlineto{\pgfqpoint{5.059463in}{0.774158in}}%
\pgfpathlineto{\pgfqpoint{5.058166in}{0.770732in}}%
\pgfpathlineto{\pgfqpoint{5.057958in}{0.767671in}}%
\pgfpathlineto{\pgfqpoint{5.059374in}{0.768349in}}%
\pgfpathlineto{\pgfqpoint{5.059845in}{0.767736in}}%
\pgfpathlineto{\pgfqpoint{5.060630in}{0.765572in}}%
\pgfpathlineto{\pgfqpoint{5.060293in}{0.760584in}}%
\pgfpathlineto{\pgfqpoint{5.060146in}{0.741760in}}%
\pgfpathlineto{\pgfqpoint{5.059996in}{0.747223in}}%
\pgfpathlineto{\pgfqpoint{5.062600in}{0.775385in}}%
\pgfpathlineto{\pgfqpoint{5.058429in}{0.776591in}}%
\pgfpathlineto{\pgfqpoint{5.059241in}{0.775622in}}%
\pgfpathlineto{\pgfqpoint{5.057204in}{0.772601in}}%
\pgfpathlineto{\pgfqpoint{5.058147in}{0.769110in}}%
\pgfpathlineto{\pgfqpoint{5.060950in}{0.768600in}}%
\pgfpathlineto{\pgfqpoint{5.061192in}{0.772785in}}%
\pgfpathlineto{\pgfqpoint{5.068594in}{0.775456in}}%
\pgfpathlineto{\pgfqpoint{5.070554in}{0.770274in}}%
\pgfpathlineto{\pgfqpoint{5.069386in}{0.769421in}}%
\pgfpathlineto{\pgfqpoint{5.070393in}{0.767388in}}%
\pgfpathlineto{\pgfqpoint{5.069454in}{0.766749in}}%
\pgfpathlineto{\pgfqpoint{5.066353in}{0.761230in}}%
\pgfpathlineto{\pgfqpoint{5.067311in}{0.759912in}}%
\pgfpathlineto{\pgfqpoint{5.068010in}{0.763210in}}%
\pgfpathlineto{\pgfqpoint{5.059490in}{0.765717in}}%
\pgfpathlineto{\pgfqpoint{5.062647in}{0.767671in}}%
\pgfpathlineto{\pgfqpoint{5.072236in}{0.773103in}}%
\pgfpathlineto{\pgfqpoint{5.072126in}{0.776228in}}%
\pgfpathlineto{\pgfqpoint{5.067263in}{0.774698in}}%
\pgfpathlineto{\pgfqpoint{5.069637in}{0.776601in}}%
\pgfpathlineto{\pgfqpoint{5.072619in}{0.777104in}}%
\pgfpathlineto{\pgfqpoint{5.067114in}{0.766464in}}%
\pgfpathlineto{\pgfqpoint{5.061814in}{0.759874in}}%
\pgfpathlineto{\pgfqpoint{5.056667in}{0.750727in}}%
\pgfpathlineto{\pgfqpoint{5.054224in}{0.749016in}}%
\pgfpathlineto{\pgfqpoint{5.061159in}{0.756791in}}%
\pgfpathlineto{\pgfqpoint{5.062962in}{0.759955in}}%
\pgfpathlineto{\pgfqpoint{5.063018in}{0.762185in}}%
\pgfpathlineto{\pgfqpoint{5.059951in}{0.763110in}}%
\pgfpathlineto{\pgfqpoint{5.059266in}{0.762817in}}%
\pgfpathlineto{\pgfqpoint{5.061368in}{0.762246in}}%
\pgfpathlineto{\pgfqpoint{5.061293in}{0.762875in}}%
\pgfpathlineto{\pgfqpoint{5.060630in}{0.762213in}}%
\pgfpathlineto{\pgfqpoint{5.061054in}{0.762056in}}%
\pgfpathlineto{\pgfqpoint{5.060124in}{0.762921in}}%
\pgfpathlineto{\pgfqpoint{5.059779in}{0.763881in}}%
\pgfpathlineto{\pgfqpoint{5.060340in}{0.762915in}}%
\pgfpathlineto{\pgfqpoint{5.061707in}{0.761908in}}%
\pgfpathlineto{\pgfqpoint{5.061328in}{0.761056in}}%
\pgfpathlineto{\pgfqpoint{5.060012in}{0.760527in}}%
\pgfpathlineto{\pgfqpoint{5.065951in}{0.768119in}}%
\pgfpathlineto{\pgfqpoint{5.075575in}{0.772209in}}%
\pgfpathlineto{\pgfqpoint{5.091005in}{0.770949in}}%
\pgfpathlineto{\pgfqpoint{5.086090in}{0.764767in}}%
\pgfpathlineto{\pgfqpoint{5.078151in}{0.765132in}}%
\pgfpathlineto{\pgfqpoint{5.043367in}{0.720044in}}%
\pgfpathlineto{\pgfqpoint{5.061354in}{0.738784in}}%
\pgfpathlineto{\pgfqpoint{5.070504in}{0.742021in}}%
\pgfpathlineto{\pgfqpoint{5.069886in}{0.741734in}}%
\pgfpathlineto{\pgfqpoint{5.069289in}{0.745651in}}%
\pgfpathlineto{\pgfqpoint{5.081359in}{0.768705in}}%
\pgfpathlineto{\pgfqpoint{5.088287in}{0.773961in}}%
\pgfpathlineto{\pgfqpoint{5.087349in}{0.775320in}}%
\pgfpathlineto{\pgfqpoint{5.084848in}{0.774228in}}%
\pgfpathlineto{\pgfqpoint{5.083210in}{0.772236in}}%
\pgfpathlineto{\pgfqpoint{5.064841in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{5.073495in}{0.725548in}}%
\pgfpathlineto{\pgfqpoint{5.098571in}{0.717447in}}%
\pgfpathlineto{\pgfqpoint{5.077674in}{0.720941in}}%
\pgfpathlineto{\pgfqpoint{5.066580in}{0.724432in}}%
\pgfpathlineto{\pgfqpoint{5.064468in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{5.049012in}{0.729789in}}%
\pgfpathlineto{\pgfqpoint{5.056353in}{0.740737in}}%
\pgfpathlineto{\pgfqpoint{5.068910in}{0.733775in}}%
\pgfpathlineto{\pgfqpoint{5.068779in}{0.732505in}}%
\pgfpathlineto{\pgfqpoint{5.072408in}{0.735287in}}%
\pgfpathlineto{\pgfqpoint{5.071233in}{0.713399in}}%
\pgfpathlineto{\pgfqpoint{5.038170in}{0.726769in}}%
\pgfpathlineto{\pgfqpoint{5.033251in}{0.739887in}}%
\pgfpathlineto{\pgfqpoint{5.044677in}{0.705375in}}%
\pgfpathlineto{\pgfqpoint{5.065205in}{0.715063in}}%
\pgfpathlineto{\pgfqpoint{5.053545in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{5.055969in}{0.714314in}}%
\pgfpathlineto{\pgfqpoint{5.052098in}{0.713211in}}%
\pgfpathlineto{\pgfqpoint{5.053907in}{0.716835in}}%
\pgfpathlineto{\pgfqpoint{5.063064in}{0.720651in}}%
\pgfpathlineto{\pgfqpoint{5.078021in}{0.721325in}}%
\pgfpathlineto{\pgfqpoint{5.081318in}{0.723793in}}%
\pgfpathlineto{\pgfqpoint{5.079053in}{0.722997in}}%
\pgfpathlineto{\pgfqpoint{5.077384in}{0.720960in}}%
\pgfpathlineto{\pgfqpoint{5.077000in}{0.719321in}}%
\pgfpathlineto{\pgfqpoint{5.079015in}{0.718503in}}%
\pgfpathlineto{\pgfqpoint{5.078754in}{0.717122in}}%
\pgfpathlineto{\pgfqpoint{5.079154in}{0.715156in}}%
\pgfpathlineto{\pgfqpoint{5.077466in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{5.070407in}{0.713267in}}%
\pgfpathlineto{\pgfqpoint{5.066147in}{0.711918in}}%
\pgfpathlineto{\pgfqpoint{5.064504in}{0.714982in}}%
\pgfpathlineto{\pgfqpoint{5.066002in}{0.716285in}}%
\pgfpathlineto{\pgfqpoint{5.070572in}{0.718639in}}%
\pgfpathlineto{\pgfqpoint{5.074561in}{0.721186in}}%
\pgfpathlineto{\pgfqpoint{5.076950in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{5.080389in}{0.714484in}}%
\pgfpathlineto{\pgfqpoint{5.086090in}{0.736602in}}%
\pgfpathlineto{\pgfqpoint{5.078533in}{0.725588in}}%
\pgfpathlineto{\pgfqpoint{5.050501in}{0.691343in}}%
\pgfpathlineto{\pgfqpoint{5.034211in}{0.738175in}}%
\pgfpathlineto{\pgfqpoint{5.035834in}{0.748183in}}%
\pgfpathlineto{\pgfqpoint{5.041687in}{0.735258in}}%
\pgfpathlineto{\pgfqpoint{5.037991in}{0.711656in}}%
\pgfpathlineto{\pgfqpoint{5.038132in}{0.725882in}}%
\pgfpathlineto{\pgfqpoint{5.035726in}{0.721238in}}%
\pgfpathlineto{\pgfqpoint{5.060113in}{0.697304in}}%
\pgfpathlineto{\pgfqpoint{5.089517in}{0.724934in}}%
\pgfpathlineto{\pgfqpoint{5.086994in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{5.086430in}{0.723699in}}%
\pgfpathlineto{\pgfqpoint{5.075738in}{0.703429in}}%
\pgfpathlineto{\pgfqpoint{5.068716in}{0.697077in}}%
\pgfpathlineto{\pgfqpoint{5.082160in}{0.702137in}}%
\pgfpathlineto{\pgfqpoint{5.062928in}{0.734680in}}%
\pgfpathlineto{\pgfqpoint{5.057329in}{0.739733in}}%
\pgfpathlineto{\pgfqpoint{5.057146in}{0.732049in}}%
\pgfpathlineto{\pgfqpoint{5.056483in}{0.731876in}}%
\pgfpathlineto{\pgfqpoint{5.055519in}{0.732886in}}%
\pgfpathlineto{\pgfqpoint{5.057897in}{0.724369in}}%
\pgfpathlineto{\pgfqpoint{5.068188in}{0.709549in}}%
\pgfpathlineto{\pgfqpoint{5.068726in}{0.705018in}}%
\pgfpathlineto{\pgfqpoint{5.063032in}{0.709701in}}%
\pgfpathlineto{\pgfqpoint{5.042658in}{0.705725in}}%
\pgfpathlineto{\pgfqpoint{5.032432in}{0.706235in}}%
\pgfpathlineto{\pgfqpoint{5.022611in}{0.712655in}}%
\pgfpathlineto{\pgfqpoint{5.042697in}{0.713552in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.701231in}}%
\pgfpathlineto{\pgfqpoint{5.076735in}{0.706936in}}%
\pgfpathlineto{\pgfqpoint{5.062657in}{0.719222in}}%
\pgfpathlineto{\pgfqpoint{5.060593in}{0.719658in}}%
\pgfpathlineto{\pgfqpoint{5.083709in}{0.703677in}}%
\pgfpathlineto{\pgfqpoint{5.072919in}{0.704313in}}%
\pgfpathlineto{\pgfqpoint{5.075645in}{0.689499in}}%
\pgfpathlineto{\pgfqpoint{5.057713in}{0.681671in}}%
\pgfpathlineto{\pgfqpoint{5.062304in}{0.678390in}}%
\pgfpathlineto{\pgfqpoint{5.057840in}{0.682588in}}%
\pgfpathlineto{\pgfqpoint{5.060775in}{0.680360in}}%
\pgfpathlineto{\pgfqpoint{5.077280in}{0.687600in}}%
\pgfpathlineto{\pgfqpoint{5.079276in}{0.689934in}}%
\pgfpathlineto{\pgfqpoint{5.088137in}{0.706338in}}%
\pgfpathlineto{\pgfqpoint{5.114228in}{0.729521in}}%
\pgfpathlineto{\pgfqpoint{5.123595in}{0.719451in}}%
\pgfpathlineto{\pgfqpoint{5.128033in}{0.698678in}}%
\pgfpathlineto{\pgfqpoint{5.120214in}{0.684215in}}%
\pgfpathlineto{\pgfqpoint{5.135018in}{0.691127in}}%
\pgfpathlineto{\pgfqpoint{5.139759in}{0.682605in}}%
\pgfpathlineto{\pgfqpoint{5.146293in}{0.676978in}}%
\pgfpathlineto{\pgfqpoint{5.133443in}{0.665469in}}%
\pgfpathlineto{\pgfqpoint{5.134075in}{0.682866in}}%
\pgfpathlineto{\pgfqpoint{5.121668in}{0.707325in}}%
\pgfpathlineto{\pgfqpoint{5.120056in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{5.139796in}{0.698238in}}%
\pgfpathlineto{\pgfqpoint{5.148853in}{0.695899in}}%
\pgfpathlineto{\pgfqpoint{5.150846in}{0.738145in}}%
\pgfpathlineto{\pgfqpoint{5.184459in}{0.733166in}}%
\pgfpathlineto{\pgfqpoint{5.137145in}{0.704074in}}%
\pgfpathlineto{\pgfqpoint{5.165086in}{0.654049in}}%
\pgfpathlineto{\pgfqpoint{5.150688in}{0.689583in}}%
\pgfpathlineto{\pgfqpoint{5.186927in}{0.734463in}}%
\pgfpathlineto{\pgfqpoint{5.153147in}{0.766662in}}%
\pgfpathlineto{\pgfqpoint{5.184766in}{0.751254in}}%
\pgfpathlineto{\pgfqpoint{5.137519in}{0.691647in}}%
\pgfpathlineto{\pgfqpoint{5.137629in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{5.163304in}{0.721556in}}%
\pgfpathlineto{\pgfqpoint{5.147883in}{0.698231in}}%
\pgfpathlineto{\pgfqpoint{5.167725in}{0.668159in}}%
\pgfpathlineto{\pgfqpoint{5.158890in}{0.659034in}}%
\pgfpathlineto{\pgfqpoint{5.140756in}{0.688116in}}%
\pgfpathlineto{\pgfqpoint{5.189119in}{0.710417in}}%
\pgfpathlineto{\pgfqpoint{5.190613in}{0.712722in}}%
\pgfpathlineto{\pgfqpoint{5.207573in}{0.711663in}}%
\pgfpathlineto{\pgfqpoint{5.238442in}{0.681094in}}%
\pgfpathlineto{\pgfqpoint{5.225706in}{0.684689in}}%
\pgfpathlineto{\pgfqpoint{5.236389in}{0.663809in}}%
\pgfpathlineto{\pgfqpoint{5.273317in}{0.675361in}}%
\pgfpathlineto{\pgfqpoint{5.313964in}{0.640560in}}%
\pgfpathlineto{\pgfqpoint{5.295038in}{0.637950in}}%
\pgfpathlineto{\pgfqpoint{5.290871in}{0.631088in}}%
\pgfpathlineto{\pgfqpoint{5.291500in}{0.669182in}}%
\pgfpathlineto{\pgfqpoint{5.293210in}{0.659396in}}%
\pgfpathlineto{\pgfqpoint{5.299258in}{0.668965in}}%
\pgfpathlineto{\pgfqpoint{5.283323in}{0.688105in}}%
\pgfpathlineto{\pgfqpoint{5.240507in}{0.677176in}}%
\pgfpathlineto{\pgfqpoint{5.241589in}{0.679108in}}%
\pgfpathlineto{\pgfqpoint{5.265225in}{0.690704in}}%
\pgfpathlineto{\pgfqpoint{5.313340in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{5.320576in}{0.669701in}}%
\pgfpathlineto{\pgfqpoint{5.316958in}{0.619289in}}%
\pgfpathlineto{\pgfqpoint{5.331824in}{0.633089in}}%
\pgfpathlineto{\pgfqpoint{5.344243in}{0.646656in}}%
\pgfpathlineto{\pgfqpoint{5.312576in}{0.639057in}}%
\pgfpathlineto{\pgfqpoint{5.319470in}{0.639009in}}%
\pgfpathlineto{\pgfqpoint{5.369717in}{0.652794in}}%
\pgfpathlineto{\pgfqpoint{5.405888in}{0.585882in}}%
\pgfpathlineto{\pgfqpoint{5.430036in}{0.562375in}}%
\pgfpathlineto{\pgfqpoint{5.456641in}{0.584422in}}%
\pgfpathlineto{\pgfqpoint{5.409665in}{0.595221in}}%
\pgfpathlineto{\pgfqpoint{5.434672in}{0.607238in}}%
\pgfpathlineto{\pgfqpoint{5.449966in}{0.599715in}}%
\pgfpathlineto{\pgfqpoint{5.442805in}{0.606040in}}%
\pgfpathlineto{\pgfqpoint{5.445210in}{0.601587in}}%
\pgfpathlineto{\pgfqpoint{5.427046in}{0.609484in}}%
\pgfpathlineto{\pgfqpoint{5.404140in}{0.613977in}}%
\pgfpathlineto{\pgfqpoint{5.366243in}{0.620714in}}%
\pgfpathlineto{\pgfqpoint{5.409170in}{0.603621in}}%
\pgfpathlineto{\pgfqpoint{5.459138in}{0.602692in}}%
\pgfpathlineto{\pgfqpoint{5.470959in}{0.596597in}}%
\pgfpathlineto{\pgfqpoint{5.440787in}{0.605808in}}%
\pgfpathlineto{\pgfqpoint{5.442076in}{0.612055in}}%
\pgfpathlineto{\pgfqpoint{5.369062in}{0.636185in}}%
\pgfpathlineto{\pgfqpoint{5.344292in}{0.645280in}}%
\pgfpathlineto{\pgfqpoint{5.321931in}{0.617262in}}%
\pgfpathlineto{\pgfqpoint{5.315635in}{0.599756in}}%
\pgfpathlineto{\pgfqpoint{5.338931in}{0.622012in}}%
\pgfpathlineto{\pgfqpoint{5.324094in}{0.638082in}}%
\pgfpathlineto{\pgfqpoint{5.307202in}{0.662443in}}%
\pgfpathlineto{\pgfqpoint{5.211780in}{0.670156in}}%
\pgfpathlineto{\pgfqpoint{5.147982in}{0.681995in}}%
\pgfpathlineto{\pgfqpoint{5.145977in}{0.662188in}}%
\pgfpathlineto{\pgfqpoint{5.106440in}{0.670703in}}%
\pgfpathlineto{\pgfqpoint{5.127267in}{0.669848in}}%
\pgfpathlineto{\pgfqpoint{5.136361in}{0.674472in}}%
\pgfpathlineto{\pgfqpoint{5.138103in}{0.674915in}}%
\pgfpathlineto{\pgfqpoint{5.125063in}{0.677999in}}%
\pgfpathlineto{\pgfqpoint{5.107056in}{0.686649in}}%
\pgfpathlineto{\pgfqpoint{5.116339in}{0.673595in}}%
\pgfpathlineto{\pgfqpoint{5.135681in}{0.662943in}}%
\pgfpathlineto{\pgfqpoint{5.144794in}{0.659315in}}%
\pgfpathlineto{\pgfqpoint{5.139135in}{0.663799in}}%
\pgfpathlineto{\pgfqpoint{5.129900in}{0.665203in}}%
\pgfpathlineto{\pgfqpoint{5.125794in}{0.665371in}}%
\pgfpathlineto{\pgfqpoint{5.124969in}{0.668974in}}%
\pgfpathlineto{\pgfqpoint{5.123796in}{0.668628in}}%
\pgfpathlineto{\pgfqpoint{5.122961in}{0.667271in}}%
\pgfpathlineto{\pgfqpoint{5.124665in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{5.129239in}{0.667032in}}%
\pgfpathlineto{\pgfqpoint{5.145379in}{0.665316in}}%
\pgfpathlineto{\pgfqpoint{5.108659in}{0.677720in}}%
\pgfpathlineto{\pgfqpoint{5.101697in}{0.683335in}}%
\pgfpathlineto{\pgfqpoint{5.128549in}{0.665644in}}%
\pgfpathlineto{\pgfqpoint{5.125741in}{0.667864in}}%
\pgfpathlineto{\pgfqpoint{5.123092in}{0.667772in}}%
\pgfpathlineto{\pgfqpoint{5.119127in}{0.666581in}}%
\pgfpathlineto{\pgfqpoint{5.105796in}{0.671875in}}%
\pgfpathlineto{\pgfqpoint{5.102475in}{0.672736in}}%
\pgfpathlineto{\pgfqpoint{5.105927in}{0.668314in}}%
\pgfpathlineto{\pgfqpoint{5.099645in}{0.682282in}}%
\pgfpathlineto{\pgfqpoint{5.108713in}{0.694420in}}%
\pgfpathlineto{\pgfqpoint{5.095220in}{0.697764in}}%
\pgfpathlineto{\pgfqpoint{5.087623in}{0.693175in}}%
\pgfpathlineto{\pgfqpoint{5.112236in}{0.665735in}}%
\pgfpathlineto{\pgfqpoint{5.113441in}{0.674086in}}%
\pgfpathlineto{\pgfqpoint{5.132058in}{0.680626in}}%
\pgfpathlineto{\pgfqpoint{5.123345in}{0.677309in}}%
\pgfpathlineto{\pgfqpoint{5.110223in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{5.127204in}{0.703809in}}%
\pgfpathlineto{\pgfqpoint{5.108855in}{0.679215in}}%
\pgfpathlineto{\pgfqpoint{5.155212in}{0.667661in}}%
\pgfpathlineto{\pgfqpoint{5.105240in}{0.659465in}}%
\pgfpathlineto{\pgfqpoint{5.100603in}{0.665782in}}%
\pgfpathlineto{\pgfqpoint{5.102163in}{0.669538in}}%
\pgfpathlineto{\pgfqpoint{5.103321in}{0.668856in}}%
\pgfpathlineto{\pgfqpoint{5.098149in}{0.672468in}}%
\pgfpathlineto{\pgfqpoint{5.103345in}{0.661010in}}%
\pgfpathlineto{\pgfqpoint{5.084052in}{0.679486in}}%
\pgfpathlineto{\pgfqpoint{5.095030in}{0.671668in}}%
\pgfpathlineto{\pgfqpoint{5.094314in}{0.669313in}}%
\pgfpathlineto{\pgfqpoint{5.093916in}{0.663434in}}%
\pgfpathlineto{\pgfqpoint{5.088981in}{0.655312in}}%
\pgfpathlineto{\pgfqpoint{5.099117in}{0.647070in}}%
\pgfpathlineto{\pgfqpoint{5.090713in}{0.670932in}}%
\pgfpathlineto{\pgfqpoint{5.098881in}{0.682777in}}%
\pgfpathlineto{\pgfqpoint{5.098140in}{0.700198in}}%
\pgfpathlineto{\pgfqpoint{5.103263in}{0.699364in}}%
\pgfpathlineto{\pgfqpoint{5.114192in}{0.707591in}}%
\pgfpathlineto{\pgfqpoint{5.133266in}{0.717189in}}%
\pgfpathlineto{\pgfqpoint{5.127040in}{0.717929in}}%
\pgfpathlineto{\pgfqpoint{5.110571in}{0.704585in}}%
\pgfpathlineto{\pgfqpoint{5.100207in}{0.686613in}}%
\pgfpathlineto{\pgfqpoint{5.101685in}{0.667074in}}%
\pgfpathlineto{\pgfqpoint{5.106445in}{0.666447in}}%
\pgfpathlineto{\pgfqpoint{5.108970in}{0.668107in}}%
\pgfpathlineto{\pgfqpoint{5.100980in}{0.677428in}}%
\pgfpathlineto{\pgfqpoint{5.098624in}{0.676562in}}%
\pgfpathlineto{\pgfqpoint{5.099973in}{0.674065in}}%
\pgfpathlineto{\pgfqpoint{5.101903in}{0.671406in}}%
\pgfpathlineto{\pgfqpoint{5.100917in}{0.671133in}}%
\pgfpathlineto{\pgfqpoint{5.090740in}{0.678961in}}%
\pgfpathlineto{\pgfqpoint{5.114993in}{0.713457in}}%
\pgfpathlineto{\pgfqpoint{5.110111in}{0.709222in}}%
\pgfpathlineto{\pgfqpoint{5.097866in}{0.664720in}}%
\pgfpathlineto{\pgfqpoint{5.078385in}{0.685239in}}%
\pgfpathlineto{\pgfqpoint{5.092295in}{0.709893in}}%
\pgfpathlineto{\pgfqpoint{5.081834in}{0.694699in}}%
\pgfpathlineto{\pgfqpoint{5.080673in}{0.757068in}}%
\pgfpathlineto{\pgfqpoint{5.081523in}{0.754061in}}%
\pgfpathlineto{\pgfqpoint{5.093027in}{0.751179in}}%
\pgfpathlineto{\pgfqpoint{5.129089in}{0.784236in}}%
\pgfpathlineto{\pgfqpoint{5.218388in}{0.861302in}}%
\pgfpathlineto{\pgfqpoint{5.244636in}{0.871593in}}%
\pgfpathlineto{\pgfqpoint{5.255170in}{0.861185in}}%
\pgfpathlineto{\pgfqpoint{5.217701in}{0.845806in}}%
\pgfpathlineto{\pgfqpoint{5.233302in}{0.888269in}}%
\pgfpathlineto{\pgfqpoint{5.270762in}{0.964087in}}%
\pgfpathlineto{\pgfqpoint{5.242537in}{0.987627in}}%
\pgfpathlineto{\pgfqpoint{5.182310in}{0.894704in}}%
\pgfpathlineto{\pgfqpoint{5.116333in}{0.772923in}}%
\pgfpathlineto{\pgfqpoint{5.058765in}{0.703100in}}%
\pgfpathlineto{\pgfqpoint{5.022168in}{0.705510in}}%
\pgfpathlineto{\pgfqpoint{5.019010in}{0.700284in}}%
\pgfpathlineto{\pgfqpoint{5.021981in}{0.716840in}}%
\pgfpathlineto{\pgfqpoint{5.034448in}{0.713240in}}%
\pgfpathlineto{\pgfqpoint{5.038847in}{0.712963in}}%
\pgfpathlineto{\pgfqpoint{5.043152in}{0.708398in}}%
\pgfpathlineto{\pgfqpoint{5.051809in}{0.730961in}}%
\pgfpathlineto{\pgfqpoint{5.054674in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{5.040284in}{0.744392in}}%
\pgfpathlineto{\pgfqpoint{5.047068in}{0.774111in}}%
\pgfpathlineto{\pgfqpoint{5.059439in}{0.773480in}}%
\pgfpathlineto{\pgfqpoint{5.050072in}{0.768768in}}%
\pgfpathlineto{\pgfqpoint{5.053265in}{0.768255in}}%
\pgfpathlineto{\pgfqpoint{5.052380in}{0.767046in}}%
\pgfpathlineto{\pgfqpoint{5.062691in}{0.771703in}}%
\pgfpathlineto{\pgfqpoint{5.067172in}{0.770422in}}%
\pgfpathlineto{\pgfqpoint{5.062940in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{5.067874in}{0.777643in}}%
\pgfpathlineto{\pgfqpoint{5.067514in}{0.774027in}}%
\pgfpathlineto{\pgfqpoint{5.040315in}{0.761866in}}%
\pgfpathlineto{\pgfqpoint{5.041682in}{0.767871in}}%
\pgfpathlineto{\pgfqpoint{5.045964in}{0.776366in}}%
\pgfpathlineto{\pgfqpoint{5.004352in}{0.810441in}}%
\pgfpathlineto{\pgfqpoint{4.979347in}{0.829333in}}%
\pgfpathlineto{\pgfqpoint{4.991360in}{0.851100in}}%
\pgfpathlineto{\pgfqpoint{4.995648in}{0.845024in}}%
\pgfpathlineto{\pgfqpoint{5.015685in}{0.826028in}}%
\pgfpathlineto{\pgfqpoint{5.060695in}{0.779046in}}%
\pgfpathlineto{\pgfqpoint{5.072510in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{5.081784in}{0.743468in}}%
\pgfpathlineto{\pgfqpoint{5.028011in}{0.764806in}}%
\pgfpathlineto{\pgfqpoint{5.013132in}{0.720914in}}%
\pgfpathlineto{\pgfqpoint{4.988666in}{0.693337in}}%
\pgfpathlineto{\pgfqpoint{4.983461in}{0.684440in}}%
\pgfpathlineto{\pgfqpoint{4.995947in}{0.679923in}}%
\pgfpathlineto{\pgfqpoint{4.996213in}{0.684431in}}%
\pgfpathlineto{\pgfqpoint{4.980582in}{0.694506in}}%
\pgfpathlineto{\pgfqpoint{4.961583in}{0.695653in}}%
\pgfpathlineto{\pgfqpoint{4.955216in}{0.702352in}}%
\pgfpathlineto{\pgfqpoint{4.954622in}{0.703599in}}%
\pgfpathlineto{\pgfqpoint{4.956489in}{0.701861in}}%
\pgfpathlineto{\pgfqpoint{4.956623in}{0.701148in}}%
\pgfpathlineto{\pgfqpoint{4.962680in}{0.713271in}}%
\pgfpathlineto{\pgfqpoint{4.960380in}{0.700890in}}%
\pgfpathlineto{\pgfqpoint{4.969334in}{0.760903in}}%
\pgfpathlineto{\pgfqpoint{4.990026in}{0.813752in}}%
\pgfpathlineto{\pgfqpoint{5.011933in}{0.821353in}}%
\pgfpathlineto{\pgfqpoint{5.013742in}{0.834206in}}%
\pgfpathlineto{\pgfqpoint{5.020785in}{0.819954in}}%
\pgfpathlineto{\pgfqpoint{5.023244in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{5.021658in}{0.820371in}}%
\pgfpathlineto{\pgfqpoint{5.018120in}{0.822808in}}%
\pgfpathlineto{\pgfqpoint{5.022632in}{0.823920in}}%
\pgfpathlineto{\pgfqpoint{5.015121in}{0.832519in}}%
\pgfpathlineto{\pgfqpoint{5.012412in}{0.832630in}}%
\pgfpathlineto{\pgfqpoint{5.011427in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{4.979105in}{0.755510in}}%
\pgfpathlineto{\pgfqpoint{4.934733in}{0.719921in}}%
\pgfpathlineto{\pgfqpoint{4.936790in}{0.722855in}}%
\pgfpathlineto{\pgfqpoint{4.963513in}{0.748202in}}%
\pgfpathlineto{\pgfqpoint{4.953815in}{0.745649in}}%
\pgfpathlineto{\pgfqpoint{4.953255in}{0.765392in}}%
\pgfpathlineto{\pgfqpoint{4.954714in}{0.823799in}}%
\pgfpathlineto{\pgfqpoint{4.944153in}{0.863213in}}%
\pgfpathlineto{\pgfqpoint{4.938185in}{0.859209in}}%
\pgfpathlineto{\pgfqpoint{4.945071in}{0.862893in}}%
\pgfpathlineto{\pgfqpoint{4.946428in}{0.866021in}}%
\pgfpathlineto{\pgfqpoint{4.949086in}{0.865524in}}%
\pgfpathlineto{\pgfqpoint{4.953397in}{0.863345in}}%
\pgfpathlineto{\pgfqpoint{4.955979in}{0.864115in}}%
\pgfpathlineto{\pgfqpoint{4.967788in}{0.856566in}}%
\pgfpathlineto{\pgfqpoint{4.983026in}{0.843225in}}%
\pgfpathlineto{\pgfqpoint{4.979181in}{0.837458in}}%
\pgfpathlineto{\pgfqpoint{4.973090in}{0.836849in}}%
\pgfpathlineto{\pgfqpoint{4.974848in}{0.839304in}}%
\pgfpathlineto{\pgfqpoint{4.977447in}{0.838586in}}%
\pgfpathlineto{\pgfqpoint{4.974685in}{0.835501in}}%
\pgfpathlineto{\pgfqpoint{4.975400in}{0.837527in}}%
\pgfpathlineto{\pgfqpoint{4.975083in}{0.838380in}}%
\pgfpathlineto{\pgfqpoint{4.972937in}{0.837961in}}%
\pgfpathlineto{\pgfqpoint{4.971421in}{0.833176in}}%
\pgfpathlineto{\pgfqpoint{4.974086in}{0.823838in}}%
\pgfpathlineto{\pgfqpoint{4.977157in}{0.820037in}}%
\pgfpathlineto{\pgfqpoint{4.996156in}{0.783522in}}%
\pgfpathlineto{\pgfqpoint{5.006232in}{0.747057in}}%
\pgfpathlineto{\pgfqpoint{5.003699in}{0.749295in}}%
\pgfpathlineto{\pgfqpoint{4.986606in}{0.823633in}}%
\pgfpathlineto{\pgfqpoint{4.992806in}{0.834709in}}%
\pgfpathlineto{\pgfqpoint{4.986454in}{0.847421in}}%
\pgfpathlineto{\pgfqpoint{4.989378in}{0.841339in}}%
\pgfpathlineto{\pgfqpoint{4.995202in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{5.000696in}{0.833826in}}%
\pgfpathlineto{\pgfqpoint{5.004582in}{0.831946in}}%
\pgfpathlineto{\pgfqpoint{4.995129in}{0.833628in}}%
\pgfpathlineto{\pgfqpoint{4.988233in}{0.818707in}}%
\pgfpathlineto{\pgfqpoint{4.982322in}{0.773801in}}%
\pgfpathlineto{\pgfqpoint{4.981581in}{0.765102in}}%
\pgfpathlineto{\pgfqpoint{4.973470in}{0.760967in}}%
\pgfpathlineto{\pgfqpoint{4.965742in}{0.763679in}}%
\pgfpathlineto{\pgfqpoint{4.996424in}{0.787226in}}%
\pgfpathlineto{\pgfqpoint{5.033224in}{0.820796in}}%
\pgfpathlineto{\pgfqpoint{5.035881in}{0.826442in}}%
\pgfpathlineto{\pgfqpoint{5.016257in}{0.829984in}}%
\pgfpathlineto{\pgfqpoint{4.997301in}{0.828023in}}%
\pgfpathlineto{\pgfqpoint{4.962245in}{0.765081in}}%
\pgfpathlineto{\pgfqpoint{4.961181in}{0.790961in}}%
\pgfpathlineto{\pgfqpoint{4.978741in}{0.847589in}}%
\pgfpathlineto{\pgfqpoint{4.973413in}{0.855636in}}%
\pgfpathlineto{\pgfqpoint{4.967359in}{0.859244in}}%
\pgfpathlineto{\pgfqpoint{4.969146in}{0.852541in}}%
\pgfpathlineto{\pgfqpoint{4.970460in}{0.854487in}}%
\pgfpathlineto{\pgfqpoint{4.973641in}{0.854734in}}%
\pgfpathlineto{\pgfqpoint{4.978991in}{0.846441in}}%
\pgfpathlineto{\pgfqpoint{4.979437in}{0.849792in}}%
\pgfpathlineto{\pgfqpoint{4.983799in}{0.847110in}}%
\pgfpathlineto{\pgfqpoint{4.980454in}{0.849372in}}%
\pgfpathlineto{\pgfqpoint{4.981345in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{5.003309in}{0.794768in}}%
\pgfpathlineto{\pgfqpoint{5.056061in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{5.048326in}{0.771322in}}%
\pgfpathlineto{\pgfqpoint{5.026828in}{0.777539in}}%
\pgfpathlineto{\pgfqpoint{5.027022in}{0.782618in}}%
\pgfpathlineto{\pgfqpoint{5.032650in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{5.036615in}{0.772224in}}%
\pgfpathlineto{\pgfqpoint{5.016499in}{0.774515in}}%
\pgfpathlineto{\pgfqpoint{5.004999in}{0.807796in}}%
\pgfpathlineto{\pgfqpoint{5.049057in}{0.827545in}}%
\pgfpathlineto{\pgfqpoint{5.047458in}{0.841270in}}%
\pgfpathlineto{\pgfqpoint{5.051790in}{0.860250in}}%
\pgfpathlineto{\pgfqpoint{5.006681in}{0.860603in}}%
\pgfpathlineto{\pgfqpoint{5.007317in}{0.856479in}}%
\pgfpathlineto{\pgfqpoint{5.004079in}{0.873570in}}%
\pgfpathlineto{\pgfqpoint{5.016664in}{0.860700in}}%
\pgfpathlineto{\pgfqpoint{5.023713in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{5.028352in}{0.852323in}}%
\pgfpathlineto{\pgfqpoint{5.010704in}{0.818512in}}%
\pgfpathlineto{\pgfqpoint{5.063038in}{0.730769in}}%
\pgfpathlineto{\pgfqpoint{5.041455in}{0.717870in}}%
\pgfpathlineto{\pgfqpoint{5.012912in}{0.746303in}}%
\pgfpathlineto{\pgfqpoint{5.018365in}{0.760468in}}%
\pgfpathlineto{\pgfqpoint{4.997051in}{0.792089in}}%
\pgfpathlineto{\pgfqpoint{4.991802in}{0.797793in}}%
\pgfpathlineto{\pgfqpoint{5.020182in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{5.039459in}{0.757723in}}%
\pgfpathlineto{\pgfqpoint{5.038777in}{0.756426in}}%
\pgfpathlineto{\pgfqpoint{5.048237in}{0.753764in}}%
\pgfpathlineto{\pgfqpoint{5.045084in}{0.750676in}}%
\pgfpathlineto{\pgfqpoint{5.031789in}{0.749825in}}%
\pgfpathlineto{\pgfqpoint{5.045927in}{0.715087in}}%
\pgfpathlineto{\pgfqpoint{5.026345in}{0.709627in}}%
\pgfpathlineto{\pgfqpoint{5.005428in}{0.711799in}}%
\pgfpathlineto{\pgfqpoint{4.995403in}{0.717988in}}%
\pgfpathlineto{\pgfqpoint{5.001231in}{0.723506in}}%
\pgfpathlineto{\pgfqpoint{5.026452in}{0.722711in}}%
\pgfpathlineto{\pgfqpoint{5.031620in}{0.714772in}}%
\pgfpathlineto{\pgfqpoint{5.061704in}{0.702308in}}%
\pgfpathlineto{\pgfqpoint{5.062352in}{0.689800in}}%
\pgfpathlineto{\pgfqpoint{5.009868in}{0.709079in}}%
\pgfpathlineto{\pgfqpoint{5.037383in}{0.729920in}}%
\pgfpathlineto{\pgfqpoint{5.070253in}{0.762099in}}%
\pgfpathlineto{\pgfqpoint{5.076110in}{0.769821in}}%
\pgfpathlineto{\pgfqpoint{5.086810in}{0.772095in}}%
\pgfpathlineto{\pgfqpoint{5.085430in}{0.768402in}}%
\pgfpathlineto{\pgfqpoint{5.087637in}{0.770662in}}%
\pgfpathlineto{\pgfqpoint{5.086732in}{0.771510in}}%
\pgfpathlineto{\pgfqpoint{5.085734in}{0.770630in}}%
\pgfpathlineto{\pgfqpoint{5.087204in}{0.768961in}}%
\pgfpathlineto{\pgfqpoint{5.086685in}{0.768590in}}%
\pgfpathlineto{\pgfqpoint{5.083462in}{0.769851in}}%
\pgfpathlineto{\pgfqpoint{5.081345in}{0.758676in}}%
\pgfpathlineto{\pgfqpoint{5.082090in}{0.761360in}}%
\pgfpathlineto{\pgfqpoint{5.076144in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{5.079640in}{0.774023in}}%
\pgfpathlineto{\pgfqpoint{5.085422in}{0.781304in}}%
\pgfpathlineto{\pgfqpoint{5.085717in}{0.790310in}}%
\pgfpathlineto{\pgfqpoint{5.113124in}{0.753722in}}%
\pgfpathlineto{\pgfqpoint{5.156332in}{0.785127in}}%
\pgfpathlineto{\pgfqpoint{5.160513in}{0.775592in}}%
\pgfpathlineto{\pgfqpoint{5.135981in}{0.724534in}}%
\pgfpathlineto{\pgfqpoint{5.118151in}{0.701108in}}%
\pgfpathlineto{\pgfqpoint{5.115113in}{0.698550in}}%
\pgfpathlineto{\pgfqpoint{5.112470in}{0.700182in}}%
\pgfpathlineto{\pgfqpoint{5.105668in}{0.697909in}}%
\pgfpathlineto{\pgfqpoint{5.109115in}{0.717777in}}%
\pgfpathlineto{\pgfqpoint{5.109896in}{0.732846in}}%
\pgfpathlineto{\pgfqpoint{5.124650in}{0.755674in}}%
\pgfpathlineto{\pgfqpoint{5.132731in}{0.762405in}}%
\pgfpathlineto{\pgfqpoint{5.109219in}{0.705732in}}%
\pgfpathlineto{\pgfqpoint{5.111797in}{0.707419in}}%
\pgfpathlineto{\pgfqpoint{5.113712in}{0.748363in}}%
\pgfpathlineto{\pgfqpoint{5.121762in}{0.708133in}}%
\pgfpathlineto{\pgfqpoint{5.167780in}{0.720990in}}%
\pgfpathlineto{\pgfqpoint{5.178758in}{0.761322in}}%
\pgfpathlineto{\pgfqpoint{5.115769in}{0.774282in}}%
\pgfpathlineto{\pgfqpoint{5.100476in}{0.785874in}}%
\pgfpathlineto{\pgfqpoint{5.100692in}{0.793865in}}%
\pgfpathlineto{\pgfqpoint{5.089450in}{0.804466in}}%
\pgfpathlineto{\pgfqpoint{5.082584in}{0.806092in}}%
\pgfpathlineto{\pgfqpoint{5.103440in}{0.783768in}}%
\pgfpathlineto{\pgfqpoint{5.100119in}{0.788914in}}%
\pgfpathlineto{\pgfqpoint{5.107621in}{0.781789in}}%
\pgfpathlineto{\pgfqpoint{5.102588in}{0.799436in}}%
\pgfpathlineto{\pgfqpoint{5.072511in}{0.797798in}}%
\pgfpathlineto{\pgfqpoint{5.083647in}{0.800113in}}%
\pgfpathlineto{\pgfqpoint{5.080125in}{0.799854in}}%
\pgfpathlineto{\pgfqpoint{5.080237in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{5.110842in}{0.791603in}}%
\pgfpathlineto{\pgfqpoint{5.107316in}{0.787292in}}%
\pgfpathlineto{\pgfqpoint{5.138946in}{0.767792in}}%
\pgfpathlineto{\pgfqpoint{5.196208in}{0.758964in}}%
\pgfpathlineto{\pgfqpoint{5.189951in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{5.180410in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{5.183514in}{0.749395in}}%
\pgfpathlineto{\pgfqpoint{5.184801in}{0.747019in}}%
\pgfpathlineto{\pgfqpoint{5.183778in}{0.747052in}}%
\pgfpathlineto{\pgfqpoint{5.183061in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{5.183208in}{0.746859in}}%
\pgfpathlineto{\pgfqpoint{5.182591in}{0.748518in}}%
\pgfpathlineto{\pgfqpoint{5.182050in}{0.747282in}}%
\pgfpathlineto{\pgfqpoint{5.176397in}{0.748798in}}%
\pgfpathlineto{\pgfqpoint{5.143067in}{0.733676in}}%
\pgfpathlineto{\pgfqpoint{5.128561in}{0.722140in}}%
\pgfpathlineto{\pgfqpoint{5.114986in}{0.703346in}}%
\pgfpathlineto{\pgfqpoint{5.115878in}{0.709638in}}%
\pgfpathlineto{\pgfqpoint{5.096780in}{0.740499in}}%
\pgfpathlineto{\pgfqpoint{5.114793in}{0.770339in}}%
\pgfpathlineto{\pgfqpoint{5.123301in}{0.767550in}}%
\pgfpathlineto{\pgfqpoint{5.114879in}{0.767908in}}%
\pgfpathlineto{\pgfqpoint{5.130016in}{0.757472in}}%
\pgfpathlineto{\pgfqpoint{5.128077in}{0.737433in}}%
\pgfpathlineto{\pgfqpoint{5.116658in}{0.760570in}}%
\pgfpathlineto{\pgfqpoint{5.131029in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{5.153069in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{5.150100in}{0.805894in}}%
\pgfpathlineto{\pgfqpoint{5.122086in}{0.770246in}}%
\pgfpathlineto{\pgfqpoint{5.104433in}{0.759405in}}%
\pgfpathlineto{\pgfqpoint{5.110690in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{5.112817in}{0.777676in}}%
\pgfpathlineto{\pgfqpoint{5.109114in}{0.773792in}}%
\pgfpathlineto{\pgfqpoint{5.101712in}{0.776665in}}%
\pgfpathlineto{\pgfqpoint{5.106461in}{0.769064in}}%
\pgfpathlineto{\pgfqpoint{5.097638in}{0.766135in}}%
\pgfpathlineto{\pgfqpoint{5.092296in}{0.750062in}}%
\pgfpathlineto{\pgfqpoint{5.107092in}{0.735662in}}%
\pgfpathlineto{\pgfqpoint{5.118318in}{0.766275in}}%
\pgfpathlineto{\pgfqpoint{5.116432in}{0.780868in}}%
\pgfpathlineto{\pgfqpoint{5.112436in}{0.774926in}}%
\pgfpathlineto{\pgfqpoint{5.109470in}{0.772367in}}%
\pgfpathlineto{\pgfqpoint{5.108182in}{0.768480in}}%
\pgfpathlineto{\pgfqpoint{5.109959in}{0.756424in}}%
\pgfpathlineto{\pgfqpoint{5.100662in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{5.104141in}{0.771105in}}%
\pgfpathlineto{\pgfqpoint{5.095498in}{0.787229in}}%
\pgfpathlineto{\pgfqpoint{5.094840in}{0.786298in}}%
\pgfpathlineto{\pgfqpoint{5.093093in}{0.784640in}}%
\pgfpathlineto{\pgfqpoint{5.097344in}{0.783148in}}%
\pgfpathlineto{\pgfqpoint{5.109064in}{0.779372in}}%
\pgfpathlineto{\pgfqpoint{5.144015in}{0.780278in}}%
\pgfpathlineto{\pgfqpoint{5.146081in}{0.767152in}}%
\pgfpathlineto{\pgfqpoint{5.132290in}{0.770505in}}%
\pgfpathlineto{\pgfqpoint{5.116088in}{0.797432in}}%
\pgfpathlineto{\pgfqpoint{5.116895in}{0.803772in}}%
\pgfpathlineto{\pgfqpoint{5.120886in}{0.799988in}}%
\pgfpathlineto{\pgfqpoint{5.135318in}{0.789950in}}%
\pgfpathlineto{\pgfqpoint{5.151177in}{0.785629in}}%
\pgfpathlineto{\pgfqpoint{5.158887in}{0.828784in}}%
\pgfpathlineto{\pgfqpoint{5.158586in}{0.813221in}}%
\pgfpathlineto{\pgfqpoint{5.132610in}{0.698974in}}%
\pgfpathlineto{\pgfqpoint{5.139700in}{0.691541in}}%
\pgfpathlineto{\pgfqpoint{5.155274in}{0.721096in}}%
\pgfpathlineto{\pgfqpoint{5.138615in}{0.751713in}}%
\pgfpathlineto{\pgfqpoint{5.113380in}{0.790622in}}%
\pgfpathlineto{\pgfqpoint{5.101442in}{0.797019in}}%
\pgfpathlineto{\pgfqpoint{5.099415in}{0.799767in}}%
\pgfpathlineto{\pgfqpoint{5.099224in}{0.798251in}}%
\pgfpathlineto{\pgfqpoint{5.097251in}{0.794252in}}%
\pgfpathlineto{\pgfqpoint{5.094932in}{0.794879in}}%
\pgfpathlineto{\pgfqpoint{5.095206in}{0.795087in}}%
\pgfpathlineto{\pgfqpoint{5.095581in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{5.097522in}{0.795251in}}%
\pgfpathlineto{\pgfqpoint{5.104088in}{0.803422in}}%
\pgfpathlineto{\pgfqpoint{5.132725in}{0.753707in}}%
\pgfpathlineto{\pgfqpoint{5.128214in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{5.126652in}{0.709771in}}%
\pgfpathlineto{\pgfqpoint{5.123289in}{0.726421in}}%
\pgfpathlineto{\pgfqpoint{5.120820in}{0.750839in}}%
\pgfpathlineto{\pgfqpoint{5.125303in}{0.753266in}}%
\pgfpathlineto{\pgfqpoint{5.125454in}{0.746585in}}%
\pgfpathlineto{\pgfqpoint{5.124702in}{0.746529in}}%
\pgfpathlineto{\pgfqpoint{5.123419in}{0.747331in}}%
\pgfpathlineto{\pgfqpoint{5.124558in}{0.747187in}}%
\pgfpathlineto{\pgfqpoint{5.127476in}{0.751347in}}%
\pgfpathlineto{\pgfqpoint{5.118936in}{0.780540in}}%
\pgfpathlineto{\pgfqpoint{5.095586in}{0.790148in}}%
\pgfpathlineto{\pgfqpoint{5.089514in}{0.761991in}}%
\pgfpathlineto{\pgfqpoint{5.098831in}{0.755261in}}%
\pgfpathlineto{\pgfqpoint{5.107166in}{0.755437in}}%
\pgfpathlineto{\pgfqpoint{5.108227in}{0.769222in}}%
\pgfpathlineto{\pgfqpoint{5.154942in}{0.736662in}}%
\pgfpathlineto{\pgfqpoint{5.201850in}{0.711169in}}%
\pgfpathlineto{\pgfqpoint{5.259693in}{0.709334in}}%
\pgfpathlineto{\pgfqpoint{5.242728in}{0.698655in}}%
\pgfpathlineto{\pgfqpoint{5.223751in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{5.136354in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{5.150491in}{0.779371in}}%
\pgfpathlineto{\pgfqpoint{5.151658in}{0.798444in}}%
\pgfpathlineto{\pgfqpoint{5.195881in}{0.762786in}}%
\pgfpathlineto{\pgfqpoint{5.176520in}{0.733376in}}%
\pgfpathlineto{\pgfqpoint{5.167871in}{0.743309in}}%
\pgfpathlineto{\pgfqpoint{5.171582in}{0.729067in}}%
\pgfpathlineto{\pgfqpoint{5.179039in}{0.734361in}}%
\pgfpathlineto{\pgfqpoint{5.169529in}{0.762152in}}%
\pgfpathlineto{\pgfqpoint{5.197322in}{0.770574in}}%
\pgfpathlineto{\pgfqpoint{5.190386in}{0.765344in}}%
\pgfpathlineto{\pgfqpoint{5.212152in}{0.756788in}}%
\pgfpathlineto{\pgfqpoint{5.224854in}{0.718567in}}%
\pgfpathlineto{\pgfqpoint{5.208493in}{0.758868in}}%
\pgfpathlineto{\pgfqpoint{5.178004in}{0.763335in}}%
\pgfpathlineto{\pgfqpoint{5.182312in}{0.766345in}}%
\pgfpathlineto{\pgfqpoint{5.183334in}{0.768518in}}%
\pgfpathlineto{\pgfqpoint{5.223334in}{0.761089in}}%
\pgfpathlineto{\pgfqpoint{5.229272in}{0.745719in}}%
\pgfpathlineto{\pgfqpoint{5.223817in}{0.747383in}}%
\pgfpathlineto{\pgfqpoint{5.176359in}{0.762784in}}%
\pgfpathlineto{\pgfqpoint{5.164861in}{0.764402in}}%
\pgfpathlineto{\pgfqpoint{5.168690in}{0.771129in}}%
\pgfpathlineto{\pgfqpoint{5.161954in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{5.142083in}{0.758971in}}%
\pgfpathlineto{\pgfqpoint{5.103653in}{0.805303in}}%
\pgfpathlineto{\pgfqpoint{5.114590in}{0.802438in}}%
\pgfpathlineto{\pgfqpoint{5.124231in}{0.767202in}}%
\pgfpathlineto{\pgfqpoint{5.153178in}{0.786013in}}%
\pgfpathlineto{\pgfqpoint{5.169548in}{0.790028in}}%
\pgfpathlineto{\pgfqpoint{5.180924in}{0.800001in}}%
\pgfpathlineto{\pgfqpoint{5.164227in}{0.801538in}}%
\pgfpathlineto{\pgfqpoint{5.139073in}{0.772578in}}%
\pgfpathlineto{\pgfqpoint{5.135762in}{0.778079in}}%
\pgfpathlineto{\pgfqpoint{5.137065in}{0.780930in}}%
\pgfpathlineto{\pgfqpoint{5.136796in}{0.780378in}}%
\pgfpathlineto{\pgfqpoint{5.137620in}{0.780352in}}%
\pgfpathlineto{\pgfqpoint{5.140546in}{0.781508in}}%
\pgfpathlineto{\pgfqpoint{5.145162in}{0.780188in}}%
\pgfpathlineto{\pgfqpoint{5.182574in}{0.742626in}}%
\pgfpathlineto{\pgfqpoint{5.199188in}{0.723671in}}%
\pgfpathlineto{\pgfqpoint{5.215913in}{0.687769in}}%
\pgfpathlineto{\pgfqpoint{5.187444in}{0.736214in}}%
\pgfpathlineto{\pgfqpoint{5.171906in}{0.752248in}}%
\pgfpathlineto{\pgfqpoint{5.161198in}{0.797765in}}%
\pgfpathlineto{\pgfqpoint{5.155959in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{5.149783in}{0.823125in}}%
\pgfpathlineto{\pgfqpoint{5.137322in}{0.815287in}}%
\pgfpathlineto{\pgfqpoint{5.203429in}{0.760172in}}%
\pgfpathlineto{\pgfqpoint{5.195933in}{0.779641in}}%
\pgfpathlineto{\pgfqpoint{5.203503in}{0.780423in}}%
\pgfpathlineto{\pgfqpoint{5.203347in}{0.781513in}}%
\pgfpathlineto{\pgfqpoint{5.207342in}{0.784445in}}%
\pgfpathlineto{\pgfqpoint{5.177029in}{0.776159in}}%
\pgfpathlineto{\pgfqpoint{5.190332in}{0.759573in}}%
\pgfpathlineto{\pgfqpoint{5.207253in}{0.768856in}}%
\pgfpathlineto{\pgfqpoint{5.188686in}{0.781164in}}%
\pgfpathlineto{\pgfqpoint{5.180559in}{0.784689in}}%
\pgfpathlineto{\pgfqpoint{5.153504in}{0.787666in}}%
\pgfpathlineto{\pgfqpoint{5.115960in}{0.813492in}}%
\pgfpathlineto{\pgfqpoint{5.136220in}{0.808126in}}%
\pgfpathlineto{\pgfqpoint{5.141257in}{0.810326in}}%
\pgfpathlineto{\pgfqpoint{5.137183in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{5.156510in}{0.822141in}}%
\pgfpathlineto{\pgfqpoint{5.220127in}{0.837359in}}%
\pgfpathlineto{\pgfqpoint{5.165169in}{0.815092in}}%
\pgfpathlineto{\pgfqpoint{5.135113in}{0.801396in}}%
\pgfpathlineto{\pgfqpoint{5.069872in}{0.750296in}}%
\pgfpathlineto{\pgfqpoint{5.074073in}{0.847982in}}%
\pgfpathlineto{\pgfqpoint{5.065678in}{0.848460in}}%
\pgfpathlineto{\pgfqpoint{5.073437in}{0.835258in}}%
\pgfpathlineto{\pgfqpoint{5.073525in}{0.840680in}}%
\pgfpathlineto{\pgfqpoint{5.086222in}{0.839083in}}%
\pgfpathlineto{\pgfqpoint{5.094195in}{0.847300in}}%
\pgfpathlineto{\pgfqpoint{5.099594in}{0.858237in}}%
\pgfpathlineto{\pgfqpoint{5.086919in}{0.835744in}}%
\pgfpathlineto{\pgfqpoint{5.130902in}{0.842054in}}%
\pgfpathlineto{\pgfqpoint{5.202757in}{0.823981in}}%
\pgfpathlineto{\pgfqpoint{5.262673in}{0.778440in}}%
\pgfpathlineto{\pgfqpoint{5.263167in}{0.780702in}}%
\pgfpathlineto{\pgfqpoint{5.264574in}{0.780786in}}%
\pgfpathlineto{\pgfqpoint{5.270100in}{0.784370in}}%
\pgfpathlineto{\pgfqpoint{5.269305in}{0.787642in}}%
\pgfpathlineto{\pgfqpoint{5.269601in}{0.785819in}}%
\pgfpathlineto{\pgfqpoint{5.266537in}{0.788680in}}%
\pgfpathlineto{\pgfqpoint{5.204195in}{0.805703in}}%
\pgfpathlineto{\pgfqpoint{5.106866in}{0.856539in}}%
\pgfpathlineto{\pgfqpoint{5.075649in}{0.875394in}}%
\pgfpathlineto{\pgfqpoint{5.089444in}{0.868752in}}%
\pgfpathlineto{\pgfqpoint{5.189215in}{0.844878in}}%
\pgfpathlineto{\pgfqpoint{5.258975in}{0.817051in}}%
\pgfpathlineto{\pgfqpoint{5.262880in}{0.812954in}}%
\pgfpathlineto{\pgfqpoint{5.260369in}{0.811009in}}%
\pgfpathlineto{\pgfqpoint{5.259289in}{0.809350in}}%
\pgfpathlineto{\pgfqpoint{5.259858in}{0.808942in}}%
\pgfpathlineto{\pgfqpoint{5.259529in}{0.808806in}}%
\pgfpathlineto{\pgfqpoint{5.259527in}{0.808325in}}%
\pgfpathlineto{\pgfqpoint{5.258257in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{5.258094in}{0.810737in}}%
\pgfpathlineto{\pgfqpoint{5.245489in}{0.818749in}}%
\pgfpathlineto{\pgfqpoint{5.189932in}{0.877338in}}%
\pgfpathlineto{\pgfqpoint{5.151529in}{0.912883in}}%
\pgfpathlineto{\pgfqpoint{5.152389in}{0.921276in}}%
\pgfpathlineto{\pgfqpoint{5.155917in}{0.921640in}}%
\pgfpathlineto{\pgfqpoint{5.152628in}{0.923370in}}%
\pgfpathlineto{\pgfqpoint{5.144891in}{0.926269in}}%
\pgfpathlineto{\pgfqpoint{5.129399in}{0.933715in}}%
\pgfpathlineto{\pgfqpoint{5.120162in}{0.933111in}}%
\pgfpathlineto{\pgfqpoint{5.154899in}{0.904506in}}%
\pgfpathlineto{\pgfqpoint{5.186703in}{0.820699in}}%
\pgfpathlineto{\pgfqpoint{5.195652in}{0.760421in}}%
\pgfpathlineto{\pgfqpoint{5.182027in}{0.770057in}}%
\pgfpathlineto{\pgfqpoint{5.187555in}{0.790654in}}%
\pgfpathlineto{\pgfqpoint{5.172589in}{0.772964in}}%
\pgfpathlineto{\pgfqpoint{5.147506in}{0.789816in}}%
\pgfpathlineto{\pgfqpoint{5.156237in}{0.788355in}}%
\pgfpathlineto{\pgfqpoint{5.142916in}{0.823017in}}%
\pgfpathlineto{\pgfqpoint{5.145724in}{0.802201in}}%
\pgfpathlineto{\pgfqpoint{5.156436in}{0.789925in}}%
\pgfpathlineto{\pgfqpoint{5.156436in}{0.789925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493168in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{4.493168in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493168in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{5.668482in}{0.246396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832882in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{7.008196in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{7.008196in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{5.832882in}{1.111798in}}%
\pgfpathlineto{\pgfqpoint{5.832882in}{0.246396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979109in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{5.979109in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979109in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.979109in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.231480in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{6.231480in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.231480in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.231480in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.483850in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{6.483850in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.483850in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.483850in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736221in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{6.736221in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736221in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.736221in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988591in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{6.988591in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.988591in}{0.246396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.988591in,y=0.149174in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832882in}{0.466210in}}%
\pgfpathlineto{\pgfqpoint{7.008196in}{0.466210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832882in}{0.466210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832882in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{7.008196in}{0.718580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832882in}{0.718580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832882in}{0.970951in}}%
\pgfpathlineto{\pgfqpoint{7.008196in}{0.970951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832882in}{0.970951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.832882in}{0.246396in}}{\pgfqpoint{1.175314in}{0.865402in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.488911in}{0.703341in}}%
\pgfpathlineto{\pgfqpoint{6.489447in}{0.718684in}}%
\pgfpathlineto{\pgfqpoint{6.488025in}{0.727934in}}%
\pgfpathlineto{\pgfqpoint{6.489911in}{0.731129in}}%
\pgfpathlineto{\pgfqpoint{6.486536in}{0.722413in}}%
\pgfpathlineto{\pgfqpoint{6.481148in}{0.724314in}}%
\pgfpathlineto{\pgfqpoint{6.501466in}{0.724378in}}%
\pgfpathlineto{\pgfqpoint{6.510134in}{0.717653in}}%
\pgfpathlineto{\pgfqpoint{6.508047in}{0.722531in}}%
\pgfpathlineto{\pgfqpoint{6.503190in}{0.724597in}}%
\pgfpathlineto{\pgfqpoint{6.507196in}{0.725551in}}%
\pgfpathlineto{\pgfqpoint{6.506798in}{0.724234in}}%
\pgfpathlineto{\pgfqpoint{6.508931in}{0.720759in}}%
\pgfpathlineto{\pgfqpoint{6.514240in}{0.721897in}}%
\pgfpathlineto{\pgfqpoint{6.512848in}{0.723343in}}%
\pgfpathlineto{\pgfqpoint{6.511075in}{0.722064in}}%
\pgfpathlineto{\pgfqpoint{6.503865in}{0.720395in}}%
\pgfpathlineto{\pgfqpoint{6.506726in}{0.719471in}}%
\pgfpathlineto{\pgfqpoint{6.507728in}{0.713233in}}%
\pgfpathlineto{\pgfqpoint{6.514164in}{0.708683in}}%
\pgfpathlineto{\pgfqpoint{6.512381in}{0.706939in}}%
\pgfpathlineto{\pgfqpoint{6.516080in}{0.705042in}}%
\pgfpathlineto{\pgfqpoint{6.512242in}{0.696862in}}%
\pgfpathlineto{\pgfqpoint{6.460067in}{0.745382in}}%
\pgfpathlineto{\pgfqpoint{6.470614in}{0.718932in}}%
\pgfpathlineto{\pgfqpoint{6.534455in}{0.719432in}}%
\pgfpathlineto{\pgfqpoint{6.524082in}{0.709256in}}%
\pgfpathlineto{\pgfqpoint{6.513300in}{0.709754in}}%
\pgfpathlineto{\pgfqpoint{6.518059in}{0.717469in}}%
\pgfpathlineto{\pgfqpoint{6.517573in}{0.711014in}}%
\pgfpathlineto{\pgfqpoint{6.521706in}{0.712306in}}%
\pgfpathlineto{\pgfqpoint{6.529433in}{0.732366in}}%
\pgfpathlineto{\pgfqpoint{6.537176in}{0.740152in}}%
\pgfpathlineto{\pgfqpoint{6.537762in}{0.737492in}}%
\pgfpathlineto{\pgfqpoint{6.521008in}{0.713704in}}%
\pgfpathlineto{\pgfqpoint{6.523426in}{0.732673in}}%
\pgfpathlineto{\pgfqpoint{6.527809in}{0.747778in}}%
\pgfpathlineto{\pgfqpoint{6.529862in}{0.752023in}}%
\pgfpathlineto{\pgfqpoint{6.535779in}{0.740236in}}%
\pgfpathlineto{\pgfqpoint{6.534040in}{0.720998in}}%
\pgfpathlineto{\pgfqpoint{6.535353in}{0.738024in}}%
\pgfpathlineto{\pgfqpoint{6.537096in}{0.739995in}}%
\pgfpathlineto{\pgfqpoint{6.535140in}{0.741022in}}%
\pgfpathlineto{\pgfqpoint{6.528655in}{0.758493in}}%
\pgfpathlineto{\pgfqpoint{6.509862in}{0.759865in}}%
\pgfpathlineto{\pgfqpoint{6.515161in}{0.759675in}}%
\pgfpathlineto{\pgfqpoint{6.533037in}{0.768383in}}%
\pgfpathlineto{\pgfqpoint{6.521773in}{0.744847in}}%
\pgfpathlineto{\pgfqpoint{6.475003in}{0.751785in}}%
\pgfpathlineto{\pgfqpoint{6.456691in}{0.766699in}}%
\pgfpathlineto{\pgfqpoint{6.465637in}{0.750914in}}%
\pgfpathlineto{\pgfqpoint{6.468494in}{0.746979in}}%
\pgfpathlineto{\pgfqpoint{6.471826in}{0.747426in}}%
\pgfpathlineto{\pgfqpoint{6.464459in}{0.755490in}}%
\pgfpathlineto{\pgfqpoint{6.478221in}{0.729363in}}%
\pgfpathlineto{\pgfqpoint{6.477943in}{0.727881in}}%
\pgfpathlineto{\pgfqpoint{6.466824in}{0.743095in}}%
\pgfpathlineto{\pgfqpoint{6.461440in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{6.472280in}{0.742152in}}%
\pgfpathlineto{\pgfqpoint{6.468676in}{0.742945in}}%
\pgfpathlineto{\pgfqpoint{6.452177in}{0.727047in}}%
\pgfpathlineto{\pgfqpoint{6.433202in}{0.701718in}}%
\pgfpathlineto{\pgfqpoint{6.442879in}{0.716429in}}%
\pgfpathlineto{\pgfqpoint{6.442787in}{0.731227in}}%
\pgfpathlineto{\pgfqpoint{6.434421in}{0.730508in}}%
\pgfpathlineto{\pgfqpoint{6.424692in}{0.717130in}}%
\pgfpathlineto{\pgfqpoint{6.411377in}{0.702718in}}%
\pgfpathlineto{\pgfqpoint{6.403660in}{0.711438in}}%
\pgfpathlineto{\pgfqpoint{6.411687in}{0.718931in}}%
\pgfpathlineto{\pgfqpoint{6.400742in}{0.714549in}}%
\pgfpathlineto{\pgfqpoint{6.367614in}{0.689500in}}%
\pgfpathlineto{\pgfqpoint{6.379397in}{0.711144in}}%
\pgfpathlineto{\pgfqpoint{6.388871in}{0.719144in}}%
\pgfpathlineto{\pgfqpoint{6.394587in}{0.717486in}}%
\pgfpathlineto{\pgfqpoint{6.387598in}{0.707752in}}%
\pgfpathlineto{\pgfqpoint{6.385739in}{0.713627in}}%
\pgfpathlineto{\pgfqpoint{6.385937in}{0.736133in}}%
\pgfpathlineto{\pgfqpoint{6.377204in}{0.719554in}}%
\pgfpathlineto{\pgfqpoint{6.384028in}{0.719018in}}%
\pgfpathlineto{\pgfqpoint{6.392035in}{0.695422in}}%
\pgfpathlineto{\pgfqpoint{6.383526in}{0.678650in}}%
\pgfpathlineto{\pgfqpoint{6.389268in}{0.683938in}}%
\pgfpathlineto{\pgfqpoint{6.379412in}{0.723056in}}%
\pgfpathlineto{\pgfqpoint{6.367005in}{0.751108in}}%
\pgfpathlineto{\pgfqpoint{6.377555in}{0.744654in}}%
\pgfpathlineto{\pgfqpoint{6.372680in}{0.758096in}}%
\pgfpathlineto{\pgfqpoint{6.383705in}{0.739564in}}%
\pgfpathlineto{\pgfqpoint{6.370819in}{0.748758in}}%
\pgfpathlineto{\pgfqpoint{6.359832in}{0.754534in}}%
\pgfpathlineto{\pgfqpoint{6.375038in}{0.745917in}}%
\pgfpathlineto{\pgfqpoint{6.369726in}{0.754072in}}%
\pgfpathlineto{\pgfqpoint{6.384204in}{0.739310in}}%
\pgfpathlineto{\pgfqpoint{6.392419in}{0.724891in}}%
\pgfpathlineto{\pgfqpoint{6.391461in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{6.376054in}{0.746806in}}%
\pgfpathlineto{\pgfqpoint{6.368231in}{0.757421in}}%
\pgfpathlineto{\pgfqpoint{6.365582in}{0.761824in}}%
\pgfpathlineto{\pgfqpoint{6.365077in}{0.759018in}}%
\pgfpathlineto{\pgfqpoint{6.340299in}{0.768642in}}%
\pgfpathlineto{\pgfqpoint{6.353730in}{0.763115in}}%
\pgfpathlineto{\pgfqpoint{6.361899in}{0.759377in}}%
\pgfpathlineto{\pgfqpoint{6.365105in}{0.753632in}}%
\pgfpathlineto{\pgfqpoint{6.370182in}{0.748789in}}%
\pgfpathlineto{\pgfqpoint{6.373642in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{6.373756in}{0.779836in}}%
\pgfpathlineto{\pgfqpoint{6.360226in}{0.791427in}}%
\pgfpathlineto{\pgfqpoint{6.375409in}{0.779648in}}%
\pgfpathlineto{\pgfqpoint{6.370889in}{0.775263in}}%
\pgfpathlineto{\pgfqpoint{6.375503in}{0.766473in}}%
\pgfpathlineto{\pgfqpoint{6.378145in}{0.755043in}}%
\pgfpathlineto{\pgfqpoint{6.367819in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{6.371831in}{0.751187in}}%
\pgfpathlineto{\pgfqpoint{6.375263in}{0.748511in}}%
\pgfpathlineto{\pgfqpoint{6.376745in}{0.719845in}}%
\pgfpathlineto{\pgfqpoint{6.430361in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{6.474810in}{0.705951in}}%
\pgfpathlineto{\pgfqpoint{6.441704in}{0.713940in}}%
\pgfpathlineto{\pgfqpoint{6.364842in}{0.721925in}}%
\pgfpathlineto{\pgfqpoint{6.358937in}{0.739491in}}%
\pgfpathlineto{\pgfqpoint{6.386193in}{0.762413in}}%
\pgfpathlineto{\pgfqpoint{6.387433in}{0.758640in}}%
\pgfpathlineto{\pgfqpoint{6.389314in}{0.763636in}}%
\pgfpathlineto{\pgfqpoint{6.393145in}{0.764968in}}%
\pgfpathlineto{\pgfqpoint{6.385496in}{0.753398in}}%
\pgfpathlineto{\pgfqpoint{6.324773in}{0.717174in}}%
\pgfpathlineto{\pgfqpoint{6.313942in}{0.716356in}}%
\pgfpathlineto{\pgfqpoint{6.344701in}{0.712849in}}%
\pgfpathlineto{\pgfqpoint{6.341200in}{0.708751in}}%
\pgfpathlineto{\pgfqpoint{6.346706in}{0.713457in}}%
\pgfpathlineto{\pgfqpoint{6.348577in}{0.716663in}}%
\pgfpathlineto{\pgfqpoint{6.345553in}{0.711651in}}%
\pgfpathlineto{\pgfqpoint{6.358903in}{0.721557in}}%
\pgfpathlineto{\pgfqpoint{6.357245in}{0.749740in}}%
\pgfpathlineto{\pgfqpoint{6.376680in}{0.774978in}}%
\pgfpathlineto{\pgfqpoint{6.371184in}{0.725971in}}%
\pgfpathlineto{\pgfqpoint{6.391991in}{0.753640in}}%
\pgfpathlineto{\pgfqpoint{6.398133in}{0.753559in}}%
\pgfpathlineto{\pgfqpoint{6.425204in}{0.757940in}}%
\pgfpathlineto{\pgfqpoint{6.413342in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{6.404889in}{0.757637in}}%
\pgfpathlineto{\pgfqpoint{6.388232in}{0.749451in}}%
\pgfpathlineto{\pgfqpoint{6.394152in}{0.748041in}}%
\pgfpathlineto{\pgfqpoint{6.398092in}{0.734674in}}%
\pgfpathlineto{\pgfqpoint{6.389547in}{0.720428in}}%
\pgfpathlineto{\pgfqpoint{6.378753in}{0.713689in}}%
\pgfpathlineto{\pgfqpoint{6.386630in}{0.737892in}}%
\pgfpathlineto{\pgfqpoint{6.385683in}{0.736130in}}%
\pgfpathlineto{\pgfqpoint{6.385743in}{0.737156in}}%
\pgfpathlineto{\pgfqpoint{6.385626in}{0.736303in}}%
\pgfpathlineto{\pgfqpoint{6.384818in}{0.746713in}}%
\pgfpathlineto{\pgfqpoint{6.385919in}{0.746396in}}%
\pgfpathlineto{\pgfqpoint{6.385216in}{0.742927in}}%
\pgfpathlineto{\pgfqpoint{6.387474in}{0.740791in}}%
\pgfpathlineto{\pgfqpoint{6.388036in}{0.737401in}}%
\pgfpathlineto{\pgfqpoint{6.384650in}{0.735119in}}%
\pgfpathlineto{\pgfqpoint{6.378189in}{0.719012in}}%
\pgfpathlineto{\pgfqpoint{6.378551in}{0.717914in}}%
\pgfpathlineto{\pgfqpoint{6.380741in}{0.717372in}}%
\pgfpathlineto{\pgfqpoint{6.357024in}{0.750393in}}%
\pgfpathlineto{\pgfqpoint{6.350828in}{0.789371in}}%
\pgfpathlineto{\pgfqpoint{6.345855in}{0.800837in}}%
\pgfpathlineto{\pgfqpoint{6.361449in}{0.771758in}}%
\pgfpathlineto{\pgfqpoint{6.370851in}{0.757247in}}%
\pgfpathlineto{\pgfqpoint{6.381925in}{0.770288in}}%
\pgfpathlineto{\pgfqpoint{6.383107in}{0.743972in}}%
\pgfpathlineto{\pgfqpoint{6.374262in}{0.747752in}}%
\pgfpathlineto{\pgfqpoint{6.363889in}{0.757827in}}%
\pgfpathlineto{\pgfqpoint{6.335946in}{0.753635in}}%
\pgfpathlineto{\pgfqpoint{6.336362in}{0.746619in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.743424in}}%
\pgfpathlineto{\pgfqpoint{6.342297in}{0.759641in}}%
\pgfpathlineto{\pgfqpoint{6.358018in}{0.823389in}}%
\pgfpathlineto{\pgfqpoint{6.347652in}{0.802677in}}%
\pgfpathlineto{\pgfqpoint{6.345020in}{0.817304in}}%
\pgfpathlineto{\pgfqpoint{6.348815in}{0.809709in}}%
\pgfpathlineto{\pgfqpoint{6.347894in}{0.807421in}}%
\pgfpathlineto{\pgfqpoint{6.358077in}{0.798971in}}%
\pgfpathlineto{\pgfqpoint{6.360491in}{0.791884in}}%
\pgfpathlineto{\pgfqpoint{6.396573in}{0.787639in}}%
\pgfpathlineto{\pgfqpoint{6.451905in}{0.784250in}}%
\pgfpathlineto{\pgfqpoint{6.447158in}{0.771054in}}%
\pgfpathlineto{\pgfqpoint{6.363283in}{0.771489in}}%
\pgfpathlineto{\pgfqpoint{6.327403in}{0.757145in}}%
\pgfpathlineto{\pgfqpoint{6.333268in}{0.787570in}}%
\pgfpathlineto{\pgfqpoint{6.350976in}{0.796009in}}%
\pgfpathlineto{\pgfqpoint{6.355174in}{0.808436in}}%
\pgfpathlineto{\pgfqpoint{6.357481in}{0.801466in}}%
\pgfpathlineto{\pgfqpoint{6.372448in}{0.811942in}}%
\pgfpathlineto{\pgfqpoint{6.376919in}{0.837296in}}%
\pgfpathlineto{\pgfqpoint{6.363239in}{0.808043in}}%
\pgfpathlineto{\pgfqpoint{6.297338in}{0.821320in}}%
\pgfpathlineto{\pgfqpoint{6.339921in}{0.823863in}}%
\pgfpathlineto{\pgfqpoint{6.335179in}{0.849291in}}%
\pgfpathlineto{\pgfqpoint{6.336870in}{0.847771in}}%
\pgfpathlineto{\pgfqpoint{6.343824in}{0.844215in}}%
\pgfpathlineto{\pgfqpoint{6.337964in}{0.839204in}}%
\pgfpathlineto{\pgfqpoint{6.363834in}{0.815720in}}%
\pgfpathlineto{\pgfqpoint{6.331076in}{0.834557in}}%
\pgfpathlineto{\pgfqpoint{6.331990in}{0.842314in}}%
\pgfpathlineto{\pgfqpoint{6.353825in}{0.826358in}}%
\pgfpathlineto{\pgfqpoint{6.364434in}{0.796203in}}%
\pgfpathlineto{\pgfqpoint{6.372957in}{0.809106in}}%
\pgfpathlineto{\pgfqpoint{6.381196in}{0.825487in}}%
\pgfpathlineto{\pgfqpoint{6.371521in}{0.806338in}}%
\pgfpathlineto{\pgfqpoint{6.366770in}{0.795328in}}%
\pgfpathlineto{\pgfqpoint{6.362870in}{0.791425in}}%
\pgfpathlineto{\pgfqpoint{6.378294in}{0.796027in}}%
\pgfpathlineto{\pgfqpoint{6.373612in}{0.801518in}}%
\pgfpathlineto{\pgfqpoint{6.374157in}{0.801314in}}%
\pgfpathlineto{\pgfqpoint{6.371507in}{0.803070in}}%
\pgfpathlineto{\pgfqpoint{6.372527in}{0.808172in}}%
\pgfpathlineto{\pgfqpoint{6.365177in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{6.375200in}{0.803953in}}%
\pgfpathlineto{\pgfqpoint{6.367338in}{0.814765in}}%
\pgfpathlineto{\pgfqpoint{6.362432in}{0.820666in}}%
\pgfpathlineto{\pgfqpoint{6.378386in}{0.811547in}}%
\pgfpathlineto{\pgfqpoint{6.363509in}{0.808148in}}%
\pgfpathlineto{\pgfqpoint{6.356767in}{0.797374in}}%
\pgfpathlineto{\pgfqpoint{6.349923in}{0.787950in}}%
\pgfpathlineto{\pgfqpoint{6.358849in}{0.785562in}}%
\pgfpathlineto{\pgfqpoint{6.369061in}{0.792719in}}%
\pgfpathlineto{\pgfqpoint{6.382467in}{0.800562in}}%
\pgfpathlineto{\pgfqpoint{6.378124in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{6.366204in}{0.844737in}}%
\pgfpathlineto{\pgfqpoint{6.322547in}{0.825157in}}%
\pgfpathlineto{\pgfqpoint{6.300981in}{0.817718in}}%
\pgfpathlineto{\pgfqpoint{6.317134in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{6.323681in}{0.818113in}}%
\pgfpathlineto{\pgfqpoint{6.326147in}{0.815930in}}%
\pgfpathlineto{\pgfqpoint{6.328580in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{6.350465in}{0.869137in}}%
\pgfpathlineto{\pgfqpoint{6.320629in}{0.848144in}}%
\pgfpathlineto{\pgfqpoint{6.342494in}{0.840265in}}%
\pgfpathlineto{\pgfqpoint{6.369963in}{0.874249in}}%
\pgfpathlineto{\pgfqpoint{6.360585in}{0.863153in}}%
\pgfpathlineto{\pgfqpoint{6.349731in}{0.842173in}}%
\pgfpathlineto{\pgfqpoint{6.342341in}{0.837762in}}%
\pgfpathlineto{\pgfqpoint{6.345763in}{0.840545in}}%
\pgfpathlineto{\pgfqpoint{6.324896in}{0.842306in}}%
\pgfpathlineto{\pgfqpoint{6.338624in}{0.864941in}}%
\pgfpathlineto{\pgfqpoint{6.311470in}{0.857250in}}%
\pgfpathlineto{\pgfqpoint{6.342792in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{6.362600in}{0.876114in}}%
\pgfpathlineto{\pgfqpoint{6.363730in}{0.872691in}}%
\pgfpathlineto{\pgfqpoint{6.358181in}{0.859471in}}%
\pgfpathlineto{\pgfqpoint{6.367816in}{0.854891in}}%
\pgfpathlineto{\pgfqpoint{6.387184in}{0.852572in}}%
\pgfpathlineto{\pgfqpoint{6.396993in}{0.845575in}}%
\pgfpathlineto{\pgfqpoint{6.371159in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{6.371518in}{0.850653in}}%
\pgfpathlineto{\pgfqpoint{6.387773in}{0.853132in}}%
\pgfpathlineto{\pgfqpoint{6.367634in}{0.859820in}}%
\pgfpathlineto{\pgfqpoint{6.362442in}{0.859992in}}%
\pgfpathlineto{\pgfqpoint{6.359008in}{0.858822in}}%
\pgfpathlineto{\pgfqpoint{6.357534in}{0.861018in}}%
\pgfpathlineto{\pgfqpoint{6.371108in}{0.877741in}}%
\pgfpathlineto{\pgfqpoint{6.368811in}{0.878150in}}%
\pgfpathlineto{\pgfqpoint{6.349608in}{0.819307in}}%
\pgfpathlineto{\pgfqpoint{6.399245in}{0.794625in}}%
\pgfpathlineto{\pgfqpoint{6.368442in}{0.796949in}}%
\pgfpathlineto{\pgfqpoint{6.335761in}{0.798986in}}%
\pgfpathlineto{\pgfqpoint{6.298485in}{0.810263in}}%
\pgfpathlineto{\pgfqpoint{6.316740in}{0.808067in}}%
\pgfpathlineto{\pgfqpoint{6.317978in}{0.815225in}}%
\pgfpathlineto{\pgfqpoint{6.316756in}{0.814890in}}%
\pgfpathlineto{\pgfqpoint{6.318267in}{0.810771in}}%
\pgfpathlineto{\pgfqpoint{6.298632in}{0.804760in}}%
\pgfpathlineto{\pgfqpoint{6.337269in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{6.355329in}{0.795752in}}%
\pgfpathlineto{\pgfqpoint{6.344515in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{6.341380in}{0.796659in}}%
\pgfpathlineto{\pgfqpoint{6.341378in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{6.346256in}{0.803282in}}%
\pgfpathlineto{\pgfqpoint{6.347108in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{6.341419in}{0.798919in}}%
\pgfpathlineto{\pgfqpoint{6.339965in}{0.803795in}}%
\pgfpathlineto{\pgfqpoint{6.339347in}{0.795347in}}%
\pgfpathlineto{\pgfqpoint{6.339612in}{0.797174in}}%
\pgfpathlineto{\pgfqpoint{6.350940in}{0.793503in}}%
\pgfpathlineto{\pgfqpoint{6.355164in}{0.790583in}}%
\pgfpathlineto{\pgfqpoint{6.363648in}{0.786362in}}%
\pgfpathlineto{\pgfqpoint{6.356835in}{0.790323in}}%
\pgfpathlineto{\pgfqpoint{6.325531in}{0.774260in}}%
\pgfpathlineto{\pgfqpoint{6.360109in}{0.796523in}}%
\pgfpathlineto{\pgfqpoint{6.367946in}{0.795346in}}%
\pgfpathlineto{\pgfqpoint{6.310563in}{0.805565in}}%
\pgfpathlineto{\pgfqpoint{6.317387in}{0.783122in}}%
\pgfpathlineto{\pgfqpoint{6.375659in}{0.805627in}}%
\pgfpathlineto{\pgfqpoint{6.394475in}{0.803575in}}%
\pgfpathlineto{\pgfqpoint{6.371947in}{0.806554in}}%
\pgfpathlineto{\pgfqpoint{6.372948in}{0.813093in}}%
\pgfpathlineto{\pgfqpoint{6.371170in}{0.813096in}}%
\pgfpathlineto{\pgfqpoint{6.378163in}{0.807342in}}%
\pgfpathlineto{\pgfqpoint{6.359212in}{0.843341in}}%
\pgfpathlineto{\pgfqpoint{6.352486in}{0.920206in}}%
\pgfpathlineto{\pgfqpoint{6.370686in}{0.844403in}}%
\pgfpathlineto{\pgfqpoint{6.382848in}{0.810119in}}%
\pgfpathlineto{\pgfqpoint{6.415965in}{0.842288in}}%
\pgfpathlineto{\pgfqpoint{6.402721in}{0.842514in}}%
\pgfpathlineto{\pgfqpoint{6.391110in}{0.834098in}}%
\pgfpathlineto{\pgfqpoint{6.355842in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{6.386620in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{6.336504in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{6.354851in}{0.870422in}}%
\pgfpathlineto{\pgfqpoint{6.355711in}{0.867866in}}%
\pgfpathlineto{\pgfqpoint{6.368986in}{0.882115in}}%
\pgfpathlineto{\pgfqpoint{6.343499in}{0.888522in}}%
\pgfpathlineto{\pgfqpoint{6.369114in}{0.915741in}}%
\pgfpathlineto{\pgfqpoint{6.371504in}{0.911110in}}%
\pgfpathlineto{\pgfqpoint{6.369685in}{0.913235in}}%
\pgfpathlineto{\pgfqpoint{6.368743in}{0.915376in}}%
\pgfpathlineto{\pgfqpoint{6.372234in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{6.371884in}{0.909303in}}%
\pgfpathlineto{\pgfqpoint{6.375455in}{0.910850in}}%
\pgfpathlineto{\pgfqpoint{6.372725in}{0.906738in}}%
\pgfpathlineto{\pgfqpoint{6.371247in}{0.906091in}}%
\pgfpathlineto{\pgfqpoint{6.379009in}{0.910594in}}%
\pgfpathlineto{\pgfqpoint{6.382803in}{0.910095in}}%
\pgfpathlineto{\pgfqpoint{6.375552in}{0.914057in}}%
\pgfpathlineto{\pgfqpoint{6.357342in}{0.921089in}}%
\pgfpathlineto{\pgfqpoint{6.364034in}{0.915871in}}%
\pgfpathlineto{\pgfqpoint{6.372169in}{0.919074in}}%
\pgfpathlineto{\pgfqpoint{6.369600in}{0.915111in}}%
\pgfpathlineto{\pgfqpoint{6.310990in}{0.909876in}}%
\pgfpathlineto{\pgfqpoint{6.314124in}{0.937777in}}%
\pgfpathlineto{\pgfqpoint{6.321074in}{0.966447in}}%
\pgfpathlineto{\pgfqpoint{6.271358in}{0.938360in}}%
\pgfpathlineto{\pgfqpoint{6.214592in}{0.933918in}}%
\pgfpathlineto{\pgfqpoint{6.206237in}{0.947533in}}%
\pgfpathlineto{\pgfqpoint{6.182829in}{0.930465in}}%
\pgfpathlineto{\pgfqpoint{6.182990in}{0.937721in}}%
\pgfpathlineto{\pgfqpoint{6.178624in}{0.948649in}}%
\pgfpathlineto{\pgfqpoint{6.179140in}{0.941513in}}%
\pgfpathlineto{\pgfqpoint{6.177005in}{0.902976in}}%
\pgfpathlineto{\pgfqpoint{6.233843in}{0.879466in}}%
\pgfpathlineto{\pgfqpoint{6.250298in}{0.839876in}}%
\pgfpathlineto{\pgfqpoint{6.202737in}{0.886062in}}%
\pgfpathlineto{\pgfqpoint{6.215138in}{0.847716in}}%
\pgfpathlineto{\pgfqpoint{6.220221in}{0.837789in}}%
\pgfpathlineto{\pgfqpoint{6.224732in}{0.837859in}}%
\pgfpathlineto{\pgfqpoint{6.232265in}{0.838401in}}%
\pgfpathlineto{\pgfqpoint{6.234564in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{6.222875in}{0.843020in}}%
\pgfpathlineto{\pgfqpoint{6.207734in}{0.842845in}}%
\pgfpathlineto{\pgfqpoint{6.204789in}{0.838210in}}%
\pgfpathlineto{\pgfqpoint{6.208382in}{0.838522in}}%
\pgfpathlineto{\pgfqpoint{6.219130in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{6.221990in}{0.839275in}}%
\pgfpathlineto{\pgfqpoint{6.213700in}{0.850428in}}%
\pgfpathlineto{\pgfqpoint{6.236823in}{0.851368in}}%
\pgfpathlineto{\pgfqpoint{6.224027in}{0.908864in}}%
\pgfpathlineto{\pgfqpoint{6.229859in}{0.917665in}}%
\pgfpathlineto{\pgfqpoint{6.247623in}{0.868785in}}%
\pgfpathlineto{\pgfqpoint{6.220845in}{0.820901in}}%
\pgfpathlineto{\pgfqpoint{6.222659in}{0.820522in}}%
\pgfpathlineto{\pgfqpoint{6.221229in}{0.815003in}}%
\pgfpathlineto{\pgfqpoint{6.234733in}{0.830263in}}%
\pgfpathlineto{\pgfqpoint{6.240320in}{0.830543in}}%
\pgfpathlineto{\pgfqpoint{6.240081in}{0.828905in}}%
\pgfpathlineto{\pgfqpoint{6.242235in}{0.824152in}}%
\pgfpathlineto{\pgfqpoint{6.245079in}{0.821990in}}%
\pgfpathlineto{\pgfqpoint{6.242789in}{0.824165in}}%
\pgfpathlineto{\pgfqpoint{6.227324in}{0.814588in}}%
\pgfpathlineto{\pgfqpoint{6.235731in}{0.825088in}}%
\pgfpathlineto{\pgfqpoint{6.238944in}{0.831146in}}%
\pgfpathlineto{\pgfqpoint{6.241016in}{0.834023in}}%
\pgfpathlineto{\pgfqpoint{6.249295in}{0.829031in}}%
\pgfpathlineto{\pgfqpoint{6.246057in}{0.830104in}}%
\pgfpathlineto{\pgfqpoint{6.229313in}{0.826209in}}%
\pgfpathlineto{\pgfqpoint{6.233805in}{0.826317in}}%
\pgfpathlineto{\pgfqpoint{6.236095in}{0.826860in}}%
\pgfpathlineto{\pgfqpoint{6.256961in}{0.846818in}}%
\pgfpathlineto{\pgfqpoint{6.274484in}{0.858251in}}%
\pgfpathlineto{\pgfqpoint{6.282029in}{0.857804in}}%
\pgfpathlineto{\pgfqpoint{6.289254in}{0.854614in}}%
\pgfpathlineto{\pgfqpoint{6.290015in}{0.851230in}}%
\pgfpathlineto{\pgfqpoint{6.287068in}{0.850701in}}%
\pgfpathlineto{\pgfqpoint{6.254938in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{6.215094in}{0.813568in}}%
\pgfpathlineto{\pgfqpoint{6.232768in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{6.238843in}{0.818604in}}%
\pgfpathlineto{\pgfqpoint{6.237134in}{0.804598in}}%
\pgfpathlineto{\pgfqpoint{6.257551in}{0.816067in}}%
\pgfpathlineto{\pgfqpoint{6.269165in}{0.827464in}}%
\pgfpathlineto{\pgfqpoint{6.264379in}{0.829934in}}%
\pgfpathlineto{\pgfqpoint{6.272439in}{0.839057in}}%
\pgfpathlineto{\pgfqpoint{6.271603in}{0.823173in}}%
\pgfpathlineto{\pgfqpoint{6.245850in}{0.809356in}}%
\pgfpathlineto{\pgfqpoint{6.259606in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{6.264326in}{0.819883in}}%
\pgfpathlineto{\pgfqpoint{6.225006in}{0.821764in}}%
\pgfpathlineto{\pgfqpoint{6.220664in}{0.847050in}}%
\pgfpathlineto{\pgfqpoint{6.272934in}{0.837092in}}%
\pgfpathlineto{\pgfqpoint{6.259672in}{0.808618in}}%
\pgfpathlineto{\pgfqpoint{6.267379in}{0.840051in}}%
\pgfpathlineto{\pgfqpoint{6.265528in}{0.818584in}}%
\pgfpathlineto{\pgfqpoint{6.271413in}{0.827457in}}%
\pgfpathlineto{\pgfqpoint{6.272181in}{0.815482in}}%
\pgfpathlineto{\pgfqpoint{6.270823in}{0.816504in}}%
\pgfpathlineto{\pgfqpoint{6.263666in}{0.855764in}}%
\pgfpathlineto{\pgfqpoint{6.269583in}{0.850068in}}%
\pgfpathlineto{\pgfqpoint{6.256397in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{6.258290in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{6.250847in}{0.830957in}}%
\pgfpathlineto{\pgfqpoint{6.241880in}{0.840514in}}%
\pgfpathlineto{\pgfqpoint{6.244288in}{0.828511in}}%
\pgfpathlineto{\pgfqpoint{6.235718in}{0.833117in}}%
\pgfpathlineto{\pgfqpoint{6.242260in}{0.839366in}}%
\pgfpathlineto{\pgfqpoint{6.243343in}{0.839587in}}%
\pgfpathlineto{\pgfqpoint{6.243389in}{0.833165in}}%
\pgfpathlineto{\pgfqpoint{6.237361in}{0.843684in}}%
\pgfpathlineto{\pgfqpoint{6.236869in}{0.840836in}}%
\pgfpathlineto{\pgfqpoint{6.242243in}{0.837376in}}%
\pgfpathlineto{\pgfqpoint{6.251430in}{0.836406in}}%
\pgfpathlineto{\pgfqpoint{6.263529in}{0.832618in}}%
\pgfpathlineto{\pgfqpoint{6.250809in}{0.776890in}}%
\pgfpathlineto{\pgfqpoint{6.236477in}{0.740168in}}%
\pgfpathlineto{\pgfqpoint{6.254775in}{0.773305in}}%
\pgfpathlineto{\pgfqpoint{6.249332in}{0.779164in}}%
\pgfpathlineto{\pgfqpoint{6.245358in}{0.782530in}}%
\pgfpathlineto{\pgfqpoint{6.249446in}{0.783497in}}%
\pgfpathlineto{\pgfqpoint{6.254086in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{6.242752in}{0.783560in}}%
\pgfpathlineto{\pgfqpoint{6.245863in}{0.787964in}}%
\pgfpathlineto{\pgfqpoint{6.246384in}{0.784603in}}%
\pgfpathlineto{\pgfqpoint{6.252183in}{0.783155in}}%
\pgfpathlineto{\pgfqpoint{6.248033in}{0.763436in}}%
\pgfpathlineto{\pgfqpoint{6.261068in}{0.764402in}}%
\pgfpathlineto{\pgfqpoint{6.271961in}{0.746858in}}%
\pgfpathlineto{\pgfqpoint{6.272932in}{0.733443in}}%
\pgfpathlineto{\pgfqpoint{6.273497in}{0.734360in}}%
\pgfpathlineto{\pgfqpoint{6.240414in}{0.757376in}}%
\pgfpathlineto{\pgfqpoint{6.218202in}{0.776635in}}%
\pgfpathlineto{\pgfqpoint{6.215739in}{0.785029in}}%
\pgfpathlineto{\pgfqpoint{6.169531in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{6.140186in}{0.768212in}}%
\pgfpathlineto{\pgfqpoint{6.137130in}{0.769825in}}%
\pgfpathlineto{\pgfqpoint{6.138862in}{0.760708in}}%
\pgfpathlineto{\pgfqpoint{6.111795in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{6.129400in}{0.847421in}}%
\pgfpathlineto{\pgfqpoint{6.129700in}{0.844360in}}%
\pgfpathlineto{\pgfqpoint{6.109122in}{0.812571in}}%
\pgfpathlineto{\pgfqpoint{6.096278in}{0.812725in}}%
\pgfpathlineto{\pgfqpoint{6.101191in}{0.822811in}}%
\pgfpathlineto{\pgfqpoint{6.107922in}{0.831437in}}%
\pgfpathlineto{\pgfqpoint{6.104526in}{0.827603in}}%
\pgfpathlineto{\pgfqpoint{6.113400in}{0.828208in}}%
\pgfpathlineto{\pgfqpoint{6.141795in}{0.812486in}}%
\pgfpathlineto{\pgfqpoint{6.170493in}{0.756533in}}%
\pgfpathlineto{\pgfqpoint{6.169992in}{0.768969in}}%
\pgfpathlineto{\pgfqpoint{6.168202in}{0.774924in}}%
\pgfpathlineto{\pgfqpoint{6.182571in}{0.788829in}}%
\pgfpathlineto{\pgfqpoint{6.155255in}{0.784625in}}%
\pgfpathlineto{\pgfqpoint{6.160730in}{0.793228in}}%
\pgfpathlineto{\pgfqpoint{6.175094in}{0.799678in}}%
\pgfpathlineto{\pgfqpoint{6.169877in}{0.790035in}}%
\pgfpathlineto{\pgfqpoint{6.182255in}{0.774018in}}%
\pgfpathlineto{\pgfqpoint{6.184980in}{0.775557in}}%
\pgfpathlineto{\pgfqpoint{6.181227in}{0.756647in}}%
\pgfpathlineto{\pgfqpoint{6.187576in}{0.769390in}}%
\pgfpathlineto{\pgfqpoint{6.183909in}{0.783875in}}%
\pgfpathlineto{\pgfqpoint{6.190086in}{0.793543in}}%
\pgfpathlineto{\pgfqpoint{6.197059in}{0.805444in}}%
\pgfpathlineto{\pgfqpoint{6.197180in}{0.857590in}}%
\pgfpathlineto{\pgfqpoint{6.197681in}{0.868105in}}%
\pgfpathlineto{\pgfqpoint{6.205070in}{0.853545in}}%
\pgfpathlineto{\pgfqpoint{6.197808in}{0.809696in}}%
\pgfpathlineto{\pgfqpoint{6.179444in}{0.802805in}}%
\pgfpathlineto{\pgfqpoint{6.169015in}{0.800115in}}%
\pgfpathlineto{\pgfqpoint{6.171171in}{0.799285in}}%
\pgfpathlineto{\pgfqpoint{6.175228in}{0.801482in}}%
\pgfpathlineto{\pgfqpoint{6.176064in}{0.804444in}}%
\pgfpathlineto{\pgfqpoint{6.175630in}{0.801156in}}%
\pgfpathlineto{\pgfqpoint{6.174497in}{0.798203in}}%
\pgfpathlineto{\pgfqpoint{6.174127in}{0.799156in}}%
\pgfpathlineto{\pgfqpoint{6.157601in}{0.785742in}}%
\pgfpathlineto{\pgfqpoint{6.122812in}{0.774131in}}%
\pgfpathlineto{\pgfqpoint{6.094374in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{6.079833in}{0.757512in}}%
\pgfpathlineto{\pgfqpoint{6.100549in}{0.759013in}}%
\pgfpathlineto{\pgfqpoint{6.140556in}{0.796782in}}%
\pgfpathlineto{\pgfqpoint{6.128498in}{0.784369in}}%
\pgfpathlineto{\pgfqpoint{6.123100in}{0.776198in}}%
\pgfpathlineto{\pgfqpoint{6.074189in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{6.079379in}{0.741353in}}%
\pgfpathlineto{\pgfqpoint{6.101796in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{6.110076in}{0.735214in}}%
\pgfpathlineto{\pgfqpoint{6.131882in}{0.755583in}}%
\pgfpathlineto{\pgfqpoint{6.083940in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{6.081334in}{0.787743in}}%
\pgfpathlineto{\pgfqpoint{6.110744in}{0.765880in}}%
\pgfpathlineto{\pgfqpoint{6.137644in}{0.786831in}}%
\pgfpathlineto{\pgfqpoint{6.143225in}{0.797729in}}%
\pgfpathlineto{\pgfqpoint{6.146524in}{0.787887in}}%
\pgfpathlineto{\pgfqpoint{6.149060in}{0.783837in}}%
\pgfpathlineto{\pgfqpoint{6.149225in}{0.759018in}}%
\pgfpathlineto{\pgfqpoint{6.124675in}{0.732295in}}%
\pgfpathlineto{\pgfqpoint{6.133450in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{6.129130in}{0.796537in}}%
\pgfpathlineto{\pgfqpoint{6.176786in}{0.764499in}}%
\pgfpathlineto{\pgfqpoint{6.226590in}{0.783130in}}%
\pgfpathlineto{\pgfqpoint{6.247198in}{0.785503in}}%
\pgfpathlineto{\pgfqpoint{6.239863in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{6.261882in}{0.771697in}}%
\pgfpathlineto{\pgfqpoint{6.210724in}{0.707231in}}%
\pgfpathlineto{\pgfqpoint{6.177984in}{0.689075in}}%
\pgfpathlineto{\pgfqpoint{6.149450in}{0.782701in}}%
\pgfpathlineto{\pgfqpoint{6.155858in}{0.763298in}}%
\pgfpathlineto{\pgfqpoint{6.129168in}{0.757789in}}%
\pgfpathlineto{\pgfqpoint{6.121988in}{0.783960in}}%
\pgfpathlineto{\pgfqpoint{6.098784in}{0.802363in}}%
\pgfpathlineto{\pgfqpoint{6.076279in}{0.771394in}}%
\pgfpathlineto{\pgfqpoint{6.091788in}{0.767229in}}%
\pgfpathlineto{\pgfqpoint{6.096711in}{0.747943in}}%
\pgfpathlineto{\pgfqpoint{6.116729in}{0.758671in}}%
\pgfpathlineto{\pgfqpoint{6.136041in}{0.757064in}}%
\pgfpathlineto{\pgfqpoint{6.053176in}{0.796346in}}%
\pgfpathlineto{\pgfqpoint{6.053883in}{0.805023in}}%
\pgfpathlineto{\pgfqpoint{6.049952in}{0.821717in}}%
\pgfpathlineto{\pgfqpoint{6.059728in}{0.824074in}}%
\pgfpathlineto{\pgfqpoint{6.056251in}{0.819348in}}%
\pgfpathlineto{\pgfqpoint{6.065790in}{0.817221in}}%
\pgfpathlineto{\pgfqpoint{6.073824in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{6.061416in}{0.800690in}}%
\pgfpathlineto{\pgfqpoint{6.056658in}{0.793403in}}%
\pgfpathlineto{\pgfqpoint{6.017170in}{0.783917in}}%
\pgfpathlineto{\pgfqpoint{6.074477in}{0.737304in}}%
\pgfpathlineto{\pgfqpoint{6.131960in}{0.731372in}}%
\pgfpathlineto{\pgfqpoint{6.211918in}{0.684293in}}%
\pgfpathlineto{\pgfqpoint{6.227176in}{0.594138in}}%
\pgfpathlineto{\pgfqpoint{6.252231in}{0.587489in}}%
\pgfpathlineto{\pgfqpoint{6.300885in}{0.590101in}}%
\pgfpathlineto{\pgfqpoint{6.255017in}{0.611459in}}%
\pgfpathlineto{\pgfqpoint{6.281064in}{0.608467in}}%
\pgfpathlineto{\pgfqpoint{6.265734in}{0.612619in}}%
\pgfpathlineto{\pgfqpoint{6.259103in}{0.603579in}}%
\pgfpathlineto{\pgfqpoint{6.292355in}{0.640644in}}%
\pgfpathlineto{\pgfqpoint{6.323264in}{0.640826in}}%
\pgfpathlineto{\pgfqpoint{6.330742in}{0.630150in}}%
\pgfpathlineto{\pgfqpoint{6.318406in}{0.619840in}}%
\pgfpathlineto{\pgfqpoint{6.284914in}{0.668465in}}%
\pgfpathlineto{\pgfqpoint{6.298936in}{0.693412in}}%
\pgfpathlineto{\pgfqpoint{6.327701in}{0.677761in}}%
\pgfpathlineto{\pgfqpoint{6.347806in}{0.670918in}}%
\pgfpathlineto{\pgfqpoint{6.312980in}{0.687062in}}%
\pgfpathlineto{\pgfqpoint{6.326224in}{0.700510in}}%
\pgfpathlineto{\pgfqpoint{6.326712in}{0.702285in}}%
\pgfpathlineto{\pgfqpoint{6.328876in}{0.701708in}}%
\pgfpathlineto{\pgfqpoint{6.327584in}{0.704091in}}%
\pgfpathlineto{\pgfqpoint{6.318521in}{0.676537in}}%
\pgfpathlineto{\pgfqpoint{6.349934in}{0.720590in}}%
\pgfpathlineto{\pgfqpoint{6.343896in}{0.745181in}}%
\pgfpathlineto{\pgfqpoint{6.347019in}{0.748333in}}%
\pgfpathlineto{\pgfqpoint{6.353983in}{0.732096in}}%
\pgfpathlineto{\pgfqpoint{6.362422in}{0.734845in}}%
\pgfpathlineto{\pgfqpoint{6.371440in}{0.726909in}}%
\pgfpathlineto{\pgfqpoint{6.356270in}{0.692615in}}%
\pgfpathlineto{\pgfqpoint{6.342790in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{6.316108in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{6.340802in}{0.651344in}}%
\pgfpathlineto{\pgfqpoint{6.350373in}{0.659086in}}%
\pgfpathlineto{\pgfqpoint{6.353065in}{0.650729in}}%
\pgfpathlineto{\pgfqpoint{6.309399in}{0.663788in}}%
\pgfpathlineto{\pgfqpoint{6.312892in}{0.641398in}}%
\pgfpathlineto{\pgfqpoint{6.315674in}{0.630307in}}%
\pgfpathlineto{\pgfqpoint{6.323116in}{0.654343in}}%
\pgfpathlineto{\pgfqpoint{6.331515in}{0.668028in}}%
\pgfpathlineto{\pgfqpoint{6.331804in}{0.667055in}}%
\pgfpathlineto{\pgfqpoint{6.333159in}{0.664660in}}%
\pgfpathlineto{\pgfqpoint{6.335681in}{0.666498in}}%
\pgfpathlineto{\pgfqpoint{6.339335in}{0.667105in}}%
\pgfpathlineto{\pgfqpoint{6.350958in}{0.659545in}}%
\pgfpathlineto{\pgfqpoint{6.400343in}{0.615300in}}%
\pgfpathlineto{\pgfqpoint{6.406020in}{0.602670in}}%
\pgfpathlineto{\pgfqpoint{6.408734in}{0.602695in}}%
\pgfpathlineto{\pgfqpoint{6.414059in}{0.600967in}}%
\pgfpathlineto{\pgfqpoint{6.411873in}{0.601969in}}%
\pgfpathlineto{\pgfqpoint{6.384793in}{0.629438in}}%
\pgfpathlineto{\pgfqpoint{6.258944in}{0.666882in}}%
\pgfpathlineto{\pgfqpoint{6.241046in}{0.641800in}}%
\pgfpathlineto{\pgfqpoint{6.239396in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{6.202011in}{0.718375in}}%
\pgfpathlineto{\pgfqpoint{6.190578in}{0.694982in}}%
\pgfpathlineto{\pgfqpoint{6.191900in}{0.683839in}}%
\pgfpathlineto{\pgfqpoint{6.265222in}{0.670961in}}%
\pgfpathlineto{\pgfqpoint{6.310469in}{0.681940in}}%
\pgfpathlineto{\pgfqpoint{6.304400in}{0.653679in}}%
\pgfpathlineto{\pgfqpoint{6.307068in}{0.653336in}}%
\pgfpathlineto{\pgfqpoint{6.318595in}{0.655822in}}%
\pgfpathlineto{\pgfqpoint{6.311653in}{0.657067in}}%
\pgfpathlineto{\pgfqpoint{6.281134in}{0.644411in}}%
\pgfpathlineto{\pgfqpoint{6.277851in}{0.683814in}}%
\pgfpathlineto{\pgfqpoint{6.293723in}{0.711324in}}%
\pgfpathlineto{\pgfqpoint{6.325083in}{0.702966in}}%
\pgfpathlineto{\pgfqpoint{6.327361in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{6.337999in}{0.699706in}}%
\pgfpathlineto{\pgfqpoint{6.332657in}{0.697921in}}%
\pgfpathlineto{\pgfqpoint{6.300981in}{0.714495in}}%
\pgfpathlineto{\pgfqpoint{6.302348in}{0.700728in}}%
\pgfpathlineto{\pgfqpoint{6.326565in}{0.696417in}}%
\pgfpathlineto{\pgfqpoint{6.317510in}{0.706970in}}%
\pgfpathlineto{\pgfqpoint{6.314164in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{6.311315in}{0.696141in}}%
\pgfpathlineto{\pgfqpoint{6.317317in}{0.702765in}}%
\pgfpathlineto{\pgfqpoint{6.319465in}{0.702948in}}%
\pgfpathlineto{\pgfqpoint{6.318700in}{0.715527in}}%
\pgfpathlineto{\pgfqpoint{6.329331in}{0.690502in}}%
\pgfpathlineto{\pgfqpoint{6.335151in}{0.697932in}}%
\pgfpathlineto{\pgfqpoint{6.334783in}{0.701839in}}%
\pgfpathlineto{\pgfqpoint{6.336170in}{0.700171in}}%
\pgfpathlineto{\pgfqpoint{6.325174in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{6.315442in}{0.710701in}}%
\pgfpathlineto{\pgfqpoint{6.320859in}{0.710031in}}%
\pgfpathlineto{\pgfqpoint{6.304117in}{0.702733in}}%
\pgfpathlineto{\pgfqpoint{6.289247in}{0.701974in}}%
\pgfpathlineto{\pgfqpoint{6.272900in}{0.659106in}}%
\pgfpathlineto{\pgfqpoint{6.256983in}{0.657852in}}%
\pgfpathlineto{\pgfqpoint{6.264578in}{0.679633in}}%
\pgfpathlineto{\pgfqpoint{6.291805in}{0.700065in}}%
\pgfpathlineto{\pgfqpoint{6.313950in}{0.693555in}}%
\pgfpathlineto{\pgfqpoint{6.267122in}{0.692240in}}%
\pgfpathlineto{\pgfqpoint{6.249098in}{0.645290in}}%
\pgfpathlineto{\pgfqpoint{6.243626in}{0.669544in}}%
\pgfpathlineto{\pgfqpoint{6.247392in}{0.681605in}}%
\pgfpathlineto{\pgfqpoint{6.260492in}{0.712053in}}%
\pgfpathlineto{\pgfqpoint{6.286785in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{6.318526in}{0.705181in}}%
\pgfpathlineto{\pgfqpoint{6.333990in}{0.673720in}}%
\pgfpathlineto{\pgfqpoint{6.347776in}{0.683504in}}%
\pgfpathlineto{\pgfqpoint{6.333148in}{0.706211in}}%
\pgfpathlineto{\pgfqpoint{6.319876in}{0.707075in}}%
\pgfpathlineto{\pgfqpoint{6.286948in}{0.684156in}}%
\pgfpathlineto{\pgfqpoint{6.250584in}{0.675951in}}%
\pgfpathlineto{\pgfqpoint{6.242042in}{0.694173in}}%
\pgfpathlineto{\pgfqpoint{6.244808in}{0.693570in}}%
\pgfpathlineto{\pgfqpoint{6.248538in}{0.695017in}}%
\pgfpathlineto{\pgfqpoint{6.251464in}{0.693526in}}%
\pgfpathlineto{\pgfqpoint{6.252473in}{0.689394in}}%
\pgfpathlineto{\pgfqpoint{6.249993in}{0.690608in}}%
\pgfpathlineto{\pgfqpoint{6.246051in}{0.697317in}}%
\pgfpathlineto{\pgfqpoint{6.244857in}{0.690577in}}%
\pgfpathlineto{\pgfqpoint{6.261594in}{0.692474in}}%
\pgfpathlineto{\pgfqpoint{6.304377in}{0.628287in}}%
\pgfpathlineto{\pgfqpoint{6.378864in}{0.616110in}}%
\pgfpathlineto{\pgfqpoint{6.401578in}{0.619329in}}%
\pgfpathlineto{\pgfqpoint{6.398473in}{0.615902in}}%
\pgfpathlineto{\pgfqpoint{6.346594in}{0.607404in}}%
\pgfpathlineto{\pgfqpoint{6.320198in}{0.626850in}}%
\pgfpathlineto{\pgfqpoint{6.308654in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{6.338947in}{0.589217in}}%
\pgfpathlineto{\pgfqpoint{6.322167in}{0.640387in}}%
\pgfpathlineto{\pgfqpoint{6.305164in}{0.644235in}}%
\pgfpathlineto{\pgfqpoint{6.277380in}{0.639898in}}%
\pgfpathlineto{\pgfqpoint{6.271544in}{0.627618in}}%
\pgfpathlineto{\pgfqpoint{6.302818in}{0.642775in}}%
\pgfpathlineto{\pgfqpoint{6.305444in}{0.689812in}}%
\pgfpathlineto{\pgfqpoint{6.312290in}{0.662524in}}%
\pgfpathlineto{\pgfqpoint{6.288814in}{0.699605in}}%
\pgfpathlineto{\pgfqpoint{6.261113in}{0.677118in}}%
\pgfpathlineto{\pgfqpoint{6.285888in}{0.675473in}}%
\pgfpathlineto{\pgfqpoint{6.253620in}{0.608374in}}%
\pgfpathlineto{\pgfqpoint{6.257690in}{0.616859in}}%
\pgfpathlineto{\pgfqpoint{6.254052in}{0.633138in}}%
\pgfpathlineto{\pgfqpoint{6.246098in}{0.644001in}}%
\pgfpathlineto{\pgfqpoint{6.272153in}{0.614289in}}%
\pgfpathlineto{\pgfqpoint{6.272740in}{0.668386in}}%
\pgfpathlineto{\pgfqpoint{6.277849in}{0.675419in}}%
\pgfpathlineto{\pgfqpoint{6.241602in}{0.684124in}}%
\pgfpathlineto{\pgfqpoint{6.272053in}{0.679910in}}%
\pgfpathlineto{\pgfqpoint{6.278402in}{0.668503in}}%
\pgfpathlineto{\pgfqpoint{6.282382in}{0.653035in}}%
\pgfpathlineto{\pgfqpoint{6.286705in}{0.652517in}}%
\pgfpathlineto{\pgfqpoint{6.295101in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{6.294121in}{0.624344in}}%
\pgfpathlineto{\pgfqpoint{6.288021in}{0.621164in}}%
\pgfpathlineto{\pgfqpoint{6.285327in}{0.622451in}}%
\pgfpathlineto{\pgfqpoint{6.276597in}{0.614437in}}%
\pgfpathlineto{\pgfqpoint{6.267051in}{0.603505in}}%
\pgfpathlineto{\pgfqpoint{6.251149in}{0.610378in}}%
\pgfpathlineto{\pgfqpoint{6.241542in}{0.613567in}}%
\pgfpathlineto{\pgfqpoint{6.253501in}{0.635214in}}%
\pgfpathlineto{\pgfqpoint{6.236518in}{0.645245in}}%
\pgfpathlineto{\pgfqpoint{6.230384in}{0.632858in}}%
\pgfpathlineto{\pgfqpoint{6.231746in}{0.619521in}}%
\pgfpathlineto{\pgfqpoint{6.238400in}{0.618245in}}%
\pgfpathlineto{\pgfqpoint{6.204690in}{0.603466in}}%
\pgfpathlineto{\pgfqpoint{6.205401in}{0.600132in}}%
\pgfpathlineto{\pgfqpoint{6.211243in}{0.591273in}}%
\pgfpathlineto{\pgfqpoint{6.244757in}{0.609499in}}%
\pgfpathlineto{\pgfqpoint{6.214434in}{0.605972in}}%
\pgfpathlineto{\pgfqpoint{6.221599in}{0.612153in}}%
\pgfpathlineto{\pgfqpoint{6.228178in}{0.600709in}}%
\pgfpathlineto{\pgfqpoint{6.235093in}{0.560507in}}%
\pgfpathlineto{\pgfqpoint{6.240855in}{0.600141in}}%
\pgfpathlineto{\pgfqpoint{6.248898in}{0.610801in}}%
\pgfpathlineto{\pgfqpoint{6.248528in}{0.617641in}}%
\pgfpathlineto{\pgfqpoint{6.251884in}{0.610457in}}%
\pgfpathlineto{\pgfqpoint{6.249746in}{0.625882in}}%
\pgfpathlineto{\pgfqpoint{6.236964in}{0.633999in}}%
\pgfpathlineto{\pgfqpoint{6.230223in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{6.213110in}{0.682275in}}%
\pgfpathlineto{\pgfqpoint{6.223285in}{0.687909in}}%
\pgfpathlineto{\pgfqpoint{6.234859in}{0.665383in}}%
\pgfpathlineto{\pgfqpoint{6.248747in}{0.680395in}}%
\pgfpathlineto{\pgfqpoint{6.254273in}{0.662224in}}%
\pgfpathlineto{\pgfqpoint{6.236973in}{0.641699in}}%
\pgfpathlineto{\pgfqpoint{6.227222in}{0.667239in}}%
\pgfpathlineto{\pgfqpoint{6.234400in}{0.681698in}}%
\pgfpathlineto{\pgfqpoint{6.257231in}{0.673604in}}%
\pgfpathlineto{\pgfqpoint{6.256097in}{0.684831in}}%
\pgfpathlineto{\pgfqpoint{6.260169in}{0.682162in}}%
\pgfpathlineto{\pgfqpoint{6.264251in}{0.683411in}}%
\pgfpathlineto{\pgfqpoint{6.264879in}{0.684855in}}%
\pgfpathlineto{\pgfqpoint{6.266365in}{0.685465in}}%
\pgfpathlineto{\pgfqpoint{6.266292in}{0.686616in}}%
\pgfpathlineto{\pgfqpoint{6.268094in}{0.688634in}}%
\pgfpathlineto{\pgfqpoint{6.269604in}{0.688285in}}%
\pgfpathlineto{\pgfqpoint{6.262546in}{0.694708in}}%
\pgfpathlineto{\pgfqpoint{6.254501in}{0.698063in}}%
\pgfpathlineto{\pgfqpoint{6.257582in}{0.699015in}}%
\pgfpathlineto{\pgfqpoint{6.259164in}{0.695414in}}%
\pgfpathlineto{\pgfqpoint{6.257860in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{6.262630in}{0.691167in}}%
\pgfpathlineto{\pgfqpoint{6.262866in}{0.691641in}}%
\pgfpathlineto{\pgfqpoint{6.264639in}{0.691880in}}%
\pgfpathlineto{\pgfqpoint{6.271949in}{0.691244in}}%
\pgfpathlineto{\pgfqpoint{6.226550in}{0.636929in}}%
\pgfpathlineto{\pgfqpoint{6.200516in}{0.639537in}}%
\pgfpathlineto{\pgfqpoint{6.206543in}{0.659174in}}%
\pgfpathlineto{\pgfqpoint{6.190867in}{0.660997in}}%
\pgfpathlineto{\pgfqpoint{6.190656in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{6.183066in}{0.665051in}}%
\pgfpathlineto{\pgfqpoint{6.207800in}{0.633686in}}%
\pgfpathlineto{\pgfqpoint{6.235579in}{0.660943in}}%
\pgfpathlineto{\pgfqpoint{6.190510in}{0.647923in}}%
\pgfpathlineto{\pgfqpoint{6.181598in}{0.678278in}}%
\pgfpathlineto{\pgfqpoint{6.209089in}{0.643829in}}%
\pgfpathlineto{\pgfqpoint{6.212245in}{0.636649in}}%
\pgfpathlineto{\pgfqpoint{6.210760in}{0.637650in}}%
\pgfpathlineto{\pgfqpoint{6.219901in}{0.648100in}}%
\pgfpathlineto{\pgfqpoint{6.241976in}{0.651884in}}%
\pgfpathlineto{\pgfqpoint{6.231474in}{0.651384in}}%
\pgfpathlineto{\pgfqpoint{6.234847in}{0.653401in}}%
\pgfpathlineto{\pgfqpoint{6.236311in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{6.233907in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{6.208074in}{0.650025in}}%
\pgfpathlineto{\pgfqpoint{6.202714in}{0.645714in}}%
\pgfpathlineto{\pgfqpoint{6.249506in}{0.668511in}}%
\pgfpathlineto{\pgfqpoint{6.263019in}{0.674286in}}%
\pgfpathlineto{\pgfqpoint{6.256375in}{0.661107in}}%
\pgfpathlineto{\pgfqpoint{6.217371in}{0.654281in}}%
\pgfpathlineto{\pgfqpoint{6.159372in}{0.689169in}}%
\pgfpathlineto{\pgfqpoint{6.242887in}{0.676194in}}%
\pgfpathlineto{\pgfqpoint{6.266430in}{0.639484in}}%
\pgfpathlineto{\pgfqpoint{6.278448in}{0.605400in}}%
\pgfpathlineto{\pgfqpoint{6.309179in}{0.634486in}}%
\pgfpathlineto{\pgfqpoint{6.298739in}{0.651263in}}%
\pgfpathlineto{\pgfqpoint{6.292652in}{0.633386in}}%
\pgfpathlineto{\pgfqpoint{6.269430in}{0.622571in}}%
\pgfpathlineto{\pgfqpoint{6.313543in}{0.682397in}}%
\pgfpathlineto{\pgfqpoint{6.302048in}{0.659298in}}%
\pgfpathlineto{\pgfqpoint{6.302694in}{0.660127in}}%
\pgfpathlineto{\pgfqpoint{6.305572in}{0.664386in}}%
\pgfpathlineto{\pgfqpoint{6.316907in}{0.656639in}}%
\pgfpathlineto{\pgfqpoint{6.306151in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{6.313033in}{0.619916in}}%
\pgfpathlineto{\pgfqpoint{6.347838in}{0.629340in}}%
\pgfpathlineto{\pgfqpoint{6.363143in}{0.660532in}}%
\pgfpathlineto{\pgfqpoint{6.361366in}{0.667930in}}%
\pgfpathlineto{\pgfqpoint{6.356955in}{0.661175in}}%
\pgfpathlineto{\pgfqpoint{6.359381in}{0.662772in}}%
\pgfpathlineto{\pgfqpoint{6.361582in}{0.663392in}}%
\pgfpathlineto{\pgfqpoint{6.366420in}{0.633534in}}%
\pgfpathlineto{\pgfqpoint{6.359726in}{0.623580in}}%
\pgfpathlineto{\pgfqpoint{6.341848in}{0.612213in}}%
\pgfpathlineto{\pgfqpoint{6.343457in}{0.638858in}}%
\pgfpathlineto{\pgfqpoint{6.340873in}{0.672969in}}%
\pgfpathlineto{\pgfqpoint{6.350872in}{0.690000in}}%
\pgfpathlineto{\pgfqpoint{6.348823in}{0.666965in}}%
\pgfpathlineto{\pgfqpoint{6.339616in}{0.668147in}}%
\pgfpathlineto{\pgfqpoint{6.318622in}{0.682951in}}%
\pgfpathlineto{\pgfqpoint{6.330214in}{0.680042in}}%
\pgfpathlineto{\pgfqpoint{6.337932in}{0.687527in}}%
\pgfpathlineto{\pgfqpoint{6.304165in}{0.695600in}}%
\pgfpathlineto{\pgfqpoint{6.349868in}{0.686527in}}%
\pgfpathlineto{\pgfqpoint{6.402588in}{0.683050in}}%
\pgfpathlineto{\pgfqpoint{6.334517in}{0.652708in}}%
\pgfpathlineto{\pgfqpoint{6.365347in}{0.686424in}}%
\pgfpathlineto{\pgfqpoint{6.353272in}{0.678922in}}%
\pgfpathlineto{\pgfqpoint{6.349547in}{0.678055in}}%
\pgfpathlineto{\pgfqpoint{6.379035in}{0.684430in}}%
\pgfpathlineto{\pgfqpoint{6.375057in}{0.681696in}}%
\pgfpathlineto{\pgfqpoint{6.340552in}{0.669859in}}%
\pgfpathlineto{\pgfqpoint{6.329891in}{0.634254in}}%
\pgfpathlineto{\pgfqpoint{6.329747in}{0.646035in}}%
\pgfpathlineto{\pgfqpoint{6.322932in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{6.339671in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{6.342644in}{0.613027in}}%
\pgfpathlineto{\pgfqpoint{6.340408in}{0.616136in}}%
\pgfpathlineto{\pgfqpoint{6.342865in}{0.604673in}}%
\pgfpathlineto{\pgfqpoint{6.346416in}{0.610419in}}%
\pgfpathlineto{\pgfqpoint{6.329936in}{0.616930in}}%
\pgfpathlineto{\pgfqpoint{6.354289in}{0.656287in}}%
\pgfpathlineto{\pgfqpoint{6.365799in}{0.657792in}}%
\pgfpathlineto{\pgfqpoint{6.360292in}{0.635239in}}%
\pgfpathlineto{\pgfqpoint{6.361077in}{0.647653in}}%
\pgfpathlineto{\pgfqpoint{6.362851in}{0.642595in}}%
\pgfpathlineto{\pgfqpoint{6.357911in}{0.627945in}}%
\pgfpathlineto{\pgfqpoint{6.363041in}{0.639436in}}%
\pgfpathlineto{\pgfqpoint{6.381012in}{0.643780in}}%
\pgfpathlineto{\pgfqpoint{6.385469in}{0.642799in}}%
\pgfpathlineto{\pgfqpoint{6.366084in}{0.572349in}}%
\pgfpathlineto{\pgfqpoint{6.389056in}{0.594476in}}%
\pgfpathlineto{\pgfqpoint{6.391757in}{0.598187in}}%
\pgfpathlineto{\pgfqpoint{6.378700in}{0.591001in}}%
\pgfpathlineto{\pgfqpoint{6.380737in}{0.600154in}}%
\pgfpathlineto{\pgfqpoint{6.379296in}{0.601580in}}%
\pgfpathlineto{\pgfqpoint{6.374327in}{0.600230in}}%
\pgfpathlineto{\pgfqpoint{6.383290in}{0.599068in}}%
\pgfpathlineto{\pgfqpoint{6.415425in}{0.598386in}}%
\pgfpathlineto{\pgfqpoint{6.439994in}{0.560133in}}%
\pgfpathlineto{\pgfqpoint{6.440136in}{0.574387in}}%
\pgfpathlineto{\pgfqpoint{6.437425in}{0.587912in}}%
\pgfpathlineto{\pgfqpoint{6.424775in}{0.572237in}}%
\pgfpathlineto{\pgfqpoint{6.397937in}{0.644380in}}%
\pgfpathlineto{\pgfqpoint{6.406413in}{0.648789in}}%
\pgfpathlineto{\pgfqpoint{6.409205in}{0.612083in}}%
\pgfpathlineto{\pgfqpoint{6.379244in}{0.614223in}}%
\pgfpathlineto{\pgfqpoint{6.346651in}{0.607208in}}%
\pgfpathlineto{\pgfqpoint{6.343291in}{0.637723in}}%
\pgfpathlineto{\pgfqpoint{6.344155in}{0.633747in}}%
\pgfpathlineto{\pgfqpoint{6.359931in}{0.655169in}}%
\pgfpathlineto{\pgfqpoint{6.353782in}{0.646670in}}%
\pgfpathlineto{\pgfqpoint{6.375730in}{0.653850in}}%
\pgfpathlineto{\pgfqpoint{6.341187in}{0.618348in}}%
\pgfpathlineto{\pgfqpoint{6.348723in}{0.623395in}}%
\pgfpathlineto{\pgfqpoint{6.357037in}{0.621587in}}%
\pgfpathlineto{\pgfqpoint{6.386213in}{0.632519in}}%
\pgfpathlineto{\pgfqpoint{6.384494in}{0.640632in}}%
\pgfpathlineto{\pgfqpoint{6.334534in}{0.644526in}}%
\pgfpathlineto{\pgfqpoint{6.310146in}{0.650814in}}%
\pgfpathlineto{\pgfqpoint{6.304172in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{6.308161in}{0.649045in}}%
\pgfpathlineto{\pgfqpoint{6.313001in}{0.641226in}}%
\pgfpathlineto{\pgfqpoint{6.304321in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{6.287109in}{0.658706in}}%
\pgfpathlineto{\pgfqpoint{6.327563in}{0.686605in}}%
\pgfpathlineto{\pgfqpoint{6.344380in}{0.664024in}}%
\pgfpathlineto{\pgfqpoint{6.338202in}{0.671965in}}%
\pgfpathlineto{\pgfqpoint{6.343640in}{0.666058in}}%
\pgfpathlineto{\pgfqpoint{6.354615in}{0.638474in}}%
\pgfpathlineto{\pgfqpoint{6.355828in}{0.677280in}}%
\pgfpathlineto{\pgfqpoint{6.361996in}{0.718342in}}%
\pgfpathlineto{\pgfqpoint{6.345231in}{0.693235in}}%
\pgfpathlineto{\pgfqpoint{6.340691in}{0.689224in}}%
\pgfpathlineto{\pgfqpoint{6.345600in}{0.685939in}}%
\pgfpathlineto{\pgfqpoint{6.345626in}{0.704767in}}%
\pgfpathlineto{\pgfqpoint{6.343534in}{0.683567in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.686264in}}%
\pgfpathlineto{\pgfqpoint{6.353347in}{0.675200in}}%
\pgfpathlineto{\pgfqpoint{6.350086in}{0.674587in}}%
\pgfpathlineto{\pgfqpoint{6.403519in}{0.655631in}}%
\pgfpathlineto{\pgfqpoint{6.453530in}{0.617168in}}%
\pgfpathlineto{\pgfqpoint{6.525484in}{0.571825in}}%
\pgfpathlineto{\pgfqpoint{6.517435in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{6.552271in}{0.615069in}}%
\pgfpathlineto{\pgfqpoint{6.563125in}{0.649065in}}%
\pgfpathlineto{\pgfqpoint{6.566446in}{0.630839in}}%
\pgfpathlineto{\pgfqpoint{6.575906in}{0.607989in}}%
\pgfpathlineto{\pgfqpoint{6.617820in}{0.633684in}}%
\pgfpathlineto{\pgfqpoint{6.662897in}{0.603220in}}%
\pgfpathlineto{\pgfqpoint{6.665490in}{0.596899in}}%
\pgfpathlineto{\pgfqpoint{6.671882in}{0.596975in}}%
\pgfpathlineto{\pgfqpoint{6.704065in}{0.613790in}}%
\pgfpathlineto{\pgfqpoint{6.699316in}{0.653030in}}%
\pgfpathlineto{\pgfqpoint{6.704774in}{0.630383in}}%
\pgfpathlineto{\pgfqpoint{6.710200in}{0.637599in}}%
\pgfpathlineto{\pgfqpoint{6.691486in}{0.631862in}}%
\pgfpathlineto{\pgfqpoint{6.715652in}{0.616114in}}%
\pgfpathlineto{\pgfqpoint{6.649822in}{0.595645in}}%
\pgfpathlineto{\pgfqpoint{6.684065in}{0.581870in}}%
\pgfpathlineto{\pgfqpoint{6.669646in}{0.609221in}}%
\pgfpathlineto{\pgfqpoint{6.650610in}{0.595292in}}%
\pgfpathlineto{\pgfqpoint{6.655935in}{0.611748in}}%
\pgfpathlineto{\pgfqpoint{6.642561in}{0.590494in}}%
\pgfpathlineto{\pgfqpoint{6.596462in}{0.592273in}}%
\pgfpathlineto{\pgfqpoint{6.554443in}{0.614156in}}%
\pgfpathlineto{\pgfqpoint{6.662068in}{0.511727in}}%
\pgfpathlineto{\pgfqpoint{6.735091in}{0.536177in}}%
\pgfpathlineto{\pgfqpoint{6.773364in}{0.512025in}}%
\pgfpathlineto{\pgfqpoint{6.755422in}{0.511376in}}%
\pgfpathlineto{\pgfqpoint{6.744268in}{0.523375in}}%
\pgfpathlineto{\pgfqpoint{6.731104in}{0.516349in}}%
\pgfpathlineto{\pgfqpoint{6.735538in}{0.525733in}}%
\pgfpathlineto{\pgfqpoint{6.748576in}{0.563060in}}%
\pgfpathlineto{\pgfqpoint{6.754964in}{0.575485in}}%
\pgfpathlineto{\pgfqpoint{6.719485in}{0.553804in}}%
\pgfpathlineto{\pgfqpoint{6.733602in}{0.527707in}}%
\pgfpathlineto{\pgfqpoint{6.759347in}{0.505280in}}%
\pgfpathlineto{\pgfqpoint{6.750031in}{0.499036in}}%
\pgfpathlineto{\pgfqpoint{6.735913in}{0.499755in}}%
\pgfpathlineto{\pgfqpoint{6.720139in}{0.504857in}}%
\pgfpathlineto{\pgfqpoint{6.727403in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{6.715707in}{0.458722in}}%
\pgfpathlineto{\pgfqpoint{6.683713in}{0.492105in}}%
\pgfpathlineto{\pgfqpoint{6.683701in}{0.491191in}}%
\pgfpathlineto{\pgfqpoint{6.687056in}{0.489948in}}%
\pgfpathlineto{\pgfqpoint{6.686561in}{0.491485in}}%
\pgfpathlineto{\pgfqpoint{6.684300in}{0.500269in}}%
\pgfpathlineto{\pgfqpoint{6.669456in}{0.517001in}}%
\pgfpathlineto{\pgfqpoint{6.663011in}{0.514594in}}%
\pgfpathlineto{\pgfqpoint{6.658385in}{0.503962in}}%
\pgfpathlineto{\pgfqpoint{6.630324in}{0.522196in}}%
\pgfpathlineto{\pgfqpoint{6.647875in}{0.525031in}}%
\pgfpathlineto{\pgfqpoint{6.666940in}{0.502534in}}%
\pgfpathlineto{\pgfqpoint{6.665585in}{0.493996in}}%
\pgfpathlineto{\pgfqpoint{6.656083in}{0.492727in}}%
\pgfpathlineto{\pgfqpoint{6.639117in}{0.510757in}}%
\pgfpathlineto{\pgfqpoint{6.665364in}{0.538600in}}%
\pgfpathlineto{\pgfqpoint{6.661996in}{0.495894in}}%
\pgfpathlineto{\pgfqpoint{6.693955in}{0.595789in}}%
\pgfpathlineto{\pgfqpoint{6.686009in}{0.622128in}}%
\pgfpathlineto{\pgfqpoint{6.679229in}{0.598383in}}%
\pgfpathlineto{\pgfqpoint{6.632281in}{0.552665in}}%
\pgfpathlineto{\pgfqpoint{6.602100in}{0.545974in}}%
\pgfpathlineto{\pgfqpoint{6.495983in}{0.544188in}}%
\pgfpathlineto{\pgfqpoint{6.412856in}{0.551506in}}%
\pgfpathlineto{\pgfqpoint{6.468820in}{0.529854in}}%
\pgfpathlineto{\pgfqpoint{6.567358in}{0.563731in}}%
\pgfpathlineto{\pgfqpoint{6.614506in}{0.584286in}}%
\pgfpathlineto{\pgfqpoint{6.598027in}{0.589334in}}%
\pgfpathlineto{\pgfqpoint{6.633555in}{0.546524in}}%
\pgfpathlineto{\pgfqpoint{6.572666in}{0.531028in}}%
\pgfpathlineto{\pgfqpoint{6.597922in}{0.528741in}}%
\pgfpathlineto{\pgfqpoint{6.610602in}{0.526311in}}%
\pgfpathlineto{\pgfqpoint{6.609052in}{0.521221in}}%
\pgfpathlineto{\pgfqpoint{6.606590in}{0.517689in}}%
\pgfpathlineto{\pgfqpoint{6.610985in}{0.513230in}}%
\pgfpathlineto{\pgfqpoint{6.602911in}{0.509143in}}%
\pgfpathlineto{\pgfqpoint{6.548171in}{0.552748in}}%
\pgfpathlineto{\pgfqpoint{6.540061in}{0.542599in}}%
\pgfpathlineto{\pgfqpoint{6.567453in}{0.519150in}}%
\pgfpathlineto{\pgfqpoint{6.552859in}{0.536903in}}%
\pgfpathlineto{\pgfqpoint{6.513166in}{0.569627in}}%
\pgfpathlineto{\pgfqpoint{6.513291in}{0.584663in}}%
\pgfpathlineto{\pgfqpoint{6.510065in}{0.588551in}}%
\pgfpathlineto{\pgfqpoint{6.507891in}{0.577761in}}%
\pgfpathlineto{\pgfqpoint{6.510138in}{0.571865in}}%
\pgfpathlineto{\pgfqpoint{6.529461in}{0.577722in}}%
\pgfpathlineto{\pgfqpoint{6.532737in}{0.579271in}}%
\pgfpathlineto{\pgfqpoint{6.470553in}{0.565723in}}%
\pgfpathlineto{\pgfqpoint{6.430447in}{0.546021in}}%
\pgfpathlineto{\pgfqpoint{6.456790in}{0.582265in}}%
\pgfpathlineto{\pgfqpoint{6.506918in}{0.589853in}}%
\pgfpathlineto{\pgfqpoint{6.505145in}{0.575260in}}%
\pgfpathlineto{\pgfqpoint{6.509900in}{0.568205in}}%
\pgfpathlineto{\pgfqpoint{6.513203in}{0.575216in}}%
\pgfpathlineto{\pgfqpoint{6.502000in}{0.562666in}}%
\pgfpathlineto{\pgfqpoint{6.493716in}{0.558528in}}%
\pgfpathlineto{\pgfqpoint{6.509921in}{0.558722in}}%
\pgfpathlineto{\pgfqpoint{6.511006in}{0.559336in}}%
\pgfpathlineto{\pgfqpoint{6.507465in}{0.573307in}}%
\pgfpathlineto{\pgfqpoint{6.511129in}{0.597898in}}%
\pgfpathlineto{\pgfqpoint{6.553478in}{0.595105in}}%
\pgfpathlineto{\pgfqpoint{6.503162in}{0.582954in}}%
\pgfpathlineto{\pgfqpoint{6.509832in}{0.587763in}}%
\pgfpathlineto{\pgfqpoint{6.511372in}{0.582210in}}%
\pgfpathlineto{\pgfqpoint{6.520738in}{0.562211in}}%
\pgfpathlineto{\pgfqpoint{6.516585in}{0.576225in}}%
\pgfpathlineto{\pgfqpoint{6.514563in}{0.587617in}}%
\pgfpathlineto{\pgfqpoint{6.525222in}{0.607300in}}%
\pgfpathlineto{\pgfqpoint{6.509904in}{0.590753in}}%
\pgfpathlineto{\pgfqpoint{6.545050in}{0.601833in}}%
\pgfpathlineto{\pgfqpoint{6.556427in}{0.600426in}}%
\pgfpathlineto{\pgfqpoint{6.532281in}{0.618991in}}%
\pgfpathlineto{\pgfqpoint{6.534495in}{0.589077in}}%
\pgfpathlineto{\pgfqpoint{6.525064in}{0.561448in}}%
\pgfpathlineto{\pgfqpoint{6.518112in}{0.559891in}}%
\pgfpathlineto{\pgfqpoint{6.563513in}{0.562357in}}%
\pgfpathlineto{\pgfqpoint{6.562114in}{0.525109in}}%
\pgfpathlineto{\pgfqpoint{6.557838in}{0.516355in}}%
\pgfpathlineto{\pgfqpoint{6.561587in}{0.541453in}}%
\pgfpathlineto{\pgfqpoint{6.551636in}{0.552963in}}%
\pgfpathlineto{\pgfqpoint{6.533834in}{0.538896in}}%
\pgfpathlineto{\pgfqpoint{6.557256in}{0.590340in}}%
\pgfpathlineto{\pgfqpoint{6.552870in}{0.595520in}}%
\pgfpathlineto{\pgfqpoint{6.540449in}{0.545552in}}%
\pgfpathlineto{\pgfqpoint{6.525480in}{0.524304in}}%
\pgfpathlineto{\pgfqpoint{6.520483in}{0.526511in}}%
\pgfpathlineto{\pgfqpoint{6.507274in}{0.550683in}}%
\pgfpathlineto{\pgfqpoint{6.489709in}{0.580610in}}%
\pgfpathlineto{\pgfqpoint{6.473398in}{0.559434in}}%
\pgfpathlineto{\pgfqpoint{6.474566in}{0.560591in}}%
\pgfpathlineto{\pgfqpoint{6.475154in}{0.545071in}}%
\pgfpathlineto{\pgfqpoint{6.504541in}{0.501120in}}%
\pgfpathlineto{\pgfqpoint{6.502949in}{0.497057in}}%
\pgfpathlineto{\pgfqpoint{6.496785in}{0.517670in}}%
\pgfpathlineto{\pgfqpoint{6.462633in}{0.560996in}}%
\pgfpathlineto{\pgfqpoint{6.469785in}{0.571434in}}%
\pgfpathlineto{\pgfqpoint{6.485946in}{0.555247in}}%
\pgfpathlineto{\pgfqpoint{6.464247in}{0.571504in}}%
\pgfpathlineto{\pgfqpoint{6.442580in}{0.553407in}}%
\pgfpathlineto{\pgfqpoint{6.432656in}{0.521545in}}%
\pgfpathlineto{\pgfqpoint{6.442668in}{0.502877in}}%
\pgfpathlineto{\pgfqpoint{6.424515in}{0.537049in}}%
\pgfpathlineto{\pgfqpoint{6.422604in}{0.529833in}}%
\pgfpathlineto{\pgfqpoint{6.431928in}{0.518462in}}%
\pgfpathlineto{\pgfqpoint{6.455570in}{0.512563in}}%
\pgfpathlineto{\pgfqpoint{6.537420in}{0.497417in}}%
\pgfpathlineto{\pgfqpoint{6.603641in}{0.527138in}}%
\pgfpathlineto{\pgfqpoint{6.575153in}{0.522071in}}%
\pgfpathlineto{\pgfqpoint{6.557508in}{0.521792in}}%
\pgfpathlineto{\pgfqpoint{6.570789in}{0.517343in}}%
\pgfpathlineto{\pgfqpoint{6.606584in}{0.520136in}}%
\pgfpathlineto{\pgfqpoint{6.637528in}{0.520165in}}%
\pgfpathlineto{\pgfqpoint{6.628424in}{0.489543in}}%
\pgfpathlineto{\pgfqpoint{6.621271in}{0.513974in}}%
\pgfpathlineto{\pgfqpoint{6.598881in}{0.536550in}}%
\pgfpathlineto{\pgfqpoint{6.530231in}{0.551868in}}%
\pgfpathlineto{\pgfqpoint{6.517543in}{0.553250in}}%
\pgfpathlineto{\pgfqpoint{6.525960in}{0.547562in}}%
\pgfpathlineto{\pgfqpoint{6.536415in}{0.543995in}}%
\pgfpathlineto{\pgfqpoint{6.545781in}{0.543227in}}%
\pgfpathlineto{\pgfqpoint{6.551365in}{0.542013in}}%
\pgfpathlineto{\pgfqpoint{6.588892in}{0.548104in}}%
\pgfpathlineto{\pgfqpoint{6.570060in}{0.488633in}}%
\pgfpathlineto{\pgfqpoint{6.549884in}{0.450644in}}%
\pgfpathlineto{\pgfqpoint{6.525245in}{0.531133in}}%
\pgfpathlineto{\pgfqpoint{6.485043in}{0.505511in}}%
\pgfpathlineto{\pgfqpoint{6.484430in}{0.498877in}}%
\pgfpathlineto{\pgfqpoint{6.505078in}{0.515606in}}%
\pgfpathlineto{\pgfqpoint{6.538330in}{0.510780in}}%
\pgfpathlineto{\pgfqpoint{6.586812in}{0.477730in}}%
\pgfpathlineto{\pgfqpoint{6.608285in}{0.488779in}}%
\pgfpathlineto{\pgfqpoint{6.603152in}{0.485316in}}%
\pgfpathlineto{\pgfqpoint{6.593812in}{0.472659in}}%
\pgfpathlineto{\pgfqpoint{6.547977in}{0.495859in}}%
\pgfpathlineto{\pgfqpoint{6.527520in}{0.526947in}}%
\pgfpathlineto{\pgfqpoint{6.498365in}{0.494372in}}%
\pgfpathlineto{\pgfqpoint{6.522789in}{0.493151in}}%
\pgfpathlineto{\pgfqpoint{6.529182in}{0.494606in}}%
\pgfpathlineto{\pgfqpoint{6.494884in}{0.491985in}}%
\pgfpathlineto{\pgfqpoint{6.474839in}{0.480358in}}%
\pgfpathlineto{\pgfqpoint{6.487847in}{0.506504in}}%
\pgfpathlineto{\pgfqpoint{6.493870in}{0.482671in}}%
\pgfpathlineto{\pgfqpoint{6.547243in}{0.477414in}}%
\pgfpathlineto{\pgfqpoint{6.617993in}{0.463896in}}%
\pgfpathlineto{\pgfqpoint{6.618430in}{0.478117in}}%
\pgfpathlineto{\pgfqpoint{6.612548in}{0.480312in}}%
\pgfpathlineto{\pgfqpoint{6.615643in}{0.473663in}}%
\pgfpathlineto{\pgfqpoint{6.638950in}{0.507005in}}%
\pgfpathlineto{\pgfqpoint{6.629693in}{0.511098in}}%
\pgfpathlineto{\pgfqpoint{6.645605in}{0.506923in}}%
\pgfpathlineto{\pgfqpoint{6.656632in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{6.623535in}{0.454569in}}%
\pgfpathlineto{\pgfqpoint{6.622819in}{0.480121in}}%
\pgfpathlineto{\pgfqpoint{6.620907in}{0.507490in}}%
\pgfpathlineto{\pgfqpoint{6.646868in}{0.500663in}}%
\pgfpathlineto{\pgfqpoint{6.638467in}{0.486935in}}%
\pgfpathlineto{\pgfqpoint{6.662832in}{0.555469in}}%
\pgfpathlineto{\pgfqpoint{6.677353in}{0.525472in}}%
\pgfpathlineto{\pgfqpoint{6.659959in}{0.510803in}}%
\pgfpathlineto{\pgfqpoint{6.658540in}{0.491662in}}%
\pgfpathlineto{\pgfqpoint{6.706440in}{0.485326in}}%
\pgfpathlineto{\pgfqpoint{6.704731in}{0.471296in}}%
\pgfpathlineto{\pgfqpoint{6.707316in}{0.454500in}}%
\pgfpathlineto{\pgfqpoint{6.710230in}{0.449061in}}%
\pgfpathlineto{\pgfqpoint{6.698725in}{0.483246in}}%
\pgfpathlineto{\pgfqpoint{6.683894in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{6.659312in}{0.530068in}}%
\pgfpathlineto{\pgfqpoint{6.637619in}{0.496532in}}%
\pgfpathlineto{\pgfqpoint{6.652767in}{0.478915in}}%
\pgfpathlineto{\pgfqpoint{6.656392in}{0.490021in}}%
\pgfpathlineto{\pgfqpoint{6.642082in}{0.529313in}}%
\pgfpathlineto{\pgfqpoint{6.621750in}{0.526156in}}%
\pgfpathlineto{\pgfqpoint{6.600515in}{0.552306in}}%
\pgfpathlineto{\pgfqpoint{6.610934in}{0.527645in}}%
\pgfpathlineto{\pgfqpoint{6.624776in}{0.496696in}}%
\pgfpathlineto{\pgfqpoint{6.623933in}{0.483163in}}%
\pgfpathlineto{\pgfqpoint{6.626180in}{0.480296in}}%
\pgfpathlineto{\pgfqpoint{6.633342in}{0.490529in}}%
\pgfpathlineto{\pgfqpoint{6.640973in}{0.466038in}}%
\pgfpathlineto{\pgfqpoint{6.642137in}{0.476718in}}%
\pgfpathlineto{\pgfqpoint{6.637474in}{0.477589in}}%
\pgfpathlineto{\pgfqpoint{6.635022in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{6.633537in}{0.480471in}}%
\pgfpathlineto{\pgfqpoint{6.632329in}{0.471494in}}%
\pgfpathlineto{\pgfqpoint{6.632192in}{0.525664in}}%
\pgfpathlineto{\pgfqpoint{6.673404in}{0.549734in}}%
\pgfpathlineto{\pgfqpoint{6.670526in}{0.531330in}}%
\pgfpathlineto{\pgfqpoint{6.638237in}{0.509212in}}%
\pgfpathlineto{\pgfqpoint{6.662586in}{0.526961in}}%
\pgfpathlineto{\pgfqpoint{6.677077in}{0.524403in}}%
\pgfpathlineto{\pgfqpoint{6.683999in}{0.517549in}}%
\pgfpathlineto{\pgfqpoint{6.691176in}{0.508187in}}%
\pgfpathlineto{\pgfqpoint{6.635985in}{0.497243in}}%
\pgfpathlineto{\pgfqpoint{6.634163in}{0.519322in}}%
\pgfpathlineto{\pgfqpoint{6.654950in}{0.479724in}}%
\pgfpathlineto{\pgfqpoint{6.643899in}{0.516076in}}%
\pgfpathlineto{\pgfqpoint{6.662161in}{0.508931in}}%
\pgfpathlineto{\pgfqpoint{6.698581in}{0.496833in}}%
\pgfpathlineto{\pgfqpoint{6.665175in}{0.504871in}}%
\pgfpathlineto{\pgfqpoint{6.657801in}{0.497117in}}%
\pgfpathlineto{\pgfqpoint{6.642327in}{0.534076in}}%
\pgfpathlineto{\pgfqpoint{6.659354in}{0.484112in}}%
\pgfpathlineto{\pgfqpoint{6.668871in}{0.475701in}}%
\pgfpathlineto{\pgfqpoint{6.664404in}{0.476438in}}%
\pgfpathlineto{\pgfqpoint{6.665352in}{0.480232in}}%
\pgfpathlineto{\pgfqpoint{6.679287in}{0.492081in}}%
\pgfpathlineto{\pgfqpoint{6.665347in}{0.489466in}}%
\pgfpathlineto{\pgfqpoint{6.650314in}{0.495994in}}%
\pgfpathlineto{\pgfqpoint{6.651339in}{0.498603in}}%
\pgfpathlineto{\pgfqpoint{6.631426in}{0.506576in}}%
\pgfpathlineto{\pgfqpoint{6.641760in}{0.523364in}}%
\pgfpathlineto{\pgfqpoint{6.681269in}{0.513847in}}%
\pgfpathlineto{\pgfqpoint{6.692133in}{0.506381in}}%
\pgfpathlineto{\pgfqpoint{6.687235in}{0.508551in}}%
\pgfpathlineto{\pgfqpoint{6.681098in}{0.513721in}}%
\pgfpathlineto{\pgfqpoint{6.683330in}{0.514479in}}%
\pgfpathlineto{\pgfqpoint{6.683304in}{0.522386in}}%
\pgfpathlineto{\pgfqpoint{6.687864in}{0.520063in}}%
\pgfpathlineto{\pgfqpoint{6.688978in}{0.524522in}}%
\pgfpathlineto{\pgfqpoint{6.686051in}{0.530006in}}%
\pgfpathlineto{\pgfqpoint{6.684576in}{0.527216in}}%
\pgfpathlineto{\pgfqpoint{6.688437in}{0.529793in}}%
\pgfpathlineto{\pgfqpoint{6.690114in}{0.520734in}}%
\pgfpathlineto{\pgfqpoint{6.666085in}{0.510345in}}%
\pgfpathlineto{\pgfqpoint{6.660572in}{0.493172in}}%
\pgfpathlineto{\pgfqpoint{6.653568in}{0.449592in}}%
\pgfpathlineto{\pgfqpoint{6.648683in}{0.449320in}}%
\pgfpathlineto{\pgfqpoint{6.647214in}{0.451129in}}%
\pgfpathlineto{\pgfqpoint{6.634771in}{0.476516in}}%
\pgfpathlineto{\pgfqpoint{6.648262in}{0.497322in}}%
\pgfpathlineto{\pgfqpoint{6.678223in}{0.542213in}}%
\pgfpathlineto{\pgfqpoint{6.647273in}{0.534767in}}%
\pgfpathlineto{\pgfqpoint{6.630844in}{0.510413in}}%
\pgfpathlineto{\pgfqpoint{6.638181in}{0.515058in}}%
\pgfpathlineto{\pgfqpoint{6.676076in}{0.531495in}}%
\pgfpathlineto{\pgfqpoint{6.656264in}{0.521729in}}%
\pgfpathlineto{\pgfqpoint{6.649746in}{0.514192in}}%
\pgfpathlineto{\pgfqpoint{6.671900in}{0.479593in}}%
\pgfpathlineto{\pgfqpoint{6.681770in}{0.486554in}}%
\pgfpathlineto{\pgfqpoint{6.634341in}{0.519852in}}%
\pgfpathlineto{\pgfqpoint{6.630588in}{0.528062in}}%
\pgfpathlineto{\pgfqpoint{6.622381in}{0.520971in}}%
\pgfpathlineto{\pgfqpoint{6.622226in}{0.515916in}}%
\pgfpathlineto{\pgfqpoint{6.644877in}{0.486602in}}%
\pgfpathlineto{\pgfqpoint{6.680040in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{6.679773in}{0.495801in}}%
\pgfpathlineto{\pgfqpoint{6.643088in}{0.493800in}}%
\pgfpathlineto{\pgfqpoint{6.649161in}{0.487547in}}%
\pgfpathlineto{\pgfqpoint{6.657035in}{0.490760in}}%
\pgfpathlineto{\pgfqpoint{6.651627in}{0.495787in}}%
\pgfpathlineto{\pgfqpoint{6.637143in}{0.499115in}}%
\pgfpathlineto{\pgfqpoint{6.663077in}{0.518156in}}%
\pgfpathlineto{\pgfqpoint{6.664049in}{0.513651in}}%
\pgfpathlineto{\pgfqpoint{6.667677in}{0.511966in}}%
\pgfpathlineto{\pgfqpoint{6.694780in}{0.488480in}}%
\pgfpathlineto{\pgfqpoint{6.681227in}{0.502797in}}%
\pgfpathlineto{\pgfqpoint{6.692247in}{0.494311in}}%
\pgfpathlineto{\pgfqpoint{6.693123in}{0.504568in}}%
\pgfpathlineto{\pgfqpoint{6.669897in}{0.529819in}}%
\pgfpathlineto{\pgfqpoint{6.671362in}{0.491524in}}%
\pgfpathlineto{\pgfqpoint{6.696989in}{0.518193in}}%
\pgfpathlineto{\pgfqpoint{6.690639in}{0.506677in}}%
\pgfpathlineto{\pgfqpoint{6.630547in}{0.524502in}}%
\pgfpathlineto{\pgfqpoint{6.636181in}{0.551230in}}%
\pgfpathlineto{\pgfqpoint{6.589223in}{0.604421in}}%
\pgfpathlineto{\pgfqpoint{6.555934in}{0.596057in}}%
\pgfpathlineto{\pgfqpoint{6.551120in}{0.604315in}}%
\pgfpathlineto{\pgfqpoint{6.561679in}{0.615710in}}%
\pgfpathlineto{\pgfqpoint{6.543666in}{0.597372in}}%
\pgfpathlineto{\pgfqpoint{6.548372in}{0.603801in}}%
\pgfpathlineto{\pgfqpoint{6.562308in}{0.619131in}}%
\pgfpathlineto{\pgfqpoint{6.561981in}{0.622543in}}%
\pgfpathlineto{\pgfqpoint{6.563848in}{0.573140in}}%
\pgfpathlineto{\pgfqpoint{6.555769in}{0.579287in}}%
\pgfpathlineto{\pgfqpoint{6.555576in}{0.588950in}}%
\pgfpathlineto{\pgfqpoint{6.558591in}{0.583450in}}%
\pgfpathlineto{\pgfqpoint{6.554004in}{0.588741in}}%
\pgfpathlineto{\pgfqpoint{6.551714in}{0.595092in}}%
\pgfpathlineto{\pgfqpoint{6.551098in}{0.594935in}}%
\pgfpathlineto{\pgfqpoint{6.555704in}{0.591551in}}%
\pgfpathlineto{\pgfqpoint{6.559330in}{0.592350in}}%
\pgfpathlineto{\pgfqpoint{6.560654in}{0.588447in}}%
\pgfpathlineto{\pgfqpoint{6.556352in}{0.581743in}}%
\pgfpathlineto{\pgfqpoint{6.558917in}{0.587760in}}%
\pgfpathlineto{\pgfqpoint{6.553139in}{0.584146in}}%
\pgfpathlineto{\pgfqpoint{6.551559in}{0.585531in}}%
\pgfpathlineto{\pgfqpoint{6.549368in}{0.586218in}}%
\pgfpathlineto{\pgfqpoint{6.545080in}{0.586390in}}%
\pgfpathlineto{\pgfqpoint{6.550081in}{0.597276in}}%
\pgfpathlineto{\pgfqpoint{6.549660in}{0.599457in}}%
\pgfpathlineto{\pgfqpoint{6.547811in}{0.603454in}}%
\pgfpathlineto{\pgfqpoint{6.549141in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{6.562874in}{0.625423in}}%
\pgfpathlineto{\pgfqpoint{6.553774in}{0.612229in}}%
\pgfpathlineto{\pgfqpoint{6.546615in}{0.592571in}}%
\pgfpathlineto{\pgfqpoint{6.555384in}{0.587931in}}%
\pgfpathlineto{\pgfqpoint{6.560944in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{6.566624in}{0.585373in}}%
\pgfpathlineto{\pgfqpoint{6.566405in}{0.584287in}}%
\pgfpathlineto{\pgfqpoint{6.554835in}{0.566305in}}%
\pgfpathlineto{\pgfqpoint{6.559397in}{0.568091in}}%
\pgfpathlineto{\pgfqpoint{6.582837in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{6.603132in}{0.555654in}}%
\pgfpathlineto{\pgfqpoint{6.615612in}{0.561220in}}%
\pgfpathlineto{\pgfqpoint{6.581077in}{0.562819in}}%
\pgfpathlineto{\pgfqpoint{6.551836in}{0.588879in}}%
\pgfpathlineto{\pgfqpoint{6.546474in}{0.585778in}}%
\pgfpathlineto{\pgfqpoint{6.556692in}{0.603733in}}%
\pgfpathlineto{\pgfqpoint{6.542398in}{0.597503in}}%
\pgfpathlineto{\pgfqpoint{6.545673in}{0.595906in}}%
\pgfpathlineto{\pgfqpoint{6.539060in}{0.592264in}}%
\pgfpathlineto{\pgfqpoint{6.542363in}{0.590057in}}%
\pgfpathlineto{\pgfqpoint{6.542527in}{0.582714in}}%
\pgfpathlineto{\pgfqpoint{6.540024in}{0.579150in}}%
\pgfpathlineto{\pgfqpoint{6.543136in}{0.584491in}}%
\pgfpathlineto{\pgfqpoint{6.533444in}{0.585323in}}%
\pgfpathlineto{\pgfqpoint{6.525145in}{0.591129in}}%
\pgfpathlineto{\pgfqpoint{6.543376in}{0.591684in}}%
\pgfpathlineto{\pgfqpoint{6.556263in}{0.580401in}}%
\pgfpathlineto{\pgfqpoint{6.556960in}{0.581679in}}%
\pgfpathlineto{\pgfqpoint{6.556799in}{0.578134in}}%
\pgfpathlineto{\pgfqpoint{6.562925in}{0.580872in}}%
\pgfpathlineto{\pgfqpoint{6.564653in}{0.578228in}}%
\pgfpathlineto{\pgfqpoint{6.564844in}{0.575218in}}%
\pgfpathlineto{\pgfqpoint{6.564504in}{0.579235in}}%
\pgfpathlineto{\pgfqpoint{6.562126in}{0.590732in}}%
\pgfpathlineto{\pgfqpoint{6.554867in}{0.590292in}}%
\pgfpathlineto{\pgfqpoint{6.557048in}{0.589822in}}%
\pgfpathlineto{\pgfqpoint{6.558897in}{0.590982in}}%
\pgfpathlineto{\pgfqpoint{6.560238in}{0.589114in}}%
\pgfpathlineto{\pgfqpoint{6.561377in}{0.589323in}}%
\pgfpathlineto{\pgfqpoint{6.565175in}{0.596663in}}%
\pgfpathlineto{\pgfqpoint{6.556369in}{0.584303in}}%
\pgfpathlineto{\pgfqpoint{6.561797in}{0.589841in}}%
\pgfpathlineto{\pgfqpoint{6.564881in}{0.594923in}}%
\pgfpathlineto{\pgfqpoint{6.585050in}{0.620663in}}%
\pgfpathlineto{\pgfqpoint{6.598988in}{0.619618in}}%
\pgfpathlineto{\pgfqpoint{6.614767in}{0.606690in}}%
\pgfpathlineto{\pgfqpoint{6.616398in}{0.601477in}}%
\pgfpathlineto{\pgfqpoint{6.614592in}{0.598675in}}%
\pgfpathlineto{\pgfqpoint{6.562771in}{0.620363in}}%
\pgfpathlineto{\pgfqpoint{6.569594in}{0.620426in}}%
\pgfpathlineto{\pgfqpoint{6.588287in}{0.656928in}}%
\pgfpathlineto{\pgfqpoint{6.585981in}{0.653125in}}%
\pgfpathlineto{\pgfqpoint{6.568847in}{0.654366in}}%
\pgfpathlineto{\pgfqpoint{6.565179in}{0.656442in}}%
\pgfpathlineto{\pgfqpoint{6.568597in}{0.636843in}}%
\pgfpathlineto{\pgfqpoint{6.569595in}{0.640739in}}%
\pgfpathlineto{\pgfqpoint{6.571310in}{0.655375in}}%
\pgfpathlineto{\pgfqpoint{6.559181in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{6.582505in}{0.589841in}}%
\pgfpathlineto{\pgfqpoint{6.510996in}{0.641695in}}%
\pgfpathlineto{\pgfqpoint{6.579123in}{0.668702in}}%
\pgfpathlineto{\pgfqpoint{6.580255in}{0.675614in}}%
\pgfpathlineto{\pgfqpoint{6.580353in}{0.672694in}}%
\pgfpathlineto{\pgfqpoint{6.593555in}{0.653698in}}%
\pgfpathlineto{\pgfqpoint{6.531594in}{0.666332in}}%
\pgfpathlineto{\pgfqpoint{6.525133in}{0.624871in}}%
\pgfpathlineto{\pgfqpoint{6.534289in}{0.634793in}}%
\pgfpathlineto{\pgfqpoint{6.521675in}{0.650337in}}%
\pgfpathlineto{\pgfqpoint{6.512845in}{0.652067in}}%
\pgfpathlineto{\pgfqpoint{6.500526in}{0.650044in}}%
\pgfpathlineto{\pgfqpoint{6.494398in}{0.666779in}}%
\pgfpathlineto{\pgfqpoint{6.565008in}{0.628880in}}%
\pgfpathlineto{\pgfqpoint{6.542939in}{0.618281in}}%
\pgfpathlineto{\pgfqpoint{6.523838in}{0.617450in}}%
\pgfpathlineto{\pgfqpoint{6.540238in}{0.620704in}}%
\pgfpathlineto{\pgfqpoint{6.548290in}{0.616434in}}%
\pgfpathlineto{\pgfqpoint{6.549536in}{0.613343in}}%
\pgfpathlineto{\pgfqpoint{6.549234in}{0.615979in}}%
\pgfpathlineto{\pgfqpoint{6.511269in}{0.598222in}}%
\pgfpathlineto{\pgfqpoint{6.482104in}{0.596316in}}%
\pgfpathlineto{\pgfqpoint{6.528872in}{0.603651in}}%
\pgfpathlineto{\pgfqpoint{6.549663in}{0.565274in}}%
\pgfpathlineto{\pgfqpoint{6.501200in}{0.555335in}}%
\pgfpathlineto{\pgfqpoint{6.508445in}{0.559770in}}%
\pgfpathlineto{\pgfqpoint{6.479428in}{0.560058in}}%
\pgfpathlineto{\pgfqpoint{6.478635in}{0.610221in}}%
\pgfpathlineto{\pgfqpoint{6.474813in}{0.611826in}}%
\pgfpathlineto{\pgfqpoint{6.472824in}{0.600415in}}%
\pgfpathlineto{\pgfqpoint{6.469032in}{0.596627in}}%
\pgfpathlineto{\pgfqpoint{6.466658in}{0.637254in}}%
\pgfpathlineto{\pgfqpoint{6.481527in}{0.626872in}}%
\pgfpathlineto{\pgfqpoint{6.485944in}{0.630219in}}%
\pgfpathlineto{\pgfqpoint{6.479140in}{0.660085in}}%
\pgfpathlineto{\pgfqpoint{6.499298in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{6.504176in}{0.664911in}}%
\pgfpathlineto{\pgfqpoint{6.505505in}{0.659529in}}%
\pgfpathlineto{\pgfqpoint{6.487245in}{0.659160in}}%
\pgfpathlineto{\pgfqpoint{6.488228in}{0.663638in}}%
\pgfpathlineto{\pgfqpoint{6.471261in}{0.651534in}}%
\pgfpathlineto{\pgfqpoint{6.501800in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{6.505732in}{0.656236in}}%
\pgfpathlineto{\pgfqpoint{6.504046in}{0.652057in}}%
\pgfpathlineto{\pgfqpoint{6.484422in}{0.642742in}}%
\pgfpathlineto{\pgfqpoint{6.508083in}{0.659445in}}%
\pgfpathlineto{\pgfqpoint{6.513135in}{0.662254in}}%
\pgfpathlineto{\pgfqpoint{6.522796in}{0.659864in}}%
\pgfpathlineto{\pgfqpoint{6.531856in}{0.653336in}}%
\pgfpathlineto{\pgfqpoint{6.477776in}{0.679252in}}%
\pgfpathlineto{\pgfqpoint{6.493374in}{0.688892in}}%
\pgfpathlineto{\pgfqpoint{6.529559in}{0.649827in}}%
\pgfpathlineto{\pgfqpoint{6.557902in}{0.672811in}}%
\pgfpathlineto{\pgfqpoint{6.568993in}{0.665275in}}%
\pgfpathlineto{\pgfqpoint{6.567829in}{0.667311in}}%
\pgfpathlineto{\pgfqpoint{6.570489in}{0.661511in}}%
\pgfpathlineto{\pgfqpoint{6.571136in}{0.662162in}}%
\pgfpathlineto{\pgfqpoint{6.574493in}{0.664304in}}%
\pgfpathlineto{\pgfqpoint{6.561422in}{0.658411in}}%
\pgfpathlineto{\pgfqpoint{6.566502in}{0.657848in}}%
\pgfpathlineto{\pgfqpoint{6.565118in}{0.655469in}}%
\pgfpathlineto{\pgfqpoint{6.540591in}{0.648872in}}%
\pgfpathlineto{\pgfqpoint{6.528953in}{0.698201in}}%
\pgfpathlineto{\pgfqpoint{6.535148in}{0.684739in}}%
\pgfpathlineto{\pgfqpoint{6.571352in}{0.653983in}}%
\pgfpathlineto{\pgfqpoint{6.526818in}{0.667754in}}%
\pgfpathlineto{\pgfqpoint{6.515278in}{0.673114in}}%
\pgfpathlineto{\pgfqpoint{6.533393in}{0.668781in}}%
\pgfpathlineto{\pgfqpoint{6.531604in}{0.671624in}}%
\pgfpathlineto{\pgfqpoint{6.532262in}{0.667465in}}%
\pgfpathlineto{\pgfqpoint{6.533259in}{0.668187in}}%
\pgfpathlineto{\pgfqpoint{6.517501in}{0.675589in}}%
\pgfpathlineto{\pgfqpoint{6.567135in}{0.690481in}}%
\pgfpathlineto{\pgfqpoint{6.556711in}{0.655411in}}%
\pgfpathlineto{\pgfqpoint{6.577382in}{0.675379in}}%
\pgfpathlineto{\pgfqpoint{6.558962in}{0.631828in}}%
\pgfpathlineto{\pgfqpoint{6.564627in}{0.633472in}}%
\pgfpathlineto{\pgfqpoint{6.546433in}{0.667462in}}%
\pgfpathlineto{\pgfqpoint{6.549575in}{0.669845in}}%
\pgfpathlineto{\pgfqpoint{6.543343in}{0.659445in}}%
\pgfpathlineto{\pgfqpoint{6.553844in}{0.652363in}}%
\pgfpathlineto{\pgfqpoint{6.553653in}{0.687386in}}%
\pgfpathlineto{\pgfqpoint{6.555999in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{6.564237in}{0.647433in}}%
\pgfpathlineto{\pgfqpoint{6.561670in}{0.633328in}}%
\pgfpathlineto{\pgfqpoint{6.610185in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{6.588553in}{0.638636in}}%
\pgfpathlineto{\pgfqpoint{6.567809in}{0.593671in}}%
\pgfpathlineto{\pgfqpoint{6.613332in}{0.583550in}}%
\pgfpathlineto{\pgfqpoint{6.606143in}{0.576820in}}%
\pgfpathlineto{\pgfqpoint{6.609555in}{0.569564in}}%
\pgfpathlineto{\pgfqpoint{6.591196in}{0.566770in}}%
\pgfpathlineto{\pgfqpoint{6.600973in}{0.570095in}}%
\pgfpathlineto{\pgfqpoint{6.615011in}{0.578872in}}%
\pgfpathlineto{\pgfqpoint{6.619445in}{0.573978in}}%
\pgfpathlineto{\pgfqpoint{6.617745in}{0.583643in}}%
\pgfpathlineto{\pgfqpoint{6.620216in}{0.588120in}}%
\pgfpathlineto{\pgfqpoint{6.631120in}{0.592935in}}%
\pgfpathlineto{\pgfqpoint{6.622559in}{0.571556in}}%
\pgfpathlineto{\pgfqpoint{6.601587in}{0.640692in}}%
\pgfpathlineto{\pgfqpoint{6.632396in}{0.633914in}}%
\pgfpathlineto{\pgfqpoint{6.616171in}{0.582333in}}%
\pgfpathlineto{\pgfqpoint{6.594456in}{0.593707in}}%
\pgfpathlineto{\pgfqpoint{6.600469in}{0.572554in}}%
\pgfpathlineto{\pgfqpoint{6.602897in}{0.574285in}}%
\pgfpathlineto{\pgfqpoint{6.600774in}{0.581259in}}%
\pgfpathlineto{\pgfqpoint{6.600701in}{0.579337in}}%
\pgfpathlineto{\pgfqpoint{6.597945in}{0.589079in}}%
\pgfpathlineto{\pgfqpoint{6.596215in}{0.584988in}}%
\pgfpathlineto{\pgfqpoint{6.579436in}{0.579473in}}%
\pgfpathlineto{\pgfqpoint{6.618901in}{0.587688in}}%
\pgfpathlineto{\pgfqpoint{6.616481in}{0.567942in}}%
\pgfpathlineto{\pgfqpoint{6.585241in}{0.543489in}}%
\pgfpathlineto{\pgfqpoint{6.580161in}{0.545591in}}%
\pgfpathlineto{\pgfqpoint{6.592024in}{0.539784in}}%
\pgfpathlineto{\pgfqpoint{6.602150in}{0.541936in}}%
\pgfpathlineto{\pgfqpoint{6.597166in}{0.541885in}}%
\pgfpathlineto{\pgfqpoint{6.595952in}{0.545405in}}%
\pgfpathlineto{\pgfqpoint{6.593115in}{0.547126in}}%
\pgfpathlineto{\pgfqpoint{6.589602in}{0.556263in}}%
\pgfpathlineto{\pgfqpoint{6.590822in}{0.561833in}}%
\pgfpathlineto{\pgfqpoint{6.608229in}{0.553526in}}%
\pgfpathlineto{\pgfqpoint{6.602328in}{0.549757in}}%
\pgfpathlineto{\pgfqpoint{6.597297in}{0.541519in}}%
\pgfpathlineto{\pgfqpoint{6.601593in}{0.538377in}}%
\pgfpathlineto{\pgfqpoint{6.617670in}{0.560345in}}%
\pgfpathlineto{\pgfqpoint{6.580945in}{0.529854in}}%
\pgfpathlineto{\pgfqpoint{6.546276in}{0.559284in}}%
\pgfpathlineto{\pgfqpoint{6.555394in}{0.554551in}}%
\pgfpathlineto{\pgfqpoint{6.562844in}{0.544036in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{0.530740in}}%
\pgfpathlineto{\pgfqpoint{6.538602in}{0.494943in}}%
\pgfpathlineto{\pgfqpoint{6.555597in}{0.546669in}}%
\pgfpathlineto{\pgfqpoint{6.566370in}{0.569129in}}%
\pgfpathlineto{\pgfqpoint{6.543765in}{0.540985in}}%
\pgfpathlineto{\pgfqpoint{6.555673in}{0.558776in}}%
\pgfpathlineto{\pgfqpoint{6.563888in}{0.560819in}}%
\pgfpathlineto{\pgfqpoint{6.581593in}{0.566300in}}%
\pgfpathlineto{\pgfqpoint{6.578848in}{0.587835in}}%
\pgfpathlineto{\pgfqpoint{6.572865in}{0.596292in}}%
\pgfpathlineto{\pgfqpoint{6.573863in}{0.588044in}}%
\pgfpathlineto{\pgfqpoint{6.577804in}{0.590629in}}%
\pgfpathlineto{\pgfqpoint{6.575213in}{0.581828in}}%
\pgfpathlineto{\pgfqpoint{6.573638in}{0.568516in}}%
\pgfpathlineto{\pgfqpoint{6.545293in}{0.557261in}}%
\pgfpathlineto{\pgfqpoint{6.533817in}{0.521362in}}%
\pgfpathlineto{\pgfqpoint{6.515460in}{0.502606in}}%
\pgfpathlineto{\pgfqpoint{6.555949in}{0.519600in}}%
\pgfpathlineto{\pgfqpoint{6.530276in}{0.517608in}}%
\pgfpathlineto{\pgfqpoint{6.521508in}{0.548844in}}%
\pgfpathlineto{\pgfqpoint{6.519902in}{0.560149in}}%
\pgfpathlineto{\pgfqpoint{6.519441in}{0.560716in}}%
\pgfpathlineto{\pgfqpoint{6.520268in}{0.578935in}}%
\pgfpathlineto{\pgfqpoint{6.515543in}{0.575672in}}%
\pgfpathlineto{\pgfqpoint{6.512408in}{0.580224in}}%
\pgfpathlineto{\pgfqpoint{6.479737in}{0.592404in}}%
\pgfpathlineto{\pgfqpoint{6.481178in}{0.581727in}}%
\pgfpathlineto{\pgfqpoint{6.508359in}{0.575497in}}%
\pgfpathlineto{\pgfqpoint{6.519217in}{0.562241in}}%
\pgfpathlineto{\pgfqpoint{6.521417in}{0.565391in}}%
\pgfpathlineto{\pgfqpoint{6.520163in}{0.547603in}}%
\pgfpathlineto{\pgfqpoint{6.522708in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{6.531241in}{0.553526in}}%
\pgfpathlineto{\pgfqpoint{6.532196in}{0.557898in}}%
\pgfpathlineto{\pgfqpoint{6.530339in}{0.571276in}}%
\pgfpathlineto{\pgfqpoint{6.528517in}{0.560227in}}%
\pgfpathlineto{\pgfqpoint{6.528989in}{0.551017in}}%
\pgfpathlineto{\pgfqpoint{6.528754in}{0.494153in}}%
\pgfpathlineto{\pgfqpoint{6.542344in}{0.484261in}}%
\pgfpathlineto{\pgfqpoint{6.546298in}{0.469561in}}%
\pgfpathlineto{\pgfqpoint{6.557769in}{0.465097in}}%
\pgfpathlineto{\pgfqpoint{6.570075in}{0.476401in}}%
\pgfpathlineto{\pgfqpoint{6.599662in}{0.489038in}}%
\pgfpathlineto{\pgfqpoint{6.623996in}{0.489329in}}%
\pgfpathlineto{\pgfqpoint{6.595858in}{0.472112in}}%
\pgfpathlineto{\pgfqpoint{6.548403in}{0.494439in}}%
\pgfpathlineto{\pgfqpoint{6.587631in}{0.517433in}}%
\pgfpathlineto{\pgfqpoint{6.604936in}{0.431983in}}%
\pgfpathlineto{\pgfqpoint{6.604291in}{0.446346in}}%
\pgfpathlineto{\pgfqpoint{6.604063in}{0.467437in}}%
\pgfpathlineto{\pgfqpoint{6.582888in}{0.451285in}}%
\pgfpathlineto{\pgfqpoint{6.571758in}{0.446525in}}%
\pgfpathlineto{\pgfqpoint{6.597937in}{0.451460in}}%
\pgfpathlineto{\pgfqpoint{6.603713in}{0.445915in}}%
\pgfpathlineto{\pgfqpoint{6.586964in}{0.461448in}}%
\pgfpathlineto{\pgfqpoint{6.562585in}{0.455364in}}%
\pgfpathlineto{\pgfqpoint{6.559839in}{0.429909in}}%
\pgfpathlineto{\pgfqpoint{6.554765in}{0.436433in}}%
\pgfpathlineto{\pgfqpoint{6.553465in}{0.444026in}}%
\pgfpathlineto{\pgfqpoint{6.563247in}{0.455416in}}%
\pgfpathlineto{\pgfqpoint{6.576807in}{0.465809in}}%
\pgfpathlineto{\pgfqpoint{6.589048in}{0.416620in}}%
\pgfpathlineto{\pgfqpoint{6.657282in}{0.444191in}}%
\pgfpathlineto{\pgfqpoint{6.651357in}{0.416642in}}%
\pgfpathlineto{\pgfqpoint{6.629061in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{6.626524in}{0.477109in}}%
\pgfpathlineto{\pgfqpoint{6.636604in}{0.426954in}}%
\pgfpathlineto{\pgfqpoint{6.562966in}{0.427235in}}%
\pgfpathlineto{\pgfqpoint{6.590173in}{0.412720in}}%
\pgfpathlineto{\pgfqpoint{6.598321in}{0.423831in}}%
\pgfpathlineto{\pgfqpoint{6.623435in}{0.428964in}}%
\pgfpathlineto{\pgfqpoint{6.606103in}{0.439712in}}%
\pgfpathlineto{\pgfqpoint{6.631761in}{0.495390in}}%
\pgfpathlineto{\pgfqpoint{6.634098in}{0.477499in}}%
\pgfpathlineto{\pgfqpoint{6.632237in}{0.476160in}}%
\pgfpathlineto{\pgfqpoint{6.629721in}{0.484007in}}%
\pgfpathlineto{\pgfqpoint{6.631049in}{0.468896in}}%
\pgfpathlineto{\pgfqpoint{6.615574in}{0.465141in}}%
\pgfpathlineto{\pgfqpoint{6.601629in}{0.473930in}}%
\pgfpathlineto{\pgfqpoint{6.624151in}{0.482407in}}%
\pgfpathlineto{\pgfqpoint{6.617279in}{0.471221in}}%
\pgfpathlineto{\pgfqpoint{6.633397in}{0.430581in}}%
\pgfpathlineto{\pgfqpoint{6.645056in}{0.481727in}}%
\pgfpathlineto{\pgfqpoint{6.667538in}{0.483669in}}%
\pgfpathlineto{\pgfqpoint{6.671102in}{0.483050in}}%
\pgfpathlineto{\pgfqpoint{6.668319in}{0.483853in}}%
\pgfpathlineto{\pgfqpoint{6.647623in}{0.441545in}}%
\pgfpathlineto{\pgfqpoint{6.626808in}{0.430641in}}%
\pgfpathlineto{\pgfqpoint{6.675161in}{0.478886in}}%
\pgfpathlineto{\pgfqpoint{6.643229in}{0.516141in}}%
\pgfpathlineto{\pgfqpoint{6.648954in}{0.514589in}}%
\pgfpathlineto{\pgfqpoint{6.647401in}{0.509629in}}%
\pgfpathlineto{\pgfqpoint{6.645719in}{0.460356in}}%
\pgfpathlineto{\pgfqpoint{6.611638in}{0.426598in}}%
\pgfpathlineto{\pgfqpoint{6.617367in}{0.465188in}}%
\pgfpathlineto{\pgfqpoint{6.638760in}{0.479314in}}%
\pgfpathlineto{\pgfqpoint{6.631047in}{0.456223in}}%
\pgfpathlineto{\pgfqpoint{6.624744in}{0.467553in}}%
\pgfpathlineto{\pgfqpoint{6.621666in}{0.451817in}}%
\pgfpathlineto{\pgfqpoint{6.619182in}{0.469137in}}%
\pgfpathlineto{\pgfqpoint{6.619620in}{0.472752in}}%
\pgfpathlineto{\pgfqpoint{6.616976in}{0.465217in}}%
\pgfpathlineto{\pgfqpoint{6.618958in}{0.461189in}}%
\pgfpathlineto{\pgfqpoint{6.622243in}{0.470113in}}%
\pgfpathlineto{\pgfqpoint{6.618992in}{0.466138in}}%
\pgfpathlineto{\pgfqpoint{6.614810in}{0.463038in}}%
\pgfpathlineto{\pgfqpoint{6.605819in}{0.461668in}}%
\pgfpathlineto{\pgfqpoint{6.590661in}{0.454873in}}%
\pgfpathlineto{\pgfqpoint{6.543905in}{0.502531in}}%
\pgfpathlineto{\pgfqpoint{6.488775in}{0.480917in}}%
\pgfpathlineto{\pgfqpoint{6.462602in}{0.457715in}}%
\pgfpathlineto{\pgfqpoint{6.477920in}{0.476179in}}%
\pgfpathlineto{\pgfqpoint{6.492428in}{0.483496in}}%
\pgfpathlineto{\pgfqpoint{6.468526in}{0.451633in}}%
\pgfpathlineto{\pgfqpoint{6.461815in}{0.456804in}}%
\pgfpathlineto{\pgfqpoint{6.465705in}{0.467118in}}%
\pgfpathlineto{\pgfqpoint{6.470772in}{0.476992in}}%
\pgfpathlineto{\pgfqpoint{6.474178in}{0.459655in}}%
\pgfpathlineto{\pgfqpoint{6.475555in}{0.462531in}}%
\pgfpathlineto{\pgfqpoint{6.469507in}{0.469550in}}%
\pgfpathlineto{\pgfqpoint{6.474253in}{0.477733in}}%
\pgfpathlineto{\pgfqpoint{6.475567in}{0.475911in}}%
\pgfpathlineto{\pgfqpoint{6.474829in}{0.470342in}}%
\pgfpathlineto{\pgfqpoint{6.475637in}{0.467092in}}%
\pgfpathlineto{\pgfqpoint{6.476237in}{0.481739in}}%
\pgfpathlineto{\pgfqpoint{6.507066in}{0.536156in}}%
\pgfpathlineto{\pgfqpoint{6.494575in}{0.521953in}}%
\pgfpathlineto{\pgfqpoint{6.487790in}{0.523048in}}%
\pgfpathlineto{\pgfqpoint{6.484585in}{0.533619in}}%
\pgfpathlineto{\pgfqpoint{6.478332in}{0.528472in}}%
\pgfpathlineto{\pgfqpoint{6.479275in}{0.525812in}}%
\pgfpathlineto{\pgfqpoint{6.460416in}{0.552031in}}%
\pgfpathlineto{\pgfqpoint{6.472821in}{0.566770in}}%
\pgfpathlineto{\pgfqpoint{6.529986in}{0.565408in}}%
\pgfpathlineto{\pgfqpoint{6.520346in}{0.491719in}}%
\pgfpathlineto{\pgfqpoint{6.543752in}{0.464580in}}%
\pgfpathlineto{\pgfqpoint{6.550537in}{0.466322in}}%
\pgfpathlineto{\pgfqpoint{6.518070in}{0.443296in}}%
\pgfpathlineto{\pgfqpoint{6.494356in}{0.503914in}}%
\pgfpathlineto{\pgfqpoint{6.445816in}{0.529900in}}%
\pgfpathlineto{\pgfqpoint{6.389182in}{0.522207in}}%
\pgfpathlineto{\pgfqpoint{6.412490in}{0.554160in}}%
\pgfpathlineto{\pgfqpoint{6.423610in}{0.558807in}}%
\pgfpathlineto{\pgfqpoint{6.421567in}{0.563038in}}%
\pgfpathlineto{\pgfqpoint{6.412030in}{0.540122in}}%
\pgfpathlineto{\pgfqpoint{6.412972in}{0.552689in}}%
\pgfpathlineto{\pgfqpoint{6.411270in}{0.552979in}}%
\pgfpathlineto{\pgfqpoint{6.401584in}{0.549229in}}%
\pgfpathlineto{\pgfqpoint{6.395754in}{0.548921in}}%
\pgfpathlineto{\pgfqpoint{6.398892in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{6.404815in}{0.548946in}}%
\pgfpathlineto{\pgfqpoint{6.383885in}{0.535806in}}%
\pgfpathlineto{\pgfqpoint{6.376322in}{0.572899in}}%
\pgfpathlineto{\pgfqpoint{6.381520in}{0.576706in}}%
\pgfpathlineto{\pgfqpoint{6.377534in}{0.578357in}}%
\pgfpathlineto{\pgfqpoint{6.401068in}{0.552039in}}%
\pgfpathlineto{\pgfqpoint{6.439231in}{0.535341in}}%
\pgfpathlineto{\pgfqpoint{6.449110in}{0.509843in}}%
\pgfpathlineto{\pgfqpoint{6.455887in}{0.506444in}}%
\pgfpathlineto{\pgfqpoint{6.461656in}{0.518815in}}%
\pgfpathlineto{\pgfqpoint{6.448998in}{0.500883in}}%
\pgfpathlineto{\pgfqpoint{6.461327in}{0.559876in}}%
\pgfpathlineto{\pgfqpoint{6.485775in}{0.548829in}}%
\pgfpathlineto{\pgfqpoint{6.479576in}{0.537001in}}%
\pgfpathlineto{\pgfqpoint{6.470576in}{0.542032in}}%
\pgfpathlineto{\pgfqpoint{6.479723in}{0.535443in}}%
\pgfpathlineto{\pgfqpoint{6.477185in}{0.538501in}}%
\pgfpathlineto{\pgfqpoint{6.457726in}{0.541694in}}%
\pgfpathlineto{\pgfqpoint{6.459041in}{0.540998in}}%
\pgfpathlineto{\pgfqpoint{6.462452in}{0.548332in}}%
\pgfpathlineto{\pgfqpoint{6.458610in}{0.556365in}}%
\pgfpathlineto{\pgfqpoint{6.454134in}{0.554996in}}%
\pgfpathlineto{\pgfqpoint{6.475045in}{0.545926in}}%
\pgfpathlineto{\pgfqpoint{6.432073in}{0.500733in}}%
\pgfpathlineto{\pgfqpoint{6.423065in}{0.484323in}}%
\pgfpathlineto{\pgfqpoint{6.459342in}{0.511841in}}%
\pgfpathlineto{\pgfqpoint{6.450542in}{0.543284in}}%
\pgfpathlineto{\pgfqpoint{6.444051in}{0.561733in}}%
\pgfpathlineto{\pgfqpoint{6.445441in}{0.560029in}}%
\pgfpathlineto{\pgfqpoint{6.446156in}{0.558074in}}%
\pgfpathlineto{\pgfqpoint{6.449028in}{0.568792in}}%
\pgfpathlineto{\pgfqpoint{6.448925in}{0.560842in}}%
\pgfpathlineto{\pgfqpoint{6.445436in}{0.566208in}}%
\pgfpathlineto{\pgfqpoint{6.445982in}{0.559829in}}%
\pgfpathlineto{\pgfqpoint{6.443697in}{0.560096in}}%
\pgfpathlineto{\pgfqpoint{6.449640in}{0.564920in}}%
\pgfpathlineto{\pgfqpoint{6.445815in}{0.562567in}}%
\pgfpathlineto{\pgfqpoint{6.452929in}{0.560655in}}%
\pgfpathlineto{\pgfqpoint{6.460459in}{0.549292in}}%
\pgfpathlineto{\pgfqpoint{6.453795in}{0.551119in}}%
\pgfpathlineto{\pgfqpoint{6.442482in}{0.539313in}}%
\pgfpathlineto{\pgfqpoint{6.423588in}{0.498819in}}%
\pgfpathlineto{\pgfqpoint{6.389014in}{0.535288in}}%
\pgfpathlineto{\pgfqpoint{6.381406in}{0.548323in}}%
\pgfpathlineto{\pgfqpoint{6.381979in}{0.547492in}}%
\pgfpathlineto{\pgfqpoint{6.377994in}{0.540584in}}%
\pgfpathlineto{\pgfqpoint{6.367724in}{0.561194in}}%
\pgfpathlineto{\pgfqpoint{6.373840in}{0.567964in}}%
\pgfpathlineto{\pgfqpoint{6.395195in}{0.559192in}}%
\pgfpathlineto{\pgfqpoint{6.416245in}{0.560414in}}%
\pgfpathlineto{\pgfqpoint{6.421839in}{0.603614in}}%
\pgfpathlineto{\pgfqpoint{6.426685in}{0.614060in}}%
\pgfpathlineto{\pgfqpoint{6.417620in}{0.597972in}}%
\pgfpathlineto{\pgfqpoint{6.413628in}{0.598081in}}%
\pgfpathlineto{\pgfqpoint{6.416319in}{0.606587in}}%
\pgfpathlineto{\pgfqpoint{6.430527in}{0.600961in}}%
\pgfpathlineto{\pgfqpoint{6.417282in}{0.607159in}}%
\pgfpathlineto{\pgfqpoint{6.413743in}{0.609386in}}%
\pgfpathlineto{\pgfqpoint{6.427836in}{0.609846in}}%
\pgfpathlineto{\pgfqpoint{6.421361in}{0.614334in}}%
\pgfpathlineto{\pgfqpoint{6.413867in}{0.612930in}}%
\pgfpathlineto{\pgfqpoint{6.416886in}{0.615881in}}%
\pgfpathlineto{\pgfqpoint{6.421693in}{0.608281in}}%
\pgfpathlineto{\pgfqpoint{6.427630in}{0.620086in}}%
\pgfpathlineto{\pgfqpoint{6.421216in}{0.625609in}}%
\pgfpathlineto{\pgfqpoint{6.413081in}{0.608385in}}%
\pgfpathlineto{\pgfqpoint{6.414657in}{0.608806in}}%
\pgfpathlineto{\pgfqpoint{6.414080in}{0.613382in}}%
\pgfpathlineto{\pgfqpoint{6.399303in}{0.615697in}}%
\pgfpathlineto{\pgfqpoint{6.408565in}{0.601671in}}%
\pgfpathlineto{\pgfqpoint{6.407676in}{0.596905in}}%
\pgfpathlineto{\pgfqpoint{6.411156in}{0.592495in}}%
\pgfpathlineto{\pgfqpoint{6.420305in}{0.596895in}}%
\pgfpathlineto{\pgfqpoint{6.417981in}{0.600993in}}%
\pgfpathlineto{\pgfqpoint{6.419203in}{0.604989in}}%
\pgfpathlineto{\pgfqpoint{6.421026in}{0.605636in}}%
\pgfpathlineto{\pgfqpoint{6.423249in}{0.603897in}}%
\pgfpathlineto{\pgfqpoint{6.413888in}{0.607908in}}%
\pgfpathlineto{\pgfqpoint{6.410101in}{0.609040in}}%
\pgfpathlineto{\pgfqpoint{6.409573in}{0.603279in}}%
\pgfpathlineto{\pgfqpoint{6.412928in}{0.591011in}}%
\pgfpathlineto{\pgfqpoint{6.403100in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{6.413271in}{0.591474in}}%
\pgfpathlineto{\pgfqpoint{6.415404in}{0.589011in}}%
\pgfpathlineto{\pgfqpoint{6.418986in}{0.601855in}}%
\pgfpathlineto{\pgfqpoint{6.417582in}{0.602360in}}%
\pgfpathlineto{\pgfqpoint{6.402453in}{0.560050in}}%
\pgfpathlineto{\pgfqpoint{6.399433in}{0.532442in}}%
\pgfpathlineto{\pgfqpoint{6.454579in}{0.543529in}}%
\pgfpathlineto{\pgfqpoint{6.445890in}{0.547960in}}%
\pgfpathlineto{\pgfqpoint{6.394930in}{0.599441in}}%
\pgfpathlineto{\pgfqpoint{6.365511in}{0.624684in}}%
\pgfpathlineto{\pgfqpoint{6.365773in}{0.614781in}}%
\pgfpathlineto{\pgfqpoint{6.371688in}{0.611174in}}%
\pgfpathlineto{\pgfqpoint{6.404889in}{0.569866in}}%
\pgfpathlineto{\pgfqpoint{6.411475in}{0.560140in}}%
\pgfpathlineto{\pgfqpoint{6.365160in}{0.606443in}}%
\pgfpathlineto{\pgfqpoint{6.345567in}{0.634315in}}%
\pgfpathlineto{\pgfqpoint{6.347237in}{0.628754in}}%
\pgfpathlineto{\pgfqpoint{6.380905in}{0.600516in}}%
\pgfpathlineto{\pgfqpoint{6.410630in}{0.569559in}}%
\pgfpathlineto{\pgfqpoint{6.407853in}{0.554215in}}%
\pgfpathlineto{\pgfqpoint{6.418282in}{0.589817in}}%
\pgfpathlineto{\pgfqpoint{6.368041in}{0.604480in}}%
\pgfpathlineto{\pgfqpoint{6.416405in}{0.591156in}}%
\pgfpathlineto{\pgfqpoint{6.431435in}{0.595809in}}%
\pgfpathlineto{\pgfqpoint{6.426724in}{0.594551in}}%
\pgfpathlineto{\pgfqpoint{6.419251in}{0.588855in}}%
\pgfpathlineto{\pgfqpoint{6.413523in}{0.585234in}}%
\pgfpathlineto{\pgfqpoint{6.399153in}{0.590203in}}%
\pgfpathlineto{\pgfqpoint{6.387066in}{0.608647in}}%
\pgfpathlineto{\pgfqpoint{6.387161in}{0.612043in}}%
\pgfpathlineto{\pgfqpoint{6.390737in}{0.606497in}}%
\pgfpathlineto{\pgfqpoint{6.395329in}{0.609761in}}%
\pgfpathlineto{\pgfqpoint{6.399404in}{0.619364in}}%
\pgfpathlineto{\pgfqpoint{6.409139in}{0.601737in}}%
\pgfpathlineto{\pgfqpoint{6.407992in}{0.606621in}}%
\pgfpathlineto{\pgfqpoint{6.403699in}{0.647231in}}%
\pgfpathlineto{\pgfqpoint{6.402302in}{0.644963in}}%
\pgfpathlineto{\pgfqpoint{6.406919in}{0.638147in}}%
\pgfpathlineto{\pgfqpoint{6.380629in}{0.628024in}}%
\pgfpathlineto{\pgfqpoint{6.384833in}{0.603030in}}%
\pgfpathlineto{\pgfqpoint{6.374288in}{0.573342in}}%
\pgfpathlineto{\pgfqpoint{6.376845in}{0.575304in}}%
\pgfpathlineto{\pgfqpoint{6.372269in}{0.579996in}}%
\pgfpathlineto{\pgfqpoint{6.385597in}{0.572992in}}%
\pgfpathlineto{\pgfqpoint{6.381957in}{0.566256in}}%
\pgfpathlineto{\pgfqpoint{6.382057in}{0.571045in}}%
\pgfpathlineto{\pgfqpoint{6.376410in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{6.372703in}{0.578717in}}%
\pgfpathlineto{\pgfqpoint{6.374593in}{0.559078in}}%
\pgfpathlineto{\pgfqpoint{6.371863in}{0.554990in}}%
\pgfpathlineto{\pgfqpoint{6.390616in}{0.569329in}}%
\pgfpathlineto{\pgfqpoint{6.383514in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{6.382769in}{0.546385in}}%
\pgfpathlineto{\pgfqpoint{6.386865in}{0.545457in}}%
\pgfpathlineto{\pgfqpoint{6.410349in}{0.542838in}}%
\pgfpathlineto{\pgfqpoint{6.435167in}{0.538949in}}%
\pgfpathlineto{\pgfqpoint{6.433691in}{0.548454in}}%
\pgfpathlineto{\pgfqpoint{6.415506in}{0.555640in}}%
\pgfpathlineto{\pgfqpoint{6.393894in}{0.568641in}}%
\pgfpathlineto{\pgfqpoint{6.397663in}{0.574541in}}%
\pgfpathlineto{\pgfqpoint{6.393423in}{0.571367in}}%
\pgfpathlineto{\pgfqpoint{6.393683in}{0.596213in}}%
\pgfpathlineto{\pgfqpoint{6.399054in}{0.580869in}}%
\pgfpathlineto{\pgfqpoint{6.395707in}{0.575501in}}%
\pgfpathlineto{\pgfqpoint{6.404560in}{0.575637in}}%
\pgfpathlineto{\pgfqpoint{6.407654in}{0.578073in}}%
\pgfpathlineto{\pgfqpoint{6.449991in}{0.572204in}}%
\pgfpathlineto{\pgfqpoint{6.397787in}{0.588116in}}%
\pgfpathlineto{\pgfqpoint{6.449276in}{0.608886in}}%
\pgfpathlineto{\pgfqpoint{6.473572in}{0.622978in}}%
\pgfpathlineto{\pgfqpoint{6.463997in}{0.622792in}}%
\pgfpathlineto{\pgfqpoint{6.445011in}{0.631849in}}%
\pgfpathlineto{\pgfqpoint{6.464076in}{0.643527in}}%
\pgfpathlineto{\pgfqpoint{6.474015in}{0.640711in}}%
\pgfpathlineto{\pgfqpoint{6.465948in}{0.632040in}}%
\pgfpathlineto{\pgfqpoint{6.453940in}{0.632307in}}%
\pgfpathlineto{\pgfqpoint{6.448942in}{0.631361in}}%
\pgfpathlineto{\pgfqpoint{6.484859in}{0.637898in}}%
\pgfpathlineto{\pgfqpoint{6.482174in}{0.632420in}}%
\pgfpathlineto{\pgfqpoint{6.456214in}{0.635485in}}%
\pgfpathlineto{\pgfqpoint{6.465190in}{0.636030in}}%
\pgfpathlineto{\pgfqpoint{6.494273in}{0.639389in}}%
\pgfpathlineto{\pgfqpoint{6.464434in}{0.680788in}}%
\pgfpathlineto{\pgfqpoint{6.468512in}{0.684319in}}%
\pgfpathlineto{\pgfqpoint{6.469125in}{0.692116in}}%
\pgfpathlineto{\pgfqpoint{6.471133in}{0.682232in}}%
\pgfpathlineto{\pgfqpoint{6.472582in}{0.684907in}}%
\pgfpathlineto{\pgfqpoint{6.473435in}{0.685616in}}%
\pgfpathlineto{\pgfqpoint{6.472900in}{0.683119in}}%
\pgfpathlineto{\pgfqpoint{6.472140in}{0.683552in}}%
\pgfpathlineto{\pgfqpoint{6.464445in}{0.699442in}}%
\pgfpathlineto{\pgfqpoint{6.457902in}{0.704588in}}%
\pgfpathlineto{\pgfqpoint{6.469699in}{0.683367in}}%
\pgfpathlineto{\pgfqpoint{6.469981in}{0.683670in}}%
\pgfpathlineto{\pgfqpoint{6.471124in}{0.686690in}}%
\pgfpathlineto{\pgfqpoint{6.465410in}{0.699479in}}%
\pgfpathlineto{\pgfqpoint{6.446974in}{0.706691in}}%
\pgfpathlineto{\pgfqpoint{6.469231in}{0.666479in}}%
\pgfpathlineto{\pgfqpoint{6.425099in}{0.622698in}}%
\pgfpathlineto{\pgfqpoint{6.430773in}{0.617601in}}%
\pgfpathlineto{\pgfqpoint{6.422176in}{0.597567in}}%
\pgfpathlineto{\pgfqpoint{6.429224in}{0.619176in}}%
\pgfpathlineto{\pgfqpoint{6.429139in}{0.614298in}}%
\pgfpathlineto{\pgfqpoint{6.427677in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{6.428803in}{0.611456in}}%
\pgfpathlineto{\pgfqpoint{6.429452in}{0.610226in}}%
\pgfpathlineto{\pgfqpoint{6.432355in}{0.609869in}}%
\pgfpathlineto{\pgfqpoint{6.412934in}{0.612536in}}%
\pgfpathlineto{\pgfqpoint{6.419348in}{0.611923in}}%
\pgfpathlineto{\pgfqpoint{6.430145in}{0.618425in}}%
\pgfpathlineto{\pgfqpoint{6.480908in}{0.610836in}}%
\pgfpathlineto{\pgfqpoint{6.450392in}{0.602949in}}%
\pgfpathlineto{\pgfqpoint{6.423034in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{6.424527in}{0.597378in}}%
\pgfpathlineto{\pgfqpoint{6.428030in}{0.585066in}}%
\pgfpathlineto{\pgfqpoint{6.431145in}{0.601813in}}%
\pgfpathlineto{\pgfqpoint{6.431071in}{0.616458in}}%
\pgfpathlineto{\pgfqpoint{6.434484in}{0.623619in}}%
\pgfpathlineto{\pgfqpoint{6.437980in}{0.606955in}}%
\pgfpathlineto{\pgfqpoint{6.434417in}{0.588651in}}%
\pgfpathlineto{\pgfqpoint{6.449955in}{0.598054in}}%
\pgfpathlineto{\pgfqpoint{6.365879in}{0.612206in}}%
\pgfpathlineto{\pgfqpoint{6.403761in}{0.634837in}}%
\pgfpathlineto{\pgfqpoint{6.459121in}{0.684929in}}%
\pgfpathlineto{\pgfqpoint{6.441341in}{0.684163in}}%
\pgfpathlineto{\pgfqpoint{6.432080in}{0.697531in}}%
\pgfpathlineto{\pgfqpoint{6.444023in}{0.679321in}}%
\pgfpathlineto{\pgfqpoint{6.434621in}{0.662439in}}%
\pgfpathlineto{\pgfqpoint{6.458098in}{0.707689in}}%
\pgfpathlineto{\pgfqpoint{6.464156in}{0.732103in}}%
\pgfpathlineto{\pgfqpoint{6.454911in}{0.723437in}}%
\pgfpathlineto{\pgfqpoint{6.450170in}{0.721753in}}%
\pgfpathlineto{\pgfqpoint{6.435772in}{0.736699in}}%
\pgfpathlineto{\pgfqpoint{6.453998in}{0.743659in}}%
\pgfpathlineto{\pgfqpoint{6.470587in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{6.441218in}{0.763620in}}%
\pgfpathlineto{\pgfqpoint{6.436571in}{0.759434in}}%
\pgfpathlineto{\pgfqpoint{6.452002in}{0.717498in}}%
\pgfpathlineto{\pgfqpoint{6.423234in}{0.674064in}}%
\pgfpathlineto{\pgfqpoint{6.402335in}{0.670768in}}%
\pgfpathlineto{\pgfqpoint{6.408698in}{0.666003in}}%
\pgfpathlineto{\pgfqpoint{6.430534in}{0.677255in}}%
\pgfpathlineto{\pgfqpoint{6.448461in}{0.733232in}}%
\pgfpathlineto{\pgfqpoint{6.451638in}{0.711798in}}%
\pgfpathlineto{\pgfqpoint{6.440722in}{0.670908in}}%
\pgfpathlineto{\pgfqpoint{6.437036in}{0.675076in}}%
\pgfpathlineto{\pgfqpoint{6.432712in}{0.704774in}}%
\pgfpathlineto{\pgfqpoint{6.422556in}{0.694658in}}%
\pgfpathlineto{\pgfqpoint{6.434767in}{0.677717in}}%
\pgfpathlineto{\pgfqpoint{6.420639in}{0.654284in}}%
\pgfpathlineto{\pgfqpoint{6.430623in}{0.636903in}}%
\pgfpathlineto{\pgfqpoint{6.473230in}{0.599751in}}%
\pgfpathlineto{\pgfqpoint{6.463895in}{0.599532in}}%
\pgfpathlineto{\pgfqpoint{6.467451in}{0.593418in}}%
\pgfpathlineto{\pgfqpoint{6.467997in}{0.591695in}}%
\pgfpathlineto{\pgfqpoint{6.469153in}{0.592202in}}%
\pgfpathlineto{\pgfqpoint{6.459646in}{0.604935in}}%
\pgfpathlineto{\pgfqpoint{6.455484in}{0.618055in}}%
\pgfpathlineto{\pgfqpoint{6.454463in}{0.643824in}}%
\pgfpathlineto{\pgfqpoint{6.452279in}{0.643400in}}%
\pgfpathlineto{\pgfqpoint{6.455404in}{0.631691in}}%
\pgfpathlineto{\pgfqpoint{6.457733in}{0.608075in}}%
\pgfpathlineto{\pgfqpoint{6.459038in}{0.604796in}}%
\pgfpathlineto{\pgfqpoint{6.460417in}{0.604570in}}%
\pgfpathlineto{\pgfqpoint{6.459759in}{0.603456in}}%
\pgfpathlineto{\pgfqpoint{6.458548in}{0.605051in}}%
\pgfpathlineto{\pgfqpoint{6.461041in}{0.604662in}}%
\pgfpathlineto{\pgfqpoint{6.461523in}{0.605917in}}%
\pgfpathlineto{\pgfqpoint{6.468241in}{0.607499in}}%
\pgfpathlineto{\pgfqpoint{6.452193in}{0.608041in}}%
\pgfpathlineto{\pgfqpoint{6.471317in}{0.559921in}}%
\pgfpathlineto{\pgfqpoint{6.502040in}{0.537497in}}%
\pgfpathlineto{\pgfqpoint{6.504126in}{0.532843in}}%
\pgfpathlineto{\pgfqpoint{6.488897in}{0.538426in}}%
\pgfpathlineto{\pgfqpoint{6.475509in}{0.546530in}}%
\pgfpathlineto{\pgfqpoint{6.476006in}{0.547153in}}%
\pgfpathlineto{\pgfqpoint{6.475131in}{0.555328in}}%
\pgfpathlineto{\pgfqpoint{6.483069in}{0.560233in}}%
\pgfpathlineto{\pgfqpoint{6.460144in}{0.580425in}}%
\pgfpathlineto{\pgfqpoint{6.423775in}{0.584959in}}%
\pgfpathlineto{\pgfqpoint{6.410781in}{0.585682in}}%
\pgfpathlineto{\pgfqpoint{6.444915in}{0.608325in}}%
\pgfpathlineto{\pgfqpoint{6.425161in}{0.577759in}}%
\pgfpathlineto{\pgfqpoint{6.394159in}{0.626878in}}%
\pgfpathlineto{\pgfqpoint{6.374387in}{0.633816in}}%
\pgfpathlineto{\pgfqpoint{6.371736in}{0.637369in}}%
\pgfpathlineto{\pgfqpoint{6.375660in}{0.637075in}}%
\pgfpathlineto{\pgfqpoint{6.374366in}{0.648898in}}%
\pgfpathlineto{\pgfqpoint{6.374100in}{0.648749in}}%
\pgfpathlineto{\pgfqpoint{6.383170in}{0.655783in}}%
\pgfpathlineto{\pgfqpoint{6.378361in}{0.653069in}}%
\pgfpathlineto{\pgfqpoint{6.313840in}{0.626727in}}%
\pgfpathlineto{\pgfqpoint{6.275489in}{0.650927in}}%
\pgfpathlineto{\pgfqpoint{6.254843in}{0.617807in}}%
\pgfpathlineto{\pgfqpoint{6.219497in}{0.660281in}}%
\pgfpathlineto{\pgfqpoint{6.252204in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{6.301437in}{0.619973in}}%
\pgfpathlineto{\pgfqpoint{6.298409in}{0.662536in}}%
\pgfpathlineto{\pgfqpoint{6.288088in}{0.633024in}}%
\pgfpathlineto{\pgfqpoint{6.288373in}{0.655886in}}%
\pgfpathlineto{\pgfqpoint{6.255879in}{0.674236in}}%
\pgfpathlineto{\pgfqpoint{6.274106in}{0.674256in}}%
\pgfpathlineto{\pgfqpoint{6.274549in}{0.675063in}}%
\pgfpathlineto{\pgfqpoint{6.287385in}{0.660681in}}%
\pgfpathlineto{\pgfqpoint{6.270616in}{0.642478in}}%
\pgfpathlineto{\pgfqpoint{6.255680in}{0.622361in}}%
\pgfpathlineto{\pgfqpoint{6.264596in}{0.617743in}}%
\pgfpathlineto{\pgfqpoint{6.267018in}{0.613784in}}%
\pgfpathlineto{\pgfqpoint{6.261351in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{6.255441in}{0.613801in}}%
\pgfpathlineto{\pgfqpoint{6.274930in}{0.652539in}}%
\pgfpathlineto{\pgfqpoint{6.225108in}{0.666000in}}%
\pgfpathlineto{\pgfqpoint{6.180043in}{0.640540in}}%
\pgfpathlineto{\pgfqpoint{6.180089in}{0.634175in}}%
\pgfpathlineto{\pgfqpoint{6.182275in}{0.637067in}}%
\pgfpathlineto{\pgfqpoint{6.213836in}{0.696657in}}%
\pgfpathlineto{\pgfqpoint{6.230698in}{0.676833in}}%
\pgfpathlineto{\pgfqpoint{6.243067in}{0.670460in}}%
\pgfpathlineto{\pgfqpoint{6.221301in}{0.661124in}}%
\pgfpathlineto{\pgfqpoint{6.221797in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{6.220763in}{0.642257in}}%
\pgfpathlineto{\pgfqpoint{6.221045in}{0.638165in}}%
\pgfpathlineto{\pgfqpoint{6.211083in}{0.643811in}}%
\pgfpathlineto{\pgfqpoint{6.226978in}{0.658412in}}%
\pgfpathlineto{\pgfqpoint{6.236569in}{0.661397in}}%
\pgfpathlineto{\pgfqpoint{6.240568in}{0.667739in}}%
\pgfpathlineto{\pgfqpoint{6.250493in}{0.661571in}}%
\pgfpathlineto{\pgfqpoint{6.251769in}{0.652052in}}%
\pgfpathlineto{\pgfqpoint{6.209951in}{0.554994in}}%
\pgfpathlineto{\pgfqpoint{6.150220in}{0.593877in}}%
\pgfpathlineto{\pgfqpoint{6.138863in}{0.593417in}}%
\pgfpathlineto{\pgfqpoint{6.131841in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{6.130758in}{0.577045in}}%
\pgfpathlineto{\pgfqpoint{6.109534in}{0.528282in}}%
\pgfpathlineto{\pgfqpoint{6.094017in}{0.514599in}}%
\pgfpathlineto{\pgfqpoint{6.091146in}{0.542656in}}%
\pgfpathlineto{\pgfqpoint{6.144302in}{0.578060in}}%
\pgfpathlineto{\pgfqpoint{6.135109in}{0.648316in}}%
\pgfpathlineto{\pgfqpoint{6.157821in}{0.646330in}}%
\pgfpathlineto{\pgfqpoint{6.140367in}{0.643464in}}%
\pgfpathlineto{\pgfqpoint{6.141957in}{0.626827in}}%
\pgfpathlineto{\pgfqpoint{6.159433in}{0.628516in}}%
\pgfpathlineto{\pgfqpoint{6.155775in}{0.636813in}}%
\pgfpathlineto{\pgfqpoint{6.149373in}{0.629450in}}%
\pgfpathlineto{\pgfqpoint{6.148788in}{0.633537in}}%
\pgfpathlineto{\pgfqpoint{6.150155in}{0.623314in}}%
\pgfpathlineto{\pgfqpoint{6.152141in}{0.620722in}}%
\pgfpathlineto{\pgfqpoint{6.148108in}{0.619043in}}%
\pgfpathlineto{\pgfqpoint{6.153065in}{0.598849in}}%
\pgfpathlineto{\pgfqpoint{6.167955in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{6.171347in}{0.641424in}}%
\pgfpathlineto{\pgfqpoint{6.170965in}{0.644448in}}%
\pgfpathlineto{\pgfqpoint{6.120685in}{0.610751in}}%
\pgfpathlineto{\pgfqpoint{6.110269in}{0.627482in}}%
\pgfpathlineto{\pgfqpoint{6.131378in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{6.130693in}{0.634969in}}%
\pgfpathlineto{\pgfqpoint{6.130802in}{0.643922in}}%
\pgfpathlineto{\pgfqpoint{6.137146in}{0.645567in}}%
\pgfpathlineto{\pgfqpoint{6.129603in}{0.635953in}}%
\pgfpathlineto{\pgfqpoint{6.134626in}{0.634631in}}%
\pgfpathlineto{\pgfqpoint{6.133976in}{0.636549in}}%
\pgfpathlineto{\pgfqpoint{6.131061in}{0.628684in}}%
\pgfpathlineto{\pgfqpoint{6.131101in}{0.625473in}}%
\pgfpathlineto{\pgfqpoint{6.123622in}{0.622820in}}%
\pgfpathlineto{\pgfqpoint{6.141860in}{0.630720in}}%
\pgfpathlineto{\pgfqpoint{6.132221in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{6.129374in}{0.626649in}}%
\pgfpathlineto{\pgfqpoint{6.142107in}{0.631862in}}%
\pgfpathlineto{\pgfqpoint{6.131696in}{0.628037in}}%
\pgfpathlineto{\pgfqpoint{6.119875in}{0.626661in}}%
\pgfpathlineto{\pgfqpoint{6.127690in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{6.125183in}{0.635223in}}%
\pgfpathlineto{\pgfqpoint{6.119604in}{0.615212in}}%
\pgfpathlineto{\pgfqpoint{6.122952in}{0.622093in}}%
\pgfpathlineto{\pgfqpoint{6.125419in}{0.622882in}}%
\pgfpathlineto{\pgfqpoint{6.124140in}{0.616393in}}%
\pgfpathlineto{\pgfqpoint{6.133959in}{0.628594in}}%
\pgfpathlineto{\pgfqpoint{6.143676in}{0.610599in}}%
\pgfpathlineto{\pgfqpoint{6.141419in}{0.604433in}}%
\pgfpathlineto{\pgfqpoint{6.172045in}{0.603090in}}%
\pgfpathlineto{\pgfqpoint{6.164835in}{0.605394in}}%
\pgfpathlineto{\pgfqpoint{6.192818in}{0.586737in}}%
\pgfpathlineto{\pgfqpoint{6.167537in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{6.185158in}{0.589992in}}%
\pgfpathlineto{\pgfqpoint{6.200208in}{0.585471in}}%
\pgfpathlineto{\pgfqpoint{6.203781in}{0.588186in}}%
\pgfpathlineto{\pgfqpoint{6.201675in}{0.587154in}}%
\pgfpathlineto{\pgfqpoint{6.191937in}{0.598731in}}%
\pgfpathlineto{\pgfqpoint{6.177972in}{0.605617in}}%
\pgfpathlineto{\pgfqpoint{6.165941in}{0.603168in}}%
\pgfpathlineto{\pgfqpoint{6.158454in}{0.605081in}}%
\pgfpathlineto{\pgfqpoint{6.158072in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{6.165034in}{0.618729in}}%
\pgfpathlineto{\pgfqpoint{6.171428in}{0.627010in}}%
\pgfpathlineto{\pgfqpoint{6.214830in}{0.607750in}}%
\pgfpathlineto{\pgfqpoint{6.184789in}{0.629825in}}%
\pgfpathlineto{\pgfqpoint{6.165789in}{0.636826in}}%
\pgfpathlineto{\pgfqpoint{6.167487in}{0.633884in}}%
\pgfpathlineto{\pgfqpoint{6.169632in}{0.632710in}}%
\pgfpathlineto{\pgfqpoint{6.173982in}{0.636957in}}%
\pgfpathlineto{\pgfqpoint{6.167309in}{0.654668in}}%
\pgfpathlineto{\pgfqpoint{6.154205in}{0.647649in}}%
\pgfpathlineto{\pgfqpoint{6.165035in}{0.644876in}}%
\pgfpathlineto{\pgfqpoint{6.158778in}{0.643825in}}%
\pgfpathlineto{\pgfqpoint{6.160493in}{0.637036in}}%
\pgfpathlineto{\pgfqpoint{6.163825in}{0.648911in}}%
\pgfpathlineto{\pgfqpoint{6.169691in}{0.626786in}}%
\pgfpathlineto{\pgfqpoint{6.170750in}{0.612380in}}%
\pgfpathlineto{\pgfqpoint{6.179439in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{6.193959in}{0.598575in}}%
\pgfpathlineto{\pgfqpoint{6.155282in}{0.574015in}}%
\pgfpathlineto{\pgfqpoint{6.145026in}{0.569954in}}%
\pgfpathlineto{\pgfqpoint{6.137257in}{0.568538in}}%
\pgfpathlineto{\pgfqpoint{6.117919in}{0.559834in}}%
\pgfpathlineto{\pgfqpoint{6.142749in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{6.192678in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{6.209527in}{0.547453in}}%
\pgfpathlineto{\pgfqpoint{6.210454in}{0.550690in}}%
\pgfpathlineto{\pgfqpoint{6.202577in}{0.556559in}}%
\pgfpathlineto{\pgfqpoint{6.201405in}{0.549954in}}%
\pgfpathlineto{\pgfqpoint{6.209002in}{0.550548in}}%
\pgfpathlineto{\pgfqpoint{6.205648in}{0.554353in}}%
\pgfpathlineto{\pgfqpoint{6.212679in}{0.555617in}}%
\pgfpathlineto{\pgfqpoint{6.223353in}{0.551111in}}%
\pgfpathlineto{\pgfqpoint{6.234997in}{0.542480in}}%
\pgfpathlineto{\pgfqpoint{6.234488in}{0.543479in}}%
\pgfpathlineto{\pgfqpoint{6.220170in}{0.548515in}}%
\pgfpathlineto{\pgfqpoint{6.231383in}{0.549417in}}%
\pgfpathlineto{\pgfqpoint{6.233488in}{0.544566in}}%
\pgfpathlineto{\pgfqpoint{6.181326in}{0.519254in}}%
\pgfpathlineto{\pgfqpoint{6.135409in}{0.469619in}}%
\pgfpathlineto{\pgfqpoint{6.141151in}{0.417607in}}%
\pgfpathlineto{\pgfqpoint{6.078338in}{0.393711in}}%
\pgfpathlineto{\pgfqpoint{6.080041in}{0.373589in}}%
\pgfpathlineto{\pgfqpoint{6.086453in}{0.364645in}}%
\pgfpathlineto{\pgfqpoint{6.046166in}{0.364166in}}%
\pgfpathlineto{\pgfqpoint{6.035913in}{0.362671in}}%
\pgfpathlineto{\pgfqpoint{6.038736in}{0.361510in}}%
\pgfpathlineto{\pgfqpoint{6.030749in}{0.360140in}}%
\pgfpathlineto{\pgfqpoint{6.064219in}{0.350098in}}%
\pgfpathlineto{\pgfqpoint{6.094614in}{0.344452in}}%
\pgfpathlineto{\pgfqpoint{6.069482in}{0.370709in}}%
\pgfpathlineto{\pgfqpoint{6.063247in}{0.391662in}}%
\pgfpathlineto{\pgfqpoint{6.061928in}{0.392612in}}%
\pgfpathlineto{\pgfqpoint{6.052227in}{0.360006in}}%
\pgfpathlineto{\pgfqpoint{6.038595in}{0.357240in}}%
\pgfpathlineto{\pgfqpoint{6.067266in}{0.410771in}}%
\pgfpathlineto{\pgfqpoint{6.135401in}{0.462058in}}%
\pgfpathlineto{\pgfqpoint{6.210318in}{0.513775in}}%
\pgfpathlineto{\pgfqpoint{6.246408in}{0.536242in}}%
\pgfpathlineto{\pgfqpoint{6.311522in}{0.495583in}}%
\pgfpathlineto{\pgfqpoint{6.352337in}{0.492548in}}%
\pgfpathlineto{\pgfqpoint{6.399437in}{0.546674in}}%
\pgfpathlineto{\pgfqpoint{6.382343in}{0.540405in}}%
\pgfpathlineto{\pgfqpoint{6.401455in}{0.546069in}}%
\pgfpathlineto{\pgfqpoint{6.443390in}{0.605492in}}%
\pgfpathlineto{\pgfqpoint{6.490404in}{0.613332in}}%
\pgfpathlineto{\pgfqpoint{6.504493in}{0.618179in}}%
\pgfpathlineto{\pgfqpoint{6.474765in}{0.577415in}}%
\pgfpathlineto{\pgfqpoint{6.521020in}{0.591133in}}%
\pgfpathlineto{\pgfqpoint{6.535582in}{0.587307in}}%
\pgfpathlineto{\pgfqpoint{6.533561in}{0.545344in}}%
\pgfpathlineto{\pgfqpoint{6.555918in}{0.527543in}}%
\pgfpathlineto{\pgfqpoint{6.550834in}{0.503830in}}%
\pgfpathlineto{\pgfqpoint{6.547699in}{0.498906in}}%
\pgfpathlineto{\pgfqpoint{6.548678in}{0.504630in}}%
\pgfpathlineto{\pgfqpoint{6.552818in}{0.505183in}}%
\pgfpathlineto{\pgfqpoint{6.555541in}{0.512404in}}%
\pgfpathlineto{\pgfqpoint{6.530711in}{0.489004in}}%
\pgfpathlineto{\pgfqpoint{6.489421in}{0.466888in}}%
\pgfpathlineto{\pgfqpoint{6.458978in}{0.461882in}}%
\pgfpathlineto{\pgfqpoint{6.461943in}{0.473232in}}%
\pgfpathlineto{\pgfqpoint{6.439893in}{0.457840in}}%
\pgfpathlineto{\pgfqpoint{6.461437in}{0.479557in}}%
\pgfpathlineto{\pgfqpoint{6.435147in}{0.435162in}}%
\pgfpathlineto{\pgfqpoint{6.436656in}{0.386508in}}%
\pgfpathlineto{\pgfqpoint{6.379457in}{0.364804in}}%
\pgfpathlineto{\pgfqpoint{6.381368in}{0.340508in}}%
\pgfpathlineto{\pgfqpoint{6.401676in}{0.329016in}}%
\pgfpathlineto{\pgfqpoint{6.413909in}{0.318909in}}%
\pgfpathlineto{\pgfqpoint{6.379789in}{0.334257in}}%
\pgfpathlineto{\pgfqpoint{6.343562in}{0.334884in}}%
\pgfpathlineto{\pgfqpoint{6.351904in}{0.374257in}}%
\pgfpathlineto{\pgfqpoint{6.429990in}{0.429440in}}%
\pgfpathlineto{\pgfqpoint{6.476395in}{0.505090in}}%
\pgfpathlineto{\pgfqpoint{6.538646in}{0.536522in}}%
\pgfpathlineto{\pgfqpoint{6.547748in}{0.534388in}}%
\pgfpathlineto{\pgfqpoint{6.525364in}{0.520042in}}%
\pgfpathlineto{\pgfqpoint{6.598663in}{0.509535in}}%
\pgfpathlineto{\pgfqpoint{6.622211in}{0.490548in}}%
\pgfpathlineto{\pgfqpoint{6.625973in}{0.502778in}}%
\pgfpathlineto{\pgfqpoint{6.614917in}{0.524482in}}%
\pgfpathlineto{\pgfqpoint{6.610535in}{0.514899in}}%
\pgfpathlineto{\pgfqpoint{6.610488in}{0.519807in}}%
\pgfpathlineto{\pgfqpoint{6.632224in}{0.573512in}}%
\pgfpathlineto{\pgfqpoint{6.648311in}{0.593813in}}%
\pgfpathlineto{\pgfqpoint{6.654608in}{0.614438in}}%
\pgfpathlineto{\pgfqpoint{6.654393in}{0.601933in}}%
\pgfpathlineto{\pgfqpoint{6.678733in}{0.547928in}}%
\pgfpathlineto{\pgfqpoint{6.647796in}{0.552121in}}%
\pgfpathlineto{\pgfqpoint{6.607464in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{6.601595in}{0.623386in}}%
\pgfpathlineto{\pgfqpoint{6.543662in}{0.643562in}}%
\pgfpathlineto{\pgfqpoint{6.541405in}{0.647121in}}%
\pgfpathlineto{\pgfqpoint{6.560869in}{0.649377in}}%
\pgfpathlineto{\pgfqpoint{6.566373in}{0.646228in}}%
\pgfpathlineto{\pgfqpoint{6.590976in}{0.652531in}}%
\pgfpathlineto{\pgfqpoint{6.583178in}{0.649650in}}%
\pgfpathlineto{\pgfqpoint{6.569517in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{6.561707in}{0.648122in}}%
\pgfpathlineto{\pgfqpoint{6.560221in}{0.654619in}}%
\pgfpathlineto{\pgfqpoint{6.545355in}{0.661428in}}%
\pgfpathlineto{\pgfqpoint{6.529361in}{0.674706in}}%
\pgfpathlineto{\pgfqpoint{6.524191in}{0.710823in}}%
\pgfpathlineto{\pgfqpoint{6.482681in}{0.686676in}}%
\pgfpathlineto{\pgfqpoint{6.488629in}{0.656861in}}%
\pgfpathlineto{\pgfqpoint{6.568000in}{0.628108in}}%
\pgfpathlineto{\pgfqpoint{6.565818in}{0.630700in}}%
\pgfpathlineto{\pgfqpoint{6.555222in}{0.637685in}}%
\pgfpathlineto{\pgfqpoint{6.599858in}{0.650112in}}%
\pgfpathlineto{\pgfqpoint{6.612295in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{6.605393in}{0.643139in}}%
\pgfpathlineto{\pgfqpoint{6.604204in}{0.652646in}}%
\pgfpathlineto{\pgfqpoint{6.610481in}{0.656189in}}%
\pgfpathlineto{\pgfqpoint{6.575715in}{0.682686in}}%
\pgfpathlineto{\pgfqpoint{6.592106in}{0.667267in}}%
\pgfpathlineto{\pgfqpoint{6.595243in}{0.679485in}}%
\pgfpathlineto{\pgfqpoint{6.595610in}{0.677265in}}%
\pgfpathlineto{\pgfqpoint{6.605076in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{6.629741in}{0.689461in}}%
\pgfpathlineto{\pgfqpoint{6.621027in}{0.693907in}}%
\pgfpathlineto{\pgfqpoint{6.602138in}{0.685010in}}%
\pgfpathlineto{\pgfqpoint{6.572025in}{0.668205in}}%
\pgfpathlineto{\pgfqpoint{6.564760in}{0.687268in}}%
\pgfpathlineto{\pgfqpoint{6.571181in}{0.705849in}}%
\pgfpathlineto{\pgfqpoint{6.558242in}{0.720119in}}%
\pgfpathlineto{\pgfqpoint{6.552136in}{0.735584in}}%
\pgfpathlineto{\pgfqpoint{6.550717in}{0.713507in}}%
\pgfpathlineto{\pgfqpoint{6.552096in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{6.496273in}{0.736256in}}%
\pgfpathlineto{\pgfqpoint{6.478508in}{0.727271in}}%
\pgfpathlineto{\pgfqpoint{6.495332in}{0.703368in}}%
\pgfpathlineto{\pgfqpoint{6.473558in}{0.719556in}}%
\pgfpathlineto{\pgfqpoint{6.494689in}{0.672172in}}%
\pgfpathlineto{\pgfqpoint{6.477423in}{0.671291in}}%
\pgfpathlineto{\pgfqpoint{6.505777in}{0.653585in}}%
\pgfpathlineto{\pgfqpoint{6.489631in}{0.682768in}}%
\pgfpathlineto{\pgfqpoint{6.479439in}{0.714968in}}%
\pgfpathlineto{\pgfqpoint{6.442851in}{0.746622in}}%
\pgfpathlineto{\pgfqpoint{6.478710in}{0.732199in}}%
\pgfpathlineto{\pgfqpoint{6.475526in}{0.695775in}}%
\pgfpathlineto{\pgfqpoint{6.470887in}{0.734343in}}%
\pgfpathlineto{\pgfqpoint{6.500666in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{6.583805in}{0.671337in}}%
\pgfpathlineto{\pgfqpoint{6.604345in}{0.603531in}}%
\pgfpathlineto{\pgfqpoint{6.618277in}{0.574633in}}%
\pgfpathlineto{\pgfqpoint{6.610982in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{6.602388in}{0.647019in}}%
\pgfpathlineto{\pgfqpoint{6.556646in}{0.665724in}}%
\pgfpathlineto{\pgfqpoint{6.501039in}{0.666325in}}%
\pgfpathlineto{\pgfqpoint{6.492968in}{0.693521in}}%
\pgfpathlineto{\pgfqpoint{6.495022in}{0.691932in}}%
\pgfpathlineto{\pgfqpoint{6.494524in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{6.506396in}{0.711984in}}%
\pgfpathlineto{\pgfqpoint{6.489562in}{0.707693in}}%
\pgfpathlineto{\pgfqpoint{6.505857in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{6.494106in}{0.672186in}}%
\pgfpathlineto{\pgfqpoint{6.464948in}{0.742314in}}%
\pgfpathlineto{\pgfqpoint{6.461023in}{0.796295in}}%
\pgfpathlineto{\pgfqpoint{6.489430in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{6.568657in}{0.671680in}}%
\pgfpathlineto{\pgfqpoint{6.595056in}{0.663703in}}%
\pgfpathlineto{\pgfqpoint{6.524620in}{0.679000in}}%
\pgfpathlineto{\pgfqpoint{6.511285in}{0.689832in}}%
\pgfpathlineto{\pgfqpoint{6.507079in}{0.692309in}}%
\pgfpathlineto{\pgfqpoint{6.507436in}{0.688350in}}%
\pgfpathlineto{\pgfqpoint{6.509347in}{0.684185in}}%
\pgfpathlineto{\pgfqpoint{6.509579in}{0.674904in}}%
\pgfpathlineto{\pgfqpoint{6.523366in}{0.693029in}}%
\pgfpathlineto{\pgfqpoint{6.555037in}{0.712079in}}%
\pgfpathlineto{\pgfqpoint{6.539411in}{0.710913in}}%
\pgfpathlineto{\pgfqpoint{6.541176in}{0.742184in}}%
\pgfpathlineto{\pgfqpoint{6.536712in}{0.739510in}}%
\pgfpathlineto{\pgfqpoint{6.483886in}{0.780754in}}%
\pgfpathlineto{\pgfqpoint{6.476267in}{0.828583in}}%
\pgfpathlineto{\pgfqpoint{6.501896in}{0.832562in}}%
\pgfpathlineto{\pgfqpoint{6.448615in}{0.822957in}}%
\pgfpathlineto{\pgfqpoint{6.464219in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{6.461652in}{0.867271in}}%
\pgfpathlineto{\pgfqpoint{6.437998in}{0.845325in}}%
\pgfpathlineto{\pgfqpoint{6.436432in}{0.841822in}}%
\pgfpathlineto{\pgfqpoint{6.435538in}{0.847254in}}%
\pgfpathlineto{\pgfqpoint{6.462922in}{0.863986in}}%
\pgfpathlineto{\pgfqpoint{6.502422in}{0.882007in}}%
\pgfpathlineto{\pgfqpoint{6.496982in}{0.881190in}}%
\pgfpathlineto{\pgfqpoint{6.485278in}{0.871133in}}%
\pgfpathlineto{\pgfqpoint{6.493862in}{0.871184in}}%
\pgfpathlineto{\pgfqpoint{6.490706in}{0.889627in}}%
\pgfpathlineto{\pgfqpoint{6.462114in}{0.881173in}}%
\pgfpathlineto{\pgfqpoint{6.421357in}{0.888025in}}%
\pgfpathlineto{\pgfqpoint{6.448712in}{0.903505in}}%
\pgfpathlineto{\pgfqpoint{6.460221in}{0.880752in}}%
\pgfpathlineto{\pgfqpoint{6.468188in}{0.857336in}}%
\pgfpathlineto{\pgfqpoint{6.428119in}{0.804602in}}%
\pgfpathlineto{\pgfqpoint{6.410636in}{0.780825in}}%
\pgfpathlineto{\pgfqpoint{6.429552in}{0.776323in}}%
\pgfpathlineto{\pgfqpoint{6.443090in}{0.795426in}}%
\pgfpathlineto{\pgfqpoint{6.483408in}{0.838219in}}%
\pgfpathlineto{\pgfqpoint{6.511415in}{0.857786in}}%
\pgfpathlineto{\pgfqpoint{6.485476in}{0.823545in}}%
\pgfpathlineto{\pgfqpoint{6.471471in}{0.790112in}}%
\pgfpathlineto{\pgfqpoint{6.456253in}{0.860657in}}%
\pgfpathlineto{\pgfqpoint{6.472922in}{0.879765in}}%
\pgfpathlineto{\pgfqpoint{6.476980in}{0.801017in}}%
\pgfpathlineto{\pgfqpoint{6.488833in}{0.774529in}}%
\pgfpathlineto{\pgfqpoint{6.495107in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{6.496517in}{0.800504in}}%
\pgfpathlineto{\pgfqpoint{6.491581in}{0.804675in}}%
\pgfpathlineto{\pgfqpoint{6.516090in}{0.855606in}}%
\pgfpathlineto{\pgfqpoint{6.536228in}{0.903642in}}%
\pgfpathlineto{\pgfqpoint{6.484824in}{0.935216in}}%
\pgfpathlineto{\pgfqpoint{6.488391in}{0.876467in}}%
\pgfpathlineto{\pgfqpoint{6.458261in}{0.854790in}}%
\pgfpathlineto{\pgfqpoint{6.429623in}{0.877679in}}%
\pgfpathlineto{\pgfqpoint{6.432094in}{0.890726in}}%
\pgfpathlineto{\pgfqpoint{6.414856in}{0.901789in}}%
\pgfpathlineto{\pgfqpoint{6.418297in}{0.897614in}}%
\pgfpathlineto{\pgfqpoint{6.444206in}{0.864521in}}%
\pgfpathlineto{\pgfqpoint{6.418008in}{0.854502in}}%
\pgfpathlineto{\pgfqpoint{6.377863in}{0.870483in}}%
\pgfpathlineto{\pgfqpoint{6.457959in}{0.897364in}}%
\pgfpathlineto{\pgfqpoint{6.490062in}{0.939480in}}%
\pgfpathlineto{\pgfqpoint{6.491303in}{0.928742in}}%
\pgfpathlineto{\pgfqpoint{6.490995in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{6.477389in}{0.920217in}}%
\pgfpathlineto{\pgfqpoint{6.474441in}{0.912206in}}%
\pgfpathlineto{\pgfqpoint{6.467816in}{0.911346in}}%
\pgfpathlineto{\pgfqpoint{6.471613in}{0.909650in}}%
\pgfpathlineto{\pgfqpoint{6.474866in}{0.913464in}}%
\pgfpathlineto{\pgfqpoint{6.471369in}{0.918955in}}%
\pgfpathlineto{\pgfqpoint{6.450398in}{0.922866in}}%
\pgfpathlineto{\pgfqpoint{6.470782in}{0.925264in}}%
\pgfpathlineto{\pgfqpoint{6.459938in}{0.897443in}}%
\pgfpathlineto{\pgfqpoint{6.453801in}{0.832941in}}%
\pgfpathlineto{\pgfqpoint{6.472949in}{0.823208in}}%
\pgfpathlineto{\pgfqpoint{6.437271in}{0.888843in}}%
\pgfpathlineto{\pgfqpoint{6.454189in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{6.448835in}{0.897295in}}%
\pgfpathlineto{\pgfqpoint{6.436332in}{0.907929in}}%
\pgfpathlineto{\pgfqpoint{6.417811in}{0.898257in}}%
\pgfpathlineto{\pgfqpoint{6.385026in}{0.930026in}}%
\pgfpathlineto{\pgfqpoint{6.378689in}{0.949349in}}%
\pgfpathlineto{\pgfqpoint{6.409914in}{0.929640in}}%
\pgfpathlineto{\pgfqpoint{6.455161in}{0.905392in}}%
\pgfpathlineto{\pgfqpoint{6.493951in}{0.901422in}}%
\pgfpathlineto{\pgfqpoint{6.522502in}{0.850190in}}%
\pgfpathlineto{\pgfqpoint{6.534823in}{0.840355in}}%
\pgfpathlineto{\pgfqpoint{6.529707in}{0.832471in}}%
\pgfpathlineto{\pgfqpoint{6.534241in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{6.541638in}{0.845454in}}%
\pgfpathlineto{\pgfqpoint{6.535300in}{0.842773in}}%
\pgfpathlineto{\pgfqpoint{6.521972in}{0.869999in}}%
\pgfpathlineto{\pgfqpoint{6.510070in}{0.895592in}}%
\pgfpathlineto{\pgfqpoint{6.552505in}{0.856262in}}%
\pgfpathlineto{\pgfqpoint{6.548530in}{0.851829in}}%
\pgfpathlineto{\pgfqpoint{6.535298in}{0.855824in}}%
\pgfpathlineto{\pgfqpoint{6.535214in}{0.867499in}}%
\pgfpathlineto{\pgfqpoint{6.543315in}{0.863111in}}%
\pgfpathlineto{\pgfqpoint{6.555098in}{0.857920in}}%
\pgfpathlineto{\pgfqpoint{6.538415in}{0.874408in}}%
\pgfpathlineto{\pgfqpoint{6.522812in}{0.895262in}}%
\pgfpathlineto{\pgfqpoint{6.491454in}{0.930662in}}%
\pgfpathlineto{\pgfqpoint{6.468858in}{0.948205in}}%
\pgfpathlineto{\pgfqpoint{6.462076in}{0.950699in}}%
\pgfpathlineto{\pgfqpoint{6.494290in}{0.926542in}}%
\pgfpathlineto{\pgfqpoint{6.545887in}{0.890215in}}%
\pgfpathlineto{\pgfqpoint{6.496877in}{0.911636in}}%
\pgfpathlineto{\pgfqpoint{6.451159in}{0.894922in}}%
\pgfpathlineto{\pgfqpoint{6.511900in}{0.858318in}}%
\pgfpathlineto{\pgfqpoint{6.488686in}{0.923376in}}%
\pgfpathlineto{\pgfqpoint{6.450253in}{0.952940in}}%
\pgfpathlineto{\pgfqpoint{6.442378in}{0.956225in}}%
\pgfpathlineto{\pgfqpoint{6.439150in}{0.955824in}}%
\pgfpathlineto{\pgfqpoint{6.440342in}{0.953778in}}%
\pgfpathlineto{\pgfqpoint{6.442000in}{0.947912in}}%
\pgfpathlineto{\pgfqpoint{6.442325in}{0.948226in}}%
\pgfpathlineto{\pgfqpoint{6.442602in}{0.955462in}}%
\pgfpathlineto{\pgfqpoint{6.445832in}{0.956388in}}%
\pgfpathlineto{\pgfqpoint{6.443612in}{0.959058in}}%
\pgfpathlineto{\pgfqpoint{6.439369in}{0.947171in}}%
\pgfpathlineto{\pgfqpoint{6.465606in}{0.914769in}}%
\pgfpathlineto{\pgfqpoint{6.487759in}{0.897435in}}%
\pgfpathlineto{\pgfqpoint{6.462732in}{0.936645in}}%
\pgfpathlineto{\pgfqpoint{6.451336in}{0.962623in}}%
\pgfpathlineto{\pgfqpoint{6.464913in}{0.963585in}}%
\pgfpathlineto{\pgfqpoint{6.461107in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{6.470219in}{0.963986in}}%
\pgfpathlineto{\pgfqpoint{6.465071in}{0.935000in}}%
\pgfpathlineto{\pgfqpoint{6.478530in}{0.850649in}}%
\pgfpathlineto{\pgfqpoint{6.493313in}{0.828336in}}%
\pgfpathlineto{\pgfqpoint{6.530724in}{0.817089in}}%
\pgfpathlineto{\pgfqpoint{6.504780in}{0.817670in}}%
\pgfpathlineto{\pgfqpoint{6.465567in}{0.827831in}}%
\pgfpathlineto{\pgfqpoint{6.491745in}{0.880840in}}%
\pgfpathlineto{\pgfqpoint{6.475817in}{0.875270in}}%
\pgfpathlineto{\pgfqpoint{6.418380in}{0.880636in}}%
\pgfpathlineto{\pgfqpoint{6.349705in}{0.855342in}}%
\pgfpathlineto{\pgfqpoint{6.340080in}{0.875664in}}%
\pgfpathlineto{\pgfqpoint{6.365984in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{6.395575in}{0.979834in}}%
\pgfpathlineto{\pgfqpoint{6.414196in}{0.995095in}}%
\pgfpathlineto{\pgfqpoint{6.467194in}{0.969469in}}%
\pgfpathlineto{\pgfqpoint{6.453099in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{6.440500in}{0.989632in}}%
\pgfpathlineto{\pgfqpoint{6.461812in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{6.461347in}{0.978140in}}%
\pgfpathlineto{\pgfqpoint{6.446545in}{0.999128in}}%
\pgfpathlineto{\pgfqpoint{6.440375in}{1.002655in}}%
\pgfpathlineto{\pgfqpoint{6.438684in}{0.994597in}}%
\pgfpathlineto{\pgfqpoint{6.443310in}{0.942732in}}%
\pgfpathlineto{\pgfqpoint{6.528802in}{0.838847in}}%
\pgfpathlineto{\pgfqpoint{6.574304in}{0.791097in}}%
\pgfpathlineto{\pgfqpoint{6.555407in}{0.753568in}}%
\pgfpathlineto{\pgfqpoint{6.595982in}{0.714639in}}%
\pgfpathlineto{\pgfqpoint{6.592429in}{0.734841in}}%
\pgfpathlineto{\pgfqpoint{6.562219in}{0.707208in}}%
\pgfpathlineto{\pgfqpoint{6.635725in}{0.660646in}}%
\pgfpathlineto{\pgfqpoint{6.639473in}{0.645857in}}%
\pgfpathlineto{\pgfqpoint{6.577916in}{0.651634in}}%
\pgfpathlineto{\pgfqpoint{6.573381in}{0.651412in}}%
\pgfpathlineto{\pgfqpoint{6.596471in}{0.628750in}}%
\pgfpathlineto{\pgfqpoint{6.581341in}{0.641572in}}%
\pgfpathlineto{\pgfqpoint{6.589306in}{0.618523in}}%
\pgfpathlineto{\pgfqpoint{6.572164in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{6.573638in}{0.654748in}}%
\pgfpathlineto{\pgfqpoint{6.550492in}{0.664128in}}%
\pgfpathlineto{\pgfqpoint{6.573035in}{0.658355in}}%
\pgfpathlineto{\pgfqpoint{6.595981in}{0.643009in}}%
\pgfpathlineto{\pgfqpoint{6.598628in}{0.638981in}}%
\pgfpathlineto{\pgfqpoint{6.580992in}{0.651896in}}%
\pgfpathlineto{\pgfqpoint{6.533771in}{0.633626in}}%
\pgfpathlineto{\pgfqpoint{6.535088in}{0.608091in}}%
\pgfpathlineto{\pgfqpoint{6.538080in}{0.613746in}}%
\pgfpathlineto{\pgfqpoint{6.537827in}{0.617854in}}%
\pgfpathlineto{\pgfqpoint{6.553635in}{0.641396in}}%
\pgfpathlineto{\pgfqpoint{6.567429in}{0.653719in}}%
\pgfpathlineto{\pgfqpoint{6.572738in}{0.646949in}}%
\pgfpathlineto{\pgfqpoint{6.556203in}{0.661500in}}%
\pgfpathlineto{\pgfqpoint{6.562288in}{0.661780in}}%
\pgfpathlineto{\pgfqpoint{6.558819in}{0.669992in}}%
\pgfpathlineto{\pgfqpoint{6.545350in}{0.646839in}}%
\pgfpathlineto{\pgfqpoint{6.545678in}{0.650462in}}%
\pgfpathlineto{\pgfqpoint{6.537340in}{0.653448in}}%
\pgfpathlineto{\pgfqpoint{6.531106in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{6.525225in}{0.650227in}}%
\pgfpathlineto{\pgfqpoint{6.527537in}{0.649964in}}%
\pgfpathlineto{\pgfqpoint{6.554181in}{0.647474in}}%
\pgfpathlineto{\pgfqpoint{6.601604in}{0.645097in}}%
\pgfpathlineto{\pgfqpoint{6.576488in}{0.665200in}}%
\pgfpathlineto{\pgfqpoint{6.569018in}{0.665838in}}%
\pgfpathlineto{\pgfqpoint{6.583240in}{0.653407in}}%
\pgfpathlineto{\pgfqpoint{6.607127in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{6.606203in}{0.699332in}}%
\pgfpathlineto{\pgfqpoint{6.612694in}{0.715644in}}%
\pgfpathlineto{\pgfqpoint{6.609222in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{6.609603in}{0.714068in}}%
\pgfpathlineto{\pgfqpoint{6.607904in}{0.714638in}}%
\pgfpathlineto{\pgfqpoint{6.604786in}{0.705216in}}%
\pgfpathlineto{\pgfqpoint{6.605529in}{0.705160in}}%
\pgfpathlineto{\pgfqpoint{6.608014in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{6.605115in}{0.701775in}}%
\pgfpathlineto{\pgfqpoint{6.562931in}{0.693122in}}%
\pgfpathlineto{\pgfqpoint{6.577809in}{0.704970in}}%
\pgfpathlineto{\pgfqpoint{6.626245in}{0.736984in}}%
\pgfpathlineto{\pgfqpoint{6.629029in}{0.737340in}}%
\pgfpathlineto{\pgfqpoint{6.629380in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{6.634358in}{0.743903in}}%
\pgfpathlineto{\pgfqpoint{6.631397in}{0.750083in}}%
\pgfpathlineto{\pgfqpoint{6.631907in}{0.761152in}}%
\pgfpathlineto{\pgfqpoint{6.639414in}{0.753908in}}%
\pgfpathlineto{\pgfqpoint{6.626626in}{0.741410in}}%
\pgfpathlineto{\pgfqpoint{6.632024in}{0.731747in}}%
\pgfpathlineto{\pgfqpoint{6.626506in}{0.734267in}}%
\pgfpathlineto{\pgfqpoint{6.635353in}{0.737625in}}%
\pgfpathlineto{\pgfqpoint{6.652683in}{0.753792in}}%
\pgfpathlineto{\pgfqpoint{6.633860in}{0.733622in}}%
\pgfpathlineto{\pgfqpoint{6.586134in}{0.705564in}}%
\pgfpathlineto{\pgfqpoint{6.563295in}{0.666364in}}%
\pgfpathlineto{\pgfqpoint{6.583407in}{0.663696in}}%
\pgfpathlineto{\pgfqpoint{6.583676in}{0.678060in}}%
\pgfpathlineto{\pgfqpoint{6.595762in}{0.689612in}}%
\pgfpathlineto{\pgfqpoint{6.593639in}{0.698590in}}%
\pgfpathlineto{\pgfqpoint{6.600612in}{0.664584in}}%
\pgfpathlineto{\pgfqpoint{6.613368in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{6.616923in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{6.578598in}{0.649062in}}%
\pgfpathlineto{\pgfqpoint{6.585383in}{0.664186in}}%
\pgfpathlineto{\pgfqpoint{6.602979in}{0.706064in}}%
\pgfpathlineto{\pgfqpoint{6.563958in}{0.647093in}}%
\pgfpathlineto{\pgfqpoint{6.542277in}{0.638230in}}%
\pgfpathlineto{\pgfqpoint{6.545537in}{0.658914in}}%
\pgfpathlineto{\pgfqpoint{6.548359in}{0.664770in}}%
\pgfpathlineto{\pgfqpoint{6.553148in}{0.667769in}}%
\pgfpathlineto{\pgfqpoint{6.575289in}{0.674606in}}%
\pgfpathlineto{\pgfqpoint{6.576596in}{0.670737in}}%
\pgfpathlineto{\pgfqpoint{6.581159in}{0.668601in}}%
\pgfpathlineto{\pgfqpoint{6.584651in}{0.668191in}}%
\pgfpathlineto{\pgfqpoint{6.559800in}{0.660774in}}%
\pgfpathlineto{\pgfqpoint{6.555679in}{0.648138in}}%
\pgfpathlineto{\pgfqpoint{6.518994in}{0.558649in}}%
\pgfpathlineto{\pgfqpoint{6.526496in}{0.535736in}}%
\pgfpathlineto{\pgfqpoint{6.544428in}{0.576503in}}%
\pgfpathlineto{\pgfqpoint{6.571809in}{0.624715in}}%
\pgfpathlineto{\pgfqpoint{6.566102in}{0.623630in}}%
\pgfpathlineto{\pgfqpoint{6.558768in}{0.601633in}}%
\pgfpathlineto{\pgfqpoint{6.524620in}{0.651446in}}%
\pgfpathlineto{\pgfqpoint{6.519937in}{0.674512in}}%
\pgfpathlineto{\pgfqpoint{6.502378in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{6.503784in}{0.677983in}}%
\pgfpathlineto{\pgfqpoint{6.497477in}{0.675751in}}%
\pgfpathlineto{\pgfqpoint{6.490054in}{0.672092in}}%
\pgfpathlineto{\pgfqpoint{6.477359in}{0.665159in}}%
\pgfpathlineto{\pgfqpoint{6.467183in}{0.656422in}}%
\pgfpathlineto{\pgfqpoint{6.520990in}{0.635481in}}%
\pgfpathlineto{\pgfqpoint{6.521733in}{0.630458in}}%
\pgfpathlineto{\pgfqpoint{6.520382in}{0.657985in}}%
\pgfpathlineto{\pgfqpoint{6.530862in}{0.654084in}}%
\pgfpathlineto{\pgfqpoint{6.531923in}{0.627353in}}%
\pgfpathlineto{\pgfqpoint{6.536526in}{0.629534in}}%
\pgfpathlineto{\pgfqpoint{6.539975in}{0.634376in}}%
\pgfpathlineto{\pgfqpoint{6.541874in}{0.638069in}}%
\pgfpathlineto{\pgfqpoint{6.543092in}{0.639184in}}%
\pgfpathlineto{\pgfqpoint{6.544431in}{0.651827in}}%
\pgfpathlineto{\pgfqpoint{6.474764in}{0.669478in}}%
\pgfpathlineto{\pgfqpoint{6.460674in}{0.654965in}}%
\pgfpathlineto{\pgfqpoint{6.484153in}{0.664347in}}%
\pgfpathlineto{\pgfqpoint{6.500682in}{0.670197in}}%
\pgfpathlineto{\pgfqpoint{6.500642in}{0.684237in}}%
\pgfpathlineto{\pgfqpoint{6.499832in}{0.688221in}}%
\pgfpathlineto{\pgfqpoint{6.510468in}{0.660172in}}%
\pgfpathlineto{\pgfqpoint{6.469901in}{0.639173in}}%
\pgfpathlineto{\pgfqpoint{6.425783in}{0.623562in}}%
\pgfpathlineto{\pgfqpoint{6.393766in}{0.660147in}}%
\pgfpathlineto{\pgfqpoint{6.380942in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{6.376320in}{0.613948in}}%
\pgfpathlineto{\pgfqpoint{6.377134in}{0.614501in}}%
\pgfpathlineto{\pgfqpoint{6.380970in}{0.604830in}}%
\pgfpathlineto{\pgfqpoint{6.381687in}{0.601828in}}%
\pgfpathlineto{\pgfqpoint{6.387243in}{0.595376in}}%
\pgfpathlineto{\pgfqpoint{6.383041in}{0.596614in}}%
\pgfpathlineto{\pgfqpoint{6.393130in}{0.598301in}}%
\pgfpathlineto{\pgfqpoint{6.395087in}{0.615213in}}%
\pgfpathlineto{\pgfqpoint{6.417831in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{6.401062in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{6.392433in}{0.614292in}}%
\pgfpathlineto{\pgfqpoint{6.392944in}{0.615063in}}%
\pgfpathlineto{\pgfqpoint{6.390201in}{0.615995in}}%
\pgfpathlineto{\pgfqpoint{6.387701in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{6.391586in}{0.621655in}}%
\pgfpathlineto{\pgfqpoint{6.392352in}{0.628182in}}%
\pgfpathlineto{\pgfqpoint{6.385369in}{0.628158in}}%
\pgfpathlineto{\pgfqpoint{6.390255in}{0.618476in}}%
\pgfpathlineto{\pgfqpoint{6.389303in}{0.617299in}}%
\pgfpathlineto{\pgfqpoint{6.392327in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{6.391080in}{0.614121in}}%
\pgfpathlineto{\pgfqpoint{6.387593in}{0.616070in}}%
\pgfpathlineto{\pgfqpoint{6.387007in}{0.618121in}}%
\pgfpathlineto{\pgfqpoint{6.387421in}{0.621189in}}%
\pgfpathlineto{\pgfqpoint{6.388292in}{0.623824in}}%
\pgfpathlineto{\pgfqpoint{6.380445in}{0.626541in}}%
\pgfpathlineto{\pgfqpoint{6.383000in}{0.622724in}}%
\pgfpathlineto{\pgfqpoint{6.362722in}{0.630315in}}%
\pgfpathlineto{\pgfqpoint{6.358400in}{0.637270in}}%
\pgfpathlineto{\pgfqpoint{6.362381in}{0.636239in}}%
\pgfpathlineto{\pgfqpoint{6.378401in}{0.629156in}}%
\pgfpathlineto{\pgfqpoint{6.385845in}{0.622908in}}%
\pgfpathlineto{\pgfqpoint{6.386452in}{0.619563in}}%
\pgfpathlineto{\pgfqpoint{6.388547in}{0.619079in}}%
\pgfpathlineto{\pgfqpoint{6.388847in}{0.621599in}}%
\pgfpathlineto{\pgfqpoint{6.391240in}{0.619587in}}%
\pgfpathlineto{\pgfqpoint{6.392740in}{0.620235in}}%
\pgfpathlineto{\pgfqpoint{6.392825in}{0.624497in}}%
\pgfpathlineto{\pgfqpoint{6.393263in}{0.626236in}}%
\pgfpathlineto{\pgfqpoint{6.400137in}{0.626678in}}%
\pgfpathlineto{\pgfqpoint{6.381974in}{0.626236in}}%
\pgfpathlineto{\pgfqpoint{6.370145in}{0.631145in}}%
\pgfpathlineto{\pgfqpoint{6.370405in}{0.625653in}}%
\pgfpathlineto{\pgfqpoint{6.378318in}{0.618089in}}%
\pgfpathlineto{\pgfqpoint{6.380973in}{0.616689in}}%
\pgfpathlineto{\pgfqpoint{6.376359in}{0.623553in}}%
\pgfpathlineto{\pgfqpoint{6.379532in}{0.627664in}}%
\pgfpathlineto{\pgfqpoint{6.378973in}{0.629011in}}%
\pgfpathlineto{\pgfqpoint{6.389138in}{0.622900in}}%
\pgfpathlineto{\pgfqpoint{6.399358in}{0.629584in}}%
\pgfpathlineto{\pgfqpoint{6.389321in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{6.382375in}{0.620019in}}%
\pgfpathlineto{\pgfqpoint{6.377598in}{0.615083in}}%
\pgfpathlineto{\pgfqpoint{6.367071in}{0.613634in}}%
\pgfpathlineto{\pgfqpoint{6.360491in}{0.685854in}}%
\pgfpathlineto{\pgfqpoint{6.365621in}{0.684528in}}%
\pgfpathlineto{\pgfqpoint{6.396563in}{0.681670in}}%
\pgfpathlineto{\pgfqpoint{6.420823in}{0.730345in}}%
\pgfpathlineto{\pgfqpoint{6.414654in}{0.724081in}}%
\pgfpathlineto{\pgfqpoint{6.432873in}{0.714440in}}%
\pgfpathlineto{\pgfqpoint{6.423255in}{0.680494in}}%
\pgfpathlineto{\pgfqpoint{6.431139in}{0.666390in}}%
\pgfpathlineto{\pgfqpoint{6.450667in}{0.678207in}}%
\pgfpathlineto{\pgfqpoint{6.463889in}{0.679306in}}%
\pgfpathlineto{\pgfqpoint{6.453359in}{0.664985in}}%
\pgfpathlineto{\pgfqpoint{6.461223in}{0.643277in}}%
\pgfpathlineto{\pgfqpoint{6.512345in}{0.652680in}}%
\pgfpathlineto{\pgfqpoint{6.509780in}{0.643454in}}%
\pgfpathlineto{\pgfqpoint{6.465866in}{0.659859in}}%
\pgfpathlineto{\pgfqpoint{6.480664in}{0.669965in}}%
\pgfpathlineto{\pgfqpoint{6.492814in}{0.671480in}}%
\pgfpathlineto{\pgfqpoint{6.484609in}{0.680722in}}%
\pgfpathlineto{\pgfqpoint{6.492327in}{0.679869in}}%
\pgfpathlineto{\pgfqpoint{6.498348in}{0.676035in}}%
\pgfpathlineto{\pgfqpoint{6.486234in}{0.669255in}}%
\pgfpathlineto{\pgfqpoint{6.491558in}{0.675219in}}%
\pgfpathlineto{\pgfqpoint{6.491684in}{0.672736in}}%
\pgfpathlineto{\pgfqpoint{6.480099in}{0.656632in}}%
\pgfpathlineto{\pgfqpoint{6.471671in}{0.671323in}}%
\pgfpathlineto{\pgfqpoint{6.468763in}{0.669696in}}%
\pgfpathlineto{\pgfqpoint{6.468238in}{0.665185in}}%
\pgfpathlineto{\pgfqpoint{6.471539in}{0.667158in}}%
\pgfpathlineto{\pgfqpoint{6.464680in}{0.665019in}}%
\pgfpathlineto{\pgfqpoint{6.452168in}{0.705894in}}%
\pgfpathlineto{\pgfqpoint{6.453517in}{0.700580in}}%
\pgfpathlineto{\pgfqpoint{6.467571in}{0.669512in}}%
\pgfpathlineto{\pgfqpoint{6.479931in}{0.648540in}}%
\pgfpathlineto{\pgfqpoint{6.448227in}{0.703945in}}%
\pgfpathlineto{\pgfqpoint{6.434209in}{0.691960in}}%
\pgfpathlineto{\pgfqpoint{6.433714in}{0.684680in}}%
\pgfpathlineto{\pgfqpoint{6.399917in}{0.646341in}}%
\pgfpathlineto{\pgfqpoint{6.382022in}{0.627512in}}%
\pgfpathlineto{\pgfqpoint{6.396283in}{0.595454in}}%
\pgfpathlineto{\pgfqpoint{6.429125in}{0.673869in}}%
\pgfpathlineto{\pgfqpoint{6.438650in}{0.648791in}}%
\pgfpathlineto{\pgfqpoint{6.446367in}{0.610059in}}%
\pgfpathlineto{\pgfqpoint{6.442918in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{6.471299in}{0.654586in}}%
\pgfpathlineto{\pgfqpoint{6.481796in}{0.648017in}}%
\pgfpathlineto{\pgfqpoint{6.453903in}{0.680023in}}%
\pgfpathlineto{\pgfqpoint{6.452016in}{0.696457in}}%
\pgfpathlineto{\pgfqpoint{6.469777in}{0.635552in}}%
\pgfpathlineto{\pgfqpoint{6.474196in}{0.598618in}}%
\pgfpathlineto{\pgfqpoint{6.551123in}{0.569084in}}%
\pgfpathlineto{\pgfqpoint{6.546007in}{0.542748in}}%
\pgfpathlineto{\pgfqpoint{6.547229in}{0.540717in}}%
\pgfpathlineto{\pgfqpoint{6.467764in}{0.506317in}}%
\pgfpathlineto{\pgfqpoint{6.479895in}{0.509825in}}%
\pgfpathlineto{\pgfqpoint{6.489950in}{0.516916in}}%
\pgfpathlineto{\pgfqpoint{6.488542in}{0.504300in}}%
\pgfpathlineto{\pgfqpoint{6.531105in}{0.470500in}}%
\pgfpathlineto{\pgfqpoint{6.520568in}{0.470851in}}%
\pgfpathlineto{\pgfqpoint{6.518544in}{0.478289in}}%
\pgfpathlineto{\pgfqpoint{6.453247in}{0.445229in}}%
\pgfpathlineto{\pgfqpoint{6.406432in}{0.452641in}}%
\pgfpathlineto{\pgfqpoint{6.468887in}{0.498939in}}%
\pgfpathlineto{\pgfqpoint{6.462648in}{0.485351in}}%
\pgfpathlineto{\pgfqpoint{6.399024in}{0.532625in}}%
\pgfpathlineto{\pgfqpoint{6.418129in}{0.468597in}}%
\pgfpathlineto{\pgfqpoint{6.440695in}{0.489492in}}%
\pgfpathlineto{\pgfqpoint{6.461163in}{0.490646in}}%
\pgfpathlineto{\pgfqpoint{6.424143in}{0.452366in}}%
\pgfpathlineto{\pgfqpoint{6.453814in}{0.471404in}}%
\pgfpathlineto{\pgfqpoint{6.484836in}{0.472612in}}%
\pgfpathlineto{\pgfqpoint{6.493518in}{0.471072in}}%
\pgfpathlineto{\pgfqpoint{6.444320in}{0.467759in}}%
\pgfpathlineto{\pgfqpoint{6.411077in}{0.408954in}}%
\pgfpathlineto{\pgfqpoint{6.412094in}{0.414443in}}%
\pgfpathlineto{\pgfqpoint{6.405021in}{0.425380in}}%
\pgfpathlineto{\pgfqpoint{6.427618in}{0.454454in}}%
\pgfpathlineto{\pgfqpoint{6.417816in}{0.418303in}}%
\pgfpathlineto{\pgfqpoint{6.416397in}{0.405752in}}%
\pgfpathlineto{\pgfqpoint{6.359300in}{0.423026in}}%
\pgfpathlineto{\pgfqpoint{6.380116in}{0.444837in}}%
\pgfpathlineto{\pgfqpoint{6.361194in}{0.506586in}}%
\pgfpathlineto{\pgfqpoint{6.340418in}{0.525731in}}%
\pgfpathlineto{\pgfqpoint{6.374761in}{0.505054in}}%
\pgfpathlineto{\pgfqpoint{6.365044in}{0.565097in}}%
\pgfpathlineto{\pgfqpoint{6.351321in}{0.577180in}}%
\pgfpathlineto{\pgfqpoint{6.349257in}{0.580303in}}%
\pgfpathlineto{\pgfqpoint{6.350993in}{0.566656in}}%
\pgfpathlineto{\pgfqpoint{6.358075in}{0.486285in}}%
\pgfpathlineto{\pgfqpoint{6.340082in}{0.456324in}}%
\pgfpathlineto{\pgfqpoint{6.334408in}{0.497392in}}%
\pgfpathlineto{\pgfqpoint{6.323899in}{0.546901in}}%
\pgfpathlineto{\pgfqpoint{6.274369in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{6.243215in}{0.529321in}}%
\pgfpathlineto{\pgfqpoint{6.258471in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{6.266069in}{0.552922in}}%
\pgfpathlineto{\pgfqpoint{6.243142in}{0.532841in}}%
\pgfpathlineto{\pgfqpoint{6.237564in}{0.529635in}}%
\pgfpathlineto{\pgfqpoint{6.238700in}{0.530558in}}%
\pgfpathlineto{\pgfqpoint{6.274816in}{0.529824in}}%
\pgfpathlineto{\pgfqpoint{6.306436in}{0.510325in}}%
\pgfpathlineto{\pgfqpoint{6.312281in}{0.501297in}}%
\pgfpathlineto{\pgfqpoint{6.326562in}{0.501364in}}%
\pgfpathlineto{\pgfqpoint{6.336712in}{0.512495in}}%
\pgfpathlineto{\pgfqpoint{6.355268in}{0.513856in}}%
\pgfpathlineto{\pgfqpoint{6.320782in}{0.507380in}}%
\pgfpathlineto{\pgfqpoint{6.361683in}{0.531423in}}%
\pgfpathlineto{\pgfqpoint{6.371526in}{0.505723in}}%
\pgfpathlineto{\pgfqpoint{6.362899in}{0.502223in}}%
\pgfpathlineto{\pgfqpoint{6.373777in}{0.502886in}}%
\pgfpathlineto{\pgfqpoint{6.368610in}{0.502027in}}%
\pgfpathlineto{\pgfqpoint{6.369050in}{0.512732in}}%
\pgfpathlineto{\pgfqpoint{6.358635in}{0.499153in}}%
\pgfpathlineto{\pgfqpoint{6.341334in}{0.488691in}}%
\pgfpathlineto{\pgfqpoint{6.330478in}{0.550161in}}%
\pgfpathlineto{\pgfqpoint{6.341128in}{0.501994in}}%
\pgfpathlineto{\pgfqpoint{6.360268in}{0.494505in}}%
\pgfpathlineto{\pgfqpoint{6.373968in}{0.525191in}}%
\pgfpathlineto{\pgfqpoint{6.373458in}{0.517635in}}%
\pgfpathlineto{\pgfqpoint{6.371271in}{0.512249in}}%
\pgfpathlineto{\pgfqpoint{6.362671in}{0.498157in}}%
\pgfpathlineto{\pgfqpoint{6.364753in}{0.497913in}}%
\pgfpathlineto{\pgfqpoint{6.350983in}{0.506963in}}%
\pgfpathlineto{\pgfqpoint{6.334508in}{0.500718in}}%
\pgfpathlineto{\pgfqpoint{6.315806in}{0.466162in}}%
\pgfpathlineto{\pgfqpoint{6.328846in}{0.487276in}}%
\pgfpathlineto{\pgfqpoint{6.330201in}{0.490773in}}%
\pgfpathlineto{\pgfqpoint{6.316389in}{0.474209in}}%
\pgfpathlineto{\pgfqpoint{6.303884in}{0.502116in}}%
\pgfpathlineto{\pgfqpoint{6.345687in}{0.486050in}}%
\pgfpathlineto{\pgfqpoint{6.359088in}{0.485933in}}%
\pgfpathlineto{\pgfqpoint{6.301735in}{0.507488in}}%
\pgfpathlineto{\pgfqpoint{6.301324in}{0.499273in}}%
\pgfpathlineto{\pgfqpoint{6.325270in}{0.508253in}}%
\pgfpathlineto{\pgfqpoint{6.309825in}{0.518438in}}%
\pgfpathlineto{\pgfqpoint{6.317713in}{0.493639in}}%
\pgfpathlineto{\pgfqpoint{6.317940in}{0.483242in}}%
\pgfpathlineto{\pgfqpoint{6.314234in}{0.498538in}}%
\pgfpathlineto{\pgfqpoint{6.319156in}{0.485514in}}%
\pgfpathlineto{\pgfqpoint{6.320800in}{0.484750in}}%
\pgfpathlineto{\pgfqpoint{6.279381in}{0.497133in}}%
\pgfpathlineto{\pgfqpoint{6.274382in}{0.514993in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.520148in}}%
\pgfpathlineto{\pgfqpoint{6.259133in}{0.519756in}}%
\pgfpathlineto{\pgfqpoint{6.265931in}{0.523494in}}%
\pgfpathlineto{\pgfqpoint{6.277483in}{0.532469in}}%
\pgfpathlineto{\pgfqpoint{6.262230in}{0.551763in}}%
\pgfpathlineto{\pgfqpoint{6.270536in}{0.580113in}}%
\pgfpathlineto{\pgfqpoint{6.272571in}{0.569428in}}%
\pgfpathlineto{\pgfqpoint{6.278110in}{0.593470in}}%
\pgfpathlineto{\pgfqpoint{6.303525in}{0.596793in}}%
\pgfpathlineto{\pgfqpoint{6.325815in}{0.588372in}}%
\pgfpathlineto{\pgfqpoint{6.336101in}{0.595518in}}%
\pgfpathlineto{\pgfqpoint{6.344704in}{0.593146in}}%
\pgfpathlineto{\pgfqpoint{6.363874in}{0.579564in}}%
\pgfpathlineto{\pgfqpoint{6.358134in}{0.580609in}}%
\pgfpathlineto{\pgfqpoint{6.362623in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{6.352335in}{0.577765in}}%
\pgfpathlineto{\pgfqpoint{6.335091in}{0.585044in}}%
\pgfpathlineto{\pgfqpoint{6.300081in}{0.603807in}}%
\pgfpathlineto{\pgfqpoint{6.256775in}{0.614020in}}%
\pgfpathlineto{\pgfqpoint{6.277968in}{0.615016in}}%
\pgfpathlineto{\pgfqpoint{6.316494in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{6.309536in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{6.319751in}{0.584087in}}%
\pgfpathlineto{\pgfqpoint{6.328124in}{0.570906in}}%
\pgfpathlineto{\pgfqpoint{6.276216in}{0.614522in}}%
\pgfpathlineto{\pgfqpoint{6.244157in}{0.578691in}}%
\pgfpathlineto{\pgfqpoint{6.266003in}{0.570844in}}%
\pgfpathlineto{\pgfqpoint{6.300572in}{0.542181in}}%
\pgfpathlineto{\pgfqpoint{6.261729in}{0.522903in}}%
\pgfpathlineto{\pgfqpoint{6.262825in}{0.527775in}}%
\pgfpathlineto{\pgfqpoint{6.238160in}{0.557424in}}%
\pgfpathlineto{\pgfqpoint{6.272240in}{0.576421in}}%
\pgfpathlineto{\pgfqpoint{6.224186in}{0.563872in}}%
\pgfpathlineto{\pgfqpoint{6.185213in}{0.555417in}}%
\pgfpathlineto{\pgfqpoint{6.184444in}{0.555998in}}%
\pgfpathlineto{\pgfqpoint{6.192052in}{0.546401in}}%
\pgfpathlineto{\pgfqpoint{6.191744in}{0.551451in}}%
\pgfpathlineto{\pgfqpoint{6.202512in}{0.561453in}}%
\pgfpathlineto{\pgfqpoint{6.214876in}{0.585154in}}%
\pgfpathlineto{\pgfqpoint{6.185115in}{0.590273in}}%
\pgfpathlineto{\pgfqpoint{6.184954in}{0.585496in}}%
\pgfpathlineto{\pgfqpoint{6.187233in}{0.567952in}}%
\pgfpathlineto{\pgfqpoint{6.187798in}{0.519026in}}%
\pgfpathlineto{\pgfqpoint{6.172360in}{0.493078in}}%
\pgfpathlineto{\pgfqpoint{6.150410in}{0.506984in}}%
\pgfpathlineto{\pgfqpoint{6.148359in}{0.516298in}}%
\pgfpathlineto{\pgfqpoint{6.153541in}{0.514867in}}%
\pgfpathlineto{\pgfqpoint{6.156274in}{0.511386in}}%
\pgfpathlineto{\pgfqpoint{6.156009in}{0.507885in}}%
\pgfpathlineto{\pgfqpoint{6.153555in}{0.509898in}}%
\pgfpathlineto{\pgfqpoint{6.157565in}{0.509594in}}%
\pgfpathlineto{\pgfqpoint{6.161078in}{0.508072in}}%
\pgfpathlineto{\pgfqpoint{6.180905in}{0.503500in}}%
\pgfpathlineto{\pgfqpoint{6.154329in}{0.528333in}}%
\pgfpathlineto{\pgfqpoint{6.139966in}{0.540052in}}%
\pgfpathlineto{\pgfqpoint{6.147628in}{0.522680in}}%
\pgfpathlineto{\pgfqpoint{6.152183in}{0.544371in}}%
\pgfpathlineto{\pgfqpoint{6.156131in}{0.557748in}}%
\pgfpathlineto{\pgfqpoint{6.177223in}{0.586836in}}%
\pgfpathlineto{\pgfqpoint{6.154155in}{0.600171in}}%
\pgfpathlineto{\pgfqpoint{6.146346in}{0.605354in}}%
\pgfpathlineto{\pgfqpoint{6.158551in}{0.588272in}}%
\pgfpathlineto{\pgfqpoint{6.159166in}{0.580804in}}%
\pgfpathlineto{\pgfqpoint{6.155427in}{0.578355in}}%
\pgfpathlineto{\pgfqpoint{6.149637in}{0.581454in}}%
\pgfpathlineto{\pgfqpoint{6.152324in}{0.576559in}}%
\pgfpathlineto{\pgfqpoint{6.159231in}{0.574320in}}%
\pgfpathlineto{\pgfqpoint{6.162765in}{0.583486in}}%
\pgfpathlineto{\pgfqpoint{6.160703in}{0.542437in}}%
\pgfpathlineto{\pgfqpoint{6.157073in}{0.539294in}}%
\pgfpathlineto{\pgfqpoint{6.152130in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{6.159764in}{0.607659in}}%
\pgfpathlineto{\pgfqpoint{6.142860in}{0.594086in}}%
\pgfpathlineto{\pgfqpoint{6.138991in}{0.588639in}}%
\pgfpathlineto{\pgfqpoint{6.161173in}{0.609782in}}%
\pgfpathlineto{\pgfqpoint{6.164453in}{0.612026in}}%
\pgfpathlineto{\pgfqpoint{6.153257in}{0.613512in}}%
\pgfpathlineto{\pgfqpoint{6.165333in}{0.607956in}}%
\pgfpathlineto{\pgfqpoint{6.186077in}{0.582786in}}%
\pgfpathlineto{\pgfqpoint{6.191687in}{0.546146in}}%
\pgfpathlineto{\pgfqpoint{6.189552in}{0.563560in}}%
\pgfpathlineto{\pgfqpoint{6.163053in}{0.571374in}}%
\pgfpathlineto{\pgfqpoint{6.174336in}{0.564984in}}%
\pgfpathlineto{\pgfqpoint{6.180454in}{0.565297in}}%
\pgfpathlineto{\pgfqpoint{6.193007in}{0.572448in}}%
\pgfpathlineto{\pgfqpoint{6.187864in}{0.575888in}}%
\pgfpathlineto{\pgfqpoint{6.160773in}{0.647679in}}%
\pgfpathlineto{\pgfqpoint{6.192142in}{0.583120in}}%
\pgfpathlineto{\pgfqpoint{6.191513in}{0.540915in}}%
\pgfpathlineto{\pgfqpoint{6.201441in}{0.501651in}}%
\pgfpathlineto{\pgfqpoint{6.202771in}{0.488345in}}%
\pgfpathlineto{\pgfqpoint{6.210447in}{0.563871in}}%
\pgfpathlineto{\pgfqpoint{6.158613in}{0.649550in}}%
\pgfpathlineto{\pgfqpoint{6.155575in}{0.646220in}}%
\pgfpathlineto{\pgfqpoint{6.159069in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{6.172590in}{0.620883in}}%
\pgfpathlineto{\pgfqpoint{6.195630in}{0.630090in}}%
\pgfpathlineto{\pgfqpoint{6.197848in}{0.632441in}}%
\pgfpathlineto{\pgfqpoint{6.181954in}{0.643573in}}%
\pgfpathlineto{\pgfqpoint{6.179003in}{0.660418in}}%
\pgfpathlineto{\pgfqpoint{6.185936in}{0.630932in}}%
\pgfpathlineto{\pgfqpoint{6.218837in}{0.597862in}}%
\pgfpathlineto{\pgfqpoint{6.182420in}{0.600949in}}%
\pgfpathlineto{\pgfqpoint{6.195129in}{0.623887in}}%
\pgfpathlineto{\pgfqpoint{6.189794in}{0.612142in}}%
\pgfpathlineto{\pgfqpoint{6.165469in}{0.582676in}}%
\pgfpathlineto{\pgfqpoint{6.138958in}{0.539854in}}%
\pgfpathlineto{\pgfqpoint{6.154528in}{0.549505in}}%
\pgfpathlineto{\pgfqpoint{6.136370in}{0.570878in}}%
\pgfpathlineto{\pgfqpoint{6.118444in}{0.598761in}}%
\pgfpathlineto{\pgfqpoint{6.111479in}{0.604839in}}%
\pgfpathlineto{\pgfqpoint{6.169084in}{0.623677in}}%
\pgfpathlineto{\pgfqpoint{6.152334in}{0.605383in}}%
\pgfpathlineto{\pgfqpoint{6.151914in}{0.584751in}}%
\pgfpathlineto{\pgfqpoint{6.176866in}{0.599491in}}%
\pgfpathlineto{\pgfqpoint{6.208660in}{0.610768in}}%
\pgfpathlineto{\pgfqpoint{6.234738in}{0.655292in}}%
\pgfpathlineto{\pgfqpoint{6.242986in}{0.675560in}}%
\pgfpathlineto{\pgfqpoint{6.215605in}{0.665219in}}%
\pgfpathlineto{\pgfqpoint{6.155656in}{0.600333in}}%
\pgfpathlineto{\pgfqpoint{6.152608in}{0.607974in}}%
\pgfpathlineto{\pgfqpoint{6.160665in}{0.604759in}}%
\pgfpathlineto{\pgfqpoint{6.170390in}{0.619184in}}%
\pgfpathlineto{\pgfqpoint{6.143513in}{0.583351in}}%
\pgfpathlineto{\pgfqpoint{6.157093in}{0.531071in}}%
\pgfpathlineto{\pgfqpoint{6.104538in}{0.541332in}}%
\pgfpathlineto{\pgfqpoint{6.085332in}{0.554801in}}%
\pgfpathlineto{\pgfqpoint{6.087568in}{0.563345in}}%
\pgfpathlineto{\pgfqpoint{6.146546in}{0.530510in}}%
\pgfpathlineto{\pgfqpoint{6.165924in}{0.532855in}}%
\pgfpathlineto{\pgfqpoint{6.155061in}{0.552926in}}%
\pgfpathlineto{\pgfqpoint{6.160591in}{0.610500in}}%
\pgfpathlineto{\pgfqpoint{6.164535in}{0.610814in}}%
\pgfpathlineto{\pgfqpoint{6.159694in}{0.581886in}}%
\pgfpathlineto{\pgfqpoint{6.169086in}{0.576597in}}%
\pgfpathlineto{\pgfqpoint{6.169023in}{0.575341in}}%
\pgfpathlineto{\pgfqpoint{6.160501in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{6.155816in}{0.609955in}}%
\pgfpathlineto{\pgfqpoint{6.169622in}{0.641751in}}%
\pgfpathlineto{\pgfqpoint{6.170278in}{0.645862in}}%
\pgfpathlineto{\pgfqpoint{6.167338in}{0.646400in}}%
\pgfpathlineto{\pgfqpoint{6.159973in}{0.642691in}}%
\pgfpathlineto{\pgfqpoint{6.140623in}{0.639177in}}%
\pgfpathlineto{\pgfqpoint{6.123772in}{0.632861in}}%
\pgfpathlineto{\pgfqpoint{6.124330in}{0.630316in}}%
\pgfpathlineto{\pgfqpoint{6.134059in}{0.621033in}}%
\pgfpathlineto{\pgfqpoint{6.144899in}{0.623188in}}%
\pgfpathlineto{\pgfqpoint{6.169570in}{0.639920in}}%
\pgfpathlineto{\pgfqpoint{6.151019in}{0.622643in}}%
\pgfpathlineto{\pgfqpoint{6.146113in}{0.609248in}}%
\pgfpathlineto{\pgfqpoint{6.137220in}{0.614197in}}%
\pgfpathlineto{\pgfqpoint{6.137711in}{0.627474in}}%
\pgfpathlineto{\pgfqpoint{6.140740in}{0.627758in}}%
\pgfpathlineto{\pgfqpoint{6.121821in}{0.599959in}}%
\pgfpathlineto{\pgfqpoint{6.123352in}{0.570412in}}%
\pgfpathlineto{\pgfqpoint{6.140049in}{0.573455in}}%
\pgfpathlineto{\pgfqpoint{6.134550in}{0.620847in}}%
\pgfpathlineto{\pgfqpoint{6.147342in}{0.614245in}}%
\pgfpathlineto{\pgfqpoint{6.160551in}{0.605400in}}%
\pgfpathlineto{\pgfqpoint{6.185382in}{0.622757in}}%
\pgfpathlineto{\pgfqpoint{6.178108in}{0.630689in}}%
\pgfpathlineto{\pgfqpoint{6.175564in}{0.628541in}}%
\pgfpathlineto{\pgfqpoint{6.177883in}{0.629663in}}%
\pgfpathlineto{\pgfqpoint{6.177056in}{0.633355in}}%
\pgfpathlineto{\pgfqpoint{6.163121in}{0.623121in}}%
\pgfpathlineto{\pgfqpoint{6.231528in}{0.611739in}}%
\pgfpathlineto{\pgfqpoint{6.234499in}{0.587781in}}%
\pgfpathlineto{\pgfqpoint{6.191232in}{0.574293in}}%
\pgfpathlineto{\pgfqpoint{6.196981in}{0.624800in}}%
\pgfpathlineto{\pgfqpoint{6.188253in}{0.631584in}}%
\pgfpathlineto{\pgfqpoint{6.188791in}{0.634687in}}%
\pgfpathlineto{\pgfqpoint{6.192159in}{0.632618in}}%
\pgfpathlineto{\pgfqpoint{6.195179in}{0.629626in}}%
\pgfpathlineto{\pgfqpoint{6.190405in}{0.625667in}}%
\pgfpathlineto{\pgfqpoint{6.194953in}{0.608069in}}%
\pgfpathlineto{\pgfqpoint{6.202281in}{0.569267in}}%
\pgfpathlineto{\pgfqpoint{6.204275in}{0.613673in}}%
\pgfpathlineto{\pgfqpoint{6.170113in}{0.630618in}}%
\pgfpathlineto{\pgfqpoint{6.103584in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{6.114646in}{0.646742in}}%
\pgfpathlineto{\pgfqpoint{6.122947in}{0.585260in}}%
\pgfpathlineto{\pgfqpoint{6.115855in}{0.644401in}}%
\pgfpathlineto{\pgfqpoint{6.132049in}{0.647299in}}%
\pgfpathlineto{\pgfqpoint{6.156273in}{0.634073in}}%
\pgfpathlineto{\pgfqpoint{6.158666in}{0.626508in}}%
\pgfpathlineto{\pgfqpoint{6.163640in}{0.624801in}}%
\pgfpathlineto{\pgfqpoint{6.171383in}{0.625453in}}%
\pgfpathlineto{\pgfqpoint{6.210215in}{0.614334in}}%
\pgfpathlineto{\pgfqpoint{6.188225in}{0.584681in}}%
\pgfpathlineto{\pgfqpoint{6.214518in}{0.589052in}}%
\pgfpathlineto{\pgfqpoint{6.239568in}{0.582374in}}%
\pgfpathlineto{\pgfqpoint{6.280867in}{0.582683in}}%
\pgfpathlineto{\pgfqpoint{6.300011in}{0.606831in}}%
\pgfpathlineto{\pgfqpoint{6.234237in}{0.631165in}}%
\pgfpathlineto{\pgfqpoint{6.231077in}{0.591305in}}%
\pgfpathlineto{\pgfqpoint{6.170922in}{0.533833in}}%
\pgfpathlineto{\pgfqpoint{6.148048in}{0.559370in}}%
\pgfpathlineto{\pgfqpoint{6.130544in}{0.589849in}}%
\pgfpathlineto{\pgfqpoint{6.102643in}{0.569693in}}%
\pgfpathlineto{\pgfqpoint{6.100844in}{0.564186in}}%
\pgfpathlineto{\pgfqpoint{6.145325in}{0.558930in}}%
\pgfpathlineto{\pgfqpoint{6.174154in}{0.560747in}}%
\pgfpathlineto{\pgfqpoint{6.155389in}{0.583611in}}%
\pgfpathlineto{\pgfqpoint{6.196512in}{0.535653in}}%
\pgfpathlineto{\pgfqpoint{6.261869in}{0.538103in}}%
\pgfpathlineto{\pgfqpoint{6.189695in}{0.597408in}}%
\pgfpathlineto{\pgfqpoint{6.111474in}{0.585265in}}%
\pgfpathlineto{\pgfqpoint{6.107736in}{0.578578in}}%
\pgfpathlineto{\pgfqpoint{6.095482in}{0.545081in}}%
\pgfpathlineto{\pgfqpoint{6.105403in}{0.523973in}}%
\pgfpathlineto{\pgfqpoint{6.119501in}{0.574267in}}%
\pgfpathlineto{\pgfqpoint{6.135575in}{0.577175in}}%
\pgfpathlineto{\pgfqpoint{6.139089in}{0.575089in}}%
\pgfpathlineto{\pgfqpoint{6.147823in}{0.560743in}}%
\pgfpathlineto{\pgfqpoint{6.127642in}{0.567101in}}%
\pgfpathlineto{\pgfqpoint{6.122173in}{0.560879in}}%
\pgfpathlineto{\pgfqpoint{6.122231in}{0.558481in}}%
\pgfpathlineto{\pgfqpoint{6.137999in}{0.591013in}}%
\pgfpathlineto{\pgfqpoint{6.123607in}{0.584131in}}%
\pgfpathlineto{\pgfqpoint{6.122789in}{0.559602in}}%
\pgfpathlineto{\pgfqpoint{6.148582in}{0.550463in}}%
\pgfpathlineto{\pgfqpoint{6.127967in}{0.558188in}}%
\pgfpathlineto{\pgfqpoint{6.126299in}{0.564597in}}%
\pgfpathlineto{\pgfqpoint{6.128782in}{0.564212in}}%
\pgfpathlineto{\pgfqpoint{6.128642in}{0.562220in}}%
\pgfpathlineto{\pgfqpoint{6.130750in}{0.560937in}}%
\pgfpathlineto{\pgfqpoint{6.130614in}{0.558759in}}%
\pgfpathlineto{\pgfqpoint{6.125230in}{0.564795in}}%
\pgfpathlineto{\pgfqpoint{6.146035in}{0.562748in}}%
\pgfpathlineto{\pgfqpoint{6.139957in}{0.569542in}}%
\pgfpathlineto{\pgfqpoint{6.134442in}{0.573673in}}%
\pgfpathlineto{\pgfqpoint{6.110633in}{0.561729in}}%
\pgfpathlineto{\pgfqpoint{6.128228in}{0.544158in}}%
\pgfpathlineto{\pgfqpoint{6.129197in}{0.520957in}}%
\pgfpathlineto{\pgfqpoint{6.129301in}{0.533070in}}%
\pgfpathlineto{\pgfqpoint{6.137071in}{0.538570in}}%
\pgfpathlineto{\pgfqpoint{6.158039in}{0.521580in}}%
\pgfpathlineto{\pgfqpoint{6.201307in}{0.495841in}}%
\pgfpathlineto{\pgfqpoint{6.220703in}{0.537224in}}%
\pgfpathlineto{\pgfqpoint{6.228993in}{0.569193in}}%
\pgfpathlineto{\pgfqpoint{6.238408in}{0.560902in}}%
\pgfpathlineto{\pgfqpoint{6.214810in}{0.528295in}}%
\pgfpathlineto{\pgfqpoint{6.161141in}{0.547773in}}%
\pgfpathlineto{\pgfqpoint{6.178601in}{0.583820in}}%
\pgfpathlineto{\pgfqpoint{6.100749in}{0.581628in}}%
\pgfpathlineto{\pgfqpoint{6.137975in}{0.522986in}}%
\pgfpathlineto{\pgfqpoint{6.131759in}{0.526794in}}%
\pgfpathlineto{\pgfqpoint{6.124550in}{0.534249in}}%
\pgfpathlineto{\pgfqpoint{6.125442in}{0.541252in}}%
\pgfpathlineto{\pgfqpoint{6.128609in}{0.539560in}}%
\pgfpathlineto{\pgfqpoint{6.131404in}{0.595490in}}%
\pgfpathlineto{\pgfqpoint{6.094564in}{0.555776in}}%
\pgfpathlineto{\pgfqpoint{6.095869in}{0.543160in}}%
\pgfpathlineto{\pgfqpoint{6.097534in}{0.548752in}}%
\pgfpathlineto{\pgfqpoint{6.061409in}{0.565202in}}%
\pgfpathlineto{\pgfqpoint{6.041793in}{0.555121in}}%
\pgfpathlineto{\pgfqpoint{6.062676in}{0.574151in}}%
\pgfpathlineto{\pgfqpoint{6.057038in}{0.562125in}}%
\pgfpathlineto{\pgfqpoint{6.056353in}{0.542701in}}%
\pgfpathlineto{\pgfqpoint{6.038856in}{0.553623in}}%
\pgfpathlineto{\pgfqpoint{6.081348in}{0.561896in}}%
\pgfpathlineto{\pgfqpoint{6.116116in}{0.554915in}}%
\pgfpathlineto{\pgfqpoint{6.091874in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{6.072516in}{0.597093in}}%
\pgfpathlineto{\pgfqpoint{6.102250in}{0.567349in}}%
\pgfpathlineto{\pgfqpoint{6.087689in}{0.558982in}}%
\pgfpathlineto{\pgfqpoint{6.059881in}{0.585498in}}%
\pgfpathlineto{\pgfqpoint{6.048196in}{0.585681in}}%
\pgfpathlineto{\pgfqpoint{5.958018in}{0.532767in}}%
\pgfpathlineto{\pgfqpoint{5.936720in}{0.596325in}}%
\pgfpathlineto{\pgfqpoint{5.924013in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{5.921228in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{5.912514in}{0.584180in}}%
\pgfpathlineto{\pgfqpoint{5.924265in}{0.612298in}}%
\pgfpathlineto{\pgfqpoint{5.926449in}{0.607046in}}%
\pgfpathlineto{\pgfqpoint{5.924512in}{0.608394in}}%
\pgfpathlineto{\pgfqpoint{5.984377in}{0.608099in}}%
\pgfpathlineto{\pgfqpoint{6.008931in}{0.617451in}}%
\pgfpathlineto{\pgfqpoint{6.014289in}{0.627681in}}%
\pgfpathlineto{\pgfqpoint{6.004432in}{0.615642in}}%
\pgfpathlineto{\pgfqpoint{6.027549in}{0.634306in}}%
\pgfpathlineto{\pgfqpoint{6.010774in}{0.613706in}}%
\pgfpathlineto{\pgfqpoint{5.995940in}{0.598622in}}%
\pgfpathlineto{\pgfqpoint{5.986710in}{0.600832in}}%
\pgfpathlineto{\pgfqpoint{5.998841in}{0.600415in}}%
\pgfpathlineto{\pgfqpoint{6.006610in}{0.589615in}}%
\pgfpathlineto{\pgfqpoint{6.012598in}{0.598166in}}%
\pgfpathlineto{\pgfqpoint{6.006515in}{0.641687in}}%
\pgfpathlineto{\pgfqpoint{6.016215in}{0.647550in}}%
\pgfpathlineto{\pgfqpoint{6.003833in}{0.647199in}}%
\pgfpathlineto{\pgfqpoint{5.931465in}{0.566794in}}%
\pgfpathlineto{\pgfqpoint{5.933473in}{0.552003in}}%
\pgfpathlineto{\pgfqpoint{5.920825in}{0.563686in}}%
\pgfpathlineto{\pgfqpoint{5.933819in}{0.594706in}}%
\pgfpathlineto{\pgfqpoint{5.933182in}{0.621526in}}%
\pgfpathlineto{\pgfqpoint{5.940672in}{0.655061in}}%
\pgfpathlineto{\pgfqpoint{5.906429in}{0.654522in}}%
\pgfpathlineto{\pgfqpoint{5.886305in}{0.654711in}}%
\pgfpathlineto{\pgfqpoint{5.939646in}{0.673499in}}%
\pgfpathlineto{\pgfqpoint{5.950889in}{0.630901in}}%
\pgfpathlineto{\pgfqpoint{5.941572in}{0.626160in}}%
\pgfpathlineto{\pgfqpoint{5.958008in}{0.623050in}}%
\pgfpathlineto{\pgfqpoint{5.956134in}{0.610271in}}%
\pgfpathlineto{\pgfqpoint{5.971072in}{0.595143in}}%
\pgfpathlineto{\pgfqpoint{5.962156in}{0.596210in}}%
\pgfpathlineto{\pgfqpoint{5.965624in}{0.608677in}}%
\pgfpathlineto{\pgfqpoint{5.954540in}{0.632240in}}%
\pgfpathlineto{\pgfqpoint{5.948801in}{0.618610in}}%
\pgfpathlineto{\pgfqpoint{5.944581in}{0.598437in}}%
\pgfpathlineto{\pgfqpoint{5.932009in}{0.596056in}}%
\pgfpathlineto{\pgfqpoint{5.931532in}{0.598658in}}%
\pgfpathlineto{\pgfqpoint{5.934458in}{0.615325in}}%
\pgfpathlineto{\pgfqpoint{5.944835in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{5.929841in}{0.646649in}}%
\pgfpathlineto{\pgfqpoint{5.897931in}{0.640629in}}%
\pgfpathlineto{\pgfqpoint{5.899069in}{0.645061in}}%
\pgfpathlineto{\pgfqpoint{5.914113in}{0.649976in}}%
\pgfpathlineto{\pgfqpoint{5.928904in}{0.628488in}}%
\pgfpathlineto{\pgfqpoint{5.911612in}{0.595483in}}%
\pgfpathlineto{\pgfqpoint{5.895561in}{0.633672in}}%
\pgfpathlineto{\pgfqpoint{5.963949in}{0.611739in}}%
\pgfpathlineto{\pgfqpoint{5.982513in}{0.618075in}}%
\pgfpathlineto{\pgfqpoint{6.011436in}{0.632870in}}%
\pgfpathlineto{\pgfqpoint{6.024488in}{0.619806in}}%
\pgfpathlineto{\pgfqpoint{6.019191in}{0.598814in}}%
\pgfpathlineto{\pgfqpoint{6.019403in}{0.584923in}}%
\pgfpathlineto{\pgfqpoint{5.971284in}{0.602289in}}%
\pgfpathlineto{\pgfqpoint{5.978003in}{0.577084in}}%
\pgfpathlineto{\pgfqpoint{5.985048in}{0.571188in}}%
\pgfpathlineto{\pgfqpoint{5.968686in}{0.570268in}}%
\pgfpathlineto{\pgfqpoint{5.926245in}{0.585046in}}%
\pgfpathlineto{\pgfqpoint{5.996271in}{0.591029in}}%
\pgfpathlineto{\pgfqpoint{6.000998in}{0.592146in}}%
\pgfpathlineto{\pgfqpoint{6.043085in}{0.663489in}}%
\pgfpathlineto{\pgfqpoint{6.049283in}{0.651911in}}%
\pgfpathlineto{\pgfqpoint{6.018531in}{0.588676in}}%
\pgfpathlineto{\pgfqpoint{5.996877in}{0.614379in}}%
\pgfpathlineto{\pgfqpoint{6.026561in}{0.583103in}}%
\pgfpathlineto{\pgfqpoint{6.085525in}{0.627766in}}%
\pgfpathlineto{\pgfqpoint{6.142895in}{0.631300in}}%
\pgfpathlineto{\pgfqpoint{6.196502in}{0.619602in}}%
\pgfpathlineto{\pgfqpoint{6.215585in}{0.661094in}}%
\pgfpathlineto{\pgfqpoint{6.233221in}{0.663974in}}%
\pgfpathlineto{\pgfqpoint{6.232536in}{0.654330in}}%
\pgfpathlineto{\pgfqpoint{6.243225in}{0.670016in}}%
\pgfpathlineto{\pgfqpoint{6.239744in}{0.672064in}}%
\pgfpathlineto{\pgfqpoint{6.239512in}{0.674528in}}%
\pgfpathlineto{\pgfqpoint{6.234986in}{0.678336in}}%
\pgfpathlineto{\pgfqpoint{6.233257in}{0.677501in}}%
\pgfpathlineto{\pgfqpoint{6.234392in}{0.677028in}}%
\pgfpathlineto{\pgfqpoint{6.234754in}{0.673905in}}%
\pgfpathlineto{\pgfqpoint{6.237343in}{0.673897in}}%
\pgfpathlineto{\pgfqpoint{6.235836in}{0.666629in}}%
\pgfpathlineto{\pgfqpoint{6.234797in}{0.669984in}}%
\pgfpathlineto{\pgfqpoint{6.234073in}{0.668835in}}%
\pgfpathlineto{\pgfqpoint{6.232051in}{0.659648in}}%
\pgfpathlineto{\pgfqpoint{6.233351in}{0.663556in}}%
\pgfpathlineto{\pgfqpoint{6.235440in}{0.671140in}}%
\pgfpathlineto{\pgfqpoint{6.237533in}{0.673099in}}%
\pgfpathlineto{\pgfqpoint{6.240982in}{0.673395in}}%
\pgfpathlineto{\pgfqpoint{6.242684in}{0.676186in}}%
\pgfpathlineto{\pgfqpoint{6.243444in}{0.680072in}}%
\pgfpathlineto{\pgfqpoint{6.242667in}{0.672321in}}%
\pgfpathlineto{\pgfqpoint{6.241479in}{0.673219in}}%
\pgfpathlineto{\pgfqpoint{6.238528in}{0.673763in}}%
\pgfpathlineto{\pgfqpoint{6.224663in}{0.666355in}}%
\pgfpathlineto{\pgfqpoint{6.226121in}{0.655649in}}%
\pgfpathlineto{\pgfqpoint{6.231486in}{0.653353in}}%
\pgfpathlineto{\pgfqpoint{6.250797in}{0.682057in}}%
\pgfpathlineto{\pgfqpoint{6.253916in}{0.668080in}}%
\pgfpathlineto{\pgfqpoint{6.256636in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{6.264841in}{0.662023in}}%
\pgfpathlineto{\pgfqpoint{6.333352in}{0.687923in}}%
\pgfpathlineto{\pgfqpoint{6.322716in}{0.714305in}}%
\pgfpathlineto{\pgfqpoint{6.319971in}{0.701925in}}%
\pgfpathlineto{\pgfqpoint{6.330714in}{0.697735in}}%
\pgfpathlineto{\pgfqpoint{6.338781in}{0.708058in}}%
\pgfpathlineto{\pgfqpoint{6.333250in}{0.700231in}}%
\pgfpathlineto{\pgfqpoint{6.260429in}{0.728366in}}%
\pgfpathlineto{\pgfqpoint{6.227765in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{6.207443in}{0.684860in}}%
\pgfpathlineto{\pgfqpoint{6.190737in}{0.673121in}}%
\pgfpathlineto{\pgfqpoint{6.204017in}{0.706345in}}%
\pgfpathlineto{\pgfqpoint{6.178891in}{0.706476in}}%
\pgfpathlineto{\pgfqpoint{6.159317in}{0.743925in}}%
\pgfpathlineto{\pgfqpoint{6.150914in}{0.746343in}}%
\pgfpathlineto{\pgfqpoint{6.148345in}{0.742032in}}%
\pgfpathlineto{\pgfqpoint{6.147909in}{0.738795in}}%
\pgfpathlineto{\pgfqpoint{6.205235in}{0.701008in}}%
\pgfpathlineto{\pgfqpoint{6.167366in}{0.758217in}}%
\pgfpathlineto{\pgfqpoint{6.176311in}{0.727657in}}%
\pgfpathlineto{\pgfqpoint{6.150752in}{0.691697in}}%
\pgfpathlineto{\pgfqpoint{6.145190in}{0.732209in}}%
\pgfpathlineto{\pgfqpoint{6.188174in}{0.734992in}}%
\pgfpathlineto{\pgfqpoint{6.247661in}{0.711437in}}%
\pgfpathlineto{\pgfqpoint{6.242780in}{0.710468in}}%
\pgfpathlineto{\pgfqpoint{6.231023in}{0.711442in}}%
\pgfpathlineto{\pgfqpoint{6.219387in}{0.714746in}}%
\pgfpathlineto{\pgfqpoint{6.197189in}{0.728764in}}%
\pgfpathlineto{\pgfqpoint{6.199791in}{0.736834in}}%
\pgfpathlineto{\pgfqpoint{6.203019in}{0.737909in}}%
\pgfpathlineto{\pgfqpoint{6.123127in}{0.707556in}}%
\pgfpathlineto{\pgfqpoint{6.075759in}{0.721754in}}%
\pgfpathlineto{\pgfqpoint{6.190656in}{0.724087in}}%
\pgfpathlineto{\pgfqpoint{6.254580in}{0.711566in}}%
\pgfpathlineto{\pgfqpoint{6.227443in}{0.719261in}}%
\pgfpathlineto{\pgfqpoint{6.193773in}{0.685048in}}%
\pgfpathlineto{\pgfqpoint{6.229835in}{0.744161in}}%
\pgfpathlineto{\pgfqpoint{6.236884in}{0.746551in}}%
\pgfpathlineto{\pgfqpoint{6.223841in}{0.744084in}}%
\pgfpathlineto{\pgfqpoint{6.209966in}{0.749760in}}%
\pgfpathlineto{\pgfqpoint{6.206889in}{0.730517in}}%
\pgfpathlineto{\pgfqpoint{6.222697in}{0.736178in}}%
\pgfpathlineto{\pgfqpoint{6.220184in}{0.745643in}}%
\pgfpathlineto{\pgfqpoint{6.229426in}{0.750361in}}%
\pgfpathlineto{\pgfqpoint{6.234680in}{0.754165in}}%
\pgfpathlineto{\pgfqpoint{6.242525in}{0.761540in}}%
\pgfpathlineto{\pgfqpoint{6.244196in}{0.762004in}}%
\pgfpathlineto{\pgfqpoint{6.219920in}{0.760407in}}%
\pgfpathlineto{\pgfqpoint{6.189023in}{0.835698in}}%
\pgfpathlineto{\pgfqpoint{6.204625in}{0.815998in}}%
\pgfpathlineto{\pgfqpoint{6.216516in}{0.804848in}}%
\pgfpathlineto{\pgfqpoint{6.217555in}{0.791266in}}%
\pgfpathlineto{\pgfqpoint{6.214600in}{0.790967in}}%
\pgfpathlineto{\pgfqpoint{6.244086in}{0.792735in}}%
\pgfpathlineto{\pgfqpoint{6.220418in}{0.754341in}}%
\pgfpathlineto{\pgfqpoint{6.228622in}{0.761062in}}%
\pgfpathlineto{\pgfqpoint{6.219922in}{0.842563in}}%
\pgfpathlineto{\pgfqpoint{6.216039in}{0.833029in}}%
\pgfpathlineto{\pgfqpoint{6.211814in}{0.826374in}}%
\pgfpathlineto{\pgfqpoint{6.214095in}{0.826363in}}%
\pgfpathlineto{\pgfqpoint{6.211775in}{0.832008in}}%
\pgfpathlineto{\pgfqpoint{6.208343in}{0.843350in}}%
\pgfpathlineto{\pgfqpoint{6.230662in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{6.234841in}{0.879733in}}%
\pgfpathlineto{\pgfqpoint{6.233578in}{0.852901in}}%
\pgfpathlineto{\pgfqpoint{6.289820in}{0.801935in}}%
\pgfpathlineto{\pgfqpoint{6.257773in}{0.815953in}}%
\pgfpathlineto{\pgfqpoint{6.222383in}{0.840435in}}%
\pgfpathlineto{\pgfqpoint{6.216299in}{0.835948in}}%
\pgfpathlineto{\pgfqpoint{6.230729in}{0.822206in}}%
\pgfpathlineto{\pgfqpoint{6.332370in}{0.755324in}}%
\pgfpathlineto{\pgfqpoint{6.321611in}{0.732465in}}%
\pgfpathlineto{\pgfqpoint{6.229172in}{0.784889in}}%
\pgfpathlineto{\pgfqpoint{6.222435in}{0.753675in}}%
\pgfpathlineto{\pgfqpoint{6.272177in}{0.716035in}}%
\pgfpathlineto{\pgfqpoint{6.370317in}{0.698236in}}%
\pgfpathlineto{\pgfqpoint{6.256801in}{0.697431in}}%
\pgfpathlineto{\pgfqpoint{6.172134in}{0.736435in}}%
\pgfpathlineto{\pgfqpoint{6.142270in}{0.751309in}}%
\pgfpathlineto{\pgfqpoint{6.138284in}{0.774990in}}%
\pgfpathlineto{\pgfqpoint{6.163487in}{0.871044in}}%
\pgfpathlineto{\pgfqpoint{6.165885in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{6.147157in}{0.846547in}}%
\pgfpathlineto{\pgfqpoint{6.184344in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{6.215570in}{0.824736in}}%
\pgfpathlineto{\pgfqpoint{6.223819in}{0.847800in}}%
\pgfpathlineto{\pgfqpoint{6.216765in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{6.155308in}{0.852416in}}%
\pgfpathlineto{\pgfqpoint{6.117579in}{0.832607in}}%
\pgfpathlineto{\pgfqpoint{6.193757in}{0.820898in}}%
\pgfpathlineto{\pgfqpoint{6.174991in}{0.821318in}}%
\pgfpathlineto{\pgfqpoint{6.141643in}{0.848174in}}%
\pgfpathlineto{\pgfqpoint{6.130087in}{0.831990in}}%
\pgfpathlineto{\pgfqpoint{6.151172in}{0.858752in}}%
\pgfpathlineto{\pgfqpoint{6.107415in}{0.870716in}}%
\pgfpathlineto{\pgfqpoint{6.130358in}{0.875647in}}%
\pgfpathlineto{\pgfqpoint{6.107091in}{0.875605in}}%
\pgfpathlineto{\pgfqpoint{6.123360in}{0.924950in}}%
\pgfpathlineto{\pgfqpoint{6.143388in}{0.935257in}}%
\pgfpathlineto{\pgfqpoint{6.112581in}{0.918400in}}%
\pgfpathlineto{\pgfqpoint{6.111152in}{0.920506in}}%
\pgfpathlineto{\pgfqpoint{6.105166in}{0.927931in}}%
\pgfpathlineto{\pgfqpoint{6.109860in}{0.939397in}}%
\pgfpathlineto{\pgfqpoint{6.113548in}{0.934820in}}%
\pgfpathlineto{\pgfqpoint{6.110938in}{0.934981in}}%
\pgfpathlineto{\pgfqpoint{6.103149in}{0.928597in}}%
\pgfpathlineto{\pgfqpoint{6.112392in}{0.927550in}}%
\pgfpathlineto{\pgfqpoint{6.112403in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{6.151632in}{0.918109in}}%
\pgfpathlineto{\pgfqpoint{6.169794in}{0.898697in}}%
\pgfpathlineto{\pgfqpoint{6.167650in}{0.888742in}}%
\pgfpathlineto{\pgfqpoint{6.189961in}{0.890785in}}%
\pgfpathlineto{\pgfqpoint{6.191454in}{0.875027in}}%
\pgfpathlineto{\pgfqpoint{6.189183in}{0.881549in}}%
\pgfpathlineto{\pgfqpoint{6.190949in}{0.887960in}}%
\pgfpathlineto{\pgfqpoint{6.198566in}{0.911720in}}%
\pgfpathlineto{\pgfqpoint{6.181922in}{0.886964in}}%
\pgfpathlineto{\pgfqpoint{6.184810in}{0.881559in}}%
\pgfpathlineto{\pgfqpoint{6.165291in}{0.886141in}}%
\pgfpathlineto{\pgfqpoint{6.165989in}{0.874428in}}%
\pgfpathlineto{\pgfqpoint{6.183356in}{0.875615in}}%
\pgfpathlineto{\pgfqpoint{6.195427in}{0.885076in}}%
\pgfpathlineto{\pgfqpoint{6.188422in}{0.907719in}}%
\pgfpathlineto{\pgfqpoint{6.214516in}{0.893513in}}%
\pgfpathlineto{\pgfqpoint{6.214253in}{0.897864in}}%
\pgfpathlineto{\pgfqpoint{6.182609in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{6.208478in}{0.890656in}}%
\pgfpathlineto{\pgfqpoint{6.170905in}{0.843383in}}%
\pgfpathlineto{\pgfqpoint{6.203738in}{0.855204in}}%
\pgfpathlineto{\pgfqpoint{6.218900in}{0.852190in}}%
\pgfpathlineto{\pgfqpoint{6.219417in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{6.200922in}{0.865248in}}%
\pgfpathlineto{\pgfqpoint{6.148602in}{0.876174in}}%
\pgfpathlineto{\pgfqpoint{6.165192in}{0.881933in}}%
\pgfpathlineto{\pgfqpoint{6.178636in}{0.862898in}}%
\pgfpathlineto{\pgfqpoint{6.148099in}{0.878157in}}%
\pgfpathlineto{\pgfqpoint{6.138974in}{0.864485in}}%
\pgfpathlineto{\pgfqpoint{6.165750in}{0.863155in}}%
\pgfpathlineto{\pgfqpoint{6.181007in}{0.831277in}}%
\pgfpathlineto{\pgfqpoint{6.168995in}{0.843426in}}%
\pgfpathlineto{\pgfqpoint{6.175048in}{0.836237in}}%
\pgfpathlineto{\pgfqpoint{6.233595in}{0.850900in}}%
\pgfpathlineto{\pgfqpoint{6.237795in}{0.822646in}}%
\pgfpathlineto{\pgfqpoint{6.228372in}{0.799405in}}%
\pgfpathlineto{\pgfqpoint{6.242023in}{0.843079in}}%
\pgfpathlineto{\pgfqpoint{6.260292in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{6.283938in}{0.857653in}}%
\pgfpathlineto{\pgfqpoint{6.272781in}{0.850160in}}%
\pgfpathlineto{\pgfqpoint{6.213501in}{0.841161in}}%
\pgfpathlineto{\pgfqpoint{6.230694in}{0.832073in}}%
\pgfpathlineto{\pgfqpoint{6.242708in}{0.837137in}}%
\pgfpathlineto{\pgfqpoint{6.242173in}{0.826378in}}%
\pgfpathlineto{\pgfqpoint{6.247633in}{0.841836in}}%
\pgfpathlineto{\pgfqpoint{6.246222in}{0.857297in}}%
\pgfpathlineto{\pgfqpoint{6.240021in}{0.861761in}}%
\pgfpathlineto{\pgfqpoint{6.249692in}{0.861336in}}%
\pgfpathlineto{\pgfqpoint{6.243559in}{0.870710in}}%
\pgfpathlineto{\pgfqpoint{6.254362in}{0.869241in}}%
\pgfpathlineto{\pgfqpoint{6.241232in}{0.868867in}}%
\pgfpathlineto{\pgfqpoint{6.281339in}{0.903359in}}%
\pgfpathlineto{\pgfqpoint{6.292007in}{0.913212in}}%
\pgfpathlineto{\pgfqpoint{6.285044in}{0.929936in}}%
\pgfpathlineto{\pgfqpoint{6.332711in}{0.980483in}}%
\pgfpathlineto{\pgfqpoint{6.341853in}{0.984906in}}%
\pgfpathlineto{\pgfqpoint{6.268192in}{0.945099in}}%
\pgfpathlineto{\pgfqpoint{6.219202in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{6.227147in}{0.889899in}}%
\pgfpathlineto{\pgfqpoint{6.223986in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{6.238023in}{0.881109in}}%
\pgfpathlineto{\pgfqpoint{6.251144in}{0.878375in}}%
\pgfpathlineto{\pgfqpoint{6.220289in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{6.195387in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{6.205375in}{0.786997in}}%
\pgfpathlineto{\pgfqpoint{6.235959in}{0.791429in}}%
\pgfpathlineto{\pgfqpoint{6.243500in}{0.834500in}}%
\pgfpathlineto{\pgfqpoint{6.226378in}{0.830728in}}%
\pgfpathlineto{\pgfqpoint{6.232809in}{0.818758in}}%
\pgfpathlineto{\pgfqpoint{6.227350in}{0.818156in}}%
\pgfpathlineto{\pgfqpoint{6.230070in}{0.815534in}}%
\pgfpathlineto{\pgfqpoint{6.266877in}{0.773640in}}%
\pgfpathlineto{\pgfqpoint{6.250686in}{0.758248in}}%
\pgfpathlineto{\pgfqpoint{6.223915in}{0.769496in}}%
\pgfpathlineto{\pgfqpoint{6.214267in}{0.766260in}}%
\pgfpathlineto{\pgfqpoint{6.237597in}{0.771105in}}%
\pgfpathlineto{\pgfqpoint{6.250343in}{0.760481in}}%
\pgfpathlineto{\pgfqpoint{6.255102in}{0.746469in}}%
\pgfpathlineto{\pgfqpoint{6.256429in}{0.746872in}}%
\pgfpathlineto{\pgfqpoint{6.255927in}{0.755512in}}%
\pgfpathlineto{\pgfqpoint{6.247625in}{0.761292in}}%
\pgfpathlineto{\pgfqpoint{6.252215in}{0.761123in}}%
\pgfpathlineto{\pgfqpoint{6.256383in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{6.253885in}{0.735316in}}%
\pgfpathlineto{\pgfqpoint{6.298772in}{0.745359in}}%
\pgfpathlineto{\pgfqpoint{6.316808in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{6.324269in}{0.794029in}}%
\pgfpathlineto{\pgfqpoint{6.341517in}{0.832640in}}%
\pgfpathlineto{\pgfqpoint{6.317582in}{0.813199in}}%
\pgfpathlineto{\pgfqpoint{6.274365in}{0.801232in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{0.809646in}}%
\pgfpathlineto{\pgfqpoint{6.378869in}{0.831686in}}%
\pgfpathlineto{\pgfqpoint{6.385227in}{0.822738in}}%
\pgfpathlineto{\pgfqpoint{6.417077in}{0.783198in}}%
\pgfpathlineto{\pgfqpoint{6.430895in}{0.821206in}}%
\pgfpathlineto{\pgfqpoint{6.425989in}{0.828214in}}%
\pgfpathlineto{\pgfqpoint{6.414085in}{0.834930in}}%
\pgfpathlineto{\pgfqpoint{6.455608in}{0.849835in}}%
\pgfpathlineto{\pgfqpoint{6.436562in}{0.820114in}}%
\pgfpathlineto{\pgfqpoint{6.422850in}{0.814846in}}%
\pgfpathlineto{\pgfqpoint{6.433463in}{0.820334in}}%
\pgfpathlineto{\pgfqpoint{6.435514in}{0.826861in}}%
\pgfpathlineto{\pgfqpoint{6.432430in}{0.830208in}}%
\pgfpathlineto{\pgfqpoint{6.431674in}{0.827994in}}%
\pgfpathlineto{\pgfqpoint{6.432711in}{0.826234in}}%
\pgfpathlineto{\pgfqpoint{6.438713in}{0.826345in}}%
\pgfpathlineto{\pgfqpoint{6.427567in}{0.822464in}}%
\pgfpathlineto{\pgfqpoint{6.437959in}{0.827328in}}%
\pgfpathlineto{\pgfqpoint{6.433176in}{0.822919in}}%
\pgfpathlineto{\pgfqpoint{6.420594in}{0.820372in}}%
\pgfpathlineto{\pgfqpoint{6.398655in}{0.810437in}}%
\pgfpathlineto{\pgfqpoint{6.418614in}{0.800171in}}%
\pgfpathlineto{\pgfqpoint{6.433998in}{0.798934in}}%
\pgfpathlineto{\pgfqpoint{6.436032in}{0.809455in}}%
\pgfpathlineto{\pgfqpoint{6.432765in}{0.794827in}}%
\pgfpathlineto{\pgfqpoint{6.420965in}{0.770313in}}%
\pgfpathlineto{\pgfqpoint{6.340654in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{6.348938in}{0.797292in}}%
\pgfpathlineto{\pgfqpoint{6.377542in}{0.773859in}}%
\pgfpathlineto{\pgfqpoint{6.380982in}{0.783698in}}%
\pgfpathlineto{\pgfqpoint{6.392108in}{0.797296in}}%
\pgfpathlineto{\pgfqpoint{6.389966in}{0.799326in}}%
\pgfpathlineto{\pgfqpoint{6.387088in}{0.790031in}}%
\pgfpathlineto{\pgfqpoint{6.365313in}{0.779645in}}%
\pgfpathlineto{\pgfqpoint{6.385350in}{0.765952in}}%
\pgfpathlineto{\pgfqpoint{6.464434in}{0.756092in}}%
\pgfpathlineto{\pgfqpoint{6.492959in}{0.789090in}}%
\pgfpathlineto{\pgfqpoint{6.461653in}{0.831039in}}%
\pgfpathlineto{\pgfqpoint{6.452058in}{0.802971in}}%
\pgfpathlineto{\pgfqpoint{6.458037in}{0.784689in}}%
\pgfpathlineto{\pgfqpoint{6.434859in}{0.752269in}}%
\pgfpathlineto{\pgfqpoint{6.403226in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{6.417167in}{0.799163in}}%
\pgfpathlineto{\pgfqpoint{6.392946in}{0.833322in}}%
\pgfpathlineto{\pgfqpoint{6.330019in}{0.804994in}}%
\pgfpathlineto{\pgfqpoint{6.298408in}{0.766656in}}%
\pgfpathlineto{\pgfqpoint{6.351724in}{0.774983in}}%
\pgfpathlineto{\pgfqpoint{6.405638in}{0.751778in}}%
\pgfpathlineto{\pgfqpoint{6.449746in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{6.461548in}{0.786723in}}%
\pgfpathlineto{\pgfqpoint{6.447021in}{0.778934in}}%
\pgfpathlineto{\pgfqpoint{6.419640in}{0.768622in}}%
\pgfpathlineto{\pgfqpoint{6.380035in}{0.817932in}}%
\pgfpathlineto{\pgfqpoint{6.418794in}{0.772146in}}%
\pgfpathlineto{\pgfqpoint{6.454255in}{0.739970in}}%
\pgfpathlineto{\pgfqpoint{6.460041in}{0.742282in}}%
\pgfpathlineto{\pgfqpoint{6.473670in}{0.754840in}}%
\pgfpathlineto{\pgfqpoint{6.465704in}{0.728633in}}%
\pgfpathlineto{\pgfqpoint{6.453934in}{0.732945in}}%
\pgfpathlineto{\pgfqpoint{6.441799in}{0.764625in}}%
\pgfpathlineto{\pgfqpoint{6.458077in}{0.766141in}}%
\pgfpathlineto{\pgfqpoint{6.459017in}{0.765119in}}%
\pgfpathlineto{\pgfqpoint{6.451162in}{0.765224in}}%
\pgfpathlineto{\pgfqpoint{6.415100in}{0.754115in}}%
\pgfpathlineto{\pgfqpoint{6.405831in}{0.747516in}}%
\pgfpathlineto{\pgfqpoint{6.412191in}{0.752985in}}%
\pgfpathlineto{\pgfqpoint{6.437257in}{0.721208in}}%
\pgfpathlineto{\pgfqpoint{6.449637in}{0.720996in}}%
\pgfpathlineto{\pgfqpoint{6.422947in}{0.782737in}}%
\pgfpathlineto{\pgfqpoint{6.482759in}{0.724968in}}%
\pgfpathlineto{\pgfqpoint{6.475423in}{0.650112in}}%
\pgfpathlineto{\pgfqpoint{6.488581in}{0.699421in}}%
\pgfpathlineto{\pgfqpoint{6.478667in}{0.664352in}}%
\pgfpathlineto{\pgfqpoint{6.443401in}{0.739153in}}%
\pgfpathlineto{\pgfqpoint{6.436041in}{0.768545in}}%
\pgfpathlineto{\pgfqpoint{6.526957in}{0.809349in}}%
\pgfpathlineto{\pgfqpoint{6.567109in}{0.782546in}}%
\pgfpathlineto{\pgfqpoint{6.592242in}{0.710606in}}%
\pgfpathlineto{\pgfqpoint{6.635983in}{0.668026in}}%
\pgfpathlineto{\pgfqpoint{6.617579in}{0.620058in}}%
\pgfpathlineto{\pgfqpoint{6.609689in}{0.603880in}}%
\pgfpathlineto{\pgfqpoint{6.588642in}{0.608177in}}%
\pgfpathlineto{\pgfqpoint{6.607157in}{0.687658in}}%
\pgfpathlineto{\pgfqpoint{6.618200in}{0.732531in}}%
\pgfpathlineto{\pgfqpoint{6.589088in}{0.743688in}}%
\pgfpathlineto{\pgfqpoint{6.580945in}{0.699043in}}%
\pgfpathlineto{\pgfqpoint{6.578294in}{0.722842in}}%
\pgfpathlineto{\pgfqpoint{6.560251in}{0.756479in}}%
\pgfpathlineto{\pgfqpoint{6.574386in}{0.744500in}}%
\pgfpathlineto{\pgfqpoint{6.576751in}{0.729711in}}%
\pgfpathlineto{\pgfqpoint{6.575962in}{0.722824in}}%
\pgfpathlineto{\pgfqpoint{6.574076in}{0.719313in}}%
\pgfpathlineto{\pgfqpoint{6.576848in}{0.717555in}}%
\pgfpathlineto{\pgfqpoint{6.575197in}{0.718717in}}%
\pgfpathlineto{\pgfqpoint{6.578772in}{0.717589in}}%
\pgfpathlineto{\pgfqpoint{6.578779in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{6.578374in}{0.727267in}}%
\pgfpathlineto{\pgfqpoint{6.603786in}{0.724785in}}%
\pgfpathlineto{\pgfqpoint{6.608801in}{0.713210in}}%
\pgfpathlineto{\pgfqpoint{6.565103in}{0.677485in}}%
\pgfpathlineto{\pgfqpoint{6.573009in}{0.671386in}}%
\pgfpathlineto{\pgfqpoint{6.604978in}{0.688518in}}%
\pgfpathlineto{\pgfqpoint{6.602783in}{0.707799in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{6.634416in}{0.680014in}}%
\pgfpathlineto{\pgfqpoint{6.558765in}{0.720732in}}%
\pgfpathlineto{\pgfqpoint{6.570850in}{0.716695in}}%
\pgfpathlineto{\pgfqpoint{6.569814in}{0.723905in}}%
\pgfpathlineto{\pgfqpoint{6.572369in}{0.731409in}}%
\pgfpathlineto{\pgfqpoint{6.570917in}{0.735611in}}%
\pgfpathlineto{\pgfqpoint{6.570866in}{0.729717in}}%
\pgfpathlineto{\pgfqpoint{6.564821in}{0.730986in}}%
\pgfpathlineto{\pgfqpoint{6.560460in}{0.733954in}}%
\pgfpathlineto{\pgfqpoint{6.564812in}{0.739812in}}%
\pgfpathlineto{\pgfqpoint{6.558593in}{0.734684in}}%
\pgfpathlineto{\pgfqpoint{6.556814in}{0.730811in}}%
\pgfpathlineto{\pgfqpoint{6.553552in}{0.732714in}}%
\pgfpathlineto{\pgfqpoint{6.558339in}{0.729242in}}%
\pgfpathlineto{\pgfqpoint{6.582823in}{0.725400in}}%
\pgfpathlineto{\pgfqpoint{6.607022in}{0.719952in}}%
\pgfpathlineto{\pgfqpoint{6.600701in}{0.720625in}}%
\pgfpathlineto{\pgfqpoint{6.572006in}{0.730091in}}%
\pgfpathlineto{\pgfqpoint{6.549204in}{0.726335in}}%
\pgfpathlineto{\pgfqpoint{6.553432in}{0.734350in}}%
\pgfpathlineto{\pgfqpoint{6.541627in}{0.711309in}}%
\pgfpathlineto{\pgfqpoint{6.544213in}{0.681288in}}%
\pgfpathlineto{\pgfqpoint{6.547473in}{0.678712in}}%
\pgfpathlineto{\pgfqpoint{6.548088in}{0.741454in}}%
\pgfpathlineto{\pgfqpoint{6.539218in}{0.743345in}}%
\pgfpathlineto{\pgfqpoint{6.520081in}{0.739633in}}%
\pgfpathlineto{\pgfqpoint{6.517497in}{0.734026in}}%
\pgfpathlineto{\pgfqpoint{6.529065in}{0.737904in}}%
\pgfpathlineto{\pgfqpoint{6.559926in}{0.732484in}}%
\pgfpathlineto{\pgfqpoint{6.550175in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{6.511891in}{0.716861in}}%
\pgfpathlineto{\pgfqpoint{6.512714in}{0.740410in}}%
\pgfpathlineto{\pgfqpoint{6.533111in}{0.752294in}}%
\pgfpathlineto{\pgfqpoint{6.544669in}{0.718978in}}%
\pgfpathlineto{\pgfqpoint{6.549507in}{0.721084in}}%
\pgfpathlineto{\pgfqpoint{6.544141in}{0.726574in}}%
\pgfpathlineto{\pgfqpoint{6.540906in}{0.727001in}}%
\pgfpathlineto{\pgfqpoint{6.542645in}{0.752846in}}%
\pgfpathlineto{\pgfqpoint{6.527897in}{0.768538in}}%
\pgfpathlineto{\pgfqpoint{6.489835in}{0.719237in}}%
\pgfpathlineto{\pgfqpoint{6.491139in}{0.733669in}}%
\pgfpathlineto{\pgfqpoint{6.500288in}{0.745360in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.735792in}}%
\pgfpathlineto{\pgfqpoint{6.532785in}{0.705859in}}%
\pgfpathlineto{\pgfqpoint{6.537714in}{0.702766in}}%
\pgfpathlineto{\pgfqpoint{6.551562in}{0.702599in}}%
\pgfpathlineto{\pgfqpoint{6.517213in}{0.722977in}}%
\pgfpathlineto{\pgfqpoint{6.604483in}{0.706381in}}%
\pgfpathlineto{\pgfqpoint{6.599604in}{0.714097in}}%
\pgfpathlineto{\pgfqpoint{6.591080in}{0.702411in}}%
\pgfpathlineto{\pgfqpoint{6.595795in}{0.729926in}}%
\pgfpathlineto{\pgfqpoint{6.597720in}{0.732415in}}%
\pgfpathlineto{\pgfqpoint{6.594990in}{0.729291in}}%
\pgfpathlineto{\pgfqpoint{6.589758in}{0.734334in}}%
\pgfpathlineto{\pgfqpoint{6.584793in}{0.735989in}}%
\pgfpathlineto{\pgfqpoint{6.558584in}{0.747476in}}%
\pgfpathlineto{\pgfqpoint{6.534233in}{0.740518in}}%
\pgfpathlineto{\pgfqpoint{6.522381in}{0.754603in}}%
\pgfpathlineto{\pgfqpoint{6.509715in}{0.747829in}}%
\pgfpathlineto{\pgfqpoint{6.544814in}{0.759130in}}%
\pgfpathlineto{\pgfqpoint{6.587161in}{0.754850in}}%
\pgfpathlineto{\pgfqpoint{6.550426in}{0.781907in}}%
\pgfpathlineto{\pgfqpoint{6.521437in}{0.800110in}}%
\pgfpathlineto{\pgfqpoint{6.510854in}{0.786587in}}%
\pgfpathlineto{\pgfqpoint{6.536389in}{0.768840in}}%
\pgfpathlineto{\pgfqpoint{6.516003in}{0.799306in}}%
\pgfpathlineto{\pgfqpoint{6.533632in}{0.786821in}}%
\pgfpathlineto{\pgfqpoint{6.543742in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{6.547215in}{0.757460in}}%
\pgfpathlineto{\pgfqpoint{6.552304in}{0.770836in}}%
\pgfpathlineto{\pgfqpoint{6.550719in}{0.777138in}}%
\pgfpathlineto{\pgfqpoint{6.551034in}{0.781705in}}%
\pgfpathlineto{\pgfqpoint{6.564357in}{0.740057in}}%
\pgfpathlineto{\pgfqpoint{6.574779in}{0.735485in}}%
\pgfpathlineto{\pgfqpoint{6.581663in}{0.767012in}}%
\pgfpathlineto{\pgfqpoint{6.579921in}{0.765328in}}%
\pgfpathlineto{\pgfqpoint{6.586177in}{0.755530in}}%
\pgfpathlineto{\pgfqpoint{6.614787in}{0.744489in}}%
\pgfpathlineto{\pgfqpoint{6.581264in}{0.667027in}}%
\pgfpathlineto{\pgfqpoint{6.577894in}{0.681513in}}%
\pgfpathlineto{\pgfqpoint{6.583876in}{0.705617in}}%
\pgfpathlineto{\pgfqpoint{6.590889in}{0.697398in}}%
\pgfpathlineto{\pgfqpoint{6.556063in}{0.721409in}}%
\pgfpathlineto{\pgfqpoint{6.516706in}{0.773219in}}%
\pgfpathlineto{\pgfqpoint{6.538305in}{0.760513in}}%
\pgfpathlineto{\pgfqpoint{6.534563in}{0.752704in}}%
\pgfpathlineto{\pgfqpoint{6.533179in}{0.752105in}}%
\pgfpathlineto{\pgfqpoint{6.544299in}{0.754490in}}%
\pgfpathlineto{\pgfqpoint{6.545078in}{0.738993in}}%
\pgfpathlineto{\pgfqpoint{6.513862in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{6.546992in}{0.801641in}}%
\pgfpathlineto{\pgfqpoint{6.542020in}{0.804918in}}%
\pgfpathlineto{\pgfqpoint{6.542997in}{0.797774in}}%
\pgfpathlineto{\pgfqpoint{6.530500in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{6.530065in}{0.799738in}}%
\pgfpathlineto{\pgfqpoint{6.537005in}{0.808717in}}%
\pgfpathlineto{\pgfqpoint{6.516613in}{0.802710in}}%
\pgfpathlineto{\pgfqpoint{6.517560in}{0.794310in}}%
\pgfpathlineto{\pgfqpoint{6.543473in}{0.806514in}}%
\pgfpathlineto{\pgfqpoint{6.544027in}{0.814793in}}%
\pgfpathlineto{\pgfqpoint{6.532650in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{6.516544in}{0.787762in}}%
\pgfpathlineto{\pgfqpoint{6.524253in}{0.796363in}}%
\pgfpathlineto{\pgfqpoint{6.552558in}{0.801859in}}%
\pgfpathlineto{\pgfqpoint{6.574240in}{0.823737in}}%
\pgfpathlineto{\pgfqpoint{6.583952in}{0.840640in}}%
\pgfpathlineto{\pgfqpoint{6.586803in}{0.825284in}}%
\pgfpathlineto{\pgfqpoint{6.580062in}{0.859833in}}%
\pgfpathlineto{\pgfqpoint{6.585863in}{0.845542in}}%
\pgfpathlineto{\pgfqpoint{6.555923in}{0.820152in}}%
\pgfpathlineto{\pgfqpoint{6.562513in}{0.818536in}}%
\pgfpathlineto{\pgfqpoint{6.571529in}{0.823573in}}%
\pgfpathlineto{\pgfqpoint{6.578606in}{0.793012in}}%
\pgfpathlineto{\pgfqpoint{6.569356in}{0.820954in}}%
\pgfpathlineto{\pgfqpoint{6.671927in}{0.785544in}}%
\pgfpathlineto{\pgfqpoint{6.667018in}{0.804878in}}%
\pgfpathlineto{\pgfqpoint{6.661105in}{0.816638in}}%
\pgfpathlineto{\pgfqpoint{6.631787in}{0.790166in}}%
\pgfpathlineto{\pgfqpoint{6.653614in}{0.787457in}}%
\pgfpathlineto{\pgfqpoint{6.658805in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{6.721770in}{0.779041in}}%
\pgfpathlineto{\pgfqpoint{6.702700in}{0.791579in}}%
\pgfpathlineto{\pgfqpoint{6.687851in}{0.823784in}}%
\pgfpathlineto{\pgfqpoint{6.667926in}{0.834449in}}%
\pgfpathlineto{\pgfqpoint{6.670578in}{0.834649in}}%
\pgfpathlineto{\pgfqpoint{6.667741in}{0.836309in}}%
\pgfpathlineto{\pgfqpoint{6.678144in}{0.827223in}}%
\pgfpathlineto{\pgfqpoint{6.689036in}{0.814832in}}%
\pgfpathlineto{\pgfqpoint{6.695287in}{0.812325in}}%
\pgfpathlineto{\pgfqpoint{6.699347in}{0.812106in}}%
\pgfpathlineto{\pgfqpoint{6.659165in}{0.795763in}}%
\pgfpathlineto{\pgfqpoint{6.664051in}{0.804884in}}%
\pgfpathlineto{\pgfqpoint{6.735359in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{6.734645in}{0.801390in}}%
\pgfpathlineto{\pgfqpoint{6.728723in}{0.791234in}}%
\pgfpathlineto{\pgfqpoint{6.732466in}{0.826286in}}%
\pgfpathlineto{\pgfqpoint{6.711750in}{0.830431in}}%
\pgfpathlineto{\pgfqpoint{6.690961in}{0.783183in}}%
\pgfpathlineto{\pgfqpoint{6.664413in}{0.834154in}}%
\pgfpathlineto{\pgfqpoint{6.667411in}{0.835463in}}%
\pgfpathlineto{\pgfqpoint{6.679166in}{0.820281in}}%
\pgfpathlineto{\pgfqpoint{6.682781in}{0.811237in}}%
\pgfpathlineto{\pgfqpoint{6.687918in}{0.808041in}}%
\pgfpathlineto{\pgfqpoint{6.687281in}{0.791268in}}%
\pgfpathlineto{\pgfqpoint{6.685972in}{0.802802in}}%
\pgfpathlineto{\pgfqpoint{6.688937in}{0.808645in}}%
\pgfpathlineto{\pgfqpoint{6.706933in}{0.824151in}}%
\pgfpathlineto{\pgfqpoint{6.710860in}{0.852886in}}%
\pgfpathlineto{\pgfqpoint{6.700792in}{0.809325in}}%
\pgfpathlineto{\pgfqpoint{6.720114in}{0.884356in}}%
\pgfpathlineto{\pgfqpoint{6.719145in}{0.918975in}}%
\pgfpathlineto{\pgfqpoint{6.687304in}{0.892560in}}%
\pgfpathlineto{\pgfqpoint{6.629303in}{0.955824in}}%
\pgfpathlineto{\pgfqpoint{6.593771in}{0.897168in}}%
\pgfpathlineto{\pgfqpoint{6.668861in}{0.898672in}}%
\pgfpathlineto{\pgfqpoint{6.696762in}{0.893525in}}%
\pgfpathlineto{\pgfqpoint{6.722404in}{0.905949in}}%
\pgfpathlineto{\pgfqpoint{6.727358in}{0.906365in}}%
\pgfpathlineto{\pgfqpoint{6.753866in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{6.804289in}{0.923493in}}%
\pgfpathlineto{\pgfqpoint{6.736806in}{0.951661in}}%
\pgfpathlineto{\pgfqpoint{6.785673in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{6.778781in}{0.933534in}}%
\pgfpathlineto{\pgfqpoint{6.748288in}{0.938968in}}%
\pgfpathlineto{\pgfqpoint{6.705061in}{0.931831in}}%
\pgfpathlineto{\pgfqpoint{6.703260in}{0.953742in}}%
\pgfpathlineto{\pgfqpoint{6.698787in}{0.954680in}}%
\pgfpathlineto{\pgfqpoint{6.719405in}{0.973887in}}%
\pgfpathlineto{\pgfqpoint{6.780284in}{0.972413in}}%
\pgfpathlineto{\pgfqpoint{6.769447in}{0.937075in}}%
\pgfpathlineto{\pgfqpoint{6.679460in}{0.909790in}}%
\pgfpathlineto{\pgfqpoint{6.685846in}{0.879929in}}%
\pgfpathlineto{\pgfqpoint{6.652976in}{0.841289in}}%
\pgfpathlineto{\pgfqpoint{6.626340in}{0.828353in}}%
\pgfpathlineto{\pgfqpoint{6.639559in}{0.830501in}}%
\pgfpathlineto{\pgfqpoint{6.640876in}{0.837315in}}%
\pgfpathlineto{\pgfqpoint{6.644729in}{0.834543in}}%
\pgfpathlineto{\pgfqpoint{6.628812in}{0.836424in}}%
\pgfpathlineto{\pgfqpoint{6.625852in}{0.846585in}}%
\pgfpathlineto{\pgfqpoint{6.630657in}{0.840073in}}%
\pgfpathlineto{\pgfqpoint{6.632274in}{0.836087in}}%
\pgfpathlineto{\pgfqpoint{6.655287in}{0.808084in}}%
\pgfpathlineto{\pgfqpoint{6.650825in}{0.790023in}}%
\pgfpathlineto{\pgfqpoint{6.608936in}{0.761310in}}%
\pgfpathlineto{\pgfqpoint{6.623432in}{0.746391in}}%
\pgfpathlineto{\pgfqpoint{6.625234in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{6.630056in}{0.745618in}}%
\pgfpathlineto{\pgfqpoint{6.625219in}{0.747305in}}%
\pgfpathlineto{\pgfqpoint{6.631760in}{0.746076in}}%
\pgfpathlineto{\pgfqpoint{6.629826in}{0.736481in}}%
\pgfpathlineto{\pgfqpoint{6.616084in}{0.728020in}}%
\pgfpathlineto{\pgfqpoint{6.611645in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{6.581839in}{0.742905in}}%
\pgfpathlineto{\pgfqpoint{6.620259in}{0.772828in}}%
\pgfpathlineto{\pgfqpoint{6.666184in}{0.794379in}}%
\pgfpathlineto{\pgfqpoint{6.671666in}{0.801665in}}%
\pgfpathlineto{\pgfqpoint{6.668393in}{0.802609in}}%
\pgfpathlineto{\pgfqpoint{6.663324in}{0.802632in}}%
\pgfpathlineto{\pgfqpoint{6.617681in}{0.776775in}}%
\pgfpathlineto{\pgfqpoint{6.571251in}{0.759253in}}%
\pgfpathlineto{\pgfqpoint{6.584172in}{0.750461in}}%
\pgfpathlineto{\pgfqpoint{6.601105in}{0.721203in}}%
\pgfpathlineto{\pgfqpoint{6.526317in}{0.707898in}}%
\pgfpathlineto{\pgfqpoint{6.507169in}{0.705885in}}%
\pgfpathlineto{\pgfqpoint{6.525095in}{0.701981in}}%
\pgfpathlineto{\pgfqpoint{6.546191in}{0.700411in}}%
\pgfpathlineto{\pgfqpoint{6.500484in}{0.707444in}}%
\pgfpathlineto{\pgfqpoint{6.507570in}{0.724742in}}%
\pgfpathlineto{\pgfqpoint{6.545423in}{0.743691in}}%
\pgfpathlineto{\pgfqpoint{6.538205in}{0.737316in}}%
\pgfpathlineto{\pgfqpoint{6.524953in}{0.715093in}}%
\pgfpathlineto{\pgfqpoint{6.512269in}{0.719987in}}%
\pgfpathlineto{\pgfqpoint{6.516145in}{0.738786in}}%
\pgfpathlineto{\pgfqpoint{6.518896in}{0.692885in}}%
\pgfpathlineto{\pgfqpoint{6.547712in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{6.564704in}{0.673998in}}%
\pgfpathlineto{\pgfqpoint{6.582251in}{0.610685in}}%
\pgfpathlineto{\pgfqpoint{6.565400in}{0.622094in}}%
\pgfpathlineto{\pgfqpoint{6.576418in}{0.607684in}}%
\pgfpathlineto{\pgfqpoint{6.575466in}{0.617290in}}%
\pgfpathlineto{\pgfqpoint{6.580497in}{0.617371in}}%
\pgfpathlineto{\pgfqpoint{6.578168in}{0.676278in}}%
\pgfpathlineto{\pgfqpoint{6.561495in}{0.641774in}}%
\pgfpathlineto{\pgfqpoint{6.583350in}{0.595374in}}%
\pgfpathlineto{\pgfqpoint{6.610450in}{0.602489in}}%
\pgfpathlineto{\pgfqpoint{6.598377in}{0.695453in}}%
\pgfpathlineto{\pgfqpoint{6.592008in}{0.720906in}}%
\pgfpathlineto{\pgfqpoint{6.582756in}{0.720816in}}%
\pgfpathlineto{\pgfqpoint{6.590273in}{0.719359in}}%
\pgfpathlineto{\pgfqpoint{6.588712in}{0.718028in}}%
\pgfpathlineto{\pgfqpoint{6.569633in}{0.676127in}}%
\pgfpathlineto{\pgfqpoint{6.565617in}{0.646397in}}%
\pgfpathlineto{\pgfqpoint{6.593981in}{0.653812in}}%
\pgfpathlineto{\pgfqpoint{6.608498in}{0.650859in}}%
\pgfpathlineto{\pgfqpoint{6.596160in}{0.668194in}}%
\pgfpathlineto{\pgfqpoint{6.598919in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{6.593433in}{0.681454in}}%
\pgfpathlineto{\pgfqpoint{6.582003in}{0.670015in}}%
\pgfpathlineto{\pgfqpoint{6.606286in}{0.648648in}}%
\pgfpathlineto{\pgfqpoint{6.608610in}{0.638796in}}%
\pgfpathlineto{\pgfqpoint{6.601566in}{0.611420in}}%
\pgfpathlineto{\pgfqpoint{6.593228in}{0.668835in}}%
\pgfpathlineto{\pgfqpoint{6.581819in}{0.675971in}}%
\pgfpathlineto{\pgfqpoint{6.573222in}{0.649924in}}%
\pgfpathlineto{\pgfqpoint{6.579977in}{0.647886in}}%
\pgfpathlineto{\pgfqpoint{6.601314in}{0.658075in}}%
\pgfpathlineto{\pgfqpoint{6.627231in}{0.648155in}}%
\pgfpathlineto{\pgfqpoint{6.621568in}{0.600837in}}%
\pgfpathlineto{\pgfqpoint{6.614687in}{0.602540in}}%
\pgfpathlineto{\pgfqpoint{6.628071in}{0.625538in}}%
\pgfpathlineto{\pgfqpoint{6.627265in}{0.611517in}}%
\pgfpathlineto{\pgfqpoint{6.629154in}{0.600859in}}%
\pgfpathlineto{\pgfqpoint{6.620334in}{0.602380in}}%
\pgfpathlineto{\pgfqpoint{6.620925in}{0.616091in}}%
\pgfpathlineto{\pgfqpoint{6.622155in}{0.653595in}}%
\pgfpathlineto{\pgfqpoint{6.651355in}{0.611510in}}%
\pgfpathlineto{\pgfqpoint{6.673557in}{0.613847in}}%
\pgfpathlineto{\pgfqpoint{6.701579in}{0.641949in}}%
\pgfpathlineto{\pgfqpoint{6.717946in}{0.636305in}}%
\pgfpathlineto{\pgfqpoint{6.712021in}{0.621152in}}%
\pgfpathlineto{\pgfqpoint{6.707810in}{0.606561in}}%
\pgfpathlineto{\pgfqpoint{6.708146in}{0.603187in}}%
\pgfpathlineto{\pgfqpoint{6.703240in}{0.606395in}}%
\pgfpathlineto{\pgfqpoint{6.715508in}{0.610257in}}%
\pgfpathlineto{\pgfqpoint{6.719771in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{6.716746in}{0.626562in}}%
\pgfpathlineto{\pgfqpoint{6.706234in}{0.618438in}}%
\pgfpathlineto{\pgfqpoint{6.705509in}{0.619154in}}%
\pgfpathlineto{\pgfqpoint{6.707699in}{0.622989in}}%
\pgfpathlineto{\pgfqpoint{6.728910in}{0.691777in}}%
\pgfpathlineto{\pgfqpoint{6.722865in}{0.661419in}}%
\pgfpathlineto{\pgfqpoint{6.725296in}{0.656256in}}%
\pgfpathlineto{\pgfqpoint{6.723945in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{6.719403in}{0.655348in}}%
\pgfpathlineto{\pgfqpoint{6.720044in}{0.646670in}}%
\pgfpathlineto{\pgfqpoint{6.723563in}{0.648709in}}%
\pgfpathlineto{\pgfqpoint{6.730387in}{0.637627in}}%
\pgfpathlineto{\pgfqpoint{6.717756in}{0.637634in}}%
\pgfpathlineto{\pgfqpoint{6.727438in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{6.732178in}{0.586785in}}%
\pgfpathlineto{\pgfqpoint{6.742749in}{0.588852in}}%
\pgfpathlineto{\pgfqpoint{6.744203in}{0.587745in}}%
\pgfpathlineto{\pgfqpoint{6.746444in}{0.587216in}}%
\pgfpathlineto{\pgfqpoint{6.749040in}{0.587061in}}%
\pgfpathlineto{\pgfqpoint{6.750978in}{0.589669in}}%
\pgfpathlineto{\pgfqpoint{6.728369in}{0.595923in}}%
\pgfpathlineto{\pgfqpoint{6.746725in}{0.614520in}}%
\pgfpathlineto{\pgfqpoint{6.746539in}{0.609440in}}%
\pgfpathlineto{\pgfqpoint{6.713444in}{0.586638in}}%
\pgfpathlineto{\pgfqpoint{6.676595in}{0.588328in}}%
\pgfpathlineto{\pgfqpoint{6.669550in}{0.603080in}}%
\pgfpathlineto{\pgfqpoint{6.660869in}{0.603362in}}%
\pgfpathlineto{\pgfqpoint{6.650896in}{0.630790in}}%
\pgfpathlineto{\pgfqpoint{6.663026in}{0.617620in}}%
\pgfpathlineto{\pgfqpoint{6.655404in}{0.622118in}}%
\pgfpathlineto{\pgfqpoint{6.676410in}{0.632954in}}%
\pgfpathlineto{\pgfqpoint{6.660794in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{6.653718in}{0.636351in}}%
\pgfpathlineto{\pgfqpoint{6.646664in}{0.643795in}}%
\pgfpathlineto{\pgfqpoint{6.648406in}{0.641094in}}%
\pgfpathlineto{\pgfqpoint{6.652670in}{0.650442in}}%
\pgfpathlineto{\pgfqpoint{6.612967in}{0.664374in}}%
\pgfpathlineto{\pgfqpoint{6.617265in}{0.677459in}}%
\pgfpathlineto{\pgfqpoint{6.640202in}{0.660856in}}%
\pgfpathlineto{\pgfqpoint{6.641575in}{0.672819in}}%
\pgfpathlineto{\pgfqpoint{6.644632in}{0.684453in}}%
\pgfpathlineto{\pgfqpoint{6.646259in}{0.686954in}}%
\pgfpathlineto{\pgfqpoint{6.649255in}{0.682802in}}%
\pgfpathlineto{\pgfqpoint{6.652362in}{0.691427in}}%
\pgfpathlineto{\pgfqpoint{6.645266in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{6.662612in}{0.679457in}}%
\pgfpathlineto{\pgfqpoint{6.681665in}{0.664675in}}%
\pgfpathlineto{\pgfqpoint{6.678709in}{0.660518in}}%
\pgfpathlineto{\pgfqpoint{6.680909in}{0.646985in}}%
\pgfpathlineto{\pgfqpoint{6.642115in}{0.626131in}}%
\pgfpathlineto{\pgfqpoint{6.665146in}{0.651982in}}%
\pgfpathlineto{\pgfqpoint{6.706450in}{0.663238in}}%
\pgfpathlineto{\pgfqpoint{6.718131in}{0.707281in}}%
\pgfpathlineto{\pgfqpoint{6.706417in}{0.693562in}}%
\pgfpathlineto{\pgfqpoint{6.695868in}{0.669659in}}%
\pgfpathlineto{\pgfqpoint{6.693660in}{0.656244in}}%
\pgfpathlineto{\pgfqpoint{6.693866in}{0.660344in}}%
\pgfpathlineto{\pgfqpoint{6.693406in}{0.662244in}}%
\pgfpathlineto{\pgfqpoint{6.708940in}{0.668283in}}%
\pgfpathlineto{\pgfqpoint{6.739029in}{0.649229in}}%
\pgfpathlineto{\pgfqpoint{6.747393in}{0.651697in}}%
\pgfpathlineto{\pgfqpoint{6.695280in}{0.617933in}}%
\pgfpathlineto{\pgfqpoint{6.678129in}{0.606100in}}%
\pgfpathlineto{\pgfqpoint{6.634617in}{0.646265in}}%
\pgfpathlineto{\pgfqpoint{6.695441in}{0.603703in}}%
\pgfpathlineto{\pgfqpoint{6.707963in}{0.623038in}}%
\pgfpathlineto{\pgfqpoint{6.695510in}{0.638563in}}%
\pgfpathlineto{\pgfqpoint{6.690879in}{0.638337in}}%
\pgfpathlineto{\pgfqpoint{6.688250in}{0.641464in}}%
\pgfpathlineto{\pgfqpoint{6.655908in}{0.605715in}}%
\pgfpathlineto{\pgfqpoint{6.627107in}{0.587451in}}%
\pgfpathlineto{\pgfqpoint{6.658618in}{0.623778in}}%
\pgfpathlineto{\pgfqpoint{6.678633in}{0.622007in}}%
\pgfpathlineto{\pgfqpoint{6.653842in}{0.602453in}}%
\pgfpathlineto{\pgfqpoint{6.637395in}{0.587088in}}%
\pgfpathlineto{\pgfqpoint{6.681778in}{0.567123in}}%
\pgfpathlineto{\pgfqpoint{6.696494in}{0.548679in}}%
\pgfpathlineto{\pgfqpoint{6.703986in}{0.602786in}}%
\pgfpathlineto{\pgfqpoint{6.702816in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{6.700434in}{0.592211in}}%
\pgfpathlineto{\pgfqpoint{6.701224in}{0.593038in}}%
\pgfpathlineto{\pgfqpoint{6.716196in}{0.639324in}}%
\pgfpathlineto{\pgfqpoint{6.697943in}{0.626719in}}%
\pgfpathlineto{\pgfqpoint{6.674062in}{0.637487in}}%
\pgfpathlineto{\pgfqpoint{6.669875in}{0.644577in}}%
\pgfpathlineto{\pgfqpoint{6.670960in}{0.641657in}}%
\pgfpathlineto{\pgfqpoint{6.614252in}{0.715137in}}%
\pgfpathlineto{\pgfqpoint{6.627362in}{0.774222in}}%
\pgfpathlineto{\pgfqpoint{6.623257in}{0.799968in}}%
\pgfpathlineto{\pgfqpoint{6.619259in}{0.787907in}}%
\pgfpathlineto{\pgfqpoint{6.638285in}{0.771517in}}%
\pgfpathlineto{\pgfqpoint{6.646870in}{0.721987in}}%
\pgfpathlineto{\pgfqpoint{6.681761in}{0.643216in}}%
\pgfpathlineto{\pgfqpoint{6.720574in}{0.604015in}}%
\pgfpathlineto{\pgfqpoint{6.713299in}{0.607979in}}%
\pgfpathlineto{\pgfqpoint{6.698387in}{0.574428in}}%
\pgfpathlineto{\pgfqpoint{6.730512in}{0.582816in}}%
\pgfpathlineto{\pgfqpoint{6.732632in}{0.595647in}}%
\pgfpathlineto{\pgfqpoint{6.737182in}{0.590094in}}%
\pgfpathlineto{\pgfqpoint{6.742888in}{0.587224in}}%
\pgfpathlineto{\pgfqpoint{6.735428in}{0.592479in}}%
\pgfpathlineto{\pgfqpoint{6.731049in}{0.587421in}}%
\pgfpathlineto{\pgfqpoint{6.746626in}{0.592182in}}%
\pgfpathlineto{\pgfqpoint{6.746675in}{0.587426in}}%
\pgfpathlineto{\pgfqpoint{6.742563in}{0.598407in}}%
\pgfpathlineto{\pgfqpoint{6.739644in}{0.598413in}}%
\pgfpathlineto{\pgfqpoint{6.751893in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{6.735703in}{0.591321in}}%
\pgfpathlineto{\pgfqpoint{6.669467in}{0.662682in}}%
\pgfpathlineto{\pgfqpoint{6.729466in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{6.747557in}{0.696684in}}%
\pgfpathlineto{\pgfqpoint{6.751162in}{0.691874in}}%
\pgfpathlineto{\pgfqpoint{6.728333in}{0.633204in}}%
\pgfpathlineto{\pgfqpoint{6.739227in}{0.608103in}}%
\pgfpathlineto{\pgfqpoint{6.718058in}{0.620399in}}%
\pgfpathlineto{\pgfqpoint{6.728091in}{0.582506in}}%
\pgfpathlineto{\pgfqpoint{6.709028in}{0.630508in}}%
\pgfpathlineto{\pgfqpoint{6.693830in}{0.651490in}}%
\pgfpathlineto{\pgfqpoint{6.692874in}{0.650366in}}%
\pgfpathlineto{\pgfqpoint{6.699868in}{0.651662in}}%
\pgfpathlineto{\pgfqpoint{6.698696in}{0.649878in}}%
\pgfpathlineto{\pgfqpoint{6.701539in}{0.648142in}}%
\pgfpathlineto{\pgfqpoint{6.706791in}{0.645980in}}%
\pgfpathlineto{\pgfqpoint{6.711943in}{0.665739in}}%
\pgfpathlineto{\pgfqpoint{6.707707in}{0.680720in}}%
\pgfpathlineto{\pgfqpoint{6.722003in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{6.714228in}{0.647667in}}%
\pgfpathlineto{\pgfqpoint{6.717065in}{0.640617in}}%
\pgfpathlineto{\pgfqpoint{6.751421in}{0.619613in}}%
\pgfpathlineto{\pgfqpoint{6.796764in}{0.657066in}}%
\pgfpathlineto{\pgfqpoint{6.806430in}{0.602142in}}%
\pgfpathlineto{\pgfqpoint{6.779737in}{0.643661in}}%
\pgfpathlineto{\pgfqpoint{6.766534in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{6.764328in}{0.643942in}}%
\pgfpathlineto{\pgfqpoint{6.766178in}{0.640778in}}%
\pgfpathlineto{\pgfqpoint{6.765413in}{0.631831in}}%
\pgfpathlineto{\pgfqpoint{6.766709in}{0.642372in}}%
\pgfpathlineto{\pgfqpoint{6.773581in}{0.651406in}}%
\pgfpathlineto{\pgfqpoint{6.783251in}{0.644032in}}%
\pgfpathlineto{\pgfqpoint{6.786560in}{0.618568in}}%
\pgfpathlineto{\pgfqpoint{6.797272in}{0.602546in}}%
\pgfpathlineto{\pgfqpoint{6.796623in}{0.583133in}}%
\pgfpathlineto{\pgfqpoint{6.768240in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{6.761550in}{0.659330in}}%
\pgfpathlineto{\pgfqpoint{6.752329in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{6.748495in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{6.768321in}{0.662501in}}%
\pgfpathlineto{\pgfqpoint{6.805096in}{0.634601in}}%
\pgfpathlineto{\pgfqpoint{6.827640in}{0.629039in}}%
\pgfpathlineto{\pgfqpoint{6.865910in}{0.601649in}}%
\pgfpathlineto{\pgfqpoint{6.902973in}{0.580989in}}%
\pgfpathlineto{\pgfqpoint{6.925678in}{0.577877in}}%
\pgfpathlineto{\pgfqpoint{6.929105in}{0.594047in}}%
\pgfpathlineto{\pgfqpoint{6.954772in}{0.599233in}}%
\pgfpathlineto{\pgfqpoint{6.903647in}{0.634503in}}%
\pgfpathlineto{\pgfqpoint{6.791329in}{0.615147in}}%
\pgfpathlineto{\pgfqpoint{6.759315in}{0.653014in}}%
\pgfpathlineto{\pgfqpoint{6.766279in}{0.673930in}}%
\pgfpathlineto{\pgfqpoint{6.721765in}{0.706308in}}%
\pgfpathlineto{\pgfqpoint{6.714515in}{0.702131in}}%
\pgfpathlineto{\pgfqpoint{6.724072in}{0.680698in}}%
\pgfpathlineto{\pgfqpoint{6.721478in}{0.686050in}}%
\pgfpathlineto{\pgfqpoint{6.717862in}{0.690251in}}%
\pgfpathlineto{\pgfqpoint{6.716627in}{0.685725in}}%
\pgfpathlineto{\pgfqpoint{6.717116in}{0.680551in}}%
\pgfpathlineto{\pgfqpoint{6.697898in}{0.687469in}}%
\pgfpathlineto{\pgfqpoint{6.726692in}{0.681100in}}%
\pgfpathlineto{\pgfqpoint{6.755575in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{6.721048in}{0.667927in}}%
\pgfpathlineto{\pgfqpoint{6.733835in}{0.666427in}}%
\pgfpathlineto{\pgfqpoint{6.720693in}{0.654865in}}%
\pgfpathlineto{\pgfqpoint{6.712196in}{0.660564in}}%
\pgfpathlineto{\pgfqpoint{6.716781in}{0.664742in}}%
\pgfpathlineto{\pgfqpoint{6.724084in}{0.688991in}}%
\pgfpathlineto{\pgfqpoint{6.703219in}{0.731087in}}%
\pgfpathlineto{\pgfqpoint{6.700874in}{0.711235in}}%
\pgfpathlineto{\pgfqpoint{6.694807in}{0.705495in}}%
\pgfpathlineto{\pgfqpoint{6.689392in}{0.710431in}}%
\pgfpathlineto{\pgfqpoint{6.684289in}{0.713860in}}%
\pgfpathlineto{\pgfqpoint{6.652775in}{0.696353in}}%
\pgfpathlineto{\pgfqpoint{6.656170in}{0.696389in}}%
\pgfpathlineto{\pgfqpoint{6.618756in}{0.676945in}}%
\pgfpathlineto{\pgfqpoint{6.544936in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{6.571839in}{0.718960in}}%
\pgfpathlineto{\pgfqpoint{6.594964in}{0.739532in}}%
\pgfpathlineto{\pgfqpoint{6.588692in}{0.739468in}}%
\pgfpathlineto{\pgfqpoint{6.589958in}{0.733565in}}%
\pgfpathlineto{\pgfqpoint{6.594940in}{0.730025in}}%
\pgfpathlineto{\pgfqpoint{6.586799in}{0.729694in}}%
\pgfpathlineto{\pgfqpoint{6.542524in}{0.732464in}}%
\pgfpathlineto{\pgfqpoint{6.529927in}{0.735293in}}%
\pgfpathlineto{\pgfqpoint{6.542032in}{0.732816in}}%
\pgfpathlineto{\pgfqpoint{6.566715in}{0.741873in}}%
\pgfpathlineto{\pgfqpoint{6.562471in}{0.753601in}}%
\pgfpathlineto{\pgfqpoint{6.583780in}{0.779876in}}%
\pgfpathlineto{\pgfqpoint{6.582589in}{0.773131in}}%
\pgfpathlineto{\pgfqpoint{6.554614in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{6.534393in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{6.543846in}{0.733477in}}%
\pgfpathlineto{\pgfqpoint{6.545653in}{0.677198in}}%
\pgfpathlineto{\pgfqpoint{6.540996in}{0.684209in}}%
\pgfpathlineto{\pgfqpoint{6.568766in}{0.682314in}}%
\pgfpathlineto{\pgfqpoint{6.560753in}{0.702677in}}%
\pgfpathlineto{\pgfqpoint{6.571082in}{0.721277in}}%
\pgfpathlineto{\pgfqpoint{6.553729in}{0.740578in}}%
\pgfpathlineto{\pgfqpoint{6.529243in}{0.725246in}}%
\pgfpathlineto{\pgfqpoint{6.513680in}{0.698407in}}%
\pgfpathlineto{\pgfqpoint{6.515021in}{0.699804in}}%
\pgfpathlineto{\pgfqpoint{6.533210in}{0.704591in}}%
\pgfpathlineto{\pgfqpoint{6.571099in}{0.726518in}}%
\pgfpathlineto{\pgfqpoint{6.533693in}{0.708450in}}%
\pgfpathlineto{\pgfqpoint{6.508003in}{0.721553in}}%
\pgfpathlineto{\pgfqpoint{6.465882in}{0.794195in}}%
\pgfpathlineto{\pgfqpoint{6.486364in}{0.781780in}}%
\pgfpathlineto{\pgfqpoint{6.514357in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{6.496182in}{0.803514in}}%
\pgfpathlineto{\pgfqpoint{6.422472in}{0.819324in}}%
\pgfpathlineto{\pgfqpoint{6.430871in}{0.783040in}}%
\pgfpathlineto{\pgfqpoint{6.440861in}{0.800437in}}%
\pgfpathlineto{\pgfqpoint{6.447946in}{0.815910in}}%
\pgfpathlineto{\pgfqpoint{6.448689in}{0.819157in}}%
\pgfpathlineto{\pgfqpoint{6.450339in}{0.814308in}}%
\pgfpathlineto{\pgfqpoint{6.455455in}{0.797442in}}%
\pgfpathlineto{\pgfqpoint{6.455763in}{0.746487in}}%
\pgfpathlineto{\pgfqpoint{6.446916in}{0.735428in}}%
\pgfpathlineto{\pgfqpoint{6.453668in}{0.736892in}}%
\pgfpathlineto{\pgfqpoint{6.450784in}{0.731730in}}%
\pgfpathlineto{\pgfqpoint{6.456410in}{0.732126in}}%
\pgfpathlineto{\pgfqpoint{6.456544in}{0.744976in}}%
\pgfpathlineto{\pgfqpoint{6.464319in}{0.773783in}}%
\pgfpathlineto{\pgfqpoint{6.478251in}{0.813497in}}%
\pgfpathlineto{\pgfqpoint{6.446513in}{0.828548in}}%
\pgfpathlineto{\pgfqpoint{6.457667in}{0.820031in}}%
\pgfpathlineto{\pgfqpoint{6.464730in}{0.817009in}}%
\pgfpathlineto{\pgfqpoint{6.461769in}{0.818258in}}%
\pgfpathlineto{\pgfqpoint{6.462000in}{0.813642in}}%
\pgfpathlineto{\pgfqpoint{6.463933in}{0.812592in}}%
\pgfpathlineto{\pgfqpoint{6.467540in}{0.815756in}}%
\pgfpathlineto{\pgfqpoint{6.464592in}{0.824955in}}%
\pgfpathlineto{\pgfqpoint{6.465037in}{0.829114in}}%
\pgfpathlineto{\pgfqpoint{6.471403in}{0.823479in}}%
\pgfpathlineto{\pgfqpoint{6.472804in}{0.820557in}}%
\pgfpathlineto{\pgfqpoint{6.463538in}{0.832132in}}%
\pgfpathlineto{\pgfqpoint{6.467951in}{0.828938in}}%
\pgfpathlineto{\pgfqpoint{6.470692in}{0.810110in}}%
\pgfpathlineto{\pgfqpoint{6.458696in}{0.808015in}}%
\pgfpathlineto{\pgfqpoint{6.450621in}{0.824603in}}%
\pgfpathlineto{\pgfqpoint{6.432659in}{0.833144in}}%
\pgfpathlineto{\pgfqpoint{6.428043in}{0.837908in}}%
\pgfpathlineto{\pgfqpoint{6.410538in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{6.401328in}{0.843713in}}%
\pgfpathlineto{\pgfqpoint{6.409824in}{0.891154in}}%
\pgfpathlineto{\pgfqpoint{6.426412in}{0.876687in}}%
\pgfpathlineto{\pgfqpoint{6.443877in}{0.864416in}}%
\pgfpathlineto{\pgfqpoint{6.448600in}{0.887365in}}%
\pgfpathlineto{\pgfqpoint{6.457251in}{0.889996in}}%
\pgfpathlineto{\pgfqpoint{6.449665in}{0.901090in}}%
\pgfpathlineto{\pgfqpoint{6.440932in}{0.863208in}}%
\pgfpathlineto{\pgfqpoint{6.438261in}{0.868582in}}%
\pgfpathlineto{\pgfqpoint{6.437698in}{0.868683in}}%
\pgfpathlineto{\pgfqpoint{6.443495in}{0.846711in}}%
\pgfpathlineto{\pgfqpoint{6.457048in}{0.829491in}}%
\pgfpathlineto{\pgfqpoint{6.435289in}{0.875265in}}%
\pgfpathlineto{\pgfqpoint{6.424333in}{0.827622in}}%
\pgfpathlineto{\pgfqpoint{6.454634in}{0.841716in}}%
\pgfpathlineto{\pgfqpoint{6.433007in}{0.814084in}}%
\pgfpathlineto{\pgfqpoint{6.411104in}{0.794739in}}%
\pgfpathlineto{\pgfqpoint{6.418003in}{0.793761in}}%
\pgfpathlineto{\pgfqpoint{6.405535in}{0.786042in}}%
\pgfpathlineto{\pgfqpoint{6.417815in}{0.810291in}}%
\pgfpathlineto{\pgfqpoint{6.424548in}{0.811568in}}%
\pgfpathlineto{\pgfqpoint{6.422677in}{0.814852in}}%
\pgfpathlineto{\pgfqpoint{6.414272in}{0.813874in}}%
\pgfpathlineto{\pgfqpoint{6.412283in}{0.806408in}}%
\pgfpathlineto{\pgfqpoint{6.422261in}{0.790988in}}%
\pgfpathlineto{\pgfqpoint{6.428853in}{0.772998in}}%
\pgfpathlineto{\pgfqpoint{6.429510in}{0.778649in}}%
\pgfpathlineto{\pgfqpoint{6.463224in}{0.829062in}}%
\pgfpathlineto{\pgfqpoint{6.451877in}{0.871892in}}%
\pgfpathlineto{\pgfqpoint{6.453125in}{0.866812in}}%
\pgfpathlineto{\pgfqpoint{6.452699in}{0.862341in}}%
\pgfpathlineto{\pgfqpoint{6.444998in}{0.867434in}}%
\pgfpathlineto{\pgfqpoint{6.430775in}{0.872103in}}%
\pgfpathlineto{\pgfqpoint{6.391595in}{0.838878in}}%
\pgfpathlineto{\pgfqpoint{6.383070in}{0.817050in}}%
\pgfpathlineto{\pgfqpoint{6.395323in}{0.813536in}}%
\pgfpathlineto{\pgfqpoint{6.389649in}{0.814733in}}%
\pgfpathlineto{\pgfqpoint{6.391659in}{0.815905in}}%
\pgfpathlineto{\pgfqpoint{6.390856in}{0.815400in}}%
\pgfpathlineto{\pgfqpoint{6.383002in}{0.813629in}}%
\pgfpathlineto{\pgfqpoint{6.373567in}{0.810340in}}%
\pgfpathlineto{\pgfqpoint{6.365687in}{0.809842in}}%
\pgfpathlineto{\pgfqpoint{6.379751in}{0.819474in}}%
\pgfpathlineto{\pgfqpoint{6.395819in}{0.818897in}}%
\pgfpathlineto{\pgfqpoint{6.396633in}{0.807637in}}%
\pgfpathlineto{\pgfqpoint{6.374403in}{0.805382in}}%
\pgfpathlineto{\pgfqpoint{6.380172in}{0.844240in}}%
\pgfpathlineto{\pgfqpoint{6.364796in}{0.869546in}}%
\pgfpathlineto{\pgfqpoint{6.308128in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{6.300865in}{0.869561in}}%
\pgfpathlineto{\pgfqpoint{6.309522in}{0.872289in}}%
\pgfpathlineto{\pgfqpoint{6.324613in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{6.331667in}{0.864402in}}%
\pgfpathlineto{\pgfqpoint{6.331934in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{6.349118in}{0.869778in}}%
\pgfpathlineto{\pgfqpoint{6.382361in}{0.843519in}}%
\pgfpathlineto{\pgfqpoint{6.319159in}{0.853026in}}%
\pgfpathlineto{\pgfqpoint{6.324904in}{0.849405in}}%
\pgfpathlineto{\pgfqpoint{6.342413in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{6.347069in}{0.849607in}}%
\pgfpathlineto{\pgfqpoint{6.337592in}{0.844358in}}%
\pgfpathlineto{\pgfqpoint{6.331377in}{0.845273in}}%
\pgfpathlineto{\pgfqpoint{6.350765in}{0.842589in}}%
\pgfpathlineto{\pgfqpoint{6.349371in}{0.837728in}}%
\pgfpathlineto{\pgfqpoint{6.336558in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{6.329465in}{0.842112in}}%
\pgfpathlineto{\pgfqpoint{6.339232in}{0.817316in}}%
\pgfpathlineto{\pgfqpoint{6.344040in}{0.815141in}}%
\pgfpathlineto{\pgfqpoint{6.346219in}{0.821040in}}%
\pgfpathlineto{\pgfqpoint{6.348469in}{0.824604in}}%
\pgfpathlineto{\pgfqpoint{6.349501in}{0.839828in}}%
\pgfpathlineto{\pgfqpoint{6.335752in}{0.857088in}}%
\pgfpathlineto{\pgfqpoint{6.333649in}{0.856601in}}%
\pgfpathlineto{\pgfqpoint{6.341810in}{0.852754in}}%
\pgfpathlineto{\pgfqpoint{6.351034in}{0.840744in}}%
\pgfpathlineto{\pgfqpoint{6.351514in}{0.835702in}}%
\pgfpathlineto{\pgfqpoint{6.336838in}{0.844229in}}%
\pgfpathlineto{\pgfqpoint{6.308636in}{0.844081in}}%
\pgfpathlineto{\pgfqpoint{6.305270in}{0.836637in}}%
\pgfpathlineto{\pgfqpoint{6.310966in}{0.829216in}}%
\pgfpathlineto{\pgfqpoint{6.329958in}{0.827332in}}%
\pgfpathlineto{\pgfqpoint{6.325905in}{0.824977in}}%
\pgfpathlineto{\pgfqpoint{6.335875in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{6.322338in}{0.807895in}}%
\pgfpathlineto{\pgfqpoint{6.284929in}{0.864489in}}%
\pgfpathlineto{\pgfqpoint{6.298848in}{0.839030in}}%
\pgfpathlineto{\pgfqpoint{6.326869in}{0.798486in}}%
\pgfpathlineto{\pgfqpoint{6.320351in}{0.803432in}}%
\pgfpathlineto{\pgfqpoint{6.282064in}{0.859723in}}%
\pgfpathlineto{\pgfqpoint{6.265854in}{0.864848in}}%
\pgfpathlineto{\pgfqpoint{6.244907in}{0.882702in}}%
\pgfpathlineto{\pgfqpoint{6.251984in}{0.871319in}}%
\pgfpathlineto{\pgfqpoint{6.258010in}{0.871016in}}%
\pgfpathlineto{\pgfqpoint{6.261599in}{0.871620in}}%
\pgfpathlineto{\pgfqpoint{6.255332in}{0.864725in}}%
\pgfpathlineto{\pgfqpoint{6.251729in}{0.863092in}}%
\pgfpathlineto{\pgfqpoint{6.253401in}{0.862050in}}%
\pgfpathlineto{\pgfqpoint{6.277898in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{6.280638in}{0.906738in}}%
\pgfpathlineto{\pgfqpoint{6.271697in}{0.900902in}}%
\pgfpathlineto{\pgfqpoint{6.270689in}{0.907847in}}%
\pgfpathlineto{\pgfqpoint{6.273576in}{0.903889in}}%
\pgfpathlineto{\pgfqpoint{6.281057in}{0.901170in}}%
\pgfpathlineto{\pgfqpoint{6.283792in}{0.895465in}}%
\pgfpathlineto{\pgfqpoint{6.272750in}{0.896525in}}%
\pgfpathlineto{\pgfqpoint{6.269225in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{6.267673in}{0.840994in}}%
\pgfpathlineto{\pgfqpoint{6.265624in}{0.860436in}}%
\pgfpathlineto{\pgfqpoint{6.273792in}{0.866549in}}%
\pgfpathlineto{\pgfqpoint{6.271974in}{0.860701in}}%
\pgfpathlineto{\pgfqpoint{6.198228in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{6.211009in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{6.225370in}{0.805365in}}%
\pgfpathlineto{\pgfqpoint{6.228932in}{0.787853in}}%
\pgfpathlineto{\pgfqpoint{6.228970in}{0.779720in}}%
\pgfpathlineto{\pgfqpoint{6.227345in}{0.782989in}}%
\pgfpathlineto{\pgfqpoint{6.229321in}{0.786779in}}%
\pgfpathlineto{\pgfqpoint{6.227484in}{0.790981in}}%
\pgfpathlineto{\pgfqpoint{6.213849in}{0.815626in}}%
\pgfpathlineto{\pgfqpoint{6.230764in}{0.816939in}}%
\pgfpathlineto{\pgfqpoint{6.216404in}{0.768913in}}%
\pgfpathlineto{\pgfqpoint{6.199087in}{0.741018in}}%
\pgfpathlineto{\pgfqpoint{6.235038in}{0.733904in}}%
\pgfpathlineto{\pgfqpoint{6.271401in}{0.721313in}}%
\pgfpathlineto{\pgfqpoint{6.258086in}{0.721445in}}%
\pgfpathlineto{\pgfqpoint{6.259886in}{0.721251in}}%
\pgfpathlineto{\pgfqpoint{6.267227in}{0.727563in}}%
\pgfpathlineto{\pgfqpoint{6.278969in}{0.730957in}}%
\pgfpathlineto{\pgfqpoint{6.273168in}{0.725219in}}%
\pgfpathlineto{\pgfqpoint{6.267419in}{0.720912in}}%
\pgfpathlineto{\pgfqpoint{6.253170in}{0.728784in}}%
\pgfpathlineto{\pgfqpoint{6.226736in}{0.730074in}}%
\pgfpathlineto{\pgfqpoint{6.223750in}{0.742425in}}%
\pgfpathlineto{\pgfqpoint{6.238279in}{0.736247in}}%
\pgfpathlineto{\pgfqpoint{6.229361in}{0.748057in}}%
\pgfpathlineto{\pgfqpoint{6.220595in}{0.743329in}}%
\pgfpathlineto{\pgfqpoint{6.238962in}{0.779421in}}%
\pgfpathlineto{\pgfqpoint{6.262087in}{0.777700in}}%
\pgfpathlineto{\pgfqpoint{6.268919in}{0.736700in}}%
\pgfpathlineto{\pgfqpoint{6.261166in}{0.776534in}}%
\pgfpathlineto{\pgfqpoint{6.256387in}{0.823805in}}%
\pgfpathlineto{\pgfqpoint{6.259559in}{0.796173in}}%
\pgfpathlineto{\pgfqpoint{6.253746in}{0.871784in}}%
\pgfpathlineto{\pgfqpoint{6.241190in}{0.898763in}}%
\pgfpathlineto{\pgfqpoint{6.242072in}{0.903030in}}%
\pgfpathlineto{\pgfqpoint{6.240235in}{0.903954in}}%
\pgfpathlineto{\pgfqpoint{6.238082in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{6.255029in}{0.824901in}}%
\pgfpathlineto{\pgfqpoint{6.271804in}{0.776506in}}%
\pgfpathlineto{\pgfqpoint{6.279385in}{0.784658in}}%
\pgfpathlineto{\pgfqpoint{6.281850in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{6.287309in}{0.785774in}}%
\pgfpathlineto{\pgfqpoint{6.290524in}{0.784548in}}%
\pgfpathlineto{\pgfqpoint{6.288758in}{0.780759in}}%
\pgfpathlineto{\pgfqpoint{6.280729in}{0.782531in}}%
\pgfpathlineto{\pgfqpoint{6.278357in}{0.779577in}}%
\pgfpathlineto{\pgfqpoint{6.278516in}{0.777100in}}%
\pgfpathlineto{\pgfqpoint{6.279547in}{0.773528in}}%
\pgfpathlineto{\pgfqpoint{6.282372in}{0.775034in}}%
\pgfpathlineto{\pgfqpoint{6.282366in}{0.775821in}}%
\pgfpathlineto{\pgfqpoint{6.279308in}{0.775574in}}%
\pgfpathlineto{\pgfqpoint{6.277265in}{0.779026in}}%
\pgfpathlineto{\pgfqpoint{6.266553in}{0.844416in}}%
\pgfpathlineto{\pgfqpoint{6.255539in}{0.883617in}}%
\pgfpathlineto{\pgfqpoint{6.252741in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{6.249489in}{0.883512in}}%
\pgfpathlineto{\pgfqpoint{6.255997in}{0.862456in}}%
\pgfpathlineto{\pgfqpoint{6.244561in}{0.828920in}}%
\pgfpathlineto{\pgfqpoint{6.259032in}{0.837370in}}%
\pgfpathlineto{\pgfqpoint{6.247967in}{0.834282in}}%
\pgfpathlineto{\pgfqpoint{6.247761in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{6.236815in}{0.828584in}}%
\pgfpathlineto{\pgfqpoint{6.244155in}{0.833513in}}%
\pgfpathlineto{\pgfqpoint{6.251219in}{0.854327in}}%
\pgfpathlineto{\pgfqpoint{6.249985in}{0.853336in}}%
\pgfpathlineto{\pgfqpoint{6.249174in}{0.851975in}}%
\pgfpathlineto{\pgfqpoint{6.247105in}{0.852141in}}%
\pgfpathlineto{\pgfqpoint{6.247719in}{0.851874in}}%
\pgfpathlineto{\pgfqpoint{6.251484in}{0.853705in}}%
\pgfpathlineto{\pgfqpoint{6.253868in}{0.853187in}}%
\pgfpathlineto{\pgfqpoint{6.254776in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{6.253334in}{0.853450in}}%
\pgfpathlineto{\pgfqpoint{6.245082in}{0.851139in}}%
\pgfpathlineto{\pgfqpoint{6.249713in}{0.853336in}}%
\pgfpathlineto{\pgfqpoint{6.236632in}{0.828321in}}%
\pgfpathlineto{\pgfqpoint{6.249012in}{0.843710in}}%
\pgfpathlineto{\pgfqpoint{6.251697in}{0.846257in}}%
\pgfpathlineto{\pgfqpoint{6.232548in}{0.834908in}}%
\pgfpathlineto{\pgfqpoint{6.260809in}{0.807440in}}%
\pgfpathlineto{\pgfqpoint{6.307693in}{0.813442in}}%
\pgfpathlineto{\pgfqpoint{6.314494in}{0.818023in}}%
\pgfpathlineto{\pgfqpoint{6.306500in}{0.817480in}}%
\pgfpathlineto{\pgfqpoint{6.292159in}{0.831857in}}%
\pgfpathlineto{\pgfqpoint{6.303843in}{0.825768in}}%
\pgfpathlineto{\pgfqpoint{6.306471in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{6.312936in}{0.818169in}}%
\pgfpathlineto{\pgfqpoint{6.287280in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{6.285436in}{0.845332in}}%
\pgfpathlineto{\pgfqpoint{6.298417in}{0.851244in}}%
\pgfpathlineto{\pgfqpoint{6.301697in}{0.852186in}}%
\pgfpathlineto{\pgfqpoint{6.299405in}{0.861569in}}%
\pgfpathlineto{\pgfqpoint{6.288527in}{0.861728in}}%
\pgfpathlineto{\pgfqpoint{6.294414in}{0.853900in}}%
\pgfpathlineto{\pgfqpoint{6.292263in}{0.853770in}}%
\pgfpathlineto{\pgfqpoint{6.292363in}{0.848943in}}%
\pgfpathlineto{\pgfqpoint{6.295290in}{0.843031in}}%
\pgfpathlineto{\pgfqpoint{6.303967in}{0.848300in}}%
\pgfpathlineto{\pgfqpoint{6.290223in}{0.853471in}}%
\pgfpathlineto{\pgfqpoint{6.299318in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{6.300606in}{0.857077in}}%
\pgfpathlineto{\pgfqpoint{6.307951in}{0.863933in}}%
\pgfpathlineto{\pgfqpoint{6.311097in}{0.861032in}}%
\pgfpathlineto{\pgfqpoint{6.301291in}{0.842927in}}%
\pgfpathlineto{\pgfqpoint{6.300518in}{0.867502in}}%
\pgfpathlineto{\pgfqpoint{6.276203in}{0.897872in}}%
\pgfpathlineto{\pgfqpoint{6.263197in}{0.907459in}}%
\pgfpathlineto{\pgfqpoint{6.254327in}{0.906982in}}%
\pgfpathlineto{\pgfqpoint{6.246571in}{0.903002in}}%
\pgfpathlineto{\pgfqpoint{6.258018in}{0.890178in}}%
\pgfpathlineto{\pgfqpoint{6.257066in}{0.886364in}}%
\pgfpathlineto{\pgfqpoint{6.265481in}{0.885286in}}%
\pgfpathlineto{\pgfqpoint{6.276295in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{6.279618in}{0.875122in}}%
\pgfpathlineto{\pgfqpoint{6.281781in}{0.890051in}}%
\pgfpathlineto{\pgfqpoint{6.256454in}{0.844250in}}%
\pgfpathlineto{\pgfqpoint{6.207904in}{0.818634in}}%
\pgfpathlineto{\pgfqpoint{6.191503in}{0.861731in}}%
\pgfpathlineto{\pgfqpoint{6.185750in}{0.908100in}}%
\pgfpathlineto{\pgfqpoint{6.187969in}{0.916307in}}%
\pgfpathlineto{\pgfqpoint{6.179519in}{0.912461in}}%
\pgfpathlineto{\pgfqpoint{6.180644in}{0.909819in}}%
\pgfpathlineto{\pgfqpoint{6.176791in}{0.907824in}}%
\pgfpathlineto{\pgfqpoint{6.167710in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{6.166079in}{0.899604in}}%
\pgfpathlineto{\pgfqpoint{6.159164in}{0.908030in}}%
\pgfpathlineto{\pgfqpoint{6.143157in}{0.902889in}}%
\pgfpathlineto{\pgfqpoint{6.131953in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{6.136117in}{0.894393in}}%
\pgfpathlineto{\pgfqpoint{6.137240in}{0.890131in}}%
\pgfpathlineto{\pgfqpoint{6.139921in}{0.890537in}}%
\pgfpathlineto{\pgfqpoint{6.143942in}{0.892201in}}%
\pgfpathlineto{\pgfqpoint{6.146660in}{0.899711in}}%
\pgfpathlineto{\pgfqpoint{6.174408in}{0.920870in}}%
\pgfpathlineto{\pgfqpoint{6.140034in}{0.947202in}}%
\pgfpathlineto{\pgfqpoint{6.116357in}{0.959544in}}%
\pgfpathlineto{\pgfqpoint{6.115670in}{0.954055in}}%
\pgfpathlineto{\pgfqpoint{6.126317in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{6.144809in}{0.948188in}}%
\pgfpathlineto{\pgfqpoint{6.131314in}{0.955259in}}%
\pgfpathlineto{\pgfqpoint{6.131098in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{6.154654in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{6.148214in}{0.880311in}}%
\pgfpathlineto{\pgfqpoint{6.169225in}{0.849861in}}%
\pgfpathlineto{\pgfqpoint{6.172882in}{0.840024in}}%
\pgfpathlineto{\pgfqpoint{6.181688in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{6.188081in}{0.857556in}}%
\pgfpathlineto{\pgfqpoint{6.171983in}{0.852239in}}%
\pgfpathlineto{\pgfqpoint{6.146802in}{0.850971in}}%
\pgfpathlineto{\pgfqpoint{6.147460in}{0.837792in}}%
\pgfpathlineto{\pgfqpoint{6.143903in}{0.837726in}}%
\pgfpathlineto{\pgfqpoint{6.143654in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{6.152056in}{0.798561in}}%
\pgfpathlineto{\pgfqpoint{6.143199in}{0.805151in}}%
\pgfpathlineto{\pgfqpoint{6.183708in}{0.809165in}}%
\pgfpathlineto{\pgfqpoint{6.185365in}{0.871847in}}%
\pgfpathlineto{\pgfqpoint{6.190552in}{0.894646in}}%
\pgfpathlineto{\pgfqpoint{6.198531in}{0.881168in}}%
\pgfpathlineto{\pgfqpoint{6.258616in}{0.806389in}}%
\pgfpathlineto{\pgfqpoint{6.261788in}{0.779294in}}%
\pgfpathlineto{\pgfqpoint{6.169617in}{0.771549in}}%
\pgfpathlineto{\pgfqpoint{6.178932in}{0.759479in}}%
\pgfpathlineto{\pgfqpoint{6.188128in}{0.736103in}}%
\pgfpathlineto{\pgfqpoint{6.192765in}{0.730196in}}%
\pgfpathlineto{\pgfqpoint{6.193556in}{0.747277in}}%
\pgfpathlineto{\pgfqpoint{6.189874in}{0.749234in}}%
\pgfpathlineto{\pgfqpoint{6.190187in}{0.748634in}}%
\pgfpathlineto{\pgfqpoint{6.178764in}{0.752504in}}%
\pgfpathlineto{\pgfqpoint{6.158321in}{0.771122in}}%
\pgfpathlineto{\pgfqpoint{6.181874in}{0.749684in}}%
\pgfpathlineto{\pgfqpoint{6.181553in}{0.750657in}}%
\pgfpathlineto{\pgfqpoint{6.151847in}{0.771160in}}%
\pgfpathlineto{\pgfqpoint{6.168580in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{6.173323in}{0.792857in}}%
\pgfpathlineto{\pgfqpoint{6.192891in}{0.801548in}}%
\pgfpathlineto{\pgfqpoint{6.169059in}{0.781274in}}%
\pgfpathlineto{\pgfqpoint{6.193437in}{0.759401in}}%
\pgfpathlineto{\pgfqpoint{6.178603in}{0.769277in}}%
\pgfpathlineto{\pgfqpoint{6.174447in}{0.776496in}}%
\pgfpathlineto{\pgfqpoint{6.228579in}{0.781510in}}%
\pgfpathlineto{\pgfqpoint{6.221162in}{0.791340in}}%
\pgfpathlineto{\pgfqpoint{6.181575in}{0.834342in}}%
\pgfpathlineto{\pgfqpoint{6.169567in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{6.156435in}{0.777591in}}%
\pgfpathlineto{\pgfqpoint{6.155153in}{0.763793in}}%
\pgfpathlineto{\pgfqpoint{6.170402in}{0.756799in}}%
\pgfpathlineto{\pgfqpoint{6.197223in}{0.758228in}}%
\pgfpathlineto{\pgfqpoint{6.247802in}{0.760485in}}%
\pgfpathlineto{\pgfqpoint{6.225725in}{0.760703in}}%
\pgfpathlineto{\pgfqpoint{6.216634in}{0.751595in}}%
\pgfpathlineto{\pgfqpoint{6.220360in}{0.750731in}}%
\pgfpathlineto{\pgfqpoint{6.229418in}{0.762134in}}%
\pgfpathlineto{\pgfqpoint{6.224955in}{0.756307in}}%
\pgfpathlineto{\pgfqpoint{6.265036in}{0.763099in}}%
\pgfpathlineto{\pgfqpoint{6.317998in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{6.356598in}{0.689099in}}%
\pgfpathlineto{\pgfqpoint{6.402945in}{0.678015in}}%
\pgfpathlineto{\pgfqpoint{6.424126in}{0.671853in}}%
\pgfpathlineto{\pgfqpoint{6.405214in}{0.673673in}}%
\pgfpathlineto{\pgfqpoint{6.409308in}{0.669975in}}%
\pgfpathlineto{\pgfqpoint{6.407539in}{0.675198in}}%
\pgfpathlineto{\pgfqpoint{6.396255in}{0.671785in}}%
\pgfpathlineto{\pgfqpoint{6.395976in}{0.660325in}}%
\pgfpathlineto{\pgfqpoint{6.407409in}{0.667996in}}%
\pgfpathlineto{\pgfqpoint{6.413225in}{0.668392in}}%
\pgfpathlineto{\pgfqpoint{6.398637in}{0.679717in}}%
\pgfpathlineto{\pgfqpoint{6.389610in}{0.679956in}}%
\pgfpathlineto{\pgfqpoint{6.401677in}{0.677604in}}%
\pgfpathlineto{\pgfqpoint{6.400385in}{0.675934in}}%
\pgfpathlineto{\pgfqpoint{6.399635in}{0.679046in}}%
\pgfpathlineto{\pgfqpoint{6.413330in}{0.682495in}}%
\pgfpathlineto{\pgfqpoint{6.404003in}{0.674016in}}%
\pgfpathlineto{\pgfqpoint{6.398036in}{0.670260in}}%
\pgfpathlineto{\pgfqpoint{6.422896in}{0.669388in}}%
\pgfpathlineto{\pgfqpoint{6.411251in}{0.650763in}}%
\pgfpathlineto{\pgfqpoint{6.392843in}{0.657248in}}%
\pgfpathlineto{\pgfqpoint{6.406307in}{0.660476in}}%
\pgfpathlineto{\pgfqpoint{6.399361in}{0.660529in}}%
\pgfpathlineto{\pgfqpoint{6.399986in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{6.387815in}{0.650292in}}%
\pgfpathlineto{\pgfqpoint{6.434427in}{0.673050in}}%
\pgfpathlineto{\pgfqpoint{6.440466in}{0.651725in}}%
\pgfpathlineto{\pgfqpoint{6.420991in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{6.385838in}{0.627662in}}%
\pgfpathlineto{\pgfqpoint{6.378917in}{0.632472in}}%
\pgfpathlineto{\pgfqpoint{6.375747in}{0.625999in}}%
\pgfpathlineto{\pgfqpoint{6.378590in}{0.631714in}}%
\pgfpathlineto{\pgfqpoint{6.388169in}{0.622895in}}%
\pgfpathlineto{\pgfqpoint{6.394920in}{0.618087in}}%
\pgfpathlineto{\pgfqpoint{6.398825in}{0.617826in}}%
\pgfpathlineto{\pgfqpoint{6.424266in}{0.632449in}}%
\pgfpathlineto{\pgfqpoint{6.428976in}{0.653630in}}%
\pgfpathlineto{\pgfqpoint{6.416422in}{0.669610in}}%
\pgfpathlineto{\pgfqpoint{6.419206in}{0.666642in}}%
\pgfpathlineto{\pgfqpoint{6.421412in}{0.662498in}}%
\pgfpathlineto{\pgfqpoint{6.444912in}{0.660226in}}%
\pgfpathlineto{\pgfqpoint{6.458563in}{0.666197in}}%
\pgfpathlineto{\pgfqpoint{6.463857in}{0.663415in}}%
\pgfpathlineto{\pgfqpoint{6.467367in}{0.658815in}}%
\pgfpathlineto{\pgfqpoint{6.468923in}{0.653428in}}%
\pgfpathlineto{\pgfqpoint{6.468998in}{0.654452in}}%
\pgfpathlineto{\pgfqpoint{6.459598in}{0.650972in}}%
\pgfpathlineto{\pgfqpoint{6.416777in}{0.631247in}}%
\pgfpathlineto{\pgfqpoint{6.391169in}{0.615130in}}%
\pgfpathlineto{\pgfqpoint{6.380814in}{0.600651in}}%
\pgfpathlineto{\pgfqpoint{6.371097in}{0.598719in}}%
\pgfpathlineto{\pgfqpoint{6.379586in}{0.579993in}}%
\pgfpathlineto{\pgfqpoint{6.404839in}{0.588782in}}%
\pgfpathlineto{\pgfqpoint{6.453221in}{0.608724in}}%
\pgfpathlineto{\pgfqpoint{6.455442in}{0.668383in}}%
\pgfpathlineto{\pgfqpoint{6.474108in}{0.679236in}}%
\pgfpathlineto{\pgfqpoint{6.473579in}{0.669251in}}%
\pgfpathlineto{\pgfqpoint{6.486539in}{0.655633in}}%
\pgfpathlineto{\pgfqpoint{6.478737in}{0.674859in}}%
\pgfpathlineto{\pgfqpoint{6.464120in}{0.702602in}}%
\pgfpathlineto{\pgfqpoint{6.465157in}{0.680816in}}%
\pgfpathlineto{\pgfqpoint{6.466807in}{0.663779in}}%
\pgfpathlineto{\pgfqpoint{6.472158in}{0.691737in}}%
\pgfpathlineto{\pgfqpoint{6.444337in}{0.672066in}}%
\pgfpathlineto{\pgfqpoint{6.449205in}{0.658036in}}%
\pgfpathlineto{\pgfqpoint{6.467115in}{0.649960in}}%
\pgfpathlineto{\pgfqpoint{6.469895in}{0.646181in}}%
\pgfpathlineto{\pgfqpoint{6.473209in}{0.644995in}}%
\pgfpathlineto{\pgfqpoint{6.471126in}{0.656864in}}%
\pgfpathlineto{\pgfqpoint{6.503328in}{0.678619in}}%
\pgfpathlineto{\pgfqpoint{6.507307in}{0.676023in}}%
\pgfpathlineto{\pgfqpoint{6.485719in}{0.684290in}}%
\pgfpathlineto{\pgfqpoint{6.537435in}{0.685460in}}%
\pgfpathlineto{\pgfqpoint{6.505761in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{6.462839in}{0.689271in}}%
\pgfpathlineto{\pgfqpoint{6.485183in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{6.538120in}{0.730178in}}%
\pgfpathlineto{\pgfqpoint{6.515544in}{0.694066in}}%
\pgfpathlineto{\pgfqpoint{6.484476in}{0.730789in}}%
\pgfpathlineto{\pgfqpoint{6.482435in}{0.729719in}}%
\pgfpathlineto{\pgfqpoint{6.484239in}{0.723943in}}%
\pgfpathlineto{\pgfqpoint{6.486307in}{0.723773in}}%
\pgfpathlineto{\pgfqpoint{6.490734in}{0.732540in}}%
\pgfpathlineto{\pgfqpoint{6.485452in}{0.737317in}}%
\pgfpathlineto{\pgfqpoint{6.506306in}{0.732865in}}%
\pgfpathlineto{\pgfqpoint{6.490083in}{0.731458in}}%
\pgfpathlineto{\pgfqpoint{6.494392in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{6.491761in}{0.724887in}}%
\pgfpathlineto{\pgfqpoint{6.499340in}{0.735663in}}%
\pgfpathlineto{\pgfqpoint{6.495076in}{0.733580in}}%
\pgfpathlineto{\pgfqpoint{6.502446in}{0.733226in}}%
\pgfpathlineto{\pgfqpoint{6.497636in}{0.732000in}}%
\pgfpathlineto{\pgfqpoint{6.503986in}{0.732459in}}%
\pgfpathlineto{\pgfqpoint{6.504503in}{0.731986in}}%
\pgfpathlineto{\pgfqpoint{6.502960in}{0.731993in}}%
\pgfpathlineto{\pgfqpoint{6.502372in}{0.734390in}}%
\pgfpathlineto{\pgfqpoint{6.498392in}{0.735447in}}%
\pgfpathlineto{\pgfqpoint{6.499870in}{0.734473in}}%
\pgfpathlineto{\pgfqpoint{6.496624in}{0.722899in}}%
\pgfpathlineto{\pgfqpoint{6.499134in}{0.686268in}}%
\pgfpathlineto{\pgfqpoint{6.488454in}{0.663112in}}%
\pgfpathlineto{\pgfqpoint{6.467401in}{0.706217in}}%
\pgfpathlineto{\pgfqpoint{6.441499in}{0.770606in}}%
\pgfpathlineto{\pgfqpoint{6.439419in}{0.777019in}}%
\pgfpathlineto{\pgfqpoint{6.469356in}{0.740629in}}%
\pgfpathlineto{\pgfqpoint{6.481884in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{6.480687in}{0.728387in}}%
\pgfpathlineto{\pgfqpoint{6.482896in}{0.736079in}}%
\pgfpathlineto{\pgfqpoint{6.476276in}{0.741969in}}%
\pgfpathlineto{\pgfqpoint{6.475366in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{6.478909in}{0.732546in}}%
\pgfpathlineto{\pgfqpoint{6.478558in}{0.733887in}}%
\pgfpathlineto{\pgfqpoint{6.481494in}{0.722684in}}%
\pgfpathlineto{\pgfqpoint{6.471569in}{0.734606in}}%
\pgfpathlineto{\pgfqpoint{6.472980in}{0.728529in}}%
\pgfpathlineto{\pgfqpoint{6.476025in}{0.733769in}}%
\pgfpathlineto{\pgfqpoint{6.485628in}{0.705933in}}%
\pgfpathlineto{\pgfqpoint{6.470981in}{0.707864in}}%
\pgfpathlineto{\pgfqpoint{6.453470in}{0.738502in}}%
\pgfpathlineto{\pgfqpoint{6.458117in}{0.746800in}}%
\pgfpathlineto{\pgfqpoint{6.456346in}{0.741427in}}%
\pgfpathlineto{\pgfqpoint{6.426046in}{0.749689in}}%
\pgfpathlineto{\pgfqpoint{6.432033in}{0.741787in}}%
\pgfpathlineto{\pgfqpoint{6.450279in}{0.749859in}}%
\pgfpathlineto{\pgfqpoint{6.461432in}{0.743413in}}%
\pgfpathlineto{\pgfqpoint{6.460376in}{0.777068in}}%
\pgfpathlineto{\pgfqpoint{6.454464in}{0.774654in}}%
\pgfpathlineto{\pgfqpoint{6.467821in}{0.771719in}}%
\pgfpathlineto{\pgfqpoint{6.473452in}{0.774733in}}%
\pgfpathlineto{\pgfqpoint{6.469374in}{0.783181in}}%
\pgfpathlineto{\pgfqpoint{6.466919in}{0.785933in}}%
\pgfpathlineto{\pgfqpoint{6.458701in}{0.792387in}}%
\pgfpathlineto{\pgfqpoint{6.451242in}{0.786817in}}%
\pgfpathlineto{\pgfqpoint{6.438019in}{0.778957in}}%
\pgfpathlineto{\pgfqpoint{6.440543in}{0.771771in}}%
\pgfpathlineto{\pgfqpoint{6.444435in}{0.769084in}}%
\pgfpathlineto{\pgfqpoint{6.449881in}{0.779706in}}%
\pgfpathlineto{\pgfqpoint{6.449255in}{0.781720in}}%
\pgfpathlineto{\pgfqpoint{6.440218in}{0.777426in}}%
\pgfpathlineto{\pgfqpoint{6.427976in}{0.774097in}}%
\pgfpathlineto{\pgfqpoint{6.419750in}{0.773225in}}%
\pgfpathlineto{\pgfqpoint{6.421661in}{0.775070in}}%
\pgfpathlineto{\pgfqpoint{6.428366in}{0.777214in}}%
\pgfpathlineto{\pgfqpoint{6.447222in}{0.772972in}}%
\pgfpathlineto{\pgfqpoint{6.481467in}{0.764798in}}%
\pgfpathlineto{\pgfqpoint{6.484457in}{0.767135in}}%
\pgfpathlineto{\pgfqpoint{6.454756in}{0.784513in}}%
\pgfpathlineto{\pgfqpoint{6.432866in}{0.784500in}}%
\pgfpathlineto{\pgfqpoint{6.430542in}{0.775989in}}%
\pgfpathlineto{\pgfqpoint{6.440279in}{0.781037in}}%
\pgfpathlineto{\pgfqpoint{6.462223in}{0.764033in}}%
\pgfpathlineto{\pgfqpoint{6.464944in}{0.766125in}}%
\pgfpathlineto{\pgfqpoint{6.454366in}{0.780695in}}%
\pgfpathlineto{\pgfqpoint{6.458229in}{0.791549in}}%
\pgfpathlineto{\pgfqpoint{6.441328in}{0.789288in}}%
\pgfpathlineto{\pgfqpoint{6.464888in}{0.805102in}}%
\pgfpathlineto{\pgfqpoint{6.443179in}{0.803422in}}%
\pgfpathlineto{\pgfqpoint{6.428660in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{6.419880in}{0.760625in}}%
\pgfpathlineto{\pgfqpoint{6.412951in}{0.773375in}}%
\pgfpathlineto{\pgfqpoint{6.427268in}{0.783577in}}%
\pgfpathlineto{\pgfqpoint{6.427864in}{0.779774in}}%
\pgfpathlineto{\pgfqpoint{6.420100in}{0.774098in}}%
\pgfpathlineto{\pgfqpoint{6.437328in}{0.751850in}}%
\pgfpathlineto{\pgfqpoint{6.456027in}{0.737544in}}%
\pgfpathlineto{\pgfqpoint{6.442173in}{0.725250in}}%
\pgfpathlineto{\pgfqpoint{6.437235in}{0.718876in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{0.701082in}}%
\pgfpathlineto{\pgfqpoint{6.431588in}{0.712034in}}%
\pgfpathlineto{\pgfqpoint{6.431022in}{0.722364in}}%
\pgfpathlineto{\pgfqpoint{6.435971in}{0.725668in}}%
\pgfpathlineto{\pgfqpoint{6.439848in}{0.738619in}}%
\pgfpathlineto{\pgfqpoint{6.436050in}{0.752967in}}%
\pgfpathlineto{\pgfqpoint{6.420605in}{0.795286in}}%
\pgfpathlineto{\pgfqpoint{6.430861in}{0.761183in}}%
\pgfpathlineto{\pgfqpoint{6.461991in}{0.735145in}}%
\pgfpathlineto{\pgfqpoint{6.510636in}{0.687008in}}%
\pgfpathlineto{\pgfqpoint{6.493547in}{0.642339in}}%
\pgfpathlineto{\pgfqpoint{6.465918in}{0.670586in}}%
\pgfpathlineto{\pgfqpoint{6.458002in}{0.674530in}}%
\pgfpathlineto{\pgfqpoint{6.499401in}{0.652486in}}%
\pgfpathlineto{\pgfqpoint{6.495046in}{0.675725in}}%
\pgfpathlineto{\pgfqpoint{6.489396in}{0.678472in}}%
\pgfpathlineto{\pgfqpoint{6.517332in}{0.633394in}}%
\pgfpathlineto{\pgfqpoint{6.521479in}{0.624300in}}%
\pgfpathlineto{\pgfqpoint{6.497157in}{0.640395in}}%
\pgfpathlineto{\pgfqpoint{6.477897in}{0.669301in}}%
\pgfpathlineto{\pgfqpoint{6.467955in}{0.685743in}}%
\pgfpathlineto{\pgfqpoint{6.468201in}{0.676466in}}%
\pgfpathlineto{\pgfqpoint{6.468721in}{0.676544in}}%
\pgfpathlineto{\pgfqpoint{6.471030in}{0.678136in}}%
\pgfpathlineto{\pgfqpoint{6.466434in}{0.682265in}}%
\pgfpathlineto{\pgfqpoint{6.463045in}{0.679830in}}%
\pgfpathlineto{\pgfqpoint{6.461332in}{0.663673in}}%
\pgfpathlineto{\pgfqpoint{6.462093in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{6.481751in}{0.651513in}}%
\pgfpathlineto{\pgfqpoint{6.495055in}{0.628113in}}%
\pgfpathlineto{\pgfqpoint{6.484656in}{0.648847in}}%
\pgfpathlineto{\pgfqpoint{6.468028in}{0.690791in}}%
\pgfpathlineto{\pgfqpoint{6.521646in}{0.702425in}}%
\pgfpathlineto{\pgfqpoint{6.511882in}{0.731624in}}%
\pgfpathlineto{\pgfqpoint{6.494914in}{0.748747in}}%
\pgfpathlineto{\pgfqpoint{6.490898in}{0.742135in}}%
\pgfpathlineto{\pgfqpoint{6.517284in}{0.763690in}}%
\pgfpathlineto{\pgfqpoint{6.503703in}{0.763888in}}%
\pgfpathlineto{\pgfqpoint{6.497397in}{0.764903in}}%
\pgfpathlineto{\pgfqpoint{6.502928in}{0.761656in}}%
\pgfpathlineto{\pgfqpoint{6.503574in}{0.758572in}}%
\pgfpathlineto{\pgfqpoint{6.500235in}{0.758101in}}%
\pgfpathlineto{\pgfqpoint{6.504761in}{0.754668in}}%
\pgfpathlineto{\pgfqpoint{6.499832in}{0.756735in}}%
\pgfpathlineto{\pgfqpoint{6.466857in}{0.782886in}}%
\pgfpathlineto{\pgfqpoint{6.482312in}{0.791469in}}%
\pgfpathlineto{\pgfqpoint{6.490932in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{6.499504in}{0.812907in}}%
\pgfpathlineto{\pgfqpoint{6.519043in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{6.505079in}{0.816412in}}%
\pgfpathlineto{\pgfqpoint{6.515583in}{0.769141in}}%
\pgfpathlineto{\pgfqpoint{6.507415in}{0.712957in}}%
\pgfpathlineto{\pgfqpoint{6.447505in}{0.762069in}}%
\pgfpathlineto{\pgfqpoint{6.461286in}{0.781745in}}%
\pgfpathlineto{\pgfqpoint{6.526677in}{0.779915in}}%
\pgfpathlineto{\pgfqpoint{6.500317in}{0.798613in}}%
\pgfpathlineto{\pgfqpoint{6.489161in}{0.799113in}}%
\pgfpathlineto{\pgfqpoint{6.491175in}{0.797239in}}%
\pgfpathlineto{\pgfqpoint{6.492873in}{0.786190in}}%
\pgfpathlineto{\pgfqpoint{6.502569in}{0.783489in}}%
\pgfpathlineto{\pgfqpoint{6.495561in}{0.782918in}}%
\pgfpathlineto{\pgfqpoint{6.492024in}{0.786219in}}%
\pgfpathlineto{\pgfqpoint{6.492617in}{0.791609in}}%
\pgfpathlineto{\pgfqpoint{6.492230in}{0.787945in}}%
\pgfpathlineto{\pgfqpoint{6.482156in}{0.789336in}}%
\pgfpathlineto{\pgfqpoint{6.439217in}{0.765316in}}%
\pgfpathlineto{\pgfqpoint{6.436694in}{0.729884in}}%
\pgfpathlineto{\pgfqpoint{6.484019in}{0.793137in}}%
\pgfpathlineto{\pgfqpoint{6.493197in}{0.770617in}}%
\pgfpathlineto{\pgfqpoint{6.478570in}{0.782313in}}%
\pgfpathlineto{\pgfqpoint{6.478863in}{0.785299in}}%
\pgfpathlineto{\pgfqpoint{6.492114in}{0.784172in}}%
\pgfpathlineto{\pgfqpoint{6.496898in}{0.786215in}}%
\pgfpathlineto{\pgfqpoint{6.493618in}{0.791799in}}%
\pgfpathlineto{\pgfqpoint{6.500260in}{0.771390in}}%
\pgfpathlineto{\pgfqpoint{6.489769in}{0.767069in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{0.765006in}}%
\pgfpathlineto{\pgfqpoint{6.522376in}{0.756965in}}%
\pgfpathlineto{\pgfqpoint{6.502754in}{0.755922in}}%
\pgfpathlineto{\pgfqpoint{6.485867in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{6.482970in}{0.768181in}}%
\pgfpathlineto{\pgfqpoint{6.488036in}{0.769419in}}%
\pgfpathlineto{\pgfqpoint{6.501854in}{0.770495in}}%
\pgfpathlineto{\pgfqpoint{6.483066in}{0.774872in}}%
\pgfpathlineto{\pgfqpoint{6.505405in}{0.762827in}}%
\pgfpathlineto{\pgfqpoint{6.514547in}{0.755082in}}%
\pgfpathlineto{\pgfqpoint{6.522878in}{0.750557in}}%
\pgfpathlineto{\pgfqpoint{6.514450in}{0.756337in}}%
\pgfpathlineto{\pgfqpoint{6.500424in}{0.761040in}}%
\pgfpathlineto{\pgfqpoint{6.473637in}{0.765700in}}%
\pgfpathlineto{\pgfqpoint{6.491604in}{0.770662in}}%
\pgfpathlineto{\pgfqpoint{6.491604in}{0.770662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832882in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{5.832882in}{1.111798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832882in}{0.246396in}}%
\pgfpathlineto{\pgfqpoint{7.008196in}{0.246396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561992in,y=2.450000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Example Travel Paths of Players' HMDs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/seed_variance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{1.968504in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.616837in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{1.616837in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820075in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.820075in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387171in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387171in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954266in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954266in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521361in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521361in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088456in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.088456in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954266in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Subject Shuffle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321248in, y=0.402176in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.668256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=0.639321in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.905402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=0.876466in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.142547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.113612in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.379692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.350757in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.616837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.587902in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221421in,y=1.023974in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Mean Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706656in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{0.933494in}{1.456950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273752in}{1.348023in}}%
\pgfpathlineto{\pgfqpoint{1.500590in}{1.348023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840847in}{1.297278in}}%
\pgfpathlineto{\pgfqpoint{2.067685in}{1.297278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407942in}{1.380711in}}%
\pgfpathlineto{\pgfqpoint{2.634780in}{1.380711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975037in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{3.201875in}{1.435679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706656in}{1.456950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273752in}{1.348023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840847in}{1.297278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407942in}{1.380711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975037in}{1.435679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933494in}{1.456950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500590in}{1.348023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067685in}{1.297278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634780in}{1.380711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201875in}{1.435679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000003in}{-0.000003in}}{\pgfqpoint{0.000003in}{0.000003in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000003in}}%
\pgfpathcurveto{\pgfqpoint{0.000001in}{-0.000003in}}{\pgfqpoint{0.000002in}{-0.000003in}}{\pgfqpoint{0.000002in}{-0.000002in}}%
\pgfpathcurveto{\pgfqpoint{0.000003in}{-0.000002in}}{\pgfqpoint{0.000003in}{-0.000001in}}{\pgfqpoint{0.000003in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000003in}{0.000001in}}{\pgfqpoint{0.000003in}{0.000002in}}{\pgfqpoint{0.000002in}{0.000002in}}%
\pgfpathcurveto{\pgfqpoint{0.000002in}{0.000003in}}{\pgfqpoint{0.000001in}{0.000003in}}{\pgfqpoint{0.000000in}{0.000003in}}%
\pgfpathcurveto{\pgfqpoint{-0.000001in}{0.000003in}}{\pgfqpoint{-0.000002in}{0.000003in}}{\pgfqpoint{-0.000002in}{0.000002in}}%
\pgfpathcurveto{\pgfqpoint{-0.000003in}{0.000002in}}{\pgfqpoint{-0.000003in}{0.000001in}}{\pgfqpoint{-0.000003in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000003in}{-0.000001in}}{\pgfqpoint{-0.000003in}{-0.000002in}}{\pgfqpoint{-0.000002in}{-0.000002in}}%
\pgfpathcurveto{\pgfqpoint{-0.000002in}{-0.000003in}}{\pgfqpoint{-0.000001in}{-0.000003in}}{\pgfqpoint{0.000000in}{-0.000003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820075in}{1.456950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387171in}{1.348023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954266in}{1.297278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521361in}{1.380711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088456in}{1.435679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{1.616837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820075in}{1.404295in}}%
\pgfpathcurveto{\pgfqpoint{0.829284in}{1.404295in}}{\pgfqpoint{0.838116in}{1.407954in}}{\pgfqpoint{0.844628in}{1.414465in}}%
\pgfpathcurveto{\pgfqpoint{0.851139in}{1.420977in}}{\pgfqpoint{0.854798in}{1.429809in}}{\pgfqpoint{0.854798in}{1.439018in}}%
\pgfpathcurveto{\pgfqpoint{0.854798in}{1.448226in}}{\pgfqpoint{0.851139in}{1.457059in}}{\pgfqpoint{0.844628in}{1.463570in}}%
\pgfpathcurveto{\pgfqpoint{0.838116in}{1.470081in}}{\pgfqpoint{0.829284in}{1.473740in}}{\pgfqpoint{0.820075in}{1.473740in}}%
\pgfpathcurveto{\pgfqpoint{0.810867in}{1.473740in}}{\pgfqpoint{0.802034in}{1.470081in}}{\pgfqpoint{0.795523in}{1.463570in}}%
\pgfpathcurveto{\pgfqpoint{0.789012in}{1.457059in}}{\pgfqpoint{0.785353in}{1.448226in}}{\pgfqpoint{0.785353in}{1.439018in}}%
\pgfpathcurveto{\pgfqpoint{0.785353in}{1.429809in}}{\pgfqpoint{0.789012in}{1.420977in}}{\pgfqpoint{0.795523in}{1.414465in}}%
\pgfpathcurveto{\pgfqpoint{0.802034in}{1.407954in}}{\pgfqpoint{0.810867in}{1.404295in}}{\pgfqpoint{0.820075in}{1.404295in}}%
\pgfpathlineto{\pgfqpoint{0.820075in}{1.404295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746738in}{1.407342in}}%
\pgfpathcurveto{\pgfqpoint{0.755947in}{1.407342in}}{\pgfqpoint{0.764779in}{1.411000in}}{\pgfqpoint{0.771291in}{1.417512in}}%
\pgfpathcurveto{\pgfqpoint{0.777802in}{1.424023in}}{\pgfqpoint{0.781461in}{1.432855in}}{\pgfqpoint{0.781461in}{1.442064in}}%
\pgfpathcurveto{\pgfqpoint{0.781461in}{1.451272in}}{\pgfqpoint{0.777802in}{1.460105in}}{\pgfqpoint{0.771291in}{1.466616in}}%
\pgfpathcurveto{\pgfqpoint{0.764779in}{1.473128in}}{\pgfqpoint{0.755947in}{1.476786in}}{\pgfqpoint{0.746738in}{1.476786in}}%
\pgfpathcurveto{\pgfqpoint{0.737530in}{1.476786in}}{\pgfqpoint{0.728697in}{1.473128in}}{\pgfqpoint{0.722186in}{1.466616in}}%
\pgfpathcurveto{\pgfqpoint{0.715675in}{1.460105in}}{\pgfqpoint{0.712016in}{1.451272in}}{\pgfqpoint{0.712016in}{1.442064in}}%
\pgfpathcurveto{\pgfqpoint{0.712016in}{1.432855in}}{\pgfqpoint{0.715675in}{1.424023in}}{\pgfqpoint{0.722186in}{1.417512in}}%
\pgfpathcurveto{\pgfqpoint{0.728697in}{1.411000in}}{\pgfqpoint{0.737530in}{1.407342in}}{\pgfqpoint{0.746738in}{1.407342in}}%
\pgfpathlineto{\pgfqpoint{0.746738in}{1.407342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820075in}{1.430555in}}%
\pgfpathcurveto{\pgfqpoint{0.829284in}{1.430555in}}{\pgfqpoint{0.838116in}{1.434214in}}{\pgfqpoint{0.844628in}{1.440725in}}%
\pgfpathcurveto{\pgfqpoint{0.851139in}{1.447236in}}{\pgfqpoint{0.854798in}{1.456069in}}{\pgfqpoint{0.854798in}{1.465277in}}%
\pgfpathcurveto{\pgfqpoint{0.854798in}{1.474486in}}{\pgfqpoint{0.851139in}{1.483318in}}{\pgfqpoint{0.844628in}{1.489830in}}%
\pgfpathcurveto{\pgfqpoint{0.838116in}{1.496341in}}{\pgfqpoint{0.829284in}{1.500000in}}{\pgfqpoint{0.820075in}{1.500000in}}%
\pgfpathcurveto{\pgfqpoint{0.810867in}{1.500000in}}{\pgfqpoint{0.802034in}{1.496341in}}{\pgfqpoint{0.795523in}{1.489830in}}%
\pgfpathcurveto{\pgfqpoint{0.789012in}{1.483318in}}{\pgfqpoint{0.785353in}{1.474486in}}{\pgfqpoint{0.785353in}{1.465277in}}%
\pgfpathcurveto{\pgfqpoint{0.785353in}{1.456069in}}{\pgfqpoint{0.789012in}{1.447236in}}{\pgfqpoint{0.795523in}{1.440725in}}%
\pgfpathcurveto{\pgfqpoint{0.802034in}{1.434214in}}{\pgfqpoint{0.810867in}{1.430555in}}{\pgfqpoint{0.820075in}{1.430555in}}%
\pgfpathlineto{\pgfqpoint{0.820075in}{1.430555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743601in}{1.431394in}}%
\pgfpathcurveto{\pgfqpoint{0.752809in}{1.431394in}}{\pgfqpoint{0.761642in}{1.435053in}}{\pgfqpoint{0.768153in}{1.441564in}}%
\pgfpathcurveto{\pgfqpoint{0.774664in}{1.448075in}}{\pgfqpoint{0.778323in}{1.456908in}}{\pgfqpoint{0.778323in}{1.466116in}}%
\pgfpathcurveto{\pgfqpoint{0.778323in}{1.475325in}}{\pgfqpoint{0.774664in}{1.484157in}}{\pgfqpoint{0.768153in}{1.490669in}}%
\pgfpathcurveto{\pgfqpoint{0.761642in}{1.497180in}}{\pgfqpoint{0.752809in}{1.500839in}}{\pgfqpoint{0.743601in}{1.500839in}}%
\pgfpathcurveto{\pgfqpoint{0.734392in}{1.500839in}}{\pgfqpoint{0.725560in}{1.497180in}}{\pgfqpoint{0.719048in}{1.490669in}}%
\pgfpathcurveto{\pgfqpoint{0.712537in}{1.484157in}}{\pgfqpoint{0.708878in}{1.475325in}}{\pgfqpoint{0.708878in}{1.466116in}}%
\pgfpathcurveto{\pgfqpoint{0.708878in}{1.456908in}}{\pgfqpoint{0.712537in}{1.448075in}}{\pgfqpoint{0.719048in}{1.441564in}}%
\pgfpathcurveto{\pgfqpoint{0.725560in}{1.435053in}}{\pgfqpoint{0.734392in}{1.431394in}}{\pgfqpoint{0.743601in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{0.743601in}{1.431394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876663in}{1.437554in}}%
\pgfpathcurveto{\pgfqpoint{0.885871in}{1.437554in}}{\pgfqpoint{0.894704in}{1.441213in}}{\pgfqpoint{0.901215in}{1.447724in}}%
\pgfpathcurveto{\pgfqpoint{0.907726in}{1.454236in}}{\pgfqpoint{0.911385in}{1.463068in}}{\pgfqpoint{0.911385in}{1.472277in}}%
\pgfpathcurveto{\pgfqpoint{0.911385in}{1.481485in}}{\pgfqpoint{0.907726in}{1.490317in}}{\pgfqpoint{0.901215in}{1.496829in}}%
\pgfpathcurveto{\pgfqpoint{0.894704in}{1.503340in}}{\pgfqpoint{0.885871in}{1.506999in}}{\pgfqpoint{0.876663in}{1.506999in}}%
\pgfpathcurveto{\pgfqpoint{0.867454in}{1.506999in}}{\pgfqpoint{0.858622in}{1.503340in}}{\pgfqpoint{0.852110in}{1.496829in}}%
\pgfpathcurveto{\pgfqpoint{0.845599in}{1.490317in}}{\pgfqpoint{0.841940in}{1.481485in}}{\pgfqpoint{0.841940in}{1.472277in}}%
\pgfpathcurveto{\pgfqpoint{0.841940in}{1.463068in}}{\pgfqpoint{0.845599in}{1.454236in}}{\pgfqpoint{0.852110in}{1.447724in}}%
\pgfpathcurveto{\pgfqpoint{0.858622in}{1.441213in}}{\pgfqpoint{0.867454in}{1.437554in}}{\pgfqpoint{0.876663in}{1.437554in}}%
\pgfpathlineto{\pgfqpoint{0.876663in}{1.437554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387171in}{1.282949in}}%
\pgfpathcurveto{\pgfqpoint{1.396379in}{1.282949in}}{\pgfqpoint{1.405212in}{1.286608in}}{\pgfqpoint{1.411723in}{1.293119in}}%
\pgfpathcurveto{\pgfqpoint{1.418234in}{1.299630in}}{\pgfqpoint{1.421893in}{1.308463in}}{\pgfqpoint{1.421893in}{1.317671in}}%
\pgfpathcurveto{\pgfqpoint{1.421893in}{1.326880in}}{\pgfqpoint{1.418234in}{1.335712in}}{\pgfqpoint{1.411723in}{1.342224in}}%
\pgfpathcurveto{\pgfqpoint{1.405212in}{1.348735in}}{\pgfqpoint{1.396379in}{1.352394in}}{\pgfqpoint{1.387171in}{1.352394in}}%
\pgfpathcurveto{\pgfqpoint{1.377962in}{1.352394in}}{\pgfqpoint{1.369130in}{1.348735in}}{\pgfqpoint{1.362618in}{1.342224in}}%
\pgfpathcurveto{\pgfqpoint{1.356107in}{1.335712in}}{\pgfqpoint{1.352448in}{1.326880in}}{\pgfqpoint{1.352448in}{1.317671in}}%
\pgfpathcurveto{\pgfqpoint{1.352448in}{1.308463in}}{\pgfqpoint{1.356107in}{1.299630in}}{\pgfqpoint{1.362618in}{1.293119in}}%
\pgfpathcurveto{\pgfqpoint{1.369130in}{1.286608in}}{\pgfqpoint{1.377962in}{1.282949in}}{\pgfqpoint{1.387171in}{1.282949in}}%
\pgfpathlineto{\pgfqpoint{1.387171in}{1.282949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387171in}{1.296206in}}%
\pgfpathcurveto{\pgfqpoint{1.396379in}{1.296206in}}{\pgfqpoint{1.405212in}{1.299865in}}{\pgfqpoint{1.411723in}{1.306376in}}%
\pgfpathcurveto{\pgfqpoint{1.418234in}{1.312888in}}{\pgfqpoint{1.421893in}{1.321720in}}{\pgfqpoint{1.421893in}{1.330929in}}%
\pgfpathcurveto{\pgfqpoint{1.421893in}{1.340137in}}{\pgfqpoint{1.418234in}{1.348970in}}{\pgfqpoint{1.411723in}{1.355481in}}%
\pgfpathcurveto{\pgfqpoint{1.405212in}{1.361992in}}{\pgfqpoint{1.396379in}{1.365651in}}{\pgfqpoint{1.387171in}{1.365651in}}%
\pgfpathcurveto{\pgfqpoint{1.377962in}{1.365651in}}{\pgfqpoint{1.369130in}{1.361992in}}{\pgfqpoint{1.362618in}{1.355481in}}%
\pgfpathcurveto{\pgfqpoint{1.356107in}{1.348970in}}{\pgfqpoint{1.352448in}{1.340137in}}{\pgfqpoint{1.352448in}{1.330929in}}%
\pgfpathcurveto{\pgfqpoint{1.352448in}{1.321720in}}{\pgfqpoint{1.356107in}{1.312888in}}{\pgfqpoint{1.362618in}{1.306376in}}%
\pgfpathcurveto{\pgfqpoint{1.369130in}{1.299865in}}{\pgfqpoint{1.377962in}{1.296206in}}{\pgfqpoint{1.387171in}{1.296206in}}%
\pgfpathlineto{\pgfqpoint{1.387171in}{1.296206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387171in}{1.314127in}}%
\pgfpathcurveto{\pgfqpoint{1.396379in}{1.314127in}}{\pgfqpoint{1.405212in}{1.317786in}}{\pgfqpoint{1.411723in}{1.324297in}}%
\pgfpathcurveto{\pgfqpoint{1.418234in}{1.330809in}}{\pgfqpoint{1.421893in}{1.339641in}}{\pgfqpoint{1.421893in}{1.348850in}}%
\pgfpathcurveto{\pgfqpoint{1.421893in}{1.358058in}}{\pgfqpoint{1.418234in}{1.366891in}}{\pgfqpoint{1.411723in}{1.373402in}}%
\pgfpathcurveto{\pgfqpoint{1.405212in}{1.379913in}}{\pgfqpoint{1.396379in}{1.383572in}}{\pgfqpoint{1.387171in}{1.383572in}}%
\pgfpathcurveto{\pgfqpoint{1.377962in}{1.383572in}}{\pgfqpoint{1.369130in}{1.379913in}}{\pgfqpoint{1.362618in}{1.373402in}}%
\pgfpathcurveto{\pgfqpoint{1.356107in}{1.366891in}}{\pgfqpoint{1.352448in}{1.358058in}}{\pgfqpoint{1.352448in}{1.348850in}}%
\pgfpathcurveto{\pgfqpoint{1.352448in}{1.339641in}}{\pgfqpoint{1.356107in}{1.330809in}}{\pgfqpoint{1.362618in}{1.324297in}}%
\pgfpathcurveto{\pgfqpoint{1.369130in}{1.317786in}}{\pgfqpoint{1.377962in}{1.314127in}}{\pgfqpoint{1.387171in}{1.314127in}}%
\pgfpathlineto{\pgfqpoint{1.387171in}{1.314127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387171in}{1.336390in}}%
\pgfpathcurveto{\pgfqpoint{1.396379in}{1.336390in}}{\pgfqpoint{1.405212in}{1.340048in}}{\pgfqpoint{1.411723in}{1.346560in}}%
\pgfpathcurveto{\pgfqpoint{1.418234in}{1.353071in}}{\pgfqpoint{1.421893in}{1.361903in}}{\pgfqpoint{1.421893in}{1.371112in}}%
\pgfpathcurveto{\pgfqpoint{1.421893in}{1.380320in}}{\pgfqpoint{1.418234in}{1.389153in}}{\pgfqpoint{1.411723in}{1.395664in}}%
\pgfpathcurveto{\pgfqpoint{1.405212in}{1.402176in}}{\pgfqpoint{1.396379in}{1.405834in}}{\pgfqpoint{1.387171in}{1.405834in}}%
\pgfpathcurveto{\pgfqpoint{1.377962in}{1.405834in}}{\pgfqpoint{1.369130in}{1.402176in}}{\pgfqpoint{1.362618in}{1.395664in}}%
\pgfpathcurveto{\pgfqpoint{1.356107in}{1.389153in}}{\pgfqpoint{1.352448in}{1.380320in}}{\pgfqpoint{1.352448in}{1.371112in}}%
\pgfpathcurveto{\pgfqpoint{1.352448in}{1.361903in}}{\pgfqpoint{1.356107in}{1.353071in}}{\pgfqpoint{1.362618in}{1.346560in}}%
\pgfpathcurveto{\pgfqpoint{1.369130in}{1.340048in}}{\pgfqpoint{1.377962in}{1.336390in}}{\pgfqpoint{1.387171in}{1.336390in}}%
\pgfpathlineto{\pgfqpoint{1.387171in}{1.336390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310513in}{1.336830in}}%
\pgfpathcurveto{\pgfqpoint{1.319722in}{1.336830in}}{\pgfqpoint{1.328554in}{1.340489in}}{\pgfqpoint{1.335066in}{1.347000in}}%
\pgfpathcurveto{\pgfqpoint{1.341577in}{1.353511in}}{\pgfqpoint{1.345236in}{1.362344in}}{\pgfqpoint{1.345236in}{1.371552in}}%
\pgfpathcurveto{\pgfqpoint{1.345236in}{1.380761in}}{\pgfqpoint{1.341577in}{1.389593in}}{\pgfqpoint{1.335066in}{1.396105in}}%
\pgfpathcurveto{\pgfqpoint{1.328554in}{1.402616in}}{\pgfqpoint{1.319722in}{1.406274in}}{\pgfqpoint{1.310513in}{1.406274in}}%
\pgfpathcurveto{\pgfqpoint{1.301305in}{1.406274in}}{\pgfqpoint{1.292472in}{1.402616in}}{\pgfqpoint{1.285961in}{1.396105in}}%
\pgfpathcurveto{\pgfqpoint{1.279450in}{1.389593in}}{\pgfqpoint{1.275791in}{1.380761in}}{\pgfqpoint{1.275791in}{1.371552in}}%
\pgfpathcurveto{\pgfqpoint{1.275791in}{1.362344in}}{\pgfqpoint{1.279450in}{1.353511in}}{\pgfqpoint{1.285961in}{1.347000in}}%
\pgfpathcurveto{\pgfqpoint{1.292472in}{1.340489in}}{\pgfqpoint{1.301305in}{1.336830in}}{\pgfqpoint{1.310513in}{1.336830in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.336830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954266in}{1.231908in}}%
\pgfpathcurveto{\pgfqpoint{1.963474in}{1.231908in}}{\pgfqpoint{1.972307in}{1.235567in}}{\pgfqpoint{1.978818in}{1.242078in}}%
\pgfpathcurveto{\pgfqpoint{1.985330in}{1.248589in}}{\pgfqpoint{1.988988in}{1.257422in}}{\pgfqpoint{1.988988in}{1.266630in}}%
\pgfpathcurveto{\pgfqpoint{1.988988in}{1.275839in}}{\pgfqpoint{1.985330in}{1.284671in}}{\pgfqpoint{1.978818in}{1.291183in}}%
\pgfpathcurveto{\pgfqpoint{1.972307in}{1.297694in}}{\pgfqpoint{1.963474in}{1.301352in}}{\pgfqpoint{1.954266in}{1.301352in}}%
\pgfpathcurveto{\pgfqpoint{1.945057in}{1.301352in}}{\pgfqpoint{1.936225in}{1.297694in}}{\pgfqpoint{1.929714in}{1.291183in}}%
\pgfpathcurveto{\pgfqpoint{1.923202in}{1.284671in}}{\pgfqpoint{1.919544in}{1.275839in}}{\pgfqpoint{1.919544in}{1.266630in}}%
\pgfpathcurveto{\pgfqpoint{1.919544in}{1.257422in}}{\pgfqpoint{1.923202in}{1.248589in}}{\pgfqpoint{1.929714in}{1.242078in}}%
\pgfpathcurveto{\pgfqpoint{1.936225in}{1.235567in}}{\pgfqpoint{1.945057in}{1.231908in}}{\pgfqpoint{1.954266in}{1.231908in}}%
\pgfpathlineto{\pgfqpoint{1.954266in}{1.231908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954266in}{1.244728in}}%
\pgfpathcurveto{\pgfqpoint{1.963474in}{1.244728in}}{\pgfqpoint{1.972307in}{1.248386in}}{\pgfqpoint{1.978818in}{1.254898in}}%
\pgfpathcurveto{\pgfqpoint{1.985330in}{1.261409in}}{\pgfqpoint{1.988988in}{1.270242in}}{\pgfqpoint{1.988988in}{1.279450in}}%
\pgfpathcurveto{\pgfqpoint{1.988988in}{1.288659in}}{\pgfqpoint{1.985330in}{1.297491in}}{\pgfqpoint{1.978818in}{1.304002in}}%
\pgfpathcurveto{\pgfqpoint{1.972307in}{1.310514in}}{\pgfqpoint{1.963474in}{1.314172in}}{\pgfqpoint{1.954266in}{1.314172in}}%
\pgfpathcurveto{\pgfqpoint{1.945057in}{1.314172in}}{\pgfqpoint{1.936225in}{1.310514in}}{\pgfqpoint{1.929714in}{1.304002in}}%
\pgfpathcurveto{\pgfqpoint{1.923202in}{1.297491in}}{\pgfqpoint{1.919544in}{1.288659in}}{\pgfqpoint{1.919544in}{1.279450in}}%
\pgfpathcurveto{\pgfqpoint{1.919544in}{1.270242in}}{\pgfqpoint{1.923202in}{1.261409in}}{\pgfqpoint{1.929714in}{1.254898in}}%
\pgfpathcurveto{\pgfqpoint{1.936225in}{1.248386in}}{\pgfqpoint{1.945057in}{1.244728in}}{\pgfqpoint{1.954266in}{1.244728in}}%
\pgfpathlineto{\pgfqpoint{1.954266in}{1.244728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954266in}{1.266370in}}%
\pgfpathcurveto{\pgfqpoint{1.963474in}{1.266370in}}{\pgfqpoint{1.972307in}{1.270029in}}{\pgfqpoint{1.978818in}{1.276540in}}%
\pgfpathcurveto{\pgfqpoint{1.985330in}{1.283052in}}{\pgfqpoint{1.988988in}{1.291884in}}{\pgfqpoint{1.988988in}{1.301093in}}%
\pgfpathcurveto{\pgfqpoint{1.988988in}{1.310301in}}{\pgfqpoint{1.985330in}{1.319134in}}{\pgfqpoint{1.978818in}{1.325645in}}%
\pgfpathcurveto{\pgfqpoint{1.972307in}{1.332156in}}{\pgfqpoint{1.963474in}{1.335815in}}{\pgfqpoint{1.954266in}{1.335815in}}%
\pgfpathcurveto{\pgfqpoint{1.945057in}{1.335815in}}{\pgfqpoint{1.936225in}{1.332156in}}{\pgfqpoint{1.929714in}{1.325645in}}%
\pgfpathcurveto{\pgfqpoint{1.923202in}{1.319134in}}{\pgfqpoint{1.919544in}{1.310301in}}{\pgfqpoint{1.919544in}{1.301093in}}%
\pgfpathcurveto{\pgfqpoint{1.919544in}{1.291884in}}{\pgfqpoint{1.923202in}{1.283052in}}{\pgfqpoint{1.929714in}{1.276540in}}%
\pgfpathcurveto{\pgfqpoint{1.936225in}{1.270029in}}{\pgfqpoint{1.945057in}{1.266370in}}{\pgfqpoint{1.954266in}{1.266370in}}%
\pgfpathlineto{\pgfqpoint{1.954266in}{1.266370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923038in}{1.275837in}}%
\pgfpathcurveto{\pgfqpoint{1.932247in}{1.275837in}}{\pgfqpoint{1.941079in}{1.279496in}}{\pgfqpoint{1.947591in}{1.286007in}}%
\pgfpathcurveto{\pgfqpoint{1.954102in}{1.292518in}}{\pgfqpoint{1.957761in}{1.301351in}}{\pgfqpoint{1.957761in}{1.310559in}}%
\pgfpathcurveto{\pgfqpoint{1.957761in}{1.319768in}}{\pgfqpoint{1.954102in}{1.328600in}}{\pgfqpoint{1.947591in}{1.335112in}}%
\pgfpathcurveto{\pgfqpoint{1.941079in}{1.341623in}}{\pgfqpoint{1.932247in}{1.345282in}}{\pgfqpoint{1.923038in}{1.345282in}}%
\pgfpathcurveto{\pgfqpoint{1.913830in}{1.345282in}}{\pgfqpoint{1.904997in}{1.341623in}}{\pgfqpoint{1.898486in}{1.335112in}}%
\pgfpathcurveto{\pgfqpoint{1.891975in}{1.328600in}}{\pgfqpoint{1.888316in}{1.319768in}}{\pgfqpoint{1.888316in}{1.310559in}}%
\pgfpathcurveto{\pgfqpoint{1.888316in}{1.301351in}}{\pgfqpoint{1.891975in}{1.292518in}}{\pgfqpoint{1.898486in}{1.286007in}}%
\pgfpathcurveto{\pgfqpoint{1.904997in}{1.279496in}}{\pgfqpoint{1.913830in}{1.275837in}}{\pgfqpoint{1.923038in}{1.275837in}}%
\pgfpathlineto{\pgfqpoint{1.923038in}{1.275837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954266in}{1.293935in}}%
\pgfpathcurveto{\pgfqpoint{1.963474in}{1.293935in}}{\pgfqpoint{1.972307in}{1.297594in}}{\pgfqpoint{1.978818in}{1.304105in}}%
\pgfpathcurveto{\pgfqpoint{1.985330in}{1.310616in}}{\pgfqpoint{1.988988in}{1.319449in}}{\pgfqpoint{1.988988in}{1.328657in}}%
\pgfpathcurveto{\pgfqpoint{1.988988in}{1.337866in}}{\pgfqpoint{1.985330in}{1.346698in}}{\pgfqpoint{1.978818in}{1.353210in}}%
\pgfpathcurveto{\pgfqpoint{1.972307in}{1.359721in}}{\pgfqpoint{1.963474in}{1.363380in}}{\pgfqpoint{1.954266in}{1.363380in}}%
\pgfpathcurveto{\pgfqpoint{1.945057in}{1.363380in}}{\pgfqpoint{1.936225in}{1.359721in}}{\pgfqpoint{1.929714in}{1.353210in}}%
\pgfpathcurveto{\pgfqpoint{1.923202in}{1.346698in}}{\pgfqpoint{1.919544in}{1.337866in}}{\pgfqpoint{1.919544in}{1.328657in}}%
\pgfpathcurveto{\pgfqpoint{1.919544in}{1.319449in}}{\pgfqpoint{1.923202in}{1.310616in}}{\pgfqpoint{1.929714in}{1.304105in}}%
\pgfpathcurveto{\pgfqpoint{1.936225in}{1.297594in}}{\pgfqpoint{1.945057in}{1.293935in}}{\pgfqpoint{1.954266in}{1.293935in}}%
\pgfpathlineto{\pgfqpoint{1.954266in}{1.293935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521361in}{1.328723in}}%
\pgfpathcurveto{\pgfqpoint{2.530570in}{1.328723in}}{\pgfqpoint{2.539402in}{1.332382in}}{\pgfqpoint{2.545913in}{1.338893in}}%
\pgfpathcurveto{\pgfqpoint{2.552425in}{1.345404in}}{\pgfqpoint{2.556083in}{1.354237in}}{\pgfqpoint{2.556083in}{1.363445in}}%
\pgfpathcurveto{\pgfqpoint{2.556083in}{1.372654in}}{\pgfqpoint{2.552425in}{1.381486in}}{\pgfqpoint{2.545913in}{1.387998in}}%
\pgfpathcurveto{\pgfqpoint{2.539402in}{1.394509in}}{\pgfqpoint{2.530570in}{1.398168in}}{\pgfqpoint{2.521361in}{1.398168in}}%
\pgfpathcurveto{\pgfqpoint{2.512153in}{1.398168in}}{\pgfqpoint{2.503320in}{1.394509in}}{\pgfqpoint{2.496809in}{1.387998in}}%
\pgfpathcurveto{\pgfqpoint{2.490297in}{1.381486in}}{\pgfqpoint{2.486639in}{1.372654in}}{\pgfqpoint{2.486639in}{1.363445in}}%
\pgfpathcurveto{\pgfqpoint{2.486639in}{1.354237in}}{\pgfqpoint{2.490297in}{1.345404in}}{\pgfqpoint{2.496809in}{1.338893in}}%
\pgfpathcurveto{\pgfqpoint{2.503320in}{1.332382in}}{\pgfqpoint{2.512153in}{1.328723in}}{\pgfqpoint{2.521361in}{1.328723in}}%
\pgfpathlineto{\pgfqpoint{2.521361in}{1.328723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462500in}{1.335371in}}%
\pgfpathcurveto{\pgfqpoint{2.471709in}{1.335371in}}{\pgfqpoint{2.480541in}{1.339030in}}{\pgfqpoint{2.487052in}{1.345541in}}%
\pgfpathcurveto{\pgfqpoint{2.493564in}{1.352052in}}{\pgfqpoint{2.497222in}{1.360885in}}{\pgfqpoint{2.497222in}{1.370093in}}%
\pgfpathcurveto{\pgfqpoint{2.497222in}{1.379302in}}{\pgfqpoint{2.493564in}{1.388134in}}{\pgfqpoint{2.487052in}{1.394646in}}%
\pgfpathcurveto{\pgfqpoint{2.480541in}{1.401157in}}{\pgfqpoint{2.471709in}{1.404816in}}{\pgfqpoint{2.462500in}{1.404816in}}%
\pgfpathcurveto{\pgfqpoint{2.453292in}{1.404816in}}{\pgfqpoint{2.444459in}{1.401157in}}{\pgfqpoint{2.437948in}{1.394646in}}%
\pgfpathcurveto{\pgfqpoint{2.431436in}{1.388134in}}{\pgfqpoint{2.427778in}{1.379302in}}{\pgfqpoint{2.427778in}{1.370093in}}%
\pgfpathcurveto{\pgfqpoint{2.427778in}{1.360885in}}{\pgfqpoint{2.431436in}{1.352052in}}{\pgfqpoint{2.437948in}{1.345541in}}%
\pgfpathcurveto{\pgfqpoint{2.444459in}{1.339030in}}{\pgfqpoint{2.453292in}{1.335371in}}{\pgfqpoint{2.462500in}{1.335371in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.335371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557714in}{1.337850in}}%
\pgfpathcurveto{\pgfqpoint{2.566923in}{1.337850in}}{\pgfqpoint{2.575755in}{1.341508in}}{\pgfqpoint{2.582267in}{1.348020in}}%
\pgfpathcurveto{\pgfqpoint{2.588778in}{1.354531in}}{\pgfqpoint{2.592437in}{1.363364in}}{\pgfqpoint{2.592437in}{1.372572in}}%
\pgfpathcurveto{\pgfqpoint{2.592437in}{1.381781in}}{\pgfqpoint{2.588778in}{1.390613in}}{\pgfqpoint{2.582267in}{1.397124in}}%
\pgfpathcurveto{\pgfqpoint{2.575755in}{1.403636in}}{\pgfqpoint{2.566923in}{1.407294in}}{\pgfqpoint{2.557714in}{1.407294in}}%
\pgfpathcurveto{\pgfqpoint{2.548506in}{1.407294in}}{\pgfqpoint{2.539674in}{1.403636in}}{\pgfqpoint{2.533162in}{1.397124in}}%
\pgfpathcurveto{\pgfqpoint{2.526651in}{1.390613in}}{\pgfqpoint{2.522992in}{1.381781in}}{\pgfqpoint{2.522992in}{1.372572in}}%
\pgfpathcurveto{\pgfqpoint{2.522992in}{1.363364in}}{\pgfqpoint{2.526651in}{1.354531in}}{\pgfqpoint{2.533162in}{1.348020in}}%
\pgfpathcurveto{\pgfqpoint{2.539674in}{1.341508in}}{\pgfqpoint{2.548506in}{1.337850in}}{\pgfqpoint{2.557714in}{1.337850in}}%
\pgfpathlineto{\pgfqpoint{2.557714in}{1.337850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521361in}{1.353958in}}%
\pgfpathcurveto{\pgfqpoint{2.530570in}{1.353958in}}{\pgfqpoint{2.539402in}{1.357616in}}{\pgfqpoint{2.545913in}{1.364128in}}%
\pgfpathcurveto{\pgfqpoint{2.552425in}{1.370639in}}{\pgfqpoint{2.556083in}{1.379472in}}{\pgfqpoint{2.556083in}{1.388680in}}%
\pgfpathcurveto{\pgfqpoint{2.556083in}{1.397889in}}{\pgfqpoint{2.552425in}{1.406721in}}{\pgfqpoint{2.545913in}{1.413232in}}%
\pgfpathcurveto{\pgfqpoint{2.539402in}{1.419744in}}{\pgfqpoint{2.530570in}{1.423402in}}{\pgfqpoint{2.521361in}{1.423402in}}%
\pgfpathcurveto{\pgfqpoint{2.512153in}{1.423402in}}{\pgfqpoint{2.503320in}{1.419744in}}{\pgfqpoint{2.496809in}{1.413232in}}%
\pgfpathcurveto{\pgfqpoint{2.490297in}{1.406721in}}{\pgfqpoint{2.486639in}{1.397889in}}{\pgfqpoint{2.486639in}{1.388680in}}%
\pgfpathcurveto{\pgfqpoint{2.486639in}{1.379472in}}{\pgfqpoint{2.490297in}{1.370639in}}{\pgfqpoint{2.496809in}{1.364128in}}%
\pgfpathcurveto{\pgfqpoint{2.503320in}{1.357616in}}{\pgfqpoint{2.512153in}{1.353958in}}{\pgfqpoint{2.521361in}{1.353958in}}%
\pgfpathlineto{\pgfqpoint{2.521361in}{1.353958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521361in}{1.374044in}}%
\pgfpathcurveto{\pgfqpoint{2.530570in}{1.374044in}}{\pgfqpoint{2.539402in}{1.377703in}}{\pgfqpoint{2.545913in}{1.384214in}}%
\pgfpathcurveto{\pgfqpoint{2.552425in}{1.390725in}}{\pgfqpoint{2.556083in}{1.399558in}}{\pgfqpoint{2.556083in}{1.408766in}}%
\pgfpathcurveto{\pgfqpoint{2.556083in}{1.417975in}}{\pgfqpoint{2.552425in}{1.426807in}}{\pgfqpoint{2.545913in}{1.433319in}}%
\pgfpathcurveto{\pgfqpoint{2.539402in}{1.439830in}}{\pgfqpoint{2.530570in}{1.443488in}}{\pgfqpoint{2.521361in}{1.443488in}}%
\pgfpathcurveto{\pgfqpoint{2.512153in}{1.443488in}}{\pgfqpoint{2.503320in}{1.439830in}}{\pgfqpoint{2.496809in}{1.433319in}}%
\pgfpathcurveto{\pgfqpoint{2.490297in}{1.426807in}}{\pgfqpoint{2.486639in}{1.417975in}}{\pgfqpoint{2.486639in}{1.408766in}}%
\pgfpathcurveto{\pgfqpoint{2.486639in}{1.399558in}}{\pgfqpoint{2.490297in}{1.390725in}}{\pgfqpoint{2.496809in}{1.384214in}}%
\pgfpathcurveto{\pgfqpoint{2.503320in}{1.377703in}}{\pgfqpoint{2.512153in}{1.374044in}}{\pgfqpoint{2.521361in}{1.374044in}}%
\pgfpathlineto{\pgfqpoint{2.521361in}{1.374044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088456in}{1.365829in}}%
\pgfpathcurveto{\pgfqpoint{3.097665in}{1.365829in}}{\pgfqpoint{3.106497in}{1.369488in}}{\pgfqpoint{3.113009in}{1.375999in}}%
\pgfpathcurveto{\pgfqpoint{3.119520in}{1.382511in}}{\pgfqpoint{3.123179in}{1.391343in}}{\pgfqpoint{3.123179in}{1.400551in}}%
\pgfpathcurveto{\pgfqpoint{3.123179in}{1.409760in}}{\pgfqpoint{3.119520in}{1.418592in}}{\pgfqpoint{3.113009in}{1.425104in}}%
\pgfpathcurveto{\pgfqpoint{3.106497in}{1.431615in}}{\pgfqpoint{3.097665in}{1.435274in}}{\pgfqpoint{3.088456in}{1.435274in}}%
\pgfpathcurveto{\pgfqpoint{3.079248in}{1.435274in}}{\pgfqpoint{3.070415in}{1.431615in}}{\pgfqpoint{3.063904in}{1.425104in}}%
\pgfpathcurveto{\pgfqpoint{3.057393in}{1.418592in}}{\pgfqpoint{3.053734in}{1.409760in}}{\pgfqpoint{3.053734in}{1.400551in}}%
\pgfpathcurveto{\pgfqpoint{3.053734in}{1.391343in}}{\pgfqpoint{3.057393in}{1.382511in}}{\pgfqpoint{3.063904in}{1.375999in}}%
\pgfpathcurveto{\pgfqpoint{3.070415in}{1.369488in}}{\pgfqpoint{3.079248in}{1.365829in}}{\pgfqpoint{3.088456in}{1.365829in}}%
\pgfpathlineto{\pgfqpoint{3.088456in}{1.365829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088456in}{1.380473in}}%
\pgfpathcurveto{\pgfqpoint{3.097665in}{1.380473in}}{\pgfqpoint{3.106497in}{1.384132in}}{\pgfqpoint{3.113009in}{1.390643in}}%
\pgfpathcurveto{\pgfqpoint{3.119520in}{1.397155in}}{\pgfqpoint{3.123179in}{1.405987in}}{\pgfqpoint{3.123179in}{1.415196in}}%
\pgfpathcurveto{\pgfqpoint{3.123179in}{1.424404in}}{\pgfqpoint{3.119520in}{1.433236in}}{\pgfqpoint{3.113009in}{1.439748in}}%
\pgfpathcurveto{\pgfqpoint{3.106497in}{1.446259in}}{\pgfqpoint{3.097665in}{1.449918in}}{\pgfqpoint{3.088456in}{1.449918in}}%
\pgfpathcurveto{\pgfqpoint{3.079248in}{1.449918in}}{\pgfqpoint{3.070415in}{1.446259in}}{\pgfqpoint{3.063904in}{1.439748in}}%
\pgfpathcurveto{\pgfqpoint{3.057393in}{1.433236in}}{\pgfqpoint{3.053734in}{1.424404in}}{\pgfqpoint{3.053734in}{1.415196in}}%
\pgfpathcurveto{\pgfqpoint{3.053734in}{1.405987in}}{\pgfqpoint{3.057393in}{1.397155in}}{\pgfqpoint{3.063904in}{1.390643in}}%
\pgfpathcurveto{\pgfqpoint{3.070415in}{1.384132in}}{\pgfqpoint{3.079248in}{1.380473in}}{\pgfqpoint{3.088456in}{1.380473in}}%
\pgfpathlineto{\pgfqpoint{3.088456in}{1.380473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088456in}{1.398375in}}%
\pgfpathcurveto{\pgfqpoint{3.097665in}{1.398375in}}{\pgfqpoint{3.106497in}{1.402034in}}{\pgfqpoint{3.113009in}{1.408545in}}%
\pgfpathcurveto{\pgfqpoint{3.119520in}{1.415056in}}{\pgfqpoint{3.123179in}{1.423889in}}{\pgfqpoint{3.123179in}{1.433097in}}%
\pgfpathcurveto{\pgfqpoint{3.123179in}{1.442306in}}{\pgfqpoint{3.119520in}{1.451138in}}{\pgfqpoint{3.113009in}{1.457650in}}%
\pgfpathcurveto{\pgfqpoint{3.106497in}{1.464161in}}{\pgfqpoint{3.097665in}{1.467820in}}{\pgfqpoint{3.088456in}{1.467820in}}%
\pgfpathcurveto{\pgfqpoint{3.079248in}{1.467820in}}{\pgfqpoint{3.070415in}{1.464161in}}{\pgfqpoint{3.063904in}{1.457650in}}%
\pgfpathcurveto{\pgfqpoint{3.057393in}{1.451138in}}{\pgfqpoint{3.053734in}{1.442306in}}{\pgfqpoint{3.053734in}{1.433097in}}%
\pgfpathcurveto{\pgfqpoint{3.053734in}{1.423889in}}{\pgfqpoint{3.057393in}{1.415056in}}{\pgfqpoint{3.063904in}{1.408545in}}%
\pgfpathcurveto{\pgfqpoint{3.070415in}{1.402034in}}{\pgfqpoint{3.079248in}{1.398375in}}{\pgfqpoint{3.088456in}{1.398375in}}%
\pgfpathlineto{\pgfqpoint{3.088456in}{1.398375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088456in}{1.429459in}}%
\pgfpathcurveto{\pgfqpoint{3.097665in}{1.429459in}}{\pgfqpoint{3.106497in}{1.433117in}}{\pgfqpoint{3.113009in}{1.439629in}}%
\pgfpathcurveto{\pgfqpoint{3.119520in}{1.446140in}}{\pgfqpoint{3.123179in}{1.454973in}}{\pgfqpoint{3.123179in}{1.464181in}}%
\pgfpathcurveto{\pgfqpoint{3.123179in}{1.473389in}}{\pgfqpoint{3.119520in}{1.482222in}}{\pgfqpoint{3.113009in}{1.488733in}}%
\pgfpathcurveto{\pgfqpoint{3.106497in}{1.495245in}}{\pgfqpoint{3.097665in}{1.498903in}}{\pgfqpoint{3.088456in}{1.498903in}}%
\pgfpathcurveto{\pgfqpoint{3.079248in}{1.498903in}}{\pgfqpoint{3.070415in}{1.495245in}}{\pgfqpoint{3.063904in}{1.488733in}}%
\pgfpathcurveto{\pgfqpoint{3.057393in}{1.482222in}}{\pgfqpoint{3.053734in}{1.473389in}}{\pgfqpoint{3.053734in}{1.464181in}}%
\pgfpathcurveto{\pgfqpoint{3.053734in}{1.454973in}}{\pgfqpoint{3.057393in}{1.446140in}}{\pgfqpoint{3.063904in}{1.439629in}}%
\pgfpathcurveto{\pgfqpoint{3.070415in}{1.433117in}}{\pgfqpoint{3.079248in}{1.429459in}}{\pgfqpoint{3.088456in}{1.429459in}}%
\pgfpathlineto{\pgfqpoint{3.088456in}{1.429459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.185726in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012237in}{1.430648in}}%
\pgfpathcurveto{\pgfqpoint{3.021445in}{1.430648in}}{\pgfqpoint{3.030278in}{1.434307in}}{\pgfqpoint{3.036789in}{1.440818in}}%
\pgfpathcurveto{\pgfqpoint{3.043300in}{1.447330in}}{\pgfqpoint{3.046959in}{1.456162in}}{\pgfqpoint{3.046959in}{1.465371in}}%
\pgfpathcurveto{\pgfqpoint{3.046959in}{1.474579in}}{\pgfqpoint{3.043300in}{1.483411in}}{\pgfqpoint{3.036789in}{1.489923in}}%
\pgfpathcurveto{\pgfqpoint{3.030278in}{1.496434in}}{\pgfqpoint{3.021445in}{1.500093in}}{\pgfqpoint{3.012237in}{1.500093in}}%
\pgfpathcurveto{\pgfqpoint{3.003028in}{1.500093in}}{\pgfqpoint{2.994196in}{1.496434in}}{\pgfqpoint{2.987684in}{1.489923in}}%
\pgfpathcurveto{\pgfqpoint{2.981173in}{1.483411in}}{\pgfqpoint{2.977515in}{1.474579in}}{\pgfqpoint{2.977515in}{1.465371in}}%
\pgfpathcurveto{\pgfqpoint{2.977515in}{1.456162in}}{\pgfqpoint{2.981173in}{1.447330in}}{\pgfqpoint{2.987684in}{1.440818in}}%
\pgfpathcurveto{\pgfqpoint{2.994196in}{1.434307in}}{\pgfqpoint{3.003028in}{1.430648in}}{\pgfqpoint{3.012237in}{1.430648in}}%
\pgfpathlineto{\pgfqpoint{3.012237in}{1.430648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738502in,y=1.929134in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Consistency Analysis}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866932in}{1.619584in}}%
\pgfpathlineto{\pgfqpoint{3.408948in}{1.619584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428393in}{1.619584in}}{\pgfqpoint{3.428393in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{3.428393in}{1.900448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.428393in}{1.919893in}}{\pgfqpoint{3.408948in}{1.919893in}}%
\pgfpathlineto{\pgfqpoint{2.866932in}{1.919893in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.847487in}{1.919893in}}{\pgfqpoint{2.847487in}{1.900448in}}%
\pgfpathlineto{\pgfqpoint{2.847487in}{1.639029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.847487in}{1.619584in}}{\pgfqpoint{2.866932in}{1.619584in}}%
\pgfpathlineto{\pgfqpoint{2.866932in}{1.619584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983598in}{1.803747in}}%
\pgfpathcurveto{\pgfqpoint{2.992807in}{1.803747in}}{\pgfqpoint{3.001639in}{1.807406in}}{\pgfqpoint{3.008151in}{1.813917in}}%
\pgfpathcurveto{\pgfqpoint{3.014662in}{1.820428in}}{\pgfqpoint{3.018321in}{1.829261in}}{\pgfqpoint{3.018321in}{1.838469in}}%
\pgfpathcurveto{\pgfqpoint{3.018321in}{1.847678in}}{\pgfqpoint{3.014662in}{1.856510in}}{\pgfqpoint{3.008151in}{1.863022in}}%
\pgfpathcurveto{\pgfqpoint{3.001639in}{1.869533in}}{\pgfqpoint{2.992807in}{1.873191in}}{\pgfqpoint{2.983598in}{1.873191in}}%
\pgfpathcurveto{\pgfqpoint{2.974390in}{1.873191in}}{\pgfqpoint{2.965557in}{1.869533in}}{\pgfqpoint{2.959046in}{1.863022in}}%
\pgfpathcurveto{\pgfqpoint{2.952535in}{1.856510in}}{\pgfqpoint{2.948876in}{1.847678in}}{\pgfqpoint{2.948876in}{1.838469in}}%
\pgfpathcurveto{\pgfqpoint{2.948876in}{1.829261in}}{\pgfqpoint{2.952535in}{1.820428in}}{\pgfqpoint{2.959046in}{1.813917in}}%
\pgfpathcurveto{\pgfqpoint{2.965557in}{1.807406in}}{\pgfqpoint{2.974390in}{1.803747in}}{\pgfqpoint{2.983598in}{1.803747in}}%
\pgfpathlineto{\pgfqpoint{2.983598in}{1.803747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158598in,y=1.812948in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont run}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934987in}{1.711405in}}%
\pgfpathlineto{\pgfqpoint{3.032209in}{1.711405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934987in}{1.711405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032209in}{1.711405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.000003in}{-0.000003in}}{\pgfqpoint{0.000003in}{0.000003in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000003in}}%
\pgfpathcurveto{\pgfqpoint{0.000001in}{-0.000003in}}{\pgfqpoint{0.000002in}{-0.000003in}}{\pgfqpoint{0.000002in}{-0.000002in}}%
\pgfpathcurveto{\pgfqpoint{0.000003in}{-0.000002in}}{\pgfqpoint{0.000003in}{-0.000001in}}{\pgfqpoint{0.000003in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.000003in}{0.000001in}}{\pgfqpoint{0.000003in}{0.000002in}}{\pgfqpoint{0.000002in}{0.000002in}}%
\pgfpathcurveto{\pgfqpoint{0.000002in}{0.000003in}}{\pgfqpoint{0.000001in}{0.000003in}}{\pgfqpoint{0.000000in}{0.000003in}}%
\pgfpathcurveto{\pgfqpoint{-0.000001in}{0.000003in}}{\pgfqpoint{-0.000002in}{0.000003in}}{\pgfqpoint{-0.000002in}{0.000002in}}%
\pgfpathcurveto{\pgfqpoint{-0.000003in}{0.000002in}}{\pgfqpoint{-0.000003in}{0.000001in}}{\pgfqpoint{-0.000003in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.000003in}{-0.000001in}}{\pgfqpoint{-0.000003in}{-0.000002in}}{\pgfqpoint{-0.000002in}{-0.000002in}}%
\pgfpathcurveto{\pgfqpoint{-0.000002in}{-0.000003in}}{\pgfqpoint{-0.000001in}{-0.000003in}}{\pgfqpoint{0.000000in}{-0.000003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983598in}{1.711405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158598in,y=1.677378in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont mean}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/teleportations_swarmplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591806in}{0.479493in}}%
\pgfpathlineto{\pgfqpoint{1.905099in}{0.479493in}}%
\pgfpathlineto{\pgfqpoint{1.905099in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{0.591806in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{0.591806in}{0.479493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620235in}{0.479493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620235in,y=0.382271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898207in}{0.479493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.898207in,y=0.382271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176179in}{0.479493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.176179in,y=0.382271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454151in}{0.479493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.454151in,y=0.382271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.732123in}{0.479493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.732123in,y=0.382271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248452in,y=0.252641in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont distance (in \(\displaystyle \frac{meters}{minute}\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591806in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168509in, y=0.875685in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont session 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591806in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168509in, y=1.725938in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont session 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918163in}{0.947527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030527in}{0.814031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216787in}{0.801779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302014in}{0.928467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263489in}{0.954521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963054in}{0.947649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848355in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913548in}{0.861027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364020in}{0.974155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264586in}{0.788657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965166in}{0.800180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014918in}{0.978666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978080in}{1.042379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233253in}{0.988106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745573in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319492in}{0.760839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471881in}{0.945836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089048in}{0.911537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782189in}{0.883740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.973809in}{0.998859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014086in}{0.854231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329150in}{0.895267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253301in}{0.912099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006965in}{0.935720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287684in}{0.887386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187949in}{0.833357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933385in}{0.988253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051968in}{0.947613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216241in}{0.948168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338050in}{0.721668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995834in}{0.893560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071741in}{0.871740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460733in}{0.860971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072801in}{0.828004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150693in}{0.852947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955521in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495103in}{0.885702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237185in}{1.031661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350736in}{0.932688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423661in}{0.970871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313115in}{1.014776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928021in}{0.820001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309811in}{0.803392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354401in}{0.860467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302346in}{0.846434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212248in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257950in}{0.831848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232078in}{0.866142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546490in}{0.951012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173336in}{0.948258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979510in}{0.759104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131869in}{0.921349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457907in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512757in}{0.925332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320386in}{1.057855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404428in}{0.866626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044254in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552969in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959882in}{0.861110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531724in}{0.864833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910024in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365644in}{0.818339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419368in}{0.927354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683632in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170363in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118014in}{0.880089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303587in}{0.972186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190181in}{0.988274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133002in}{0.965083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383769in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058044in}{1.815087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097979in}{1.788276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210234in}{1.839103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.251412in}{1.784422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203348in}{1.668630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042082in}{1.717923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856862in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.993426in}{1.783390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296126in}{1.647443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397299in}{1.744202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915804in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015545in}{1.820467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029059in}{1.861852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109679in}{1.677662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651501in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338732in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510784in}{1.745537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980249in}{1.644351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797127in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035478in}{1.778309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003129in}{1.680915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432310in}{1.668566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373115in}{1.779586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964952in}{1.823032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291565in}{1.769025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138784in}{1.797125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030606in}{1.905572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970711in}{1.866362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141184in}{1.713512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233103in}{1.745122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029542in}{1.647078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009003in}{1.744526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481686in}{1.713283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929124in}{1.713419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272285in}{1.730241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030944in}{1.603353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404454in}{1.701102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192484in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301374in}{1.903994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427737in}{1.844169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122604in}{1.867967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953920in}{1.678259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655068in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587800in}{1.722950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363023in}{1.719327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194553in}{1.798569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226425in}{1.632203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061887in}{1.679431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421416in}{1.779879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098859in}{1.832016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087360in}{1.714606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273000in}{1.821842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278190in}{1.686932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.559308in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120770in}{1.751651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193482in}{1.711136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933300in}{1.794579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598340in}{1.770186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978464in}{1.714762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395443in}{1.816524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961827in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615265in}{1.810163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468756in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845404in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.150779in}{1.900198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071069in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.497160in}{1.786882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127255in}{1.637994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045682in}{1.946358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289171in}{1.862163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147079in}{0.904620in}}%
\pgfpathlineto{\pgfqpoint{1.244172in}{0.904620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141335in}{1.754873in}}%
\pgfpathlineto{\pgfqpoint{1.247935in}{1.754873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147079in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141335in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244172in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247935in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.591806in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195626in}{0.904620in}}%
\pgfpathlineto{\pgfqpoint{1.194635in}{1.754873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591806in}{0.479493in}}%
\pgfpathlineto{\pgfqpoint{0.591806in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591806in}{0.479493in}}%
\pgfpathlineto{\pgfqpoint{1.905099in}{0.479493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058710in}{0.479493in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.479493in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{2.058710in}{2.180000in}}%
\pgfpathlineto{\pgfqpoint{2.058710in}{0.479493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288891in}{0.479493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.288891in,y=0.382271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654471in}{0.479493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654471in,y=0.382271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020051in}{0.479493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020051in,y=0.382271in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715357in,y=0.252641in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont teleportations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058710in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058710in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271070in}{0.916256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594448in}{0.763303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328826in}{0.947802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408267in}{0.884365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754568in}{0.873807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537039in}{1.033763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672703in}{0.934168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426529in}{0.969484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420456in}{0.926201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454311in}{0.717131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433042in}{0.800822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064022in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473191in}{0.984050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476478in}{1.086321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765487in}{0.969450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531703in}{0.946616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836325in}{0.884089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540474in}{0.731684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567539in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420767in}{0.842630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990776in}{0.888927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796255in}{0.901961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466605in}{0.940850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574908in}{1.002706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659260in}{0.864812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377817in}{0.947837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682577in}{0.976672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520022in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468555in}{0.858629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285694in}{0.839444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476297in}{0.815640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448520in}{1.053882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178193in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830181in}{0.927361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388626in}{0.990089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298331in}{0.998939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641975in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.569800in}{0.845724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437980in}{0.757380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547853in}{1.120391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380964in}{0.817961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556293in}{0.646863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322137in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373005in}{0.860905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437617in}{1.011657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.284971in}{0.957499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861112in}{0.956674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588440in}{0.806596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926053in}{0.875134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.593964in}{1.041613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.554750in}{0.690583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371335in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534463in}{0.818884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003977in}{0.930423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571640in}{0.959091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230388in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539161in}{0.775413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761387in}{0.925913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489044in}{1.024510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531322in}{0.862509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479679in}{0.772035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092235in}{0.872425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953360in}{0.908178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895271in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724988in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531762in}{0.990366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.328894in}{0.861449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260175in}{0.874028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453365in}{0.899367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540186in}{1.077388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.267059,0.267059,0.267059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458770in}{1.844179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.894905in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651306in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658091in}{1.711707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747756in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797878in}{1.863615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141618in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783437in}{1.777465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607596in}{1.777810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527868in}{1.757238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829925in}{1.606492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013242in}{1.715945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951771in}{1.861940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606839in}{1.734068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935316in}{1.744213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804838in}{1.739927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077052in}{1.784567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848170in}{1.738041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547940in}{1.821200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451202in}{1.740383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.157095in}{1.795493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090267in}{1.826059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679265in}{1.832973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684589in}{1.677944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827978in}{1.776310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510711in}{1.801553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855354in}{1.694946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684883in}{1.634195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994226in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285614in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437148in}{1.691732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796256in}{1.686184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031544in}{1.774334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898203in}{1.711261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321367in}{1.777340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379488in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733081in}{1.674263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638440in}{1.807225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.714710in}{1.713531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809844in}{1.644826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701078in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616253in}{1.691449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496267in}{1.728723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433510in}{1.809386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676458in}{1.789322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719443in}{1.794144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950179in}{1.818222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738368in}{1.833121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142823in}{1.711142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553789in}{1.864517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791651in}{1.820356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419137in}{1.768321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852918in}{1.811357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312309in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916722in}{1.792147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570186in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820628in}{1.900268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061536in}{1.743964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924942in}{1.677708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552690in}{1.674406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545165in}{1.717436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199332in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078960in}{1.704223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755199in}{1.637186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482014in}{1.769834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407635in}{1.722616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320586in}{1.731090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118405in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764904in}{1.715000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517678in}{0.904620in}}%
\pgfpathlineto{\pgfqpoint{2.619162in}{0.904620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678118in}{1.754873in}}%
\pgfpathlineto{\pgfqpoint{2.794017in}{1.754873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517678in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678118in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.033333in}}{\pgfqpoint{0.000000in}{0.033333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.033333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.033333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619162in}{0.904620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794017in}{1.754873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.058710in}{0.479493in}}{\pgfqpoint{1.313294in}{1.700507in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568420in}{0.904620in}}%
\pgfpathlineto{\pgfqpoint{2.736068in}{1.754873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058710in}{0.479493in}}%
\pgfpathlineto{\pgfqpoint{2.058710in}{2.180000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058710in}{0.479493in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.479493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738502in,y=2.450000in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont User Navigation Behaviour Shift}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> results/generated/train_time_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.477004in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.130333in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{2.130333in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696858in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.696858in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060610in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.060610in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424361in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.424361in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788113in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.788113in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151864in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151864in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515616in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515616in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879367in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879367in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243119in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243119in,y=0.333889in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont all}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954266in,y=0.204259in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Train/Reference Sequence Length per User in Minutes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.431111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321248in, y=0.402176in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.657674in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.657674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.657674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=0.628739in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.884237in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.884237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{0.884237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=0.855302in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.110800in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.110800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.110800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.081865in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.337363in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.337363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.337363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.308428in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.563926in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.563926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.563926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.534991in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{1.790489in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{1.790489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{1.790489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.761554in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.647059,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{2.017052in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{2.017052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536528in}{2.017052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276977in, y=1.988117in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 70\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221421in,y=1.280722in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Averaged Sample Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053791in}{-0.053791in}}{\pgfqpoint{0.053791in}{0.053791in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathcurveto{\pgfqpoint{0.014266in}{-0.053791in}}{\pgfqpoint{0.027949in}{-0.048124in}}{\pgfqpoint{0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.048124in}{-0.027949in}}{\pgfqpoint{0.053791in}{-0.014266in}}{\pgfqpoint{0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053791in}{0.014266in}}{\pgfqpoint{0.048124in}{0.027949in}}{\pgfqpoint{0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{0.027949in}{0.048124in}}{\pgfqpoint{0.014266in}{0.053791in}}{\pgfqpoint{0.000000in}{0.053791in}}%
\pgfpathcurveto{\pgfqpoint{-0.014266in}{0.053791in}}{\pgfqpoint{-0.027949in}{0.048124in}}{\pgfqpoint{-0.038036in}{0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.048124in}{0.027949in}}{\pgfqpoint{-0.053791in}{0.014266in}}{\pgfqpoint{-0.053791in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053791in}{-0.014266in}}{\pgfqpoint{-0.048124in}{-0.027949in}}{\pgfqpoint{-0.038036in}{-0.038036in}}%
\pgfpathcurveto{\pgfqpoint{-0.027949in}{-0.048124in}}{\pgfqpoint{-0.014266in}{-0.053791in}}{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.061243in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.061243in}{2.133667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{0.536528in}{2.130333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536528in}{0.431111in}}%
\pgfpathlineto{\pgfqpoint{3.372004in}{0.431111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705986in}{0.591009in}}%
\pgfpathcurveto{\pgfqpoint{0.711511in}{0.591009in}}{\pgfqpoint{0.716811in}{0.593204in}}{\pgfqpoint{0.720718in}{0.597111in}}%
\pgfpathcurveto{\pgfqpoint{0.724625in}{0.601018in}}{\pgfqpoint{0.726820in}{0.606318in}}{\pgfqpoint{0.726820in}{0.611843in}}%
\pgfpathcurveto{\pgfqpoint{0.726820in}{0.617368in}}{\pgfqpoint{0.724625in}{0.622667in}}{\pgfqpoint{0.720718in}{0.626574in}}%
\pgfpathcurveto{\pgfqpoint{0.716811in}{0.630481in}}{\pgfqpoint{0.711511in}{0.632676in}}{\pgfqpoint{0.705986in}{0.632676in}}%
\pgfpathcurveto{\pgfqpoint{0.700461in}{0.632676in}}{\pgfqpoint{0.695162in}{0.630481in}}{\pgfqpoint{0.691255in}{0.626574in}}%
\pgfpathcurveto{\pgfqpoint{0.687348in}{0.622667in}}{\pgfqpoint{0.685153in}{0.617368in}}{\pgfqpoint{0.685153in}{0.611843in}}%
\pgfpathcurveto{\pgfqpoint{0.685153in}{0.606318in}}{\pgfqpoint{0.687348in}{0.601018in}}{\pgfqpoint{0.691255in}{0.597111in}}%
\pgfpathcurveto{\pgfqpoint{0.695162in}{0.593204in}}{\pgfqpoint{0.700461in}{0.591009in}}{\pgfqpoint{0.705986in}{0.591009in}}%
\pgfpathlineto{\pgfqpoint{0.705986in}{0.591009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722028in}{0.543733in}}%
\pgfpathcurveto{\pgfqpoint{0.727553in}{0.543733in}}{\pgfqpoint{0.732852in}{0.545929in}}{\pgfqpoint{0.736759in}{0.549835in}}%
\pgfpathcurveto{\pgfqpoint{0.740666in}{0.553742in}}{\pgfqpoint{0.742861in}{0.559042in}}{\pgfqpoint{0.742861in}{0.564567in}}%
\pgfpathcurveto{\pgfqpoint{0.742861in}{0.570092in}}{\pgfqpoint{0.740666in}{0.575391in}}{\pgfqpoint{0.736759in}{0.579298in}}%
\pgfpathcurveto{\pgfqpoint{0.732852in}{0.583205in}}{\pgfqpoint{0.727553in}{0.585400in}}{\pgfqpoint{0.722028in}{0.585400in}}%
\pgfpathcurveto{\pgfqpoint{0.716503in}{0.585400in}}{\pgfqpoint{0.711203in}{0.583205in}}{\pgfqpoint{0.707296in}{0.579298in}}%
\pgfpathcurveto{\pgfqpoint{0.703389in}{0.575391in}}{\pgfqpoint{0.701194in}{0.570092in}}{\pgfqpoint{0.701194in}{0.564567in}}%
\pgfpathcurveto{\pgfqpoint{0.701194in}{0.559042in}}{\pgfqpoint{0.703389in}{0.553742in}}{\pgfqpoint{0.707296in}{0.549835in}}%
\pgfpathcurveto{\pgfqpoint{0.711203in}{0.545929in}}{\pgfqpoint{0.716503in}{0.543733in}}{\pgfqpoint{0.722028in}{0.543733in}}%
\pgfpathlineto{\pgfqpoint{0.722028in}{0.543733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665413in}{0.552492in}}%
\pgfpathcurveto{\pgfqpoint{0.670938in}{0.552492in}}{\pgfqpoint{0.676238in}{0.554687in}}{\pgfqpoint{0.680144in}{0.558594in}}%
\pgfpathcurveto{\pgfqpoint{0.684051in}{0.562501in}}{\pgfqpoint{0.686246in}{0.567800in}}{\pgfqpoint{0.686246in}{0.573325in}}%
\pgfpathcurveto{\pgfqpoint{0.686246in}{0.578850in}}{\pgfqpoint{0.684051in}{0.584150in}}{\pgfqpoint{0.680144in}{0.588057in}}%
\pgfpathcurveto{\pgfqpoint{0.676238in}{0.591963in}}{\pgfqpoint{0.670938in}{0.594159in}}{\pgfqpoint{0.665413in}{0.594159in}}%
\pgfpathcurveto{\pgfqpoint{0.659888in}{0.594159in}}{\pgfqpoint{0.654588in}{0.591963in}}{\pgfqpoint{0.650682in}{0.588057in}}%
\pgfpathcurveto{\pgfqpoint{0.646775in}{0.584150in}}{\pgfqpoint{0.644580in}{0.578850in}}{\pgfqpoint{0.644580in}{0.573325in}}%
\pgfpathcurveto{\pgfqpoint{0.644580in}{0.567800in}}{\pgfqpoint{0.646775in}{0.562501in}}{\pgfqpoint{0.650682in}{0.558594in}}%
\pgfpathcurveto{\pgfqpoint{0.654588in}{0.554687in}}{\pgfqpoint{0.659888in}{0.552492in}}{\pgfqpoint{0.665413in}{0.552492in}}%
\pgfpathlineto{\pgfqpoint{0.665413in}{0.552492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700052in}{0.532608in}}%
\pgfpathcurveto{\pgfqpoint{0.705577in}{0.532608in}}{\pgfqpoint{0.710877in}{0.534804in}}{\pgfqpoint{0.714784in}{0.538710in}}%
\pgfpathcurveto{\pgfqpoint{0.718690in}{0.542617in}}{\pgfqpoint{0.720885in}{0.547917in}}{\pgfqpoint{0.720885in}{0.553442in}}%
\pgfpathcurveto{\pgfqpoint{0.720885in}{0.558967in}}{\pgfqpoint{0.718690in}{0.564266in}}{\pgfqpoint{0.714784in}{0.568173in}}%
\pgfpathcurveto{\pgfqpoint{0.710877in}{0.572080in}}{\pgfqpoint{0.705577in}{0.574275in}}{\pgfqpoint{0.700052in}{0.574275in}}%
\pgfpathcurveto{\pgfqpoint{0.694527in}{0.574275in}}{\pgfqpoint{0.689228in}{0.572080in}}{\pgfqpoint{0.685321in}{0.568173in}}%
\pgfpathcurveto{\pgfqpoint{0.681414in}{0.564266in}}{\pgfqpoint{0.679219in}{0.558967in}}{\pgfqpoint{0.679219in}{0.553442in}}%
\pgfpathcurveto{\pgfqpoint{0.679219in}{0.547917in}}{\pgfqpoint{0.681414in}{0.542617in}}{\pgfqpoint{0.685321in}{0.538710in}}%
\pgfpathcurveto{\pgfqpoint{0.689228in}{0.534804in}}{\pgfqpoint{0.694527in}{0.532608in}}{\pgfqpoint{0.700052in}{0.532608in}}%
\pgfpathlineto{\pgfqpoint{0.700052in}{0.532608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694193in}{0.543733in}}%
\pgfpathcurveto{\pgfqpoint{0.699718in}{0.543733in}}{\pgfqpoint{0.705017in}{0.545929in}}{\pgfqpoint{0.708924in}{0.549835in}}%
\pgfpathcurveto{\pgfqpoint{0.712831in}{0.553742in}}{\pgfqpoint{0.715026in}{0.559042in}}{\pgfqpoint{0.715026in}{0.564567in}}%
\pgfpathcurveto{\pgfqpoint{0.715026in}{0.570092in}}{\pgfqpoint{0.712831in}{0.575391in}}{\pgfqpoint{0.708924in}{0.579298in}}%
\pgfpathcurveto{\pgfqpoint{0.705017in}{0.583205in}}{\pgfqpoint{0.699718in}{0.585400in}}{\pgfqpoint{0.694193in}{0.585400in}}%
\pgfpathcurveto{\pgfqpoint{0.688668in}{0.585400in}}{\pgfqpoint{0.683368in}{0.583205in}}{\pgfqpoint{0.679461in}{0.579298in}}%
\pgfpathcurveto{\pgfqpoint{0.675554in}{0.575391in}}{\pgfqpoint{0.673359in}{0.570092in}}{\pgfqpoint{0.673359in}{0.564567in}}%
\pgfpathcurveto{\pgfqpoint{0.673359in}{0.559042in}}{\pgfqpoint{0.675554in}{0.553742in}}{\pgfqpoint{0.679461in}{0.549835in}}%
\pgfpathcurveto{\pgfqpoint{0.683368in}{0.545929in}}{\pgfqpoint{0.688668in}{0.543733in}}{\pgfqpoint{0.694193in}{0.543733in}}%
\pgfpathlineto{\pgfqpoint{0.694193in}{0.543733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679692in}{0.876953in}}%
\pgfpathcurveto{\pgfqpoint{0.685217in}{0.876953in}}{\pgfqpoint{0.690517in}{0.879149in}}{\pgfqpoint{0.694423in}{0.883055in}}%
\pgfpathcurveto{\pgfqpoint{0.698330in}{0.886962in}}{\pgfqpoint{0.700525in}{0.892262in}}{\pgfqpoint{0.700525in}{0.897787in}}%
\pgfpathcurveto{\pgfqpoint{0.700525in}{0.903312in}}{\pgfqpoint{0.698330in}{0.908611in}}{\pgfqpoint{0.694423in}{0.912518in}}%
\pgfpathcurveto{\pgfqpoint{0.690517in}{0.916425in}}{\pgfqpoint{0.685217in}{0.918620in}}{\pgfqpoint{0.679692in}{0.918620in}}%
\pgfpathcurveto{\pgfqpoint{0.674167in}{0.918620in}}{\pgfqpoint{0.668867in}{0.916425in}}{\pgfqpoint{0.664961in}{0.912518in}}%
\pgfpathcurveto{\pgfqpoint{0.661054in}{0.908611in}}{\pgfqpoint{0.658859in}{0.903312in}}{\pgfqpoint{0.658859in}{0.897787in}}%
\pgfpathcurveto{\pgfqpoint{0.658859in}{0.892262in}}{\pgfqpoint{0.661054in}{0.886962in}}{\pgfqpoint{0.664961in}{0.883055in}}%
\pgfpathcurveto{\pgfqpoint{0.668867in}{0.879149in}}{\pgfqpoint{0.674167in}{0.876953in}}{\pgfqpoint{0.679692in}{0.876953in}}%
\pgfpathlineto{\pgfqpoint{0.679692in}{0.876953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723616in}{0.923271in}}%
\pgfpathcurveto{\pgfqpoint{0.729141in}{0.923271in}}{\pgfqpoint{0.734441in}{0.925466in}}{\pgfqpoint{0.738348in}{0.929373in}}%
\pgfpathcurveto{\pgfqpoint{0.742254in}{0.933280in}}{\pgfqpoint{0.744450in}{0.938579in}}{\pgfqpoint{0.744450in}{0.944104in}}%
\pgfpathcurveto{\pgfqpoint{0.744450in}{0.949629in}}{\pgfqpoint{0.742254in}{0.954929in}}{\pgfqpoint{0.738348in}{0.958836in}}%
\pgfpathcurveto{\pgfqpoint{0.734441in}{0.962742in}}{\pgfqpoint{0.729141in}{0.964938in}}{\pgfqpoint{0.723616in}{0.964938in}}%
\pgfpathcurveto{\pgfqpoint{0.718091in}{0.964938in}}{\pgfqpoint{0.712792in}{0.962742in}}{\pgfqpoint{0.708885in}{0.958836in}}%
\pgfpathcurveto{\pgfqpoint{0.704978in}{0.954929in}}{\pgfqpoint{0.702783in}{0.949629in}}{\pgfqpoint{0.702783in}{0.944104in}}%
\pgfpathcurveto{\pgfqpoint{0.702783in}{0.938579in}}{\pgfqpoint{0.704978in}{0.933280in}}{\pgfqpoint{0.708885in}{0.929373in}}%
\pgfpathcurveto{\pgfqpoint{0.712792in}{0.925466in}}{\pgfqpoint{0.718091in}{0.923271in}}{\pgfqpoint{0.723616in}{0.923271in}}%
\pgfpathlineto{\pgfqpoint{0.723616in}{0.923271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720799in}{0.890014in}}%
\pgfpathcurveto{\pgfqpoint{0.726324in}{0.890014in}}{\pgfqpoint{0.731623in}{0.892209in}}{\pgfqpoint{0.735530in}{0.896116in}}%
\pgfpathcurveto{\pgfqpoint{0.739437in}{0.900023in}}{\pgfqpoint{0.741632in}{0.905322in}}{\pgfqpoint{0.741632in}{0.910848in}}%
\pgfpathcurveto{\pgfqpoint{0.741632in}{0.916373in}}{\pgfqpoint{0.739437in}{0.921672in}}{\pgfqpoint{0.735530in}{0.925579in}}%
\pgfpathcurveto{\pgfqpoint{0.731623in}{0.929486in}}{\pgfqpoint{0.726324in}{0.931681in}}{\pgfqpoint{0.720799in}{0.931681in}}%
\pgfpathcurveto{\pgfqpoint{0.715274in}{0.931681in}}{\pgfqpoint{0.709974in}{0.929486in}}{\pgfqpoint{0.706067in}{0.925579in}}%
\pgfpathcurveto{\pgfqpoint{0.702160in}{0.921672in}}{\pgfqpoint{0.699965in}{0.916373in}}{\pgfqpoint{0.699965in}{0.910848in}}%
\pgfpathcurveto{\pgfqpoint{0.699965in}{0.905322in}}{\pgfqpoint{0.702160in}{0.900023in}}{\pgfqpoint{0.706067in}{0.896116in}}%
\pgfpathcurveto{\pgfqpoint{0.709974in}{0.892209in}}{\pgfqpoint{0.715274in}{0.890014in}}{\pgfqpoint{0.720799in}{0.890014in}}%
\pgfpathlineto{\pgfqpoint{0.720799in}{0.890014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702529in}{0.906094in}}%
\pgfpathcurveto{\pgfqpoint{0.708054in}{0.906094in}}{\pgfqpoint{0.713354in}{0.908289in}}{\pgfqpoint{0.717261in}{0.912196in}}%
\pgfpathcurveto{\pgfqpoint{0.721167in}{0.916102in}}{\pgfqpoint{0.723363in}{0.921402in}}{\pgfqpoint{0.723363in}{0.926927in}}%
\pgfpathcurveto{\pgfqpoint{0.723363in}{0.932452in}}{\pgfqpoint{0.721167in}{0.937752in}}{\pgfqpoint{0.717261in}{0.941658in}}%
\pgfpathcurveto{\pgfqpoint{0.713354in}{0.945565in}}{\pgfqpoint{0.708054in}{0.947760in}}{\pgfqpoint{0.702529in}{0.947760in}}%
\pgfpathcurveto{\pgfqpoint{0.697004in}{0.947760in}}{\pgfqpoint{0.691705in}{0.945565in}}{\pgfqpoint{0.687798in}{0.941658in}}%
\pgfpathcurveto{\pgfqpoint{0.683891in}{0.937752in}}{\pgfqpoint{0.681696in}{0.932452in}}{\pgfqpoint{0.681696in}{0.926927in}}%
\pgfpathcurveto{\pgfqpoint{0.681696in}{0.921402in}}{\pgfqpoint{0.683891in}{0.916102in}}{\pgfqpoint{0.687798in}{0.912196in}}%
\pgfpathcurveto{\pgfqpoint{0.691705in}{0.908289in}}{\pgfqpoint{0.697004in}{0.906094in}}{\pgfqpoint{0.702529in}{0.906094in}}%
\pgfpathlineto{\pgfqpoint{0.702529in}{0.906094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723069in}{0.960157in}}%
\pgfpathcurveto{\pgfqpoint{0.728594in}{0.960157in}}{\pgfqpoint{0.733893in}{0.962352in}}{\pgfqpoint{0.737800in}{0.966258in}}%
\pgfpathcurveto{\pgfqpoint{0.741707in}{0.970165in}}{\pgfqpoint{0.743902in}{0.975465in}}{\pgfqpoint{0.743902in}{0.980990in}}%
\pgfpathcurveto{\pgfqpoint{0.743902in}{0.986515in}}{\pgfqpoint{0.741707in}{0.991814in}}{\pgfqpoint{0.737800in}{0.995721in}}%
\pgfpathcurveto{\pgfqpoint{0.733893in}{0.999628in}}{\pgfqpoint{0.728594in}{1.001823in}}{\pgfqpoint{0.723069in}{1.001823in}}%
\pgfpathcurveto{\pgfqpoint{0.717544in}{1.001823in}}{\pgfqpoint{0.712244in}{0.999628in}}{\pgfqpoint{0.708337in}{0.995721in}}%
\pgfpathcurveto{\pgfqpoint{0.704430in}{0.991814in}}{\pgfqpoint{0.702235in}{0.986515in}}{\pgfqpoint{0.702235in}{0.980990in}}%
\pgfpathcurveto{\pgfqpoint{0.702235in}{0.975465in}}{\pgfqpoint{0.704430in}{0.970165in}}{\pgfqpoint{0.708337in}{0.966258in}}%
\pgfpathcurveto{\pgfqpoint{0.712244in}{0.962352in}}{\pgfqpoint{0.717544in}{0.960157in}}{\pgfqpoint{0.723069in}{0.960157in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.960157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085931in}{0.738419in}}%
\pgfpathcurveto{\pgfqpoint{1.091456in}{0.738419in}}{\pgfqpoint{1.096755in}{0.740614in}}{\pgfqpoint{1.100662in}{0.744521in}}%
\pgfpathcurveto{\pgfqpoint{1.104569in}{0.748427in}}{\pgfqpoint{1.106764in}{0.753727in}}{\pgfqpoint{1.106764in}{0.759252in}}%
\pgfpathcurveto{\pgfqpoint{1.106764in}{0.764777in}}{\pgfqpoint{1.104569in}{0.770077in}}{\pgfqpoint{1.100662in}{0.773983in}}%
\pgfpathcurveto{\pgfqpoint{1.096755in}{0.777890in}}{\pgfqpoint{1.091456in}{0.780085in}}{\pgfqpoint{1.085931in}{0.780085in}}%
\pgfpathcurveto{\pgfqpoint{1.080406in}{0.780085in}}{\pgfqpoint{1.075106in}{0.777890in}}{\pgfqpoint{1.071199in}{0.773983in}}%
\pgfpathcurveto{\pgfqpoint{1.067293in}{0.770077in}}{\pgfqpoint{1.065098in}{0.764777in}}{\pgfqpoint{1.065098in}{0.759252in}}%
\pgfpathcurveto{\pgfqpoint{1.065098in}{0.753727in}}{\pgfqpoint{1.067293in}{0.748427in}}{\pgfqpoint{1.071199in}{0.744521in}}%
\pgfpathcurveto{\pgfqpoint{1.075106in}{0.740614in}}{\pgfqpoint{1.080406in}{0.738419in}}{\pgfqpoint{1.085931in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{1.085931in}{0.738419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060068in}{0.699302in}}%
\pgfpathcurveto{\pgfqpoint{1.065593in}{0.699302in}}{\pgfqpoint{1.070893in}{0.701497in}}{\pgfqpoint{1.074800in}{0.705404in}}%
\pgfpathcurveto{\pgfqpoint{1.078707in}{0.709311in}}{\pgfqpoint{1.080902in}{0.714610in}}{\pgfqpoint{1.080902in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{1.080902in}{0.725660in}}{\pgfqpoint{1.078707in}{0.730960in}}{\pgfqpoint{1.074800in}{0.734867in}}%
\pgfpathcurveto{\pgfqpoint{1.070893in}{0.738773in}}{\pgfqpoint{1.065593in}{0.740968in}}{\pgfqpoint{1.060068in}{0.740968in}}%
\pgfpathcurveto{\pgfqpoint{1.054543in}{0.740968in}}{\pgfqpoint{1.049244in}{0.738773in}}{\pgfqpoint{1.045337in}{0.734867in}}%
\pgfpathcurveto{\pgfqpoint{1.041430in}{0.730960in}}{\pgfqpoint{1.039235in}{0.725660in}}{\pgfqpoint{1.039235in}{0.720135in}}%
\pgfpathcurveto{\pgfqpoint{1.039235in}{0.714610in}}{\pgfqpoint{1.041430in}{0.709311in}}{\pgfqpoint{1.045337in}{0.705404in}}%
\pgfpathcurveto{\pgfqpoint{1.049244in}{0.701497in}}{\pgfqpoint{1.054543in}{0.699302in}}{\pgfqpoint{1.060068in}{0.699302in}}%
\pgfpathlineto{\pgfqpoint{1.060068in}{0.699302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093964in}{0.702937in}}%
\pgfpathcurveto{\pgfqpoint{1.099489in}{0.702937in}}{\pgfqpoint{1.104788in}{0.705132in}}{\pgfqpoint{1.108695in}{0.709039in}}%
\pgfpathcurveto{\pgfqpoint{1.112602in}{0.712946in}}{\pgfqpoint{1.114797in}{0.718245in}}{\pgfqpoint{1.114797in}{0.723770in}}%
\pgfpathcurveto{\pgfqpoint{1.114797in}{0.729295in}}{\pgfqpoint{1.112602in}{0.734595in}}{\pgfqpoint{1.108695in}{0.738502in}}%
\pgfpathcurveto{\pgfqpoint{1.104788in}{0.742408in}}{\pgfqpoint{1.099489in}{0.744604in}}{\pgfqpoint{1.093964in}{0.744604in}}%
\pgfpathcurveto{\pgfqpoint{1.088439in}{0.744604in}}{\pgfqpoint{1.083139in}{0.742408in}}{\pgfqpoint{1.079233in}{0.738502in}}%
\pgfpathcurveto{\pgfqpoint{1.075326in}{0.734595in}}{\pgfqpoint{1.073131in}{0.729295in}}{\pgfqpoint{1.073131in}{0.723770in}}%
\pgfpathcurveto{\pgfqpoint{1.073131in}{0.718245in}}{\pgfqpoint{1.075326in}{0.712946in}}{\pgfqpoint{1.079233in}{0.709039in}}%
\pgfpathcurveto{\pgfqpoint{1.083139in}{0.705132in}}{\pgfqpoint{1.088439in}{0.702937in}}{\pgfqpoint{1.093964in}{0.702937in}}%
\pgfpathlineto{\pgfqpoint{1.093964in}{0.702937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031599in}{0.777200in}}%
\pgfpathcurveto{\pgfqpoint{1.037124in}{0.777200in}}{\pgfqpoint{1.042424in}{0.779395in}}{\pgfqpoint{1.046331in}{0.783302in}}%
\pgfpathcurveto{\pgfqpoint{1.050237in}{0.787209in}}{\pgfqpoint{1.052433in}{0.792508in}}{\pgfqpoint{1.052433in}{0.798033in}}%
\pgfpathcurveto{\pgfqpoint{1.052433in}{0.803558in}}{\pgfqpoint{1.050237in}{0.808858in}}{\pgfqpoint{1.046331in}{0.812765in}}%
\pgfpathcurveto{\pgfqpoint{1.042424in}{0.816672in}}{\pgfqpoint{1.037124in}{0.818867in}}{\pgfqpoint{1.031599in}{0.818867in}}%
\pgfpathcurveto{\pgfqpoint{1.026074in}{0.818867in}}{\pgfqpoint{1.020775in}{0.816672in}}{\pgfqpoint{1.016868in}{0.812765in}}%
\pgfpathcurveto{\pgfqpoint{1.012961in}{0.808858in}}{\pgfqpoint{1.010766in}{0.803558in}}{\pgfqpoint{1.010766in}{0.798033in}}%
\pgfpathcurveto{\pgfqpoint{1.010766in}{0.792508in}}{\pgfqpoint{1.012961in}{0.787209in}}{\pgfqpoint{1.016868in}{0.783302in}}%
\pgfpathcurveto{\pgfqpoint{1.020775in}{0.779395in}}{\pgfqpoint{1.026074in}{0.777200in}}{\pgfqpoint{1.031599in}{0.777200in}}%
\pgfpathlineto{\pgfqpoint{1.031599in}{0.777200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038756in}{0.680727in}}%
\pgfpathcurveto{\pgfqpoint{1.044281in}{0.680727in}}{\pgfqpoint{1.049581in}{0.682922in}}{\pgfqpoint{1.053488in}{0.686829in}}%
\pgfpathcurveto{\pgfqpoint{1.057394in}{0.690736in}}{\pgfqpoint{1.059589in}{0.696035in}}{\pgfqpoint{1.059589in}{0.701560in}}%
\pgfpathcurveto{\pgfqpoint{1.059589in}{0.707085in}}{\pgfqpoint{1.057394in}{0.712385in}}{\pgfqpoint{1.053488in}{0.716292in}}%
\pgfpathcurveto{\pgfqpoint{1.049581in}{0.720199in}}{\pgfqpoint{1.044281in}{0.722394in}}{\pgfqpoint{1.038756in}{0.722394in}}%
\pgfpathcurveto{\pgfqpoint{1.033231in}{0.722394in}}{\pgfqpoint{1.027932in}{0.720199in}}{\pgfqpoint{1.024025in}{0.716292in}}%
\pgfpathcurveto{\pgfqpoint{1.020118in}{0.712385in}}{\pgfqpoint{1.017923in}{0.707085in}}{\pgfqpoint{1.017923in}{0.701560in}}%
\pgfpathcurveto{\pgfqpoint{1.017923in}{0.696035in}}{\pgfqpoint{1.020118in}{0.690736in}}{\pgfqpoint{1.024025in}{0.686829in}}%
\pgfpathcurveto{\pgfqpoint{1.027932in}{0.682922in}}{\pgfqpoint{1.033231in}{0.680727in}}{\pgfqpoint{1.038756in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{1.038756in}{0.680727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072028in}{1.055217in}}%
\pgfpathcurveto{\pgfqpoint{1.077553in}{1.055217in}}{\pgfqpoint{1.082852in}{1.057412in}}{\pgfqpoint{1.086759in}{1.061319in}}%
\pgfpathcurveto{\pgfqpoint{1.090666in}{1.065226in}}{\pgfqpoint{1.092861in}{1.070525in}}{\pgfqpoint{1.092861in}{1.076051in}}%
\pgfpathcurveto{\pgfqpoint{1.092861in}{1.081576in}}{\pgfqpoint{1.090666in}{1.086875in}}{\pgfqpoint{1.086759in}{1.090782in}}%
\pgfpathcurveto{\pgfqpoint{1.082852in}{1.094689in}}{\pgfqpoint{1.077553in}{1.096884in}}{\pgfqpoint{1.072028in}{1.096884in}}%
\pgfpathcurveto{\pgfqpoint{1.066503in}{1.096884in}}{\pgfqpoint{1.061203in}{1.094689in}}{\pgfqpoint{1.057296in}{1.090782in}}%
\pgfpathcurveto{\pgfqpoint{1.053390in}{1.086875in}}{\pgfqpoint{1.051195in}{1.081576in}}{\pgfqpoint{1.051195in}{1.076051in}}%
\pgfpathcurveto{\pgfqpoint{1.051195in}{1.070525in}}{\pgfqpoint{1.053390in}{1.065226in}}{\pgfqpoint{1.057296in}{1.061319in}}%
\pgfpathcurveto{\pgfqpoint{1.061203in}{1.057412in}}{\pgfqpoint{1.066503in}{1.055217in}}{\pgfqpoint{1.072028in}{1.055217in}}%
\pgfpathlineto{\pgfqpoint{1.072028in}{1.055217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085798in}{1.095396in}}%
\pgfpathcurveto{\pgfqpoint{1.091323in}{1.095396in}}{\pgfqpoint{1.096622in}{1.097591in}}{\pgfqpoint{1.100529in}{1.101498in}}%
\pgfpathcurveto{\pgfqpoint{1.104436in}{1.105405in}}{\pgfqpoint{1.106631in}{1.110704in}}{\pgfqpoint{1.106631in}{1.116229in}}%
\pgfpathcurveto{\pgfqpoint{1.106631in}{1.121754in}}{\pgfqpoint{1.104436in}{1.127054in}}{\pgfqpoint{1.100529in}{1.130961in}}%
\pgfpathcurveto{\pgfqpoint{1.096622in}{1.134867in}}{\pgfqpoint{1.091323in}{1.137063in}}{\pgfqpoint{1.085798in}{1.137063in}}%
\pgfpathcurveto{\pgfqpoint{1.080273in}{1.137063in}}{\pgfqpoint{1.074973in}{1.134867in}}{\pgfqpoint{1.071066in}{1.130961in}}%
\pgfpathcurveto{\pgfqpoint{1.067160in}{1.127054in}}{\pgfqpoint{1.064964in}{1.121754in}}{\pgfqpoint{1.064964in}{1.116229in}}%
\pgfpathcurveto{\pgfqpoint{1.064964in}{1.110704in}}{\pgfqpoint{1.067160in}{1.105405in}}{\pgfqpoint{1.071066in}{1.101498in}}%
\pgfpathcurveto{\pgfqpoint{1.074973in}{1.097591in}}{\pgfqpoint{1.080273in}{1.095396in}}{\pgfqpoint{1.085798in}{1.095396in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{1.095396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069674in}{1.086414in}}%
\pgfpathcurveto{\pgfqpoint{1.075199in}{1.086414in}}{\pgfqpoint{1.080499in}{1.088609in}}{\pgfqpoint{1.084406in}{1.092516in}}%
\pgfpathcurveto{\pgfqpoint{1.088312in}{1.096422in}}{\pgfqpoint{1.090508in}{1.101722in}}{\pgfqpoint{1.090508in}{1.107247in}}%
\pgfpathcurveto{\pgfqpoint{1.090508in}{1.112772in}}{\pgfqpoint{1.088312in}{1.118072in}}{\pgfqpoint{1.084406in}{1.121978in}}%
\pgfpathcurveto{\pgfqpoint{1.080499in}{1.125885in}}{\pgfqpoint{1.075199in}{1.128080in}}{\pgfqpoint{1.069674in}{1.128080in}}%
\pgfpathcurveto{\pgfqpoint{1.064149in}{1.128080in}}{\pgfqpoint{1.058850in}{1.125885in}}{\pgfqpoint{1.054943in}{1.121978in}}%
\pgfpathcurveto{\pgfqpoint{1.051036in}{1.118072in}}{\pgfqpoint{1.048841in}{1.112772in}}{\pgfqpoint{1.048841in}{1.107247in}}%
\pgfpathcurveto{\pgfqpoint{1.048841in}{1.101722in}}{\pgfqpoint{1.051036in}{1.096422in}}{\pgfqpoint{1.054943in}{1.092516in}}%
\pgfpathcurveto{\pgfqpoint{1.058850in}{1.088609in}}{\pgfqpoint{1.064149in}{1.086414in}}{\pgfqpoint{1.069674in}{1.086414in}}%
\pgfpathlineto{\pgfqpoint{1.069674in}{1.086414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071433in}{1.101444in}}%
\pgfpathcurveto{\pgfqpoint{1.076958in}{1.101444in}}{\pgfqpoint{1.082258in}{1.103639in}}{\pgfqpoint{1.086165in}{1.107546in}}%
\pgfpathcurveto{\pgfqpoint{1.090072in}{1.111453in}}{\pgfqpoint{1.092267in}{1.116752in}}{\pgfqpoint{1.092267in}{1.122277in}}%
\pgfpathcurveto{\pgfqpoint{1.092267in}{1.127802in}}{\pgfqpoint{1.090072in}{1.133102in}}{\pgfqpoint{1.086165in}{1.137009in}}%
\pgfpathcurveto{\pgfqpoint{1.082258in}{1.140916in}}{\pgfqpoint{1.076958in}{1.143111in}}{\pgfqpoint{1.071433in}{1.143111in}}%
\pgfpathcurveto{\pgfqpoint{1.065908in}{1.143111in}}{\pgfqpoint{1.060609in}{1.140916in}}{\pgfqpoint{1.056702in}{1.137009in}}%
\pgfpathcurveto{\pgfqpoint{1.052795in}{1.133102in}}{\pgfqpoint{1.050600in}{1.127802in}}{\pgfqpoint{1.050600in}{1.122277in}}%
\pgfpathcurveto{\pgfqpoint{1.050600in}{1.116752in}}{\pgfqpoint{1.052795in}{1.111453in}}{\pgfqpoint{1.056702in}{1.107546in}}%
\pgfpathcurveto{\pgfqpoint{1.060609in}{1.103639in}}{\pgfqpoint{1.065908in}{1.101444in}}{\pgfqpoint{1.071433in}{1.101444in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{1.101444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038317in}{1.112219in}}%
\pgfpathcurveto{\pgfqpoint{1.043842in}{1.112219in}}{\pgfqpoint{1.049141in}{1.114414in}}{\pgfqpoint{1.053048in}{1.118320in}}%
\pgfpathcurveto{\pgfqpoint{1.056955in}{1.122227in}}{\pgfqpoint{1.059150in}{1.127527in}}{\pgfqpoint{1.059150in}{1.133052in}}%
\pgfpathcurveto{\pgfqpoint{1.059150in}{1.138577in}}{\pgfqpoint{1.056955in}{1.143876in}}{\pgfqpoint{1.053048in}{1.147783in}}%
\pgfpathcurveto{\pgfqpoint{1.049141in}{1.151690in}}{\pgfqpoint{1.043842in}{1.153885in}}{\pgfqpoint{1.038317in}{1.153885in}}%
\pgfpathcurveto{\pgfqpoint{1.032792in}{1.153885in}}{\pgfqpoint{1.027492in}{1.151690in}}{\pgfqpoint{1.023585in}{1.147783in}}%
\pgfpathcurveto{\pgfqpoint{1.019679in}{1.143876in}}{\pgfqpoint{1.017483in}{1.138577in}}{\pgfqpoint{1.017483in}{1.133052in}}%
\pgfpathcurveto{\pgfqpoint{1.017483in}{1.127527in}}{\pgfqpoint{1.019679in}{1.122227in}}{\pgfqpoint{1.023585in}{1.118320in}}%
\pgfpathcurveto{\pgfqpoint{1.027492in}{1.114414in}}{\pgfqpoint{1.032792in}{1.112219in}}{\pgfqpoint{1.038317in}{1.112219in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{1.112219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429414in}{0.974252in}}%
\pgfpathcurveto{\pgfqpoint{1.434939in}{0.974252in}}{\pgfqpoint{1.440238in}{0.976447in}}{\pgfqpoint{1.444145in}{0.980354in}}%
\pgfpathcurveto{\pgfqpoint{1.448052in}{0.984260in}}{\pgfqpoint{1.450247in}{0.989560in}}{\pgfqpoint{1.450247in}{0.995085in}}%
\pgfpathcurveto{\pgfqpoint{1.450247in}{1.000610in}}{\pgfqpoint{1.448052in}{1.005910in}}{\pgfqpoint{1.444145in}{1.009816in}}%
\pgfpathcurveto{\pgfqpoint{1.440238in}{1.013723in}}{\pgfqpoint{1.434939in}{1.015918in}}{\pgfqpoint{1.429414in}{1.015918in}}%
\pgfpathcurveto{\pgfqpoint{1.423889in}{1.015918in}}{\pgfqpoint{1.418589in}{1.013723in}}{\pgfqpoint{1.414682in}{1.009816in}}%
\pgfpathcurveto{\pgfqpoint{1.410776in}{1.005910in}}{\pgfqpoint{1.408581in}{1.000610in}}{\pgfqpoint{1.408581in}{0.995085in}}%
\pgfpathcurveto{\pgfqpoint{1.408581in}{0.989560in}}{\pgfqpoint{1.410776in}{0.984260in}}{\pgfqpoint{1.414682in}{0.980354in}}%
\pgfpathcurveto{\pgfqpoint{1.418589in}{0.976447in}}{\pgfqpoint{1.423889in}{0.974252in}}{\pgfqpoint{1.429414in}{0.974252in}}%
\pgfpathlineto{\pgfqpoint{1.429414in}{0.974252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429331in}{1.040579in}}%
\pgfpathcurveto{\pgfqpoint{1.434856in}{1.040579in}}{\pgfqpoint{1.440156in}{1.042775in}}{\pgfqpoint{1.444063in}{1.046681in}}%
\pgfpathcurveto{\pgfqpoint{1.447969in}{1.050588in}}{\pgfqpoint{1.450165in}{1.055888in}}{\pgfqpoint{1.450165in}{1.061413in}}%
\pgfpathcurveto{\pgfqpoint{1.450165in}{1.066938in}}{\pgfqpoint{1.447969in}{1.072237in}}{\pgfqpoint{1.444063in}{1.076144in}}%
\pgfpathcurveto{\pgfqpoint{1.440156in}{1.080051in}}{\pgfqpoint{1.434856in}{1.082246in}}{\pgfqpoint{1.429331in}{1.082246in}}%
\pgfpathcurveto{\pgfqpoint{1.423806in}{1.082246in}}{\pgfqpoint{1.418507in}{1.080051in}}{\pgfqpoint{1.414600in}{1.076144in}}%
\pgfpathcurveto{\pgfqpoint{1.410693in}{1.072237in}}{\pgfqpoint{1.408498in}{1.066938in}}{\pgfqpoint{1.408498in}{1.061413in}}%
\pgfpathcurveto{\pgfqpoint{1.408498in}{1.055888in}}{\pgfqpoint{1.410693in}{1.050588in}}{\pgfqpoint{1.414600in}{1.046681in}}%
\pgfpathcurveto{\pgfqpoint{1.418507in}{1.042775in}}{\pgfqpoint{1.423806in}{1.040579in}}{\pgfqpoint{1.429331in}{1.040579in}}%
\pgfpathlineto{\pgfqpoint{1.429331in}{1.040579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434423in}{0.869590in}}%
\pgfpathcurveto{\pgfqpoint{1.439948in}{0.869590in}}{\pgfqpoint{1.445248in}{0.871785in}}{\pgfqpoint{1.449155in}{0.875692in}}%
\pgfpathcurveto{\pgfqpoint{1.453061in}{0.879599in}}{\pgfqpoint{1.455257in}{0.884898in}}{\pgfqpoint{1.455257in}{0.890424in}}%
\pgfpathcurveto{\pgfqpoint{1.455257in}{0.895949in}}{\pgfqpoint{1.453061in}{0.901248in}}{\pgfqpoint{1.449155in}{0.905155in}}%
\pgfpathcurveto{\pgfqpoint{1.445248in}{0.909062in}}{\pgfqpoint{1.439948in}{0.911257in}}{\pgfqpoint{1.434423in}{0.911257in}}%
\pgfpathcurveto{\pgfqpoint{1.428898in}{0.911257in}}{\pgfqpoint{1.423599in}{0.909062in}}{\pgfqpoint{1.419692in}{0.905155in}}%
\pgfpathcurveto{\pgfqpoint{1.415785in}{0.901248in}}{\pgfqpoint{1.413590in}{0.895949in}}{\pgfqpoint{1.413590in}{0.890424in}}%
\pgfpathcurveto{\pgfqpoint{1.413590in}{0.884898in}}{\pgfqpoint{1.415785in}{0.879599in}}{\pgfqpoint{1.419692in}{0.875692in}}%
\pgfpathcurveto{\pgfqpoint{1.423599in}{0.871785in}}{\pgfqpoint{1.428898in}{0.869590in}}{\pgfqpoint{1.434423in}{0.869590in}}%
\pgfpathlineto{\pgfqpoint{1.434423in}{0.869590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432459in}{0.880677in}}%
\pgfpathcurveto{\pgfqpoint{1.437984in}{0.880677in}}{\pgfqpoint{1.443284in}{0.882872in}}{\pgfqpoint{1.447190in}{0.886779in}}%
\pgfpathcurveto{\pgfqpoint{1.451097in}{0.890686in}}{\pgfqpoint{1.453292in}{0.895985in}}{\pgfqpoint{1.453292in}{0.901511in}}%
\pgfpathcurveto{\pgfqpoint{1.453292in}{0.907036in}}{\pgfqpoint{1.451097in}{0.912335in}}{\pgfqpoint{1.447190in}{0.916242in}}%
\pgfpathcurveto{\pgfqpoint{1.443284in}{0.920149in}}{\pgfqpoint{1.437984in}{0.922344in}}{\pgfqpoint{1.432459in}{0.922344in}}%
\pgfpathcurveto{\pgfqpoint{1.426934in}{0.922344in}}{\pgfqpoint{1.421634in}{0.920149in}}{\pgfqpoint{1.417728in}{0.916242in}}%
\pgfpathcurveto{\pgfqpoint{1.413821in}{0.912335in}}{\pgfqpoint{1.411626in}{0.907036in}}{\pgfqpoint{1.411626in}{0.901511in}}%
\pgfpathcurveto{\pgfqpoint{1.411626in}{0.895985in}}{\pgfqpoint{1.413821in}{0.890686in}}{\pgfqpoint{1.417728in}{0.886779in}}%
\pgfpathcurveto{\pgfqpoint{1.421634in}{0.882872in}}{\pgfqpoint{1.426934in}{0.880677in}}{\pgfqpoint{1.432459in}{0.880677in}}%
\pgfpathlineto{\pgfqpoint{1.432459in}{0.880677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441842in}{0.877300in}}%
\pgfpathcurveto{\pgfqpoint{1.447368in}{0.877300in}}{\pgfqpoint{1.452667in}{0.879495in}}{\pgfqpoint{1.456574in}{0.883402in}}%
\pgfpathcurveto{\pgfqpoint{1.460481in}{0.887308in}}{\pgfqpoint{1.462676in}{0.892608in}}{\pgfqpoint{1.462676in}{0.898133in}}%
\pgfpathcurveto{\pgfqpoint{1.462676in}{0.903658in}}{\pgfqpoint{1.460481in}{0.908958in}}{\pgfqpoint{1.456574in}{0.912864in}}%
\pgfpathcurveto{\pgfqpoint{1.452667in}{0.916771in}}{\pgfqpoint{1.447368in}{0.918966in}}{\pgfqpoint{1.441842in}{0.918966in}}%
\pgfpathcurveto{\pgfqpoint{1.436317in}{0.918966in}}{\pgfqpoint{1.431018in}{0.916771in}}{\pgfqpoint{1.427111in}{0.912864in}}%
\pgfpathcurveto{\pgfqpoint{1.423204in}{0.908958in}}{\pgfqpoint{1.421009in}{0.903658in}}{\pgfqpoint{1.421009in}{0.898133in}}%
\pgfpathcurveto{\pgfqpoint{1.421009in}{0.892608in}}{\pgfqpoint{1.423204in}{0.887308in}}{\pgfqpoint{1.427111in}{0.883402in}}%
\pgfpathcurveto{\pgfqpoint{1.431018in}{0.879495in}}{\pgfqpoint{1.436317in}{0.877300in}}{\pgfqpoint{1.441842in}{0.877300in}}%
\pgfpathlineto{\pgfqpoint{1.441842in}{0.877300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390183in}{1.168878in}}%
\pgfpathcurveto{\pgfqpoint{1.395708in}{1.168878in}}{\pgfqpoint{1.401008in}{1.171073in}}{\pgfqpoint{1.404915in}{1.174980in}}%
\pgfpathcurveto{\pgfqpoint{1.408821in}{1.178887in}}{\pgfqpoint{1.411017in}{1.184186in}}{\pgfqpoint{1.411017in}{1.189711in}}%
\pgfpathcurveto{\pgfqpoint{1.411017in}{1.195236in}}{\pgfqpoint{1.408821in}{1.200536in}}{\pgfqpoint{1.404915in}{1.204443in}}%
\pgfpathcurveto{\pgfqpoint{1.401008in}{1.208349in}}{\pgfqpoint{1.395708in}{1.210545in}}{\pgfqpoint{1.390183in}{1.210545in}}%
\pgfpathcurveto{\pgfqpoint{1.384658in}{1.210545in}}{\pgfqpoint{1.379359in}{1.208349in}}{\pgfqpoint{1.375452in}{1.204443in}}%
\pgfpathcurveto{\pgfqpoint{1.371545in}{1.200536in}}{\pgfqpoint{1.369350in}{1.195236in}}{\pgfqpoint{1.369350in}{1.189711in}}%
\pgfpathcurveto{\pgfqpoint{1.369350in}{1.184186in}}{\pgfqpoint{1.371545in}{1.178887in}}{\pgfqpoint{1.375452in}{1.174980in}}%
\pgfpathcurveto{\pgfqpoint{1.379359in}{1.171073in}}{\pgfqpoint{1.384658in}{1.168878in}}{\pgfqpoint{1.390183in}{1.168878in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{1.168878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392001in}{1.187826in}}%
\pgfpathcurveto{\pgfqpoint{1.397527in}{1.187826in}}{\pgfqpoint{1.402826in}{1.190021in}}{\pgfqpoint{1.406733in}{1.193928in}}%
\pgfpathcurveto{\pgfqpoint{1.410640in}{1.197835in}}{\pgfqpoint{1.412835in}{1.203135in}}{\pgfqpoint{1.412835in}{1.208660in}}%
\pgfpathcurveto{\pgfqpoint{1.412835in}{1.214185in}}{\pgfqpoint{1.410640in}{1.219484in}}{\pgfqpoint{1.406733in}{1.223391in}}%
\pgfpathcurveto{\pgfqpoint{1.402826in}{1.227298in}}{\pgfqpoint{1.397527in}{1.229493in}}{\pgfqpoint{1.392001in}{1.229493in}}%
\pgfpathcurveto{\pgfqpoint{1.386476in}{1.229493in}}{\pgfqpoint{1.381177in}{1.227298in}}{\pgfqpoint{1.377270in}{1.223391in}}%
\pgfpathcurveto{\pgfqpoint{1.373363in}{1.219484in}}{\pgfqpoint{1.371168in}{1.214185in}}{\pgfqpoint{1.371168in}{1.208660in}}%
\pgfpathcurveto{\pgfqpoint{1.371168in}{1.203135in}}{\pgfqpoint{1.373363in}{1.197835in}}{\pgfqpoint{1.377270in}{1.193928in}}%
\pgfpathcurveto{\pgfqpoint{1.381177in}{1.190021in}}{\pgfqpoint{1.386476in}{1.187826in}}{\pgfqpoint{1.392001in}{1.187826in}}%
\pgfpathlineto{\pgfqpoint{1.392001in}{1.187826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446972in}{1.188067in}}%
\pgfpathcurveto{\pgfqpoint{1.452497in}{1.188067in}}{\pgfqpoint{1.457797in}{1.190262in}}{\pgfqpoint{1.461704in}{1.194169in}}%
\pgfpathcurveto{\pgfqpoint{1.465610in}{1.198076in}}{\pgfqpoint{1.467806in}{1.203375in}}{\pgfqpoint{1.467806in}{1.208900in}}%
\pgfpathcurveto{\pgfqpoint{1.467806in}{1.214425in}}{\pgfqpoint{1.465610in}{1.219725in}}{\pgfqpoint{1.461704in}{1.223632in}}%
\pgfpathcurveto{\pgfqpoint{1.457797in}{1.227538in}}{\pgfqpoint{1.452497in}{1.229734in}}{\pgfqpoint{1.446972in}{1.229734in}}%
\pgfpathcurveto{\pgfqpoint{1.441447in}{1.229734in}}{\pgfqpoint{1.436148in}{1.227538in}}{\pgfqpoint{1.432241in}{1.223632in}}%
\pgfpathcurveto{\pgfqpoint{1.428334in}{1.219725in}}{\pgfqpoint{1.426139in}{1.214425in}}{\pgfqpoint{1.426139in}{1.208900in}}%
\pgfpathcurveto{\pgfqpoint{1.426139in}{1.203375in}}{\pgfqpoint{1.428334in}{1.198076in}}{\pgfqpoint{1.432241in}{1.194169in}}%
\pgfpathcurveto{\pgfqpoint{1.436148in}{1.190262in}}{\pgfqpoint{1.441447in}{1.188067in}}{\pgfqpoint{1.446972in}{1.188067in}}%
\pgfpathlineto{\pgfqpoint{1.446972in}{1.188067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446079in}{1.148992in}}%
\pgfpathcurveto{\pgfqpoint{1.451604in}{1.148992in}}{\pgfqpoint{1.456903in}{1.151187in}}{\pgfqpoint{1.460810in}{1.155094in}}%
\pgfpathcurveto{\pgfqpoint{1.464717in}{1.159001in}}{\pgfqpoint{1.466912in}{1.164301in}}{\pgfqpoint{1.466912in}{1.169826in}}%
\pgfpathcurveto{\pgfqpoint{1.466912in}{1.175351in}}{\pgfqpoint{1.464717in}{1.180650in}}{\pgfqpoint{1.460810in}{1.184557in}}%
\pgfpathcurveto{\pgfqpoint{1.456903in}{1.188464in}}{\pgfqpoint{1.451604in}{1.190659in}}{\pgfqpoint{1.446079in}{1.190659in}}%
\pgfpathcurveto{\pgfqpoint{1.440553in}{1.190659in}}{\pgfqpoint{1.435254in}{1.188464in}}{\pgfqpoint{1.431347in}{1.184557in}}%
\pgfpathcurveto{\pgfqpoint{1.427440in}{1.180650in}}{\pgfqpoint{1.425245in}{1.175351in}}{\pgfqpoint{1.425245in}{1.169826in}}%
\pgfpathcurveto{\pgfqpoint{1.425245in}{1.164301in}}{\pgfqpoint{1.427440in}{1.159001in}}{\pgfqpoint{1.431347in}{1.155094in}}%
\pgfpathcurveto{\pgfqpoint{1.435254in}{1.151187in}}{\pgfqpoint{1.440553in}{1.148992in}}{\pgfqpoint{1.446079in}{1.148992in}}%
\pgfpathlineto{\pgfqpoint{1.446079in}{1.148992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452911in}{1.156168in}}%
\pgfpathcurveto{\pgfqpoint{1.458436in}{1.156168in}}{\pgfqpoint{1.463736in}{1.158363in}}{\pgfqpoint{1.467643in}{1.162270in}}%
\pgfpathcurveto{\pgfqpoint{1.471549in}{1.166176in}}{\pgfqpoint{1.473745in}{1.171476in}}{\pgfqpoint{1.473745in}{1.177001in}}%
\pgfpathcurveto{\pgfqpoint{1.473745in}{1.182526in}}{\pgfqpoint{1.471549in}{1.187825in}}{\pgfqpoint{1.467643in}{1.191732in}}%
\pgfpathcurveto{\pgfqpoint{1.463736in}{1.195639in}}{\pgfqpoint{1.458436in}{1.197834in}}{\pgfqpoint{1.452911in}{1.197834in}}%
\pgfpathcurveto{\pgfqpoint{1.447386in}{1.197834in}}{\pgfqpoint{1.442087in}{1.195639in}}{\pgfqpoint{1.438180in}{1.191732in}}%
\pgfpathcurveto{\pgfqpoint{1.434273in}{1.187825in}}{\pgfqpoint{1.432078in}{1.182526in}}{\pgfqpoint{1.432078in}{1.177001in}}%
\pgfpathcurveto{\pgfqpoint{1.432078in}{1.171476in}}{\pgfqpoint{1.434273in}{1.166176in}}{\pgfqpoint{1.438180in}{1.162270in}}%
\pgfpathcurveto{\pgfqpoint{1.442087in}{1.158363in}}{\pgfqpoint{1.447386in}{1.156168in}}{\pgfqpoint{1.452911in}{1.156168in}}%
\pgfpathlineto{\pgfqpoint{1.452911in}{1.156168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804170in}{1.203230in}}%
\pgfpathcurveto{\pgfqpoint{1.809695in}{1.203230in}}{\pgfqpoint{1.814995in}{1.205425in}}{\pgfqpoint{1.818902in}{1.209332in}}%
\pgfpathcurveto{\pgfqpoint{1.822809in}{1.213239in}}{\pgfqpoint{1.825004in}{1.218539in}}{\pgfqpoint{1.825004in}{1.224064in}}%
\pgfpathcurveto{\pgfqpoint{1.825004in}{1.229589in}}{\pgfqpoint{1.822809in}{1.234888in}}{\pgfqpoint{1.818902in}{1.238795in}}%
\pgfpathcurveto{\pgfqpoint{1.814995in}{1.242702in}}{\pgfqpoint{1.809695in}{1.244897in}}{\pgfqpoint{1.804170in}{1.244897in}}%
\pgfpathcurveto{\pgfqpoint{1.798645in}{1.244897in}}{\pgfqpoint{1.793346in}{1.242702in}}{\pgfqpoint{1.789439in}{1.238795in}}%
\pgfpathcurveto{\pgfqpoint{1.785532in}{1.234888in}}{\pgfqpoint{1.783337in}{1.229589in}}{\pgfqpoint{1.783337in}{1.224064in}}%
\pgfpathcurveto{\pgfqpoint{1.783337in}{1.218539in}}{\pgfqpoint{1.785532in}{1.213239in}}{\pgfqpoint{1.789439in}{1.209332in}}%
\pgfpathcurveto{\pgfqpoint{1.793346in}{1.205425in}}{\pgfqpoint{1.798645in}{1.203230in}}{\pgfqpoint{1.804170in}{1.203230in}}%
\pgfpathlineto{\pgfqpoint{1.804170in}{1.203230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784216in}{1.191499in}}%
\pgfpathcurveto{\pgfqpoint{1.789741in}{1.191499in}}{\pgfqpoint{1.795040in}{1.193695in}}{\pgfqpoint{1.798947in}{1.197601in}}%
\pgfpathcurveto{\pgfqpoint{1.802854in}{1.201508in}}{\pgfqpoint{1.805049in}{1.206808in}}{\pgfqpoint{1.805049in}{1.212333in}}%
\pgfpathcurveto{\pgfqpoint{1.805049in}{1.217858in}}{\pgfqpoint{1.802854in}{1.223157in}}{\pgfqpoint{1.798947in}{1.227064in}}%
\pgfpathcurveto{\pgfqpoint{1.795040in}{1.230971in}}{\pgfqpoint{1.789741in}{1.233166in}}{\pgfqpoint{1.784216in}{1.233166in}}%
\pgfpathcurveto{\pgfqpoint{1.778691in}{1.233166in}}{\pgfqpoint{1.773391in}{1.230971in}}{\pgfqpoint{1.769484in}{1.227064in}}%
\pgfpathcurveto{\pgfqpoint{1.765577in}{1.223157in}}{\pgfqpoint{1.763382in}{1.217858in}}{\pgfqpoint{1.763382in}{1.212333in}}%
\pgfpathcurveto{\pgfqpoint{1.763382in}{1.206808in}}{\pgfqpoint{1.765577in}{1.201508in}}{\pgfqpoint{1.769484in}{1.197601in}}%
\pgfpathcurveto{\pgfqpoint{1.773391in}{1.193695in}}{\pgfqpoint{1.778691in}{1.191499in}}{\pgfqpoint{1.784216in}{1.191499in}}%
\pgfpathlineto{\pgfqpoint{1.784216in}{1.191499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804639in}{1.158635in}}%
\pgfpathcurveto{\pgfqpoint{1.810164in}{1.158635in}}{\pgfqpoint{1.815464in}{1.160830in}}{\pgfqpoint{1.819371in}{1.164737in}}%
\pgfpathcurveto{\pgfqpoint{1.823277in}{1.168644in}}{\pgfqpoint{1.825473in}{1.173944in}}{\pgfqpoint{1.825473in}{1.179469in}}%
\pgfpathcurveto{\pgfqpoint{1.825473in}{1.184994in}}{\pgfqpoint{1.823277in}{1.190293in}}{\pgfqpoint{1.819371in}{1.194200in}}%
\pgfpathcurveto{\pgfqpoint{1.815464in}{1.198107in}}{\pgfqpoint{1.810164in}{1.200302in}}{\pgfqpoint{1.804639in}{1.200302in}}%
\pgfpathcurveto{\pgfqpoint{1.799114in}{1.200302in}}{\pgfqpoint{1.793815in}{1.198107in}}{\pgfqpoint{1.789908in}{1.194200in}}%
\pgfpathcurveto{\pgfqpoint{1.786001in}{1.190293in}}{\pgfqpoint{1.783806in}{1.184994in}}{\pgfqpoint{1.783806in}{1.179469in}}%
\pgfpathcurveto{\pgfqpoint{1.783806in}{1.173944in}}{\pgfqpoint{1.786001in}{1.168644in}}{\pgfqpoint{1.789908in}{1.164737in}}%
\pgfpathcurveto{\pgfqpoint{1.793815in}{1.160830in}}{\pgfqpoint{1.799114in}{1.158635in}}{\pgfqpoint{1.804639in}{1.158635in}}%
\pgfpathlineto{\pgfqpoint{1.804639in}{1.158635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806658in}{1.219135in}}%
\pgfpathcurveto{\pgfqpoint{1.812183in}{1.219135in}}{\pgfqpoint{1.817483in}{1.221330in}}{\pgfqpoint{1.821389in}{1.225237in}}%
\pgfpathcurveto{\pgfqpoint{1.825296in}{1.229143in}}{\pgfqpoint{1.827491in}{1.234443in}}{\pgfqpoint{1.827491in}{1.239968in}}%
\pgfpathcurveto{\pgfqpoint{1.827491in}{1.245493in}}{\pgfqpoint{1.825296in}{1.250793in}}{\pgfqpoint{1.821389in}{1.254699in}}%
\pgfpathcurveto{\pgfqpoint{1.817483in}{1.258606in}}{\pgfqpoint{1.812183in}{1.260801in}}{\pgfqpoint{1.806658in}{1.260801in}}%
\pgfpathcurveto{\pgfqpoint{1.801133in}{1.260801in}}{\pgfqpoint{1.795833in}{1.258606in}}{\pgfqpoint{1.791927in}{1.254699in}}%
\pgfpathcurveto{\pgfqpoint{1.788020in}{1.250793in}}{\pgfqpoint{1.785825in}{1.245493in}}{\pgfqpoint{1.785825in}{1.239968in}}%
\pgfpathcurveto{\pgfqpoint{1.785825in}{1.234443in}}{\pgfqpoint{1.788020in}{1.229143in}}{\pgfqpoint{1.791927in}{1.225237in}}%
\pgfpathcurveto{\pgfqpoint{1.795833in}{1.221330in}}{\pgfqpoint{1.801133in}{1.219135in}}{\pgfqpoint{1.806658in}{1.219135in}}%
\pgfpathlineto{\pgfqpoint{1.806658in}{1.219135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765353in}{1.083087in}}%
\pgfpathcurveto{\pgfqpoint{1.770878in}{1.083087in}}{\pgfqpoint{1.776177in}{1.085282in}}{\pgfqpoint{1.780084in}{1.089189in}}%
\pgfpathcurveto{\pgfqpoint{1.783991in}{1.093095in}}{\pgfqpoint{1.786186in}{1.098395in}}{\pgfqpoint{1.786186in}{1.103920in}}%
\pgfpathcurveto{\pgfqpoint{1.786186in}{1.109445in}}{\pgfqpoint{1.783991in}{1.114745in}}{\pgfqpoint{1.780084in}{1.118651in}}%
\pgfpathcurveto{\pgfqpoint{1.776177in}{1.122558in}}{\pgfqpoint{1.770878in}{1.124753in}}{\pgfqpoint{1.765353in}{1.124753in}}%
\pgfpathcurveto{\pgfqpoint{1.759828in}{1.124753in}}{\pgfqpoint{1.754528in}{1.122558in}}{\pgfqpoint{1.750621in}{1.118651in}}%
\pgfpathcurveto{\pgfqpoint{1.746714in}{1.114745in}}{\pgfqpoint{1.744519in}{1.109445in}}{\pgfqpoint{1.744519in}{1.103920in}}%
\pgfpathcurveto{\pgfqpoint{1.744519in}{1.098395in}}{\pgfqpoint{1.746714in}{1.093095in}}{\pgfqpoint{1.750621in}{1.089189in}}%
\pgfpathcurveto{\pgfqpoint{1.754528in}{1.085282in}}{\pgfqpoint{1.759828in}{1.083087in}}{\pgfqpoint{1.765353in}{1.083087in}}%
\pgfpathlineto{\pgfqpoint{1.765353in}{1.083087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807888in}{1.212325in}}%
\pgfpathcurveto{\pgfqpoint{1.813413in}{1.212325in}}{\pgfqpoint{1.818713in}{1.214520in}}{\pgfqpoint{1.822620in}{1.218426in}}%
\pgfpathcurveto{\pgfqpoint{1.826526in}{1.222333in}}{\pgfqpoint{1.828722in}{1.227633in}}{\pgfqpoint{1.828722in}{1.233158in}}%
\pgfpathcurveto{\pgfqpoint{1.828722in}{1.238683in}}{\pgfqpoint{1.826526in}{1.243982in}}{\pgfqpoint{1.822620in}{1.247889in}}%
\pgfpathcurveto{\pgfqpoint{1.818713in}{1.251796in}}{\pgfqpoint{1.813413in}{1.253991in}}{\pgfqpoint{1.807888in}{1.253991in}}%
\pgfpathcurveto{\pgfqpoint{1.802363in}{1.253991in}}{\pgfqpoint{1.797064in}{1.251796in}}{\pgfqpoint{1.793157in}{1.247889in}}%
\pgfpathcurveto{\pgfqpoint{1.789250in}{1.243982in}}{\pgfqpoint{1.787055in}{1.238683in}}{\pgfqpoint{1.787055in}{1.233158in}}%
\pgfpathcurveto{\pgfqpoint{1.787055in}{1.227633in}}{\pgfqpoint{1.789250in}{1.222333in}}{\pgfqpoint{1.793157in}{1.218426in}}%
\pgfpathcurveto{\pgfqpoint{1.797064in}{1.214520in}}{\pgfqpoint{1.802363in}{1.212325in}}{\pgfqpoint{1.807888in}{1.212325in}}%
\pgfpathlineto{\pgfqpoint{1.807888in}{1.212325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788332in}{1.223971in}}%
\pgfpathcurveto{\pgfqpoint{1.793858in}{1.223971in}}{\pgfqpoint{1.799157in}{1.226166in}}{\pgfqpoint{1.803064in}{1.230073in}}%
\pgfpathcurveto{\pgfqpoint{1.806971in}{1.233980in}}{\pgfqpoint{1.809166in}{1.239279in}}{\pgfqpoint{1.809166in}{1.244804in}}%
\pgfpathcurveto{\pgfqpoint{1.809166in}{1.250329in}}{\pgfqpoint{1.806971in}{1.255629in}}{\pgfqpoint{1.803064in}{1.259536in}}%
\pgfpathcurveto{\pgfqpoint{1.799157in}{1.263442in}}{\pgfqpoint{1.793858in}{1.265638in}}{\pgfqpoint{1.788332in}{1.265638in}}%
\pgfpathcurveto{\pgfqpoint{1.782807in}{1.265638in}}{\pgfqpoint{1.777508in}{1.263442in}}{\pgfqpoint{1.773601in}{1.259536in}}%
\pgfpathcurveto{\pgfqpoint{1.769694in}{1.255629in}}{\pgfqpoint{1.767499in}{1.250329in}}{\pgfqpoint{1.767499in}{1.244804in}}%
\pgfpathcurveto{\pgfqpoint{1.767499in}{1.239279in}}{\pgfqpoint{1.769694in}{1.233980in}}{\pgfqpoint{1.773601in}{1.230073in}}%
\pgfpathcurveto{\pgfqpoint{1.777508in}{1.226166in}}{\pgfqpoint{1.782807in}{1.223971in}}{\pgfqpoint{1.788332in}{1.223971in}}%
\pgfpathlineto{\pgfqpoint{1.788332in}{1.223971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774404in}{1.220543in}}%
\pgfpathcurveto{\pgfqpoint{1.779929in}{1.220543in}}{\pgfqpoint{1.785228in}{1.222738in}}{\pgfqpoint{1.789135in}{1.226645in}}%
\pgfpathcurveto{\pgfqpoint{1.793042in}{1.230551in}}{\pgfqpoint{1.795237in}{1.235851in}}{\pgfqpoint{1.795237in}{1.241376in}}%
\pgfpathcurveto{\pgfqpoint{1.795237in}{1.246901in}}{\pgfqpoint{1.793042in}{1.252201in}}{\pgfqpoint{1.789135in}{1.256107in}}%
\pgfpathcurveto{\pgfqpoint{1.785228in}{1.260014in}}{\pgfqpoint{1.779929in}{1.262209in}}{\pgfqpoint{1.774404in}{1.262209in}}%
\pgfpathcurveto{\pgfqpoint{1.768878in}{1.262209in}}{\pgfqpoint{1.763579in}{1.260014in}}{\pgfqpoint{1.759672in}{1.256107in}}%
\pgfpathcurveto{\pgfqpoint{1.755765in}{1.252201in}}{\pgfqpoint{1.753570in}{1.246901in}}{\pgfqpoint{1.753570in}{1.241376in}}%
\pgfpathcurveto{\pgfqpoint{1.753570in}{1.235851in}}{\pgfqpoint{1.755765in}{1.230551in}}{\pgfqpoint{1.759672in}{1.226645in}}%
\pgfpathcurveto{\pgfqpoint{1.763579in}{1.222738in}}{\pgfqpoint{1.768878in}{1.220543in}}{\pgfqpoint{1.774404in}{1.220543in}}%
\pgfpathlineto{\pgfqpoint{1.774404in}{1.220543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818253in}{1.240582in}}%
\pgfpathcurveto{\pgfqpoint{1.823778in}{1.240582in}}{\pgfqpoint{1.829077in}{1.242778in}}{\pgfqpoint{1.832984in}{1.246684in}}%
\pgfpathcurveto{\pgfqpoint{1.836891in}{1.250591in}}{\pgfqpoint{1.839086in}{1.255891in}}{\pgfqpoint{1.839086in}{1.261416in}}%
\pgfpathcurveto{\pgfqpoint{1.839086in}{1.266941in}}{\pgfqpoint{1.836891in}{1.272240in}}{\pgfqpoint{1.832984in}{1.276147in}}%
\pgfpathcurveto{\pgfqpoint{1.829077in}{1.280054in}}{\pgfqpoint{1.823778in}{1.282249in}}{\pgfqpoint{1.818253in}{1.282249in}}%
\pgfpathcurveto{\pgfqpoint{1.812728in}{1.282249in}}{\pgfqpoint{1.807428in}{1.280054in}}{\pgfqpoint{1.803522in}{1.276147in}}%
\pgfpathcurveto{\pgfqpoint{1.799615in}{1.272240in}}{\pgfqpoint{1.797420in}{1.266941in}}{\pgfqpoint{1.797420in}{1.261416in}}%
\pgfpathcurveto{\pgfqpoint{1.797420in}{1.255891in}}{\pgfqpoint{1.799615in}{1.250591in}}{\pgfqpoint{1.803522in}{1.246684in}}%
\pgfpathcurveto{\pgfqpoint{1.807428in}{1.242778in}}{\pgfqpoint{1.812728in}{1.240582in}}{\pgfqpoint{1.818253in}{1.240582in}}%
\pgfpathlineto{\pgfqpoint{1.818253in}{1.240582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786242in}{1.234161in}}%
\pgfpathcurveto{\pgfqpoint{1.791768in}{1.234161in}}{\pgfqpoint{1.797067in}{1.236356in}}{\pgfqpoint{1.800974in}{1.240263in}}%
\pgfpathcurveto{\pgfqpoint{1.804881in}{1.244170in}}{\pgfqpoint{1.807076in}{1.249469in}}{\pgfqpoint{1.807076in}{1.254994in}}%
\pgfpathcurveto{\pgfqpoint{1.807076in}{1.260519in}}{\pgfqpoint{1.804881in}{1.265819in}}{\pgfqpoint{1.800974in}{1.269725in}}%
\pgfpathcurveto{\pgfqpoint{1.797067in}{1.273632in}}{\pgfqpoint{1.791768in}{1.275827in}}{\pgfqpoint{1.786242in}{1.275827in}}%
\pgfpathcurveto{\pgfqpoint{1.780717in}{1.275827in}}{\pgfqpoint{1.775418in}{1.273632in}}{\pgfqpoint{1.771511in}{1.269725in}}%
\pgfpathcurveto{\pgfqpoint{1.767604in}{1.265819in}}{\pgfqpoint{1.765409in}{1.260519in}}{\pgfqpoint{1.765409in}{1.254994in}}%
\pgfpathcurveto{\pgfqpoint{1.765409in}{1.249469in}}{\pgfqpoint{1.767604in}{1.244170in}}{\pgfqpoint{1.771511in}{1.240263in}}%
\pgfpathcurveto{\pgfqpoint{1.775418in}{1.236356in}}{\pgfqpoint{1.780717in}{1.234161in}}{\pgfqpoint{1.786242in}{1.234161in}}%
\pgfpathlineto{\pgfqpoint{1.786242in}{1.234161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152740in}{1.353040in}}%
\pgfpathcurveto{\pgfqpoint{2.158265in}{1.353040in}}{\pgfqpoint{2.163564in}{1.355235in}}{\pgfqpoint{2.167471in}{1.359142in}}%
\pgfpathcurveto{\pgfqpoint{2.171378in}{1.363049in}}{\pgfqpoint{2.173573in}{1.368348in}}{\pgfqpoint{2.173573in}{1.373873in}}%
\pgfpathcurveto{\pgfqpoint{2.173573in}{1.379398in}}{\pgfqpoint{2.171378in}{1.384698in}}{\pgfqpoint{2.167471in}{1.388605in}}%
\pgfpathcurveto{\pgfqpoint{2.163564in}{1.392511in}}{\pgfqpoint{2.158265in}{1.394707in}}{\pgfqpoint{2.152740in}{1.394707in}}%
\pgfpathcurveto{\pgfqpoint{2.147214in}{1.394707in}}{\pgfqpoint{2.141915in}{1.392511in}}{\pgfqpoint{2.138008in}{1.388605in}}%
\pgfpathcurveto{\pgfqpoint{2.134101in}{1.384698in}}{\pgfqpoint{2.131906in}{1.379398in}}{\pgfqpoint{2.131906in}{1.373873in}}%
\pgfpathcurveto{\pgfqpoint{2.131906in}{1.368348in}}{\pgfqpoint{2.134101in}{1.363049in}}{\pgfqpoint{2.138008in}{1.359142in}}%
\pgfpathcurveto{\pgfqpoint{2.141915in}{1.355235in}}{\pgfqpoint{2.147214in}{1.353040in}}{\pgfqpoint{2.152740in}{1.353040in}}%
\pgfpathlineto{\pgfqpoint{2.152740in}{1.353040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179894in}{1.483532in}}%
\pgfpathcurveto{\pgfqpoint{2.185419in}{1.483532in}}{\pgfqpoint{2.190719in}{1.485727in}}{\pgfqpoint{2.194625in}{1.489634in}}%
\pgfpathcurveto{\pgfqpoint{2.198532in}{1.493540in}}{\pgfqpoint{2.200727in}{1.498840in}}{\pgfqpoint{2.200727in}{1.504365in}}%
\pgfpathcurveto{\pgfqpoint{2.200727in}{1.509890in}}{\pgfqpoint{2.198532in}{1.515190in}}{\pgfqpoint{2.194625in}{1.519096in}}%
\pgfpathcurveto{\pgfqpoint{2.190719in}{1.523003in}}{\pgfqpoint{2.185419in}{1.525198in}}{\pgfqpoint{2.179894in}{1.525198in}}%
\pgfpathcurveto{\pgfqpoint{2.174369in}{1.525198in}}{\pgfqpoint{2.169069in}{1.523003in}}{\pgfqpoint{2.165163in}{1.519096in}}%
\pgfpathcurveto{\pgfqpoint{2.161256in}{1.515190in}}{\pgfqpoint{2.159061in}{1.509890in}}{\pgfqpoint{2.159061in}{1.504365in}}%
\pgfpathcurveto{\pgfqpoint{2.159061in}{1.498840in}}{\pgfqpoint{2.161256in}{1.493540in}}{\pgfqpoint{2.165163in}{1.489634in}}%
\pgfpathcurveto{\pgfqpoint{2.169069in}{1.485727in}}{\pgfqpoint{2.174369in}{1.483532in}}{\pgfqpoint{2.179894in}{1.483532in}}%
\pgfpathlineto{\pgfqpoint{2.179894in}{1.483532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142088in}{1.373829in}}%
\pgfpathcurveto{\pgfqpoint{2.147613in}{1.373829in}}{\pgfqpoint{2.152913in}{1.376024in}}{\pgfqpoint{2.156820in}{1.379931in}}%
\pgfpathcurveto{\pgfqpoint{2.160727in}{1.383838in}}{\pgfqpoint{2.162922in}{1.389137in}}{\pgfqpoint{2.162922in}{1.394662in}}%
\pgfpathcurveto{\pgfqpoint{2.162922in}{1.400187in}}{\pgfqpoint{2.160727in}{1.405487in}}{\pgfqpoint{2.156820in}{1.409394in}}%
\pgfpathcurveto{\pgfqpoint{2.152913in}{1.413301in}}{\pgfqpoint{2.147613in}{1.415496in}}{\pgfqpoint{2.142088in}{1.415496in}}%
\pgfpathcurveto{\pgfqpoint{2.136563in}{1.415496in}}{\pgfqpoint{2.131264in}{1.413301in}}{\pgfqpoint{2.127357in}{1.409394in}}%
\pgfpathcurveto{\pgfqpoint{2.123450in}{1.405487in}}{\pgfqpoint{2.121255in}{1.400187in}}{\pgfqpoint{2.121255in}{1.394662in}}%
\pgfpathcurveto{\pgfqpoint{2.121255in}{1.389137in}}{\pgfqpoint{2.123450in}{1.383838in}}{\pgfqpoint{2.127357in}{1.379931in}}%
\pgfpathcurveto{\pgfqpoint{2.131264in}{1.376024in}}{\pgfqpoint{2.136563in}{1.373829in}}{\pgfqpoint{2.142088in}{1.373829in}}%
\pgfpathlineto{\pgfqpoint{2.142088in}{1.373829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117269in}{1.361104in}}%
\pgfpathcurveto{\pgfqpoint{2.122794in}{1.361104in}}{\pgfqpoint{2.128093in}{1.363299in}}{\pgfqpoint{2.132000in}{1.367206in}}%
\pgfpathcurveto{\pgfqpoint{2.135907in}{1.371113in}}{\pgfqpoint{2.138102in}{1.376412in}}{\pgfqpoint{2.138102in}{1.381937in}}%
\pgfpathcurveto{\pgfqpoint{2.138102in}{1.387462in}}{\pgfqpoint{2.135907in}{1.392762in}}{\pgfqpoint{2.132000in}{1.396669in}}%
\pgfpathcurveto{\pgfqpoint{2.128093in}{1.400575in}}{\pgfqpoint{2.122794in}{1.402771in}}{\pgfqpoint{2.117269in}{1.402771in}}%
\pgfpathcurveto{\pgfqpoint{2.111744in}{1.402771in}}{\pgfqpoint{2.106444in}{1.400575in}}{\pgfqpoint{2.102537in}{1.396669in}}%
\pgfpathcurveto{\pgfqpoint{2.098631in}{1.392762in}}{\pgfqpoint{2.096436in}{1.387462in}}{\pgfqpoint{2.096436in}{1.381937in}}%
\pgfpathcurveto{\pgfqpoint{2.096436in}{1.376412in}}{\pgfqpoint{2.098631in}{1.371113in}}{\pgfqpoint{2.102537in}{1.367206in}}%
\pgfpathcurveto{\pgfqpoint{2.106444in}{1.363299in}}{\pgfqpoint{2.111744in}{1.361104in}}{\pgfqpoint{2.117269in}{1.361104in}}%
\pgfpathlineto{\pgfqpoint{2.117269in}{1.361104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147556in}{1.297833in}}%
\pgfpathcurveto{\pgfqpoint{2.153081in}{1.297833in}}{\pgfqpoint{2.158380in}{1.300028in}}{\pgfqpoint{2.162287in}{1.303935in}}%
\pgfpathcurveto{\pgfqpoint{2.166194in}{1.307842in}}{\pgfqpoint{2.168389in}{1.313141in}}{\pgfqpoint{2.168389in}{1.318666in}}%
\pgfpathcurveto{\pgfqpoint{2.168389in}{1.324191in}}{\pgfqpoint{2.166194in}{1.329491in}}{\pgfqpoint{2.162287in}{1.333398in}}%
\pgfpathcurveto{\pgfqpoint{2.158380in}{1.337304in}}{\pgfqpoint{2.153081in}{1.339500in}}{\pgfqpoint{2.147556in}{1.339500in}}%
\pgfpathcurveto{\pgfqpoint{2.142031in}{1.339500in}}{\pgfqpoint{2.136731in}{1.337304in}}{\pgfqpoint{2.132824in}{1.333398in}}%
\pgfpathcurveto{\pgfqpoint{2.128918in}{1.329491in}}{\pgfqpoint{2.126722in}{1.324191in}}{\pgfqpoint{2.126722in}{1.318666in}}%
\pgfpathcurveto{\pgfqpoint{2.126722in}{1.313141in}}{\pgfqpoint{2.128918in}{1.307842in}}{\pgfqpoint{2.132824in}{1.303935in}}%
\pgfpathcurveto{\pgfqpoint{2.136731in}{1.300028in}}{\pgfqpoint{2.142031in}{1.297833in}}{\pgfqpoint{2.147556in}{1.297833in}}%
\pgfpathlineto{\pgfqpoint{2.147556in}{1.297833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126299in}{1.269358in}}%
\pgfpathcurveto{\pgfqpoint{2.131824in}{1.269358in}}{\pgfqpoint{2.137124in}{1.271553in}}{\pgfqpoint{2.141030in}{1.275459in}}%
\pgfpathcurveto{\pgfqpoint{2.144937in}{1.279366in}}{\pgfqpoint{2.147132in}{1.284666in}}{\pgfqpoint{2.147132in}{1.290191in}}%
\pgfpathcurveto{\pgfqpoint{2.147132in}{1.295716in}}{\pgfqpoint{2.144937in}{1.301015in}}{\pgfqpoint{2.141030in}{1.304922in}}%
\pgfpathcurveto{\pgfqpoint{2.137124in}{1.308829in}}{\pgfqpoint{2.131824in}{1.311024in}}{\pgfqpoint{2.126299in}{1.311024in}}%
\pgfpathcurveto{\pgfqpoint{2.120774in}{1.311024in}}{\pgfqpoint{2.115474in}{1.308829in}}{\pgfqpoint{2.111568in}{1.304922in}}%
\pgfpathcurveto{\pgfqpoint{2.107661in}{1.301015in}}{\pgfqpoint{2.105466in}{1.295716in}}{\pgfqpoint{2.105466in}{1.290191in}}%
\pgfpathcurveto{\pgfqpoint{2.105466in}{1.284666in}}{\pgfqpoint{2.107661in}{1.279366in}}{\pgfqpoint{2.111568in}{1.275459in}}%
\pgfpathcurveto{\pgfqpoint{2.115474in}{1.271553in}}{\pgfqpoint{2.120774in}{1.269358in}}{\pgfqpoint{2.126299in}{1.269358in}}%
\pgfpathlineto{\pgfqpoint{2.126299in}{1.269358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176492in}{1.273679in}}%
\pgfpathcurveto{\pgfqpoint{2.182017in}{1.273679in}}{\pgfqpoint{2.187316in}{1.275874in}}{\pgfqpoint{2.191223in}{1.279781in}}%
\pgfpathcurveto{\pgfqpoint{2.195130in}{1.283688in}}{\pgfqpoint{2.197325in}{1.288987in}}{\pgfqpoint{2.197325in}{1.294512in}}%
\pgfpathcurveto{\pgfqpoint{2.197325in}{1.300037in}}{\pgfqpoint{2.195130in}{1.305337in}}{\pgfqpoint{2.191223in}{1.309243in}}%
\pgfpathcurveto{\pgfqpoint{2.187316in}{1.313150in}}{\pgfqpoint{2.182017in}{1.315345in}}{\pgfqpoint{2.176492in}{1.315345in}}%
\pgfpathcurveto{\pgfqpoint{2.170967in}{1.315345in}}{\pgfqpoint{2.165667in}{1.313150in}}{\pgfqpoint{2.161760in}{1.309243in}}%
\pgfpathcurveto{\pgfqpoint{2.157853in}{1.305337in}}{\pgfqpoint{2.155658in}{1.300037in}}{\pgfqpoint{2.155658in}{1.294512in}}%
\pgfpathcurveto{\pgfqpoint{2.155658in}{1.288987in}}{\pgfqpoint{2.157853in}{1.283688in}}{\pgfqpoint{2.161760in}{1.279781in}}%
\pgfpathcurveto{\pgfqpoint{2.165667in}{1.275874in}}{\pgfqpoint{2.170967in}{1.273679in}}{\pgfqpoint{2.176492in}{1.273679in}}%
\pgfpathlineto{\pgfqpoint{2.176492in}{1.273679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162637in}{1.271802in}}%
\pgfpathcurveto{\pgfqpoint{2.168162in}{1.271802in}}{\pgfqpoint{2.173462in}{1.273997in}}{\pgfqpoint{2.177369in}{1.277904in}}%
\pgfpathcurveto{\pgfqpoint{2.181276in}{1.281811in}}{\pgfqpoint{2.183471in}{1.287110in}}{\pgfqpoint{2.183471in}{1.292635in}}%
\pgfpathcurveto{\pgfqpoint{2.183471in}{1.298160in}}{\pgfqpoint{2.181276in}{1.303460in}}{\pgfqpoint{2.177369in}{1.307367in}}%
\pgfpathcurveto{\pgfqpoint{2.173462in}{1.311274in}}{\pgfqpoint{2.168162in}{1.313469in}}{\pgfqpoint{2.162637in}{1.313469in}}%
\pgfpathcurveto{\pgfqpoint{2.157112in}{1.313469in}}{\pgfqpoint{2.151813in}{1.311274in}}{\pgfqpoint{2.147906in}{1.307367in}}%
\pgfpathcurveto{\pgfqpoint{2.143999in}{1.303460in}}{\pgfqpoint{2.141804in}{1.298160in}}{\pgfqpoint{2.141804in}{1.292635in}}%
\pgfpathcurveto{\pgfqpoint{2.141804in}{1.287110in}}{\pgfqpoint{2.143999in}{1.281811in}}{\pgfqpoint{2.147906in}{1.277904in}}%
\pgfpathcurveto{\pgfqpoint{2.151813in}{1.273997in}}{\pgfqpoint{2.157112in}{1.271802in}}{\pgfqpoint{2.162637in}{1.271802in}}%
\pgfpathlineto{\pgfqpoint{2.162637in}{1.271802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131223in}{1.253918in}}%
\pgfpathcurveto{\pgfqpoint{2.136748in}{1.253918in}}{\pgfqpoint{2.142048in}{1.256113in}}{\pgfqpoint{2.145955in}{1.260020in}}%
\pgfpathcurveto{\pgfqpoint{2.149861in}{1.263926in}}{\pgfqpoint{2.152057in}{1.269226in}}{\pgfqpoint{2.152057in}{1.274751in}}%
\pgfpathcurveto{\pgfqpoint{2.152057in}{1.280276in}}{\pgfqpoint{2.149861in}{1.285576in}}{\pgfqpoint{2.145955in}{1.289482in}}%
\pgfpathcurveto{\pgfqpoint{2.142048in}{1.293389in}}{\pgfqpoint{2.136748in}{1.295584in}}{\pgfqpoint{2.131223in}{1.295584in}}%
\pgfpathcurveto{\pgfqpoint{2.125698in}{1.295584in}}{\pgfqpoint{2.120399in}{1.293389in}}{\pgfqpoint{2.116492in}{1.289482in}}%
\pgfpathcurveto{\pgfqpoint{2.112585in}{1.285576in}}{\pgfqpoint{2.110390in}{1.280276in}}{\pgfqpoint{2.110390in}{1.274751in}}%
\pgfpathcurveto{\pgfqpoint{2.110390in}{1.269226in}}{\pgfqpoint{2.112585in}{1.263926in}}{\pgfqpoint{2.116492in}{1.260020in}}%
\pgfpathcurveto{\pgfqpoint{2.120399in}{1.256113in}}{\pgfqpoint{2.125698in}{1.253918in}}{\pgfqpoint{2.131223in}{1.253918in}}%
\pgfpathlineto{\pgfqpoint{2.131223in}{1.253918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165682in}{1.273748in}}%
\pgfpathcurveto{\pgfqpoint{2.171207in}{1.273748in}}{\pgfqpoint{2.176506in}{1.275944in}}{\pgfqpoint{2.180413in}{1.279850in}}%
\pgfpathcurveto{\pgfqpoint{2.184320in}{1.283757in}}{\pgfqpoint{2.186515in}{1.289057in}}{\pgfqpoint{2.186515in}{1.294582in}}%
\pgfpathcurveto{\pgfqpoint{2.186515in}{1.300107in}}{\pgfqpoint{2.184320in}{1.305406in}}{\pgfqpoint{2.180413in}{1.309313in}}%
\pgfpathcurveto{\pgfqpoint{2.176506in}{1.313220in}}{\pgfqpoint{2.171207in}{1.315415in}}{\pgfqpoint{2.165682in}{1.315415in}}%
\pgfpathcurveto{\pgfqpoint{2.160156in}{1.315415in}}{\pgfqpoint{2.154857in}{1.313220in}}{\pgfqpoint{2.150950in}{1.309313in}}%
\pgfpathcurveto{\pgfqpoint{2.147043in}{1.305406in}}{\pgfqpoint{2.144848in}{1.300107in}}{\pgfqpoint{2.144848in}{1.294582in}}%
\pgfpathcurveto{\pgfqpoint{2.144848in}{1.289057in}}{\pgfqpoint{2.147043in}{1.283757in}}{\pgfqpoint{2.150950in}{1.279850in}}%
\pgfpathcurveto{\pgfqpoint{2.154857in}{1.275944in}}{\pgfqpoint{2.160156in}{1.273748in}}{\pgfqpoint{2.165682in}{1.273748in}}%
\pgfpathlineto{\pgfqpoint{2.165682in}{1.273748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535000in}{1.567039in}}%
\pgfpathcurveto{\pgfqpoint{2.540526in}{1.567039in}}{\pgfqpoint{2.545825in}{1.569234in}}{\pgfqpoint{2.549732in}{1.573141in}}%
\pgfpathcurveto{\pgfqpoint{2.553639in}{1.577048in}}{\pgfqpoint{2.555834in}{1.582347in}}{\pgfqpoint{2.555834in}{1.587872in}}%
\pgfpathcurveto{\pgfqpoint{2.555834in}{1.593397in}}{\pgfqpoint{2.553639in}{1.598697in}}{\pgfqpoint{2.549732in}{1.602604in}}%
\pgfpathcurveto{\pgfqpoint{2.545825in}{1.606510in}}{\pgfqpoint{2.540526in}{1.608705in}}{\pgfqpoint{2.535000in}{1.608705in}}%
\pgfpathcurveto{\pgfqpoint{2.529475in}{1.608705in}}{\pgfqpoint{2.524176in}{1.606510in}}{\pgfqpoint{2.520269in}{1.602604in}}%
\pgfpathcurveto{\pgfqpoint{2.516362in}{1.598697in}}{\pgfqpoint{2.514167in}{1.593397in}}{\pgfqpoint{2.514167in}{1.587872in}}%
\pgfpathcurveto{\pgfqpoint{2.514167in}{1.582347in}}{\pgfqpoint{2.516362in}{1.577048in}}{\pgfqpoint{2.520269in}{1.573141in}}%
\pgfpathcurveto{\pgfqpoint{2.524176in}{1.569234in}}{\pgfqpoint{2.529475in}{1.567039in}}{\pgfqpoint{2.535000in}{1.567039in}}%
\pgfpathlineto{\pgfqpoint{2.535000in}{1.567039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487042in}{1.630922in}}%
\pgfpathcurveto{\pgfqpoint{2.492567in}{1.630922in}}{\pgfqpoint{2.497866in}{1.633117in}}{\pgfqpoint{2.501773in}{1.637024in}}%
\pgfpathcurveto{\pgfqpoint{2.505680in}{1.640931in}}{\pgfqpoint{2.507875in}{1.646230in}}{\pgfqpoint{2.507875in}{1.651755in}}%
\pgfpathcurveto{\pgfqpoint{2.507875in}{1.657280in}}{\pgfqpoint{2.505680in}{1.662580in}}{\pgfqpoint{2.501773in}{1.666487in}}%
\pgfpathcurveto{\pgfqpoint{2.497866in}{1.670394in}}{\pgfqpoint{2.492567in}{1.672589in}}{\pgfqpoint{2.487042in}{1.672589in}}%
\pgfpathcurveto{\pgfqpoint{2.481517in}{1.672589in}}{\pgfqpoint{2.476217in}{1.670394in}}{\pgfqpoint{2.472310in}{1.666487in}}%
\pgfpathcurveto{\pgfqpoint{2.468404in}{1.662580in}}{\pgfqpoint{2.466209in}{1.657280in}}{\pgfqpoint{2.466209in}{1.651755in}}%
\pgfpathcurveto{\pgfqpoint{2.466209in}{1.646230in}}{\pgfqpoint{2.468404in}{1.640931in}}{\pgfqpoint{2.472310in}{1.637024in}}%
\pgfpathcurveto{\pgfqpoint{2.476217in}{1.633117in}}{\pgfqpoint{2.481517in}{1.630922in}}{\pgfqpoint{2.487042in}{1.630922in}}%
\pgfpathlineto{\pgfqpoint{2.487042in}{1.630922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527452in}{1.567039in}}%
\pgfpathcurveto{\pgfqpoint{2.532977in}{1.567039in}}{\pgfqpoint{2.538277in}{1.569234in}}{\pgfqpoint{2.542183in}{1.573141in}}%
\pgfpathcurveto{\pgfqpoint{2.546090in}{1.577048in}}{\pgfqpoint{2.548285in}{1.582347in}}{\pgfqpoint{2.548285in}{1.587872in}}%
\pgfpathcurveto{\pgfqpoint{2.548285in}{1.593397in}}{\pgfqpoint{2.546090in}{1.598697in}}{\pgfqpoint{2.542183in}{1.602604in}}%
\pgfpathcurveto{\pgfqpoint{2.538277in}{1.606510in}}{\pgfqpoint{2.532977in}{1.608705in}}{\pgfqpoint{2.527452in}{1.608705in}}%
\pgfpathcurveto{\pgfqpoint{2.521927in}{1.608705in}}{\pgfqpoint{2.516627in}{1.606510in}}{\pgfqpoint{2.512721in}{1.602604in}}%
\pgfpathcurveto{\pgfqpoint{2.508814in}{1.598697in}}{\pgfqpoint{2.506619in}{1.593397in}}{\pgfqpoint{2.506619in}{1.587872in}}%
\pgfpathcurveto{\pgfqpoint{2.506619in}{1.582347in}}{\pgfqpoint{2.508814in}{1.577048in}}{\pgfqpoint{2.512721in}{1.573141in}}%
\pgfpathcurveto{\pgfqpoint{2.516627in}{1.569234in}}{\pgfqpoint{2.521927in}{1.567039in}}{\pgfqpoint{2.527452in}{1.567039in}}%
\pgfpathlineto{\pgfqpoint{2.527452in}{1.567039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515106in}{1.434202in}}%
\pgfpathcurveto{\pgfqpoint{2.520631in}{1.434202in}}{\pgfqpoint{2.525931in}{1.436397in}}{\pgfqpoint{2.529838in}{1.440304in}}%
\pgfpathcurveto{\pgfqpoint{2.533744in}{1.444210in}}{\pgfqpoint{2.535939in}{1.449510in}}{\pgfqpoint{2.535939in}{1.455035in}}%
\pgfpathcurveto{\pgfqpoint{2.535939in}{1.460560in}}{\pgfqpoint{2.533744in}{1.465860in}}{\pgfqpoint{2.529838in}{1.469766in}}%
\pgfpathcurveto{\pgfqpoint{2.525931in}{1.473673in}}{\pgfqpoint{2.520631in}{1.475868in}}{\pgfqpoint{2.515106in}{1.475868in}}%
\pgfpathcurveto{\pgfqpoint{2.509581in}{1.475868in}}{\pgfqpoint{2.504282in}{1.473673in}}{\pgfqpoint{2.500375in}{1.469766in}}%
\pgfpathcurveto{\pgfqpoint{2.496468in}{1.465860in}}{\pgfqpoint{2.494273in}{1.460560in}}{\pgfqpoint{2.494273in}{1.455035in}}%
\pgfpathcurveto{\pgfqpoint{2.494273in}{1.449510in}}{\pgfqpoint{2.496468in}{1.444210in}}{\pgfqpoint{2.500375in}{1.440304in}}%
\pgfpathcurveto{\pgfqpoint{2.504282in}{1.436397in}}{\pgfqpoint{2.509581in}{1.434202in}}{\pgfqpoint{2.515106in}{1.434202in}}%
\pgfpathlineto{\pgfqpoint{2.515106in}{1.434202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510498in}{1.497055in}}%
\pgfpathcurveto{\pgfqpoint{2.516023in}{1.497055in}}{\pgfqpoint{2.521322in}{1.499250in}}{\pgfqpoint{2.525229in}{1.503157in}}%
\pgfpathcurveto{\pgfqpoint{2.529136in}{1.507063in}}{\pgfqpoint{2.531331in}{1.512363in}}{\pgfqpoint{2.531331in}{1.517888in}}%
\pgfpathcurveto{\pgfqpoint{2.531331in}{1.523413in}}{\pgfqpoint{2.529136in}{1.528713in}}{\pgfqpoint{2.525229in}{1.532619in}}%
\pgfpathcurveto{\pgfqpoint{2.521322in}{1.536526in}}{\pgfqpoint{2.516023in}{1.538721in}}{\pgfqpoint{2.510498in}{1.538721in}}%
\pgfpathcurveto{\pgfqpoint{2.504972in}{1.538721in}}{\pgfqpoint{2.499673in}{1.536526in}}{\pgfqpoint{2.495766in}{1.532619in}}%
\pgfpathcurveto{\pgfqpoint{2.491859in}{1.528713in}}{\pgfqpoint{2.489664in}{1.523413in}}{\pgfqpoint{2.489664in}{1.517888in}}%
\pgfpathcurveto{\pgfqpoint{2.489664in}{1.512363in}}{\pgfqpoint{2.491859in}{1.507063in}}{\pgfqpoint{2.495766in}{1.503157in}}%
\pgfpathcurveto{\pgfqpoint{2.499673in}{1.499250in}}{\pgfqpoint{2.504972in}{1.497055in}}{\pgfqpoint{2.510498in}{1.497055in}}%
\pgfpathlineto{\pgfqpoint{2.510498in}{1.497055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504335in}{1.294816in}}%
\pgfpathcurveto{\pgfqpoint{2.509860in}{1.294816in}}{\pgfqpoint{2.515159in}{1.297011in}}{\pgfqpoint{2.519066in}{1.300918in}}%
\pgfpathcurveto{\pgfqpoint{2.522973in}{1.304825in}}{\pgfqpoint{2.525168in}{1.310125in}}{\pgfqpoint{2.525168in}{1.315650in}}%
\pgfpathcurveto{\pgfqpoint{2.525168in}{1.321175in}}{\pgfqpoint{2.522973in}{1.326474in}}{\pgfqpoint{2.519066in}{1.330381in}}%
\pgfpathcurveto{\pgfqpoint{2.515159in}{1.334288in}}{\pgfqpoint{2.509860in}{1.336483in}}{\pgfqpoint{2.504335in}{1.336483in}}%
\pgfpathcurveto{\pgfqpoint{2.498810in}{1.336483in}}{\pgfqpoint{2.493510in}{1.334288in}}{\pgfqpoint{2.489604in}{1.330381in}}%
\pgfpathcurveto{\pgfqpoint{2.485697in}{1.326474in}}{\pgfqpoint{2.483502in}{1.321175in}}{\pgfqpoint{2.483502in}{1.315650in}}%
\pgfpathcurveto{\pgfqpoint{2.483502in}{1.310125in}}{\pgfqpoint{2.485697in}{1.304825in}}{\pgfqpoint{2.489604in}{1.300918in}}%
\pgfpathcurveto{\pgfqpoint{2.493510in}{1.297011in}}{\pgfqpoint{2.498810in}{1.294816in}}{\pgfqpoint{2.504335in}{1.294816in}}%
\pgfpathlineto{\pgfqpoint{2.504335in}{1.294816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531922in}{1.287126in}}%
\pgfpathcurveto{\pgfqpoint{2.537447in}{1.287126in}}{\pgfqpoint{2.542747in}{1.289321in}}{\pgfqpoint{2.546653in}{1.293228in}}%
\pgfpathcurveto{\pgfqpoint{2.550560in}{1.297135in}}{\pgfqpoint{2.552755in}{1.302434in}}{\pgfqpoint{2.552755in}{1.307959in}}%
\pgfpathcurveto{\pgfqpoint{2.552755in}{1.313484in}}{\pgfqpoint{2.550560in}{1.318784in}}{\pgfqpoint{2.546653in}{1.322691in}}%
\pgfpathcurveto{\pgfqpoint{2.542747in}{1.326597in}}{\pgfqpoint{2.537447in}{1.328793in}}{\pgfqpoint{2.531922in}{1.328793in}}%
\pgfpathcurveto{\pgfqpoint{2.526397in}{1.328793in}}{\pgfqpoint{2.521097in}{1.326597in}}{\pgfqpoint{2.517191in}{1.322691in}}%
\pgfpathcurveto{\pgfqpoint{2.513284in}{1.318784in}}{\pgfqpoint{2.511089in}{1.313484in}}{\pgfqpoint{2.511089in}{1.307959in}}%
\pgfpathcurveto{\pgfqpoint{2.511089in}{1.302434in}}{\pgfqpoint{2.513284in}{1.297135in}}{\pgfqpoint{2.517191in}{1.293228in}}%
\pgfpathcurveto{\pgfqpoint{2.521097in}{1.289321in}}{\pgfqpoint{2.526397in}{1.287126in}}{\pgfqpoint{2.531922in}{1.287126in}}%
\pgfpathlineto{\pgfqpoint{2.531922in}{1.287126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512777in}{1.299965in}}%
\pgfpathcurveto{\pgfqpoint{2.518302in}{1.299965in}}{\pgfqpoint{2.523602in}{1.302160in}}{\pgfqpoint{2.527508in}{1.306067in}}%
\pgfpathcurveto{\pgfqpoint{2.531415in}{1.309974in}}{\pgfqpoint{2.533610in}{1.315273in}}{\pgfqpoint{2.533610in}{1.320798in}}%
\pgfpathcurveto{\pgfqpoint{2.533610in}{1.326323in}}{\pgfqpoint{2.531415in}{1.331623in}}{\pgfqpoint{2.527508in}{1.335530in}}%
\pgfpathcurveto{\pgfqpoint{2.523602in}{1.339437in}}{\pgfqpoint{2.518302in}{1.341632in}}{\pgfqpoint{2.512777in}{1.341632in}}%
\pgfpathcurveto{\pgfqpoint{2.507252in}{1.341632in}}{\pgfqpoint{2.501952in}{1.339437in}}{\pgfqpoint{2.498046in}{1.335530in}}%
\pgfpathcurveto{\pgfqpoint{2.494139in}{1.331623in}}{\pgfqpoint{2.491944in}{1.326323in}}{\pgfqpoint{2.491944in}{1.320798in}}%
\pgfpathcurveto{\pgfqpoint{2.491944in}{1.315273in}}{\pgfqpoint{2.494139in}{1.309974in}}{\pgfqpoint{2.498046in}{1.306067in}}%
\pgfpathcurveto{\pgfqpoint{2.501952in}{1.302160in}}{\pgfqpoint{2.507252in}{1.299965in}}{\pgfqpoint{2.512777in}{1.299965in}}%
\pgfpathlineto{\pgfqpoint{2.512777in}{1.299965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526868in}{1.272416in}}%
\pgfpathcurveto{\pgfqpoint{2.532393in}{1.272416in}}{\pgfqpoint{2.537693in}{1.274612in}}{\pgfqpoint{2.541600in}{1.278518in}}%
\pgfpathcurveto{\pgfqpoint{2.545506in}{1.282425in}}{\pgfqpoint{2.547702in}{1.287725in}}{\pgfqpoint{2.547702in}{1.293250in}}%
\pgfpathcurveto{\pgfqpoint{2.547702in}{1.298775in}}{\pgfqpoint{2.545506in}{1.304074in}}{\pgfqpoint{2.541600in}{1.307981in}}%
\pgfpathcurveto{\pgfqpoint{2.537693in}{1.311888in}}{\pgfqpoint{2.532393in}{1.314083in}}{\pgfqpoint{2.526868in}{1.314083in}}%
\pgfpathcurveto{\pgfqpoint{2.521343in}{1.314083in}}{\pgfqpoint{2.516044in}{1.311888in}}{\pgfqpoint{2.512137in}{1.307981in}}%
\pgfpathcurveto{\pgfqpoint{2.508230in}{1.304074in}}{\pgfqpoint{2.506035in}{1.298775in}}{\pgfqpoint{2.506035in}{1.293250in}}%
\pgfpathcurveto{\pgfqpoint{2.506035in}{1.287725in}}{\pgfqpoint{2.508230in}{1.282425in}}{\pgfqpoint{2.512137in}{1.278518in}}%
\pgfpathcurveto{\pgfqpoint{2.516044in}{1.274612in}}{\pgfqpoint{2.521343in}{1.272416in}}{\pgfqpoint{2.526868in}{1.272416in}}%
\pgfpathlineto{\pgfqpoint{2.526868in}{1.272416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502189in}{1.281937in}}%
\pgfpathcurveto{\pgfqpoint{2.507714in}{1.281937in}}{\pgfqpoint{2.513014in}{1.284132in}}{\pgfqpoint{2.516920in}{1.288039in}}%
\pgfpathcurveto{\pgfqpoint{2.520827in}{1.291946in}}{\pgfqpoint{2.523022in}{1.297245in}}{\pgfqpoint{2.523022in}{1.302770in}}%
\pgfpathcurveto{\pgfqpoint{2.523022in}{1.308295in}}{\pgfqpoint{2.520827in}{1.313595in}}{\pgfqpoint{2.516920in}{1.317502in}}%
\pgfpathcurveto{\pgfqpoint{2.513014in}{1.321409in}}{\pgfqpoint{2.507714in}{1.323604in}}{\pgfqpoint{2.502189in}{1.323604in}}%
\pgfpathcurveto{\pgfqpoint{2.496664in}{1.323604in}}{\pgfqpoint{2.491364in}{1.321409in}}{\pgfqpoint{2.487458in}{1.317502in}}%
\pgfpathcurveto{\pgfqpoint{2.483551in}{1.313595in}}{\pgfqpoint{2.481356in}{1.308295in}}{\pgfqpoint{2.481356in}{1.302770in}}%
\pgfpathcurveto{\pgfqpoint{2.481356in}{1.297245in}}{\pgfqpoint{2.483551in}{1.291946in}}{\pgfqpoint{2.487458in}{1.288039in}}%
\pgfpathcurveto{\pgfqpoint{2.491364in}{1.284132in}}{\pgfqpoint{2.496664in}{1.281937in}}{\pgfqpoint{2.502189in}{1.281937in}}%
\pgfpathlineto{\pgfqpoint{2.502189in}{1.281937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.892924in}{1.598921in}}%
\pgfpathcurveto{\pgfqpoint{2.898449in}{1.598921in}}{\pgfqpoint{2.903748in}{1.601116in}}{\pgfqpoint{2.907655in}{1.605023in}}%
\pgfpathcurveto{\pgfqpoint{2.911562in}{1.608930in}}{\pgfqpoint{2.913757in}{1.614230in}}{\pgfqpoint{2.913757in}{1.619755in}}%
\pgfpathcurveto{\pgfqpoint{2.913757in}{1.625280in}}{\pgfqpoint{2.911562in}{1.630579in}}{\pgfqpoint{2.907655in}{1.634486in}}%
\pgfpathcurveto{\pgfqpoint{2.903748in}{1.638393in}}{\pgfqpoint{2.898449in}{1.640588in}}{\pgfqpoint{2.892924in}{1.640588in}}%
\pgfpathcurveto{\pgfqpoint{2.887398in}{1.640588in}}{\pgfqpoint{2.882099in}{1.638393in}}{\pgfqpoint{2.878192in}{1.634486in}}%
\pgfpathcurveto{\pgfqpoint{2.874285in}{1.630579in}}{\pgfqpoint{2.872090in}{1.625280in}}{\pgfqpoint{2.872090in}{1.619755in}}%
\pgfpathcurveto{\pgfqpoint{2.872090in}{1.614230in}}{\pgfqpoint{2.874285in}{1.608930in}}{\pgfqpoint{2.878192in}{1.605023in}}%
\pgfpathcurveto{\pgfqpoint{2.882099in}{1.601116in}}{\pgfqpoint{2.887398in}{1.598921in}}{\pgfqpoint{2.892924in}{1.598921in}}%
\pgfpathlineto{\pgfqpoint{2.892924in}{1.598921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864327in}{1.665792in}}%
\pgfpathcurveto{\pgfqpoint{2.869852in}{1.665792in}}{\pgfqpoint{2.875151in}{1.667987in}}{\pgfqpoint{2.879058in}{1.671894in}}%
\pgfpathcurveto{\pgfqpoint{2.882965in}{1.675800in}}{\pgfqpoint{2.885160in}{1.681100in}}{\pgfqpoint{2.885160in}{1.686625in}}%
\pgfpathcurveto{\pgfqpoint{2.885160in}{1.692150in}}{\pgfqpoint{2.882965in}{1.697449in}}{\pgfqpoint{2.879058in}{1.701356in}}%
\pgfpathcurveto{\pgfqpoint{2.875151in}{1.705263in}}{\pgfqpoint{2.869852in}{1.707458in}}{\pgfqpoint{2.864327in}{1.707458in}}%
\pgfpathcurveto{\pgfqpoint{2.858802in}{1.707458in}}{\pgfqpoint{2.853502in}{1.705263in}}{\pgfqpoint{2.849595in}{1.701356in}}%
\pgfpathcurveto{\pgfqpoint{2.845689in}{1.697449in}}{\pgfqpoint{2.843493in}{1.692150in}}{\pgfqpoint{2.843493in}{1.686625in}}%
\pgfpathcurveto{\pgfqpoint{2.843493in}{1.681100in}}{\pgfqpoint{2.845689in}{1.675800in}}{\pgfqpoint{2.849595in}{1.671894in}}%
\pgfpathcurveto{\pgfqpoint{2.853502in}{1.667987in}}{\pgfqpoint{2.858802in}{1.665792in}}{\pgfqpoint{2.864327in}{1.665792in}}%
\pgfpathlineto{\pgfqpoint{2.864327in}{1.665792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868214in}{1.629484in}}%
\pgfpathcurveto{\pgfqpoint{2.873739in}{1.629484in}}{\pgfqpoint{2.879039in}{1.631680in}}{\pgfqpoint{2.882946in}{1.635586in}}%
\pgfpathcurveto{\pgfqpoint{2.886852in}{1.639493in}}{\pgfqpoint{2.889048in}{1.644793in}}{\pgfqpoint{2.889048in}{1.650318in}}%
\pgfpathcurveto{\pgfqpoint{2.889048in}{1.655843in}}{\pgfqpoint{2.886852in}{1.661142in}}{\pgfqpoint{2.882946in}{1.665049in}}%
\pgfpathcurveto{\pgfqpoint{2.879039in}{1.668956in}}{\pgfqpoint{2.873739in}{1.671151in}}{\pgfqpoint{2.868214in}{1.671151in}}%
\pgfpathcurveto{\pgfqpoint{2.862689in}{1.671151in}}{\pgfqpoint{2.857390in}{1.668956in}}{\pgfqpoint{2.853483in}{1.665049in}}%
\pgfpathcurveto{\pgfqpoint{2.849576in}{1.661142in}}{\pgfqpoint{2.847381in}{1.655843in}}{\pgfqpoint{2.847381in}{1.650318in}}%
\pgfpathcurveto{\pgfqpoint{2.847381in}{1.644793in}}{\pgfqpoint{2.849576in}{1.639493in}}{\pgfqpoint{2.853483in}{1.635586in}}%
\pgfpathcurveto{\pgfqpoint{2.857390in}{1.631680in}}{\pgfqpoint{2.862689in}{1.629484in}}{\pgfqpoint{2.868214in}{1.629484in}}%
\pgfpathlineto{\pgfqpoint{2.868214in}{1.629484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911587in}{1.324970in}}%
\pgfpathcurveto{\pgfqpoint{2.917112in}{1.324970in}}{\pgfqpoint{2.922412in}{1.327165in}}{\pgfqpoint{2.926319in}{1.331072in}}%
\pgfpathcurveto{\pgfqpoint{2.930225in}{1.334979in}}{\pgfqpoint{2.932421in}{1.340278in}}{\pgfqpoint{2.932421in}{1.345803in}}%
\pgfpathcurveto{\pgfqpoint{2.932421in}{1.351328in}}{\pgfqpoint{2.930225in}{1.356628in}}{\pgfqpoint{2.926319in}{1.360535in}}%
\pgfpathcurveto{\pgfqpoint{2.922412in}{1.364441in}}{\pgfqpoint{2.917112in}{1.366637in}}{\pgfqpoint{2.911587in}{1.366637in}}%
\pgfpathcurveto{\pgfqpoint{2.906062in}{1.366637in}}{\pgfqpoint{2.900763in}{1.364441in}}{\pgfqpoint{2.896856in}{1.360535in}}%
\pgfpathcurveto{\pgfqpoint{2.892949in}{1.356628in}}{\pgfqpoint{2.890754in}{1.351328in}}{\pgfqpoint{2.890754in}{1.345803in}}%
\pgfpathcurveto{\pgfqpoint{2.890754in}{1.340278in}}{\pgfqpoint{2.892949in}{1.334979in}}{\pgfqpoint{2.896856in}{1.331072in}}%
\pgfpathcurveto{\pgfqpoint{2.900763in}{1.327165in}}{\pgfqpoint{2.906062in}{1.324970in}}{\pgfqpoint{2.911587in}{1.324970in}}%
\pgfpathlineto{\pgfqpoint{2.911587in}{1.324970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859833in}{1.310583in}}%
\pgfpathcurveto{\pgfqpoint{2.865358in}{1.310583in}}{\pgfqpoint{2.870657in}{1.312778in}}{\pgfqpoint{2.874564in}{1.316685in}}%
\pgfpathcurveto{\pgfqpoint{2.878471in}{1.320592in}}{\pgfqpoint{2.880666in}{1.325892in}}{\pgfqpoint{2.880666in}{1.331417in}}%
\pgfpathcurveto{\pgfqpoint{2.880666in}{1.336942in}}{\pgfqpoint{2.878471in}{1.342241in}}{\pgfqpoint{2.874564in}{1.346148in}}%
\pgfpathcurveto{\pgfqpoint{2.870657in}{1.350055in}}{\pgfqpoint{2.865358in}{1.352250in}}{\pgfqpoint{2.859833in}{1.352250in}}%
\pgfpathcurveto{\pgfqpoint{2.854308in}{1.352250in}}{\pgfqpoint{2.849008in}{1.350055in}}{\pgfqpoint{2.845101in}{1.346148in}}%
\pgfpathcurveto{\pgfqpoint{2.841195in}{1.342241in}}{\pgfqpoint{2.838999in}{1.336942in}}{\pgfqpoint{2.838999in}{1.331417in}}%
\pgfpathcurveto{\pgfqpoint{2.838999in}{1.325892in}}{\pgfqpoint{2.841195in}{1.320592in}}{\pgfqpoint{2.845101in}{1.316685in}}%
\pgfpathcurveto{\pgfqpoint{2.849008in}{1.312778in}}{\pgfqpoint{2.854308in}{1.310583in}}{\pgfqpoint{2.859833in}{1.310583in}}%
\pgfpathlineto{\pgfqpoint{2.859833in}{1.310583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900532in}{1.300552in}}%
\pgfpathcurveto{\pgfqpoint{2.906057in}{1.300552in}}{\pgfqpoint{2.911357in}{1.302747in}}{\pgfqpoint{2.915263in}{1.306654in}}%
\pgfpathcurveto{\pgfqpoint{2.919170in}{1.310561in}}{\pgfqpoint{2.921365in}{1.315860in}}{\pgfqpoint{2.921365in}{1.321385in}}%
\pgfpathcurveto{\pgfqpoint{2.921365in}{1.326910in}}{\pgfqpoint{2.919170in}{1.332210in}}{\pgfqpoint{2.915263in}{1.336117in}}%
\pgfpathcurveto{\pgfqpoint{2.911357in}{1.340023in}}{\pgfqpoint{2.906057in}{1.342219in}}{\pgfqpoint{2.900532in}{1.342219in}}%
\pgfpathcurveto{\pgfqpoint{2.895007in}{1.342219in}}{\pgfqpoint{2.889707in}{1.340023in}}{\pgfqpoint{2.885801in}{1.336117in}}%
\pgfpathcurveto{\pgfqpoint{2.881894in}{1.332210in}}{\pgfqpoint{2.879699in}{1.326910in}}{\pgfqpoint{2.879699in}{1.321385in}}%
\pgfpathcurveto{\pgfqpoint{2.879699in}{1.315860in}}{\pgfqpoint{2.881894in}{1.310561in}}{\pgfqpoint{2.885801in}{1.306654in}}%
\pgfpathcurveto{\pgfqpoint{2.889707in}{1.302747in}}{\pgfqpoint{2.895007in}{1.300552in}}{\pgfqpoint{2.900532in}{1.300552in}}%
\pgfpathlineto{\pgfqpoint{2.900532in}{1.300552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876607in}{1.300793in}}%
\pgfpathcurveto{\pgfqpoint{2.882132in}{1.300793in}}{\pgfqpoint{2.887431in}{1.302988in}}{\pgfqpoint{2.891338in}{1.306894in}}%
\pgfpathcurveto{\pgfqpoint{2.895245in}{1.310801in}}{\pgfqpoint{2.897440in}{1.316101in}}{\pgfqpoint{2.897440in}{1.321626in}}%
\pgfpathcurveto{\pgfqpoint{2.897440in}{1.327151in}}{\pgfqpoint{2.895245in}{1.332450in}}{\pgfqpoint{2.891338in}{1.336357in}}%
\pgfpathcurveto{\pgfqpoint{2.887431in}{1.340264in}}{\pgfqpoint{2.882132in}{1.342459in}}{\pgfqpoint{2.876607in}{1.342459in}}%
\pgfpathcurveto{\pgfqpoint{2.871082in}{1.342459in}}{\pgfqpoint{2.865782in}{1.340264in}}{\pgfqpoint{2.861875in}{1.336357in}}%
\pgfpathcurveto{\pgfqpoint{2.857968in}{1.332450in}}{\pgfqpoint{2.855773in}{1.327151in}}{\pgfqpoint{2.855773in}{1.321626in}}%
\pgfpathcurveto{\pgfqpoint{2.855773in}{1.316101in}}{\pgfqpoint{2.857968in}{1.310801in}}{\pgfqpoint{2.861875in}{1.306894in}}%
\pgfpathcurveto{\pgfqpoint{2.865782in}{1.302988in}}{\pgfqpoint{2.871082in}{1.300793in}}{\pgfqpoint{2.876607in}{1.300793in}}%
\pgfpathlineto{\pgfqpoint{2.876607in}{1.300793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876819in}{1.304423in}}%
\pgfpathcurveto{\pgfqpoint{2.882344in}{1.304423in}}{\pgfqpoint{2.887643in}{1.306619in}}{\pgfqpoint{2.891550in}{1.310525in}}%
\pgfpathcurveto{\pgfqpoint{2.895457in}{1.314432in}}{\pgfqpoint{2.897652in}{1.319732in}}{\pgfqpoint{2.897652in}{1.325257in}}%
\pgfpathcurveto{\pgfqpoint{2.897652in}{1.330782in}}{\pgfqpoint{2.895457in}{1.336081in}}{\pgfqpoint{2.891550in}{1.339988in}}%
\pgfpathcurveto{\pgfqpoint{2.887643in}{1.343895in}}{\pgfqpoint{2.882344in}{1.346090in}}{\pgfqpoint{2.876819in}{1.346090in}}%
\pgfpathcurveto{\pgfqpoint{2.871294in}{1.346090in}}{\pgfqpoint{2.865994in}{1.343895in}}{\pgfqpoint{2.862088in}{1.339988in}}%
\pgfpathcurveto{\pgfqpoint{2.858181in}{1.336081in}}{\pgfqpoint{2.855986in}{1.330782in}}{\pgfqpoint{2.855986in}{1.325257in}}%
\pgfpathcurveto{\pgfqpoint{2.855986in}{1.319732in}}{\pgfqpoint{2.858181in}{1.314432in}}{\pgfqpoint{2.862088in}{1.310525in}}%
\pgfpathcurveto{\pgfqpoint{2.865994in}{1.306619in}}{\pgfqpoint{2.871294in}{1.304423in}}{\pgfqpoint{2.876819in}{1.304423in}}%
\pgfpathlineto{\pgfqpoint{2.876819in}{1.304423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696858in}{0.987687in}}%
\pgfpathlineto{\pgfqpoint{0.684385in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{0.644022in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{0.676676in}{0.925574in}}%
\pgfpathlineto{\pgfqpoint{0.664203in}{0.887186in}}%
\pgfpathlineto{\pgfqpoint{0.696858in}{0.910911in}}%
\pgfpathlineto{\pgfqpoint{0.729513in}{0.887186in}}%
\pgfpathlineto{\pgfqpoint{0.717040in}{0.925574in}}%
\pgfpathlineto{\pgfqpoint{0.749694in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{0.709331in}{0.949299in}}%
\pgfpathlineto{\pgfqpoint{0.696858in}{0.987687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696858in}{0.629104in}}%
\pgfpathlineto{\pgfqpoint{0.684385in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{0.644022in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{0.676676in}{0.566991in}}%
\pgfpathlineto{\pgfqpoint{0.664203in}{0.528603in}}%
\pgfpathlineto{\pgfqpoint{0.696858in}{0.552328in}}%
\pgfpathlineto{\pgfqpoint{0.729513in}{0.528603in}}%
\pgfpathlineto{\pgfqpoint{0.717040in}{0.566991in}}%
\pgfpathlineto{\pgfqpoint{0.749694in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{0.709331in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{0.696858in}{0.629104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060610in}{1.166527in}}%
\pgfpathlineto{\pgfqpoint{1.048137in}{1.128139in}}%
\pgfpathlineto{\pgfqpoint{1.007773in}{1.128139in}}%
\pgfpathlineto{\pgfqpoint{1.040428in}{1.104414in}}%
\pgfpathlineto{\pgfqpoint{1.027955in}{1.066026in}}%
\pgfpathlineto{\pgfqpoint{1.060610in}{1.089751in}}%
\pgfpathlineto{\pgfqpoint{1.093264in}{1.066026in}}%
\pgfpathlineto{\pgfqpoint{1.080791in}{1.104414in}}%
\pgfpathlineto{\pgfqpoint{1.113446in}{1.128139in}}%
\pgfpathlineto{\pgfqpoint{1.073083in}{1.128139in}}%
\pgfpathlineto{\pgfqpoint{1.060610in}{1.166527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060610in}{0.796106in}}%
\pgfpathlineto{\pgfqpoint{1.048137in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{1.007773in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{1.040428in}{0.733993in}}%
\pgfpathlineto{\pgfqpoint{1.027955in}{0.695605in}}%
\pgfpathlineto{\pgfqpoint{1.060610in}{0.719330in}}%
\pgfpathlineto{\pgfqpoint{1.093264in}{0.695605in}}%
\pgfpathlineto{\pgfqpoint{1.080791in}{0.733993in}}%
\pgfpathlineto{\pgfqpoint{1.113446in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{1.073083in}{0.757718in}}%
\pgfpathlineto{\pgfqpoint{1.060610in}{0.796106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424361in}{1.246375in}}%
\pgfpathlineto{\pgfqpoint{1.411888in}{1.207987in}}%
\pgfpathlineto{\pgfqpoint{1.371525in}{1.207987in}}%
\pgfpathlineto{\pgfqpoint{1.404179in}{1.184262in}}%
\pgfpathlineto{\pgfqpoint{1.391706in}{1.145874in}}%
\pgfpathlineto{\pgfqpoint{1.424361in}{1.169599in}}%
\pgfpathlineto{\pgfqpoint{1.457016in}{1.145874in}}%
\pgfpathlineto{\pgfqpoint{1.444543in}{1.184262in}}%
\pgfpathlineto{\pgfqpoint{1.477198in}{1.207987in}}%
\pgfpathlineto{\pgfqpoint{1.436834in}{1.207987in}}%
\pgfpathlineto{\pgfqpoint{1.424361in}{1.246375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424361in}{1.004869in}}%
\pgfpathlineto{\pgfqpoint{1.411888in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{1.371525in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{1.404179in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{1.391706in}{0.904368in}}%
\pgfpathlineto{\pgfqpoint{1.424361in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{1.457016in}{0.904368in}}%
\pgfpathlineto{\pgfqpoint{1.444543in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{1.477198in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{1.436834in}{0.966481in}}%
\pgfpathlineto{\pgfqpoint{1.424361in}{1.004869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788113in}{1.302705in}}%
\pgfpathlineto{\pgfqpoint{1.775640in}{1.264317in}}%
\pgfpathlineto{\pgfqpoint{1.735276in}{1.264317in}}%
\pgfpathlineto{\pgfqpoint{1.767931in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{1.755458in}{1.202204in}}%
\pgfpathlineto{\pgfqpoint{1.788113in}{1.225929in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{1.202204in}}%
\pgfpathlineto{\pgfqpoint{1.808294in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{1.840949in}{1.264317in}}%
\pgfpathlineto{\pgfqpoint{1.800586in}{1.264317in}}%
\pgfpathlineto{\pgfqpoint{1.788113in}{1.302705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788113in}{1.247506in}}%
\pgfpathlineto{\pgfqpoint{1.775640in}{1.209118in}}%
\pgfpathlineto{\pgfqpoint{1.735276in}{1.209118in}}%
\pgfpathlineto{\pgfqpoint{1.767931in}{1.185393in}}%
\pgfpathlineto{\pgfqpoint{1.755458in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{1.788113in}{1.170730in}}%
\pgfpathlineto{\pgfqpoint{1.820767in}{1.147005in}}%
\pgfpathlineto{\pgfqpoint{1.808294in}{1.185393in}}%
\pgfpathlineto{\pgfqpoint{1.840949in}{1.209118in}}%
\pgfpathlineto{\pgfqpoint{1.800586in}{1.209118in}}%
\pgfpathlineto{\pgfqpoint{1.788113in}{1.247506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151864in}{1.344890in}}%
\pgfpathlineto{\pgfqpoint{2.139391in}{1.306502in}}%
\pgfpathlineto{\pgfqpoint{2.099028in}{1.306502in}}%
\pgfpathlineto{\pgfqpoint{2.131682in}{1.282777in}}%
\pgfpathlineto{\pgfqpoint{2.119209in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{2.151864in}{1.268114in}}%
\pgfpathlineto{\pgfqpoint{2.184519in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{2.172046in}{1.282777in}}%
\pgfpathlineto{\pgfqpoint{2.204701in}{1.306502in}}%
\pgfpathlineto{\pgfqpoint{2.164337in}{1.306502in}}%
\pgfpathlineto{\pgfqpoint{2.151864in}{1.344890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151864in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{2.139391in}{1.411868in}}%
\pgfpathlineto{\pgfqpoint{2.099028in}{1.411868in}}%
\pgfpathlineto{\pgfqpoint{2.131682in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{2.119209in}{1.349755in}}%
\pgfpathlineto{\pgfqpoint{2.151864in}{1.373480in}}%
\pgfpathlineto{\pgfqpoint{2.184519in}{1.349755in}}%
\pgfpathlineto{\pgfqpoint{2.172046in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{2.204701in}{1.411868in}}%
\pgfpathlineto{\pgfqpoint{2.164337in}{1.411868in}}%
\pgfpathlineto{\pgfqpoint{2.151864in}{1.450256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515616in}{1.363641in}}%
\pgfpathlineto{\pgfqpoint{2.503143in}{1.325253in}}%
\pgfpathlineto{\pgfqpoint{2.462779in}{1.325253in}}%
\pgfpathlineto{\pgfqpoint{2.495434in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{2.482961in}{1.263140in}}%
\pgfpathlineto{\pgfqpoint{2.515616in}{1.286865in}}%
\pgfpathlineto{\pgfqpoint{2.548270in}{1.263140in}}%
\pgfpathlineto{\pgfqpoint{2.535797in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{2.568452in}{1.325253in}}%
\pgfpathlineto{\pgfqpoint{2.528089in}{1.325253in}}%
\pgfpathlineto{\pgfqpoint{2.515616in}{1.363641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515616in}{1.615640in}}%
\pgfpathlineto{\pgfqpoint{2.503143in}{1.577252in}}%
\pgfpathlineto{\pgfqpoint{2.462779in}{1.577252in}}%
\pgfpathlineto{\pgfqpoint{2.495434in}{1.553527in}}%
\pgfpathlineto{\pgfqpoint{2.482961in}{1.515139in}}%
\pgfpathlineto{\pgfqpoint{2.515616in}{1.538864in}}%
\pgfpathlineto{\pgfqpoint{2.548270in}{1.515139in}}%
\pgfpathlineto{\pgfqpoint{2.535797in}{1.553527in}}%
\pgfpathlineto{\pgfqpoint{2.568452in}{1.577252in}}%
\pgfpathlineto{\pgfqpoint{2.528089in}{1.577252in}}%
\pgfpathlineto{\pgfqpoint{2.515616in}{1.615640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879367in}{1.384653in}}%
\pgfpathlineto{\pgfqpoint{2.866894in}{1.346265in}}%
\pgfpathlineto{\pgfqpoint{2.826531in}{1.346265in}}%
\pgfpathlineto{\pgfqpoint{2.859185in}{1.322540in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.284152in}}%
\pgfpathlineto{\pgfqpoint{2.879367in}{1.307877in}}%
\pgfpathlineto{\pgfqpoint{2.912022in}{1.284152in}}%
\pgfpathlineto{\pgfqpoint{2.899549in}{1.322540in}}%
\pgfpathlineto{\pgfqpoint{2.932204in}{1.346265in}}%
\pgfpathlineto{\pgfqpoint{2.891840in}{1.346265in}}%
\pgfpathlineto{\pgfqpoint{2.879367in}{1.384653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879367in}{1.707788in}}%
\pgfpathlineto{\pgfqpoint{2.866894in}{1.669400in}}%
\pgfpathlineto{\pgfqpoint{2.826531in}{1.669400in}}%
\pgfpathlineto{\pgfqpoint{2.859185in}{1.645675in}}%
\pgfpathlineto{\pgfqpoint{2.846712in}{1.607287in}}%
\pgfpathlineto{\pgfqpoint{2.879367in}{1.631012in}}%
\pgfpathlineto{\pgfqpoint{2.912022in}{1.607287in}}%
\pgfpathlineto{\pgfqpoint{2.899549in}{1.645675in}}%
\pgfpathlineto{\pgfqpoint{2.932204in}{1.669400in}}%
\pgfpathlineto{\pgfqpoint{2.891840in}{1.669400in}}%
\pgfpathlineto{\pgfqpoint{2.879367in}{1.707788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243119in}{1.439260in}}%
\pgfpathlineto{\pgfqpoint{3.230646in}{1.400872in}}%
\pgfpathlineto{\pgfqpoint{3.190282in}{1.400872in}}%
\pgfpathlineto{\pgfqpoint{3.222937in}{1.377147in}}%
\pgfpathlineto{\pgfqpoint{3.210464in}{1.338759in}}%
\pgfpathlineto{\pgfqpoint{3.243119in}{1.362484in}}%
\pgfpathlineto{\pgfqpoint{3.275773in}{1.338759in}}%
\pgfpathlineto{\pgfqpoint{3.263300in}{1.377147in}}%
\pgfpathlineto{\pgfqpoint{3.295955in}{1.400872in}}%
\pgfpathlineto{\pgfqpoint{3.255592in}{1.400872in}}%
\pgfpathlineto{\pgfqpoint{3.243119in}{1.439260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536528in}{0.431111in}}{\pgfqpoint{2.835476in}{1.699222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.266667,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243119in}{2.053049in}}%
\pgfpathlineto{\pgfqpoint{3.230646in}{2.014661in}}%
\pgfpathlineto{\pgfqpoint{3.190282in}{2.014661in}}%
\pgfpathlineto{\pgfqpoint{3.222937in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.210464in}{1.952548in}}%
\pgfpathlineto{\pgfqpoint{3.243119in}{1.976273in}}%
\pgfpathlineto{\pgfqpoint{3.275773in}{1.952548in}}%
\pgfpathlineto{\pgfqpoint{3.263300in}{1.990936in}}%
\pgfpathlineto{\pgfqpoint{3.295955in}{2.014661in}}%
\pgfpathlineto{\pgfqpoint{3.255592in}{2.014661in}}%
\pgfpathlineto{\pgfqpoint{3.243119in}{2.053049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114600in, y=2.318991in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont How does increasing training/reference}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206000in, y=2.213667in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont  data per user improve the models?}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604583in}{1.781414in}}%
\pgfpathlineto{\pgfqpoint{1.547579in}{1.781414in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567023in}{1.781414in}}{\pgfqpoint{1.567023in}{1.800858in}}%
\pgfpathlineto{\pgfqpoint{1.567023in}{2.062278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.567023in}{2.081722in}}{\pgfqpoint{1.547579in}{2.081722in}}%
\pgfpathlineto{\pgfqpoint{0.604583in}{2.081722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.585139in}{2.081722in}}{\pgfqpoint{0.585139in}{2.062278in}}%
\pgfpathlineto{\pgfqpoint{0.585139in}{1.800858in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.585139in}{1.781414in}}{\pgfqpoint{0.604583in}{1.781414in}}%
\pgfpathlineto{\pgfqpoint{0.604583in}{1.781414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624028in}{2.008806in}}%
\pgfpathlineto{\pgfqpoint{0.721250in}{2.008806in}}%
\pgfpathlineto{\pgfqpoint{0.818472in}{2.008806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.188235,0.309804,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721250in}{2.008806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896250in,y=1.974778in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont baseline model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.015000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624028in}{1.873235in}}%
\pgfpathlineto{\pgfqpoint{0.721250in}{1.873235in}}%
\pgfpathlineto{\pgfqpoint{0.818472in}{1.873235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721250in}{1.873235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.896250in,y=1.839207in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont DML model}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

